Uncertainty Quantification in Synthetic Controls with Staggered Treatment Adoption

We propose principled prediction intervals to quantify the uncertainty of a large class of synthetic control predictions (or estimators) in settings with staggered treatment adoption, offering precise non-asymptotic coverage probability guarantees. From a methodological perspective, we provide a detailed discussion of different causal quantities to be predicted, which we call causal predictands, allowing for multiple treated units with treatment adoption at possibly different points in time. From a theoretical perspective, our uncertainty quantification methods improve on prior literature by (i) covering a large class of causal predictands in staggered adoption settings, (ii) allowing for synthetic control methods with possibly nonlinear constraints, (iii) proposing scalable robust conic optimization methods and principled data-driven tuning parameter selection, and (iv) offering valid uniform inference across post-treatment periods. We illustrate our methodology with an empirical application studying the effects of economic liberalization on real GDP per capita for Sub-Saharan African countries. Companion software packages are provided in Python, R, and Stata.

==> figs/Africa_Wave1_time_L1-L2.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39,109.35) --
	(150.39,121.56) --
	(187.39,120.56) --
	(224.39,121.61) --
	(261.40,147.06) --
	(298.40,169.91) --
	(335.40,177.39) --
	(372.40,183.45) --
	(409.40,229.51) --
	(446.40,251.19) --
	(483.40,302.91) --
	(520.40,317.18) --
	(557.41,284.99) --
	(594.41,309.25) --
	(631.41,317.75) --
	(668.41,324.46) --
	(705.41,341.04) --
	(742.41,354.34) --
	(779.41,378.40) --
	(816.41,396.53);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39,138.25) --
	(150.39,159.48) --
	(187.39,178.05) --
	(224.39,173.92) --
	(261.40,156.98) --
	(298.40,178.86) --
	(335.40,199.60) --
	(372.40,217.75) --
	(409.40,228.56) --
	(446.40,235.90) --
	(483.40,249.55) --
	(520.40,255.69) --
	(557.41,243.73) --
	(594.41,271.63) --
	(631.41,245.73) --
	(668.41,221.11) --
	(705.41,212.35) --
	(742.41,199.99) --
	(779.41,183.55) --
	(816.41,181.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.39,109.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.39,121.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39,120.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.39,121.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.40,147.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.40,169.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.40,177.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.40,183.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.40,229.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.40,251.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.40,302.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.40,317.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.41,284.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.41,309.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.41,317.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.41,324.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.41,341.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.41,354.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.41,378.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.41,396.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.39,138.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.39,159.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39,178.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.39,173.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.40,156.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.40,178.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.40,199.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.40,217.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.40,228.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.40,235.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.40,249.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.40,255.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.41,243.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.41,271.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.41,245.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.41,221.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.41,212.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.41,199.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.41,183.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.41,181.61) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (649.91, 93.52) -- (649.91,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,321.76) --
	(677.66,321.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (668.41,321.76) --
	(668.41,141.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,141.03) --
	(677.66,141.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,321.76) --
	(677.66,321.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (668.41,321.76) --
	(668.41,141.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,141.03) --
	(677.66,141.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,248.19) --
	(714.66,248.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.41,248.19) --
	(705.41,180.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,180.19) --
	(714.66,180.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,248.19) --
	(714.66,248.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.41,248.19) --
	(705.41,180.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,180.19) --
	(714.66,180.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,235.42) --
	(751.66,235.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.41,235.42) --
	(742.41,172.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,172.86) --
	(751.66,172.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,235.42) --
	(751.66,235.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.41,235.42) --
	(742.41,172.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,172.86) --
	(751.66,172.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,226.11) --
	(788.66,226.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.41,226.11) --
	(779.41,153.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,153.78) --
	(788.66,153.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,226.11) --
	(788.66,226.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.41,226.11) --
	(779.41,153.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,153.78) --
	(788.66,153.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,226.16) --
	(825.66,226.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.41,226.16) --
	(816.41,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,132.05) --
	(825.66,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,226.16) --
	(825.66,226.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.41,226.16) --
	(816.41,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,132.05) --
	(825.66,132.05);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (668.41,350.77) --
	(705.41,254.95) --
	(742.41,241.01) --
	(779.41,230.23) --
	(816.41,235.30) --
	(816.41,127.68) --
	(779.41,147.35) --
	(742.41,163.59) --
	(705.41,165.76) --
	(668.41,107.95) --
	cycle;

\path[] (668.41,350.77) --
	(705.41,254.95) --
	(742.41,241.01) --
	(779.41,230.23) --
	(816.41,235.30);

\path[] (816.41,127.68) --
	(779.41,147.35) --
	(742.41,163.59) --
	(705.41,165.76) --
	(668.41,107.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.40, 90.77) --
	(261.40, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.41, 90.77) --
	(631.41, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (261.40, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (631.41, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,131.28) {-1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,191.44) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,251.59) {-1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,311.75) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,371.91) {-0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (464.90, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (322.69, 11.00) rectangle (337.15, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.14, 20.71) -- (335.70, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.92, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (422.14, 11.00) rectangle (436.59, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.58, 20.71) -- (435.14, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.36, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (342.65, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (442.09, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave1_time_L1-L2_covs.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39,125.77) --
	(150.39,135.59) --
	(187.39,134.79) --
	(224.39,135.64) --
	(261.40,156.10) --
	(298.40,174.47) --
	(335.40,180.49) --
	(372.40,185.36) --
	(409.40,222.39) --
	(446.40,239.82) --
	(483.40,281.40) --
	(520.40,292.88) --
	(557.41,266.99) --
	(594.41,286.50) --
	(631.41,293.34) --
	(668.41,298.73) --
	(705.41,312.06) --
	(742.41,322.75) --
	(779.41,342.10) --
	(816.41,356.68);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39,107.95) --
	(150.39,139.66) --
	(187.39,151.29) --
	(224.39,164.57) --
	(261.40,169.36) --
	(298.40,181.95) --
	(335.40,196.53) --
	(372.40,215.49) --
	(409.40,223.25) --
	(446.40,251.89) --
	(483.40,258.34) --
	(520.40,266.08) --
	(557.41,273.77) --
	(594.41,276.39) --
	(631.41,278.46) --
	(668.41,293.28) --
	(705.41,307.59) --
	(742.41,322.79) --
	(779.41,331.04) --
	(816.41,341.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.39,125.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.39,135.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39,134.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.39,135.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.40,156.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.40,174.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.40,180.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.40,185.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.40,222.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.40,239.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.40,281.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.40,292.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.41,266.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.41,286.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.41,293.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.41,298.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.41,312.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.41,322.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.41,342.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.41,356.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.39,107.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.39,139.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39,151.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.39,164.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.40,169.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.40,181.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.40,196.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.40,215.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.40,223.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.40,251.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.40,258.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.40,266.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.41,273.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.41,276.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.41,278.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.41,293.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.41,307.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.41,322.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.41,331.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.41,341.71) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (649.91, 93.52) -- (649.91,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,330.32) --
	(677.66,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (668.41,330.32) --
	(668.41,259.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,259.88) --
	(677.66,259.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,330.32) --
	(677.66,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (668.41,330.32) --
	(668.41,259.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,259.88) --
	(677.66,259.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,348.38) --
	(714.66,348.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.41,348.38) --
	(705.41,274.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,274.66) --
	(714.66,274.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,348.38) --
	(714.66,348.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.41,348.38) --
	(705.41,274.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,274.66) --
	(714.66,274.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,371.27) --
	(751.66,371.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.41,371.27) --
	(742.41,279.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,279.72) --
	(751.66,279.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,371.27) --
	(751.66,371.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.41,371.27) --
	(742.41,279.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,279.72) --
	(751.66,279.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,385.69) --
	(788.66,385.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.41,385.69) --
	(779.41,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,285.99) --
	(788.66,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,385.69) --
	(788.66,385.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.41,385.69) --
	(779.41,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,285.99) --
	(788.66,285.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,391.33) --
	(825.66,391.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.41,391.33) --
	(816.41,305.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,305.77) --
	(825.66,305.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,391.33) --
	(825.66,391.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.41,391.33) --
	(816.41,305.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,305.77) --
	(825.66,305.77);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (668.41,349.24) --
	(705.41,362.30) --
	(742.41,383.44) --
	(779.41,394.71) --
	(816.41,396.53) --
	(816.41,301.30) --
	(779.41,275.57) --
	(742.41,267.75) --
	(705.41,264.17) --
	(668.41,247.08) --
	cycle;

\path[] (668.41,349.24) --
	(705.41,362.30) --
	(742.41,383.44) --
	(779.41,394.71) --
	(816.41,396.53);

\path[] (816.41,301.30) --
	(779.41,275.57) --
	(742.41,267.75) --
	(705.41,264.17) --
	(668.41,247.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.40, 90.77) --
	(261.40, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.41, 90.77) --
	(631.41, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (261.40, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (631.41, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11, 93.56) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,190.29) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,287.03) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,383.76) {-0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (464.90, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (322.69, 11.00) rectangle (337.15, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.14, 20.71) -- (335.70, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.92, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (422.14, 11.00) rectangle (436.59, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.58, 20.71) -- (435.14, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.36, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (342.65, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (442.09, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave1_time_L1-L2_covs_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (340.28,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (340.28,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.25,382.71) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.58,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.52,325.54) circle (  3.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.58,296.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.58,268.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.43,239.79) circle (  3.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.31,211.20) circle (  4.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.58,182.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.18,154.03) circle (  5.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.58,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.58, 96.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.72, 68.28) circle (  5.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (247.58, 51.13) -- (247.58,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (179.61, 51.13) -- (179.61,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (315.55, 51.13) -- (315.55,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 68.28) -- (340.28, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 96.86) -- (340.28, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,125.45) -- (340.28,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,154.03) -- (340.28,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,182.62) -- (340.28,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,211.20) -- (340.28,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,239.79) -- (340.28,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,268.37) -- (340.28,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,296.96) -- (340.28,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,325.54) -- (340.28,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,354.13) -- (340.28,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,382.71) -- (340.28,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,411.29) -- (340.28,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,439.88) -- (340.28,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,468.46) -- (340.28,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,497.05) -- (340.28,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,525.63) -- (340.28,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,554.22) -- (340.28,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,582.80) -- (340.28,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,611.39) -- (340.28,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,639.97) -- (340.28,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,668.56) -- (340.28,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,697.14) -- (340.28,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,725.73) -- (340.28,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,754.31) -- (340.28,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,782.89) -- (340.28,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,811.48) -- (340.28,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,840.06) -- (340.28,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,868.65) -- (340.28,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,897.23) -- (340.28,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,925.82) -- (340.28,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,954.40) -- (340.28,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,982.99) -- (340.28,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1011.57) -- (340.28,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1040.16) -- (340.28,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1068.74) -- (340.28,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1097.32) -- (340.28,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1125.91) -- (340.28,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1154.49) -- (340.28,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (340.28,399.86);
\end{scope}
\begin{scope}
\path[clip] (345.78, 51.13) rectangle (514.10,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.78, 51.13) rectangle (514.10,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.40,382.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.03,354.13) circle (  1.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.69,325.54) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.40,296.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.13,268.37) circle (  3.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.40,239.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.40,211.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.88,182.62) circle (  4.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,154.03) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.27,125.45) circle (  4.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.23, 96.86) circle (  3.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.40, 68.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (421.40, 51.13) -- (421.40,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (353.43, 51.13) -- (353.43,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (489.37, 51.13) -- (489.37,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78, 68.28) -- (514.10, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78, 96.86) -- (514.10, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,125.45) -- (514.10,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,154.03) -- (514.10,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,182.62) -- (514.10,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,211.20) -- (514.10,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,239.79) -- (514.10,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,268.37) -- (514.10,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,296.96) -- (514.10,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,325.54) -- (514.10,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,354.13) -- (514.10,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,382.71) -- (514.10,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,411.29) -- (514.10,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,439.88) -- (514.10,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,468.46) -- (514.10,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,497.05) -- (514.10,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,525.63) -- (514.10,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,554.22) -- (514.10,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,582.80) -- (514.10,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,611.39) -- (514.10,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,639.97) -- (514.10,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,668.56) -- (514.10,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,697.14) -- (514.10,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,725.73) -- (514.10,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,754.31) -- (514.10,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,782.89) -- (514.10,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,811.48) -- (514.10,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,840.06) -- (514.10,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,868.65) -- (514.10,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,897.23) -- (514.10,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,925.82) -- (514.10,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,954.40) -- (514.10,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,982.99) -- (514.10,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1011.57) -- (514.10,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1040.16) -- (514.10,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1068.74) -- (514.10,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1097.32) -- (514.10,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1125.91) -- (514.10,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1154.49) -- (514.10,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.78, 51.13) rectangle (514.10,399.86);
\end{scope}
\begin{scope}
\path[clip] (519.60, 51.13) rectangle (687.92,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.60, 51.13) rectangle (687.92,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.22,382.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.22,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.22,325.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.22,296.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.53,268.37) circle (  3.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.22,239.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.22,211.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.27,182.62) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.48,154.03) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.22,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.55, 96.86) circle (  4.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.22, 68.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (595.22, 51.13) -- (595.22,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (527.25, 51.13) -- (527.25,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (663.19, 51.13) -- (663.19,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 68.28) -- (687.92, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 96.86) -- (687.92, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,125.45) -- (687.92,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,154.03) -- (687.92,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,182.62) -- (687.92,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,211.20) -- (687.92,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,239.79) -- (687.92,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,268.37) -- (687.92,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,296.96) -- (687.92,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,325.54) -- (687.92,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,354.13) -- (687.92,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,382.71) -- (687.92,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,411.29) -- (687.92,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,439.88) -- (687.92,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,468.46) -- (687.92,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,497.05) -- (687.92,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,525.63) -- (687.92,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,554.22) -- (687.92,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,582.80) -- (687.92,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,611.39) -- (687.92,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,639.97) -- (687.92,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,668.56) -- (687.92,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,697.14) -- (687.92,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,725.73) -- (687.92,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,754.31) -- (687.92,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,782.89) -- (687.92,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,811.48) -- (687.92,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,840.06) -- (687.92,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,868.65) -- (687.92,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,897.23) -- (687.92,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,925.82) -- (687.92,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,954.40) -- (687.92,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,982.99) -- (687.92,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1011.57) -- (687.92,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1040.16) -- (687.92,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1068.74) -- (687.92,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1097.32) -- (687.92,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1125.91) -- (687.92,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1154.49) -- (687.92,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (519.60, 51.13) rectangle (687.92,399.86);
\end{scope}
\begin{scope}
\path[clip] (693.42, 51.13) rectangle (861.74,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (693.42, 51.13) rectangle (861.74,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.04,382.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.04,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.20,325.54) circle (  3.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.04,296.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.04,268.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.71,239.79) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.04,211.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.59,182.62) circle (  4.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.05,154.03) circle (  4.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.69,125.45) circle (  5.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.04, 96.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.95, 68.28) circle (  2.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (769.04, 51.13) -- (769.04,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (701.07, 51.13) -- (701.07,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (837.01, 51.13) -- (837.01,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42, 68.28) -- (861.74, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42, 96.86) -- (861.74, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,125.45) -- (861.74,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,154.03) -- (861.74,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,182.62) -- (861.74,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,211.20) -- (861.74,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,239.79) -- (861.74,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,268.37) -- (861.74,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,296.96) -- (861.74,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,325.54) -- (861.74,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,354.13) -- (861.74,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,382.71) -- (861.74,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,411.29) -- (861.74,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,439.88) -- (861.74,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,468.46) -- (861.74,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,497.05) -- (861.74,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,525.63) -- (861.74,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,554.22) -- (861.74,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,582.80) -- (861.74,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,611.39) -- (861.74,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,639.97) -- (861.74,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,668.56) -- (861.74,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,697.14) -- (861.74,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,725.73) -- (861.74,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,754.31) -- (861.74,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,782.89) -- (861.74,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,811.48) -- (861.74,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,840.06) -- (861.74,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,868.65) -- (861.74,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,897.23) -- (861.74,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,925.82) -- (861.74,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,954.40) -- (861.74,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,982.99) -- (861.74,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1011.57) -- (861.74,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1040.16) -- (861.74,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1068.74) -- (861.74,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1097.32) -- (861.74,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1125.91) -- (861.74,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1154.49) -- (861.74,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (693.42, 51.13) rectangle (861.74,399.86);
\end{scope}
\begin{scope}
\path[clip] (171.96,399.86) rectangle (340.28,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (256.12,406.40) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (345.78,399.86) rectangle (514.10,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (429.94,406.40) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (519.60,399.86) rectangle (687.92,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (603.76,406.40) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (693.42,399.86) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (777.58,406.40) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.80, 48.38) --
	(206.80, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.58, 48.38) --
	(247.58, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.36, 48.38) --
	(288.36, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.15, 48.38) --
	(329.15, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (214.59, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (255.37, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (296.15, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (336.94, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.62, 48.38) --
	(380.62, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.40, 48.38) --
	(421.40, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.18, 48.38) --
	(462.18, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (502.97, 48.38) --
	(502.97, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (388.41, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (429.19, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (469.98, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (510.76, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.44, 48.38) --
	(554.44, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.22, 48.38) --
	(595.22, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.00, 48.38) --
	(636.00, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (676.79, 48.38) --
	(676.79, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (562.23, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (603.01, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (643.80, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (684.58, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.26, 48.38) --
	(728.26, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (769.04, 48.38) --
	(769.04, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.82, 48.38) --
	(809.82, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.61, 48.38) --
	(850.61, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (736.05, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (776.83, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (817.62, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (858.40, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 60.69) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 89.27) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,117.86) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,146.44) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,175.03) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,203.61) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,232.20) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,260.78) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,289.37) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,317.95) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,346.53) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,375.12) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave1_time_L1-L2_loo.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:24:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 43.28, 35.29) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28, 35.29) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 80.48, 96.48) --
	(119.64, 86.11) --
	(158.81, 63.62) --
	(197.97, 69.58) --
	(237.13,118.31) --
	(276.29,119.42) --
	(315.45,104.18) --
	(354.61, 90.28) --
	(393.77,130.81) --
	(432.93,147.29) --
	(472.09,191.06) --
	(511.25,200.41) --
	(550.41,177.14) --
	(589.57,172.97) --
	(628.73,212.52) --
	(667.89,248.54) --
	(707.06,277.68) --
	(746.22,307.17) --
	(785.38,353.73) --
	(824.54,376.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (648.31, 35.29) -- (648.31,410.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.28,129.72) -- (861.74,129.72);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 80.48,111.32) --
	(119.64, 98.39) --
	(158.81, 70.10) --
	(197.97, 72.65) --
	(237.13,143.55) --
	(276.29,140.79) --
	(315.45,116.98) --
	(354.61, 95.33) --
	(393.77,148.55) --
	(432.93,168.69) --
	(472.09,205.27) --
	(511.25,212.20) --
	(550.41,181.55) --
	(589.57,186.26) --
	(628.73,217.66) --
	(667.89,269.25) --
	(707.06,297.72) --
	(746.22,327.77) --
	(785.38,368.88) --
	(824.54,393.89) --
	(824.54,338.90) --
	(785.38,338.80) --
	(746.22,288.73) --
	(707.06,261.35) --
	(667.89,231.48) --
	(628.73,208.48) --
	(589.57,154.96) --
	(550.41,168.69) --
	(511.25,191.52) --
	(472.09,178.11) --
	(432.93,126.84) --
	(393.77,116.56) --
	(354.61, 74.09) --
	(315.45, 87.43) --
	(276.29, 92.18) --
	(237.13, 86.13) --
	(197.97, 53.05) --
	(158.81, 52.37) --
	(119.64, 75.19) --
	( 80.48, 85.24) --
	cycle;

\path[] ( 80.48,111.32) --
	(119.64, 98.39) --
	(158.81, 70.10) --
	(197.97, 72.65) --
	(237.13,143.55) --
	(276.29,140.79) --
	(315.45,116.98) --
	(354.61, 95.33) --
	(393.77,148.55) --
	(432.93,168.69) --
	(472.09,205.27) --
	(511.25,212.20) --
	(550.41,181.55) --
	(589.57,186.26) --
	(628.73,217.66) --
	(667.89,269.25) --
	(707.06,297.72) --
	(746.22,327.77) --
	(785.38,368.88) --
	(824.54,393.89);

\path[] (824.54,338.90) --
	(785.38,338.80) --
	(746.22,288.73) --
	(707.06,261.35) --
	(667.89,231.48) --
	(628.73,208.48) --
	(589.57,154.96) --
	(550.41,168.69) --
	(511.25,191.52) --
	(472.09,178.11) --
	(432.93,126.84) --
	(393.77,116.56) --
	(354.61, 74.09) --
	(315.45, 87.43) --
	(276.29, 92.18) --
	(237.13, 86.13) --
	(197.97, 53.05) --
	(158.81, 52.37) --
	(119.64, 75.19) --
	( 80.48, 85.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28, 35.29) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33, 56.76) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,125.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,195.09) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,264.25) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,333.42) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,402.58) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.13, 32.54) --
	(237.13, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.93, 32.54) --
	(432.93, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.73, 32.54) --
	(628.73, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.54, 32.54) --
	(824.54, 35.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (237.13, 22.75) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (432.93, 22.75) {\bfseries -5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (628.73, 22.75) {\bfseries 0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (824.54, 22.75) {\bfseries 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (452.51,  8.22) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,223.13) {effect};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave1_time_L1-L2_placebo.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.36,219.25) --
	(210.25,237.26) --
	(295.13,235.80) --
	(380.02,237.35) --
	(464.90,274.89) --
	(549.79,308.59) --
	(634.67,319.64) --
	(719.56,328.57) --
	(804.44,396.53);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.36,204.88) --
	(210.25,243.09) --
	(295.13,243.76) --
	(380.02,249.11) --
	(464.90,212.43) --
	(549.79,223.02) --
	(634.67,257.13) --
	(719.56,279.40) --
	(804.44,296.93);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.36,219.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.25,237.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.13,235.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.02,237.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.90,274.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.79,308.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.67,319.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (719.56,328.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.44,396.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.36,204.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.25,243.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.13,243.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.02,249.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.90,212.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.79,223.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.67,257.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (719.56,279.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.44,296.93) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.46, 93.52) -- (422.46,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.68,267.96) --
	(486.12,267.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.90,267.96) --
	(464.90,136.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.68,136.35) --
	(486.12,136.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.68,267.96) --
	(486.12,267.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.90,267.96) --
	(464.90,136.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.68,136.35) --
	(486.12,136.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.57,267.26) --
	(571.01,267.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (549.79,267.26) --
	(549.79,142.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.57,142.20) --
	(571.01,142.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.57,267.26) --
	(571.01,267.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (549.79,267.26) --
	(549.79,142.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.57,142.20) --
	(571.01,142.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.45,303.41) --
	(655.89,303.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.67,303.41) --
	(634.67,171.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.45,171.54) --
	(655.89,171.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.45,303.41) --
	(655.89,303.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.67,303.41) --
	(634.67,171.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.45,171.54) --
	(655.89,171.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (698.34,330.32) --
	(740.78,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (719.56,330.32) --
	(719.56,175.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (698.34,175.99) --
	(740.78,175.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (698.34,330.32) --
	(740.78,330.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (719.56,330.32) --
	(719.56,175.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (698.34,175.99) --
	(740.78,175.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (783.22,376.34) --
	(825.66,376.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.44,376.34) --
	(804.44,218.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (783.22,218.87) --
	(825.66,218.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (783.22,376.34) --
	(825.66,376.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.44,376.34) --
	(804.44,218.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (783.22,218.87) --
	(825.66,218.87);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (464.90,302.73) --
	(549.79,301.76) --
	(634.67,330.21) --
	(719.56,353.25) --
	(804.44,378.98) --
	(804.44,190.80) --
	(719.56,173.27) --
	(634.67,151.84) --
	(549.79,117.42) --
	(464.90,107.95) --
	cycle;

\path[] (464.90,302.73) --
	(549.79,301.76) --
	(634.67,330.21) --
	(719.56,353.25) --
	(804.44,378.98);

\path[] (804.44,190.80) --
	(719.56,173.27) --
	(634.67,151.84) --
	(549.79,117.42) --
	(464.90,107.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.02, 90.77) --
	(380.02, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.44, 90.77) --
	(804.44, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (380.02, 73.38) {\bfseries 0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (804.44, 73.38) {\bfseries 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,166.46) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,255.21) {-1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,343.96) {-1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (464.90, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (322.69, 11.00) rectangle (337.15, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.14, 20.71) -- (335.70, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.92, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (422.14, 11.00) rectangle (436.59, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.58, 20.71) -- (435.14, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.36, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (342.65, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (442.09, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave1_time_L1-L2_placebo_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (340.28,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (340.28,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.84,382.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.84,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.84,325.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.84,296.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.84,268.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.55,239.79) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.60,211.20) circle (  5.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.84,182.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.84,154.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.84,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.84, 96.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.84, 68.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (249.84, 51.13) -- (249.84,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (179.61, 51.13) -- (179.61,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (320.08, 51.13) -- (320.08,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 68.28) -- (340.28, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 96.86) -- (340.28, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,125.45) -- (340.28,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,154.03) -- (340.28,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,182.62) -- (340.28,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,211.20) -- (340.28,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,239.79) -- (340.28,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,268.37) -- (340.28,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,296.96) -- (340.28,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,325.54) -- (340.28,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,354.13) -- (340.28,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,382.71) -- (340.28,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,411.29) -- (340.28,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,439.88) -- (340.28,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,468.46) -- (340.28,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,497.05) -- (340.28,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,525.63) -- (340.28,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,554.22) -- (340.28,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,582.80) -- (340.28,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,611.39) -- (340.28,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,639.97) -- (340.28,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,668.56) -- (340.28,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,697.14) -- (340.28,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,725.73) -- (340.28,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,754.31) -- (340.28,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,782.89) -- (340.28,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,811.48) -- (340.28,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,840.06) -- (340.28,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,868.65) -- (340.28,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,897.23) -- (340.28,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,925.82) -- (340.28,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,954.40) -- (340.28,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,982.99) -- (340.28,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1011.57) -- (340.28,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1040.16) -- (340.28,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1068.74) -- (340.28,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1097.32) -- (340.28,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1125.91) -- (340.28,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1154.49) -- (340.28,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (340.28,399.86);
\end{scope}
\begin{scope}
\path[clip] (345.78, 51.13) rectangle (514.10,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.78, 51.13) rectangle (514.10,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.66,382.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.66,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.66,325.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.66,296.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.66,268.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.18,239.79) circle (  3.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.66,211.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.66,182.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (466.83,154.03) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.66,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.45, 96.86) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.66, 68.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (423.66, 51.13) -- (423.66,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (353.43, 51.13) -- (353.43,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (493.90, 51.13) -- (493.90,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78, 68.28) -- (514.10, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78, 96.86) -- (514.10, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,125.45) -- (514.10,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,154.03) -- (514.10,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,182.62) -- (514.10,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,211.20) -- (514.10,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,239.79) -- (514.10,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,268.37) -- (514.10,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,296.96) -- (514.10,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,325.54) -- (514.10,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,354.13) -- (514.10,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,382.71) -- (514.10,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,411.29) -- (514.10,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,439.88) -- (514.10,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,468.46) -- (514.10,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,497.05) -- (514.10,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,525.63) -- (514.10,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,554.22) -- (514.10,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,582.80) -- (514.10,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,611.39) -- (514.10,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,639.97) -- (514.10,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,668.56) -- (514.10,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,697.14) -- (514.10,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,725.73) -- (514.10,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,754.31) -- (514.10,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,782.89) -- (514.10,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,811.48) -- (514.10,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,840.06) -- (514.10,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,868.65) -- (514.10,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,897.23) -- (514.10,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,925.82) -- (514.10,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,954.40) -- (514.10,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,982.99) -- (514.10,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1011.57) -- (514.10,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1040.16) -- (514.10,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1068.74) -- (514.10,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1097.32) -- (514.10,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1125.91) -- (514.10,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1154.49) -- (514.10,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.78, 51.13) rectangle (514.10,399.86);
\end{scope}
\begin{scope}
\path[clip] (519.60, 51.13) rectangle (687.92,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.60, 51.13) rectangle (687.92,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.48,382.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.48,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.48,325.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.48,296.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.82,268.37) circle (  4.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.48,239.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.48,211.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (652.66,182.62) circle (  5.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (659.44,154.03) circle (  6.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.48,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.48, 96.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.48, 68.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (597.48, 51.13) -- (597.48,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (527.25, 51.13) -- (527.25,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (667.72, 51.13) -- (667.72,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 68.28) -- (687.92, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 96.86) -- (687.92, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,125.45) -- (687.92,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,154.03) -- (687.92,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,182.62) -- (687.92,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,211.20) -- (687.92,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,239.79) -- (687.92,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,268.37) -- (687.92,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,296.96) -- (687.92,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,325.54) -- (687.92,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,354.13) -- (687.92,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,382.71) -- (687.92,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,411.29) -- (687.92,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,439.88) -- (687.92,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,468.46) -- (687.92,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,497.05) -- (687.92,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,525.63) -- (687.92,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,554.22) -- (687.92,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,582.80) -- (687.92,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,611.39) -- (687.92,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,639.97) -- (687.92,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,668.56) -- (687.92,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,697.14) -- (687.92,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,725.73) -- (687.92,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,754.31) -- (687.92,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,782.89) -- (687.92,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,811.48) -- (687.92,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,840.06) -- (687.92,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,868.65) -- (687.92,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,897.23) -- (687.92,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,925.82) -- (687.92,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,954.40) -- (687.92,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,982.99) -- (687.92,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1011.57) -- (687.92,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1040.16) -- (687.92,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1068.74) -- (687.92,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1097.32) -- (687.92,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1125.91) -- (687.92,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1154.49) -- (687.92,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (519.60, 51.13) rectangle (687.92,399.86);
\end{scope}
\begin{scope}
\path[clip] (693.42, 51.13) rectangle (861.74,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (693.42, 51.13) rectangle (861.74,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.39,382.71) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.30,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.31,325.54) circle (  3.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.91,296.96) circle (  3.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.30,268.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.11,239.79) circle (  5.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.30,211.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.94,182.62) circle (  5.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.30,154.03) circle (  4.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.30,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.65, 96.86) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.30, 68.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (771.30, 51.13) -- (771.30,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (701.07, 51.13) -- (701.07,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (841.54, 51.13) -- (841.54,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42, 68.28) -- (861.74, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42, 96.86) -- (861.74, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,125.45) -- (861.74,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,154.03) -- (861.74,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,182.62) -- (861.74,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,211.20) -- (861.74,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,239.79) -- (861.74,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,268.37) -- (861.74,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,296.96) -- (861.74,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,325.54) -- (861.74,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,354.13) -- (861.74,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,382.71) -- (861.74,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,411.29) -- (861.74,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,439.88) -- (861.74,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,468.46) -- (861.74,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,497.05) -- (861.74,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,525.63) -- (861.74,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,554.22) -- (861.74,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,582.80) -- (861.74,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,611.39) -- (861.74,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,639.97) -- (861.74,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,668.56) -- (861.74,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,697.14) -- (861.74,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,725.73) -- (861.74,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,754.31) -- (861.74,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,782.89) -- (861.74,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,811.48) -- (861.74,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,840.06) -- (861.74,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,868.65) -- (861.74,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,897.23) -- (861.74,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,925.82) -- (861.74,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,954.40) -- (861.74,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,982.99) -- (861.74,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1011.57) -- (861.74,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1040.16) -- (861.74,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1068.74) -- (861.74,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1097.32) -- (861.74,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1125.91) -- (861.74,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1154.49) -- (861.74,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (693.42, 51.13) rectangle (861.74,399.86);
\end{scope}
\begin{scope}
\path[clip] (171.96,399.86) rectangle (340.28,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (256.12,406.40) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (345.78,399.86) rectangle (514.10,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (429.94,406.40) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (519.60,399.86) rectangle (687.92,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (603.76,406.40) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (693.42,399.86) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (777.58,406.40) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.70, 48.38) --
	(207.70, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.84, 48.38) --
	(249.84, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.98, 48.38) --
	(291.98, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.12, 48.38) --
	(334.12, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (215.49, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (257.64, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (299.78, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (341.92, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.52, 48.38) --
	(381.52, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.66, 48.38) --
	(423.66, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.80, 48.38) --
	(465.80, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (507.95, 48.38) --
	(507.95, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (389.32, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (431.46, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (473.60, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (515.74, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (555.34, 48.38) --
	(555.34, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (597.48, 48.38) --
	(597.48, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.63, 48.38) --
	(639.63, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (681.77, 48.38) --
	(681.77, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (563.14, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (605.28, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (647.42, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (689.56, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (729.16, 48.38) --
	(729.16, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.30, 48.38) --
	(771.30, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (813.45, 48.38) --
	(813.45, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (855.59, 48.38) --
	(855.59, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (736.96, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (779.10, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (821.24, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (863.38, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 60.69) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 89.27) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,117.86) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,146.44) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,175.03) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,203.61) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,232.20) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,260.78) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,289.37) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,317.95) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,346.53) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,375.12) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave1_time_L1-L2_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (340.28,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (340.28,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,382.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,325.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.51,296.96) circle (  5.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,268.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,239.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.09,211.20) circle (  5.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,182.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,154.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46, 96.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46, 68.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (239.46, 51.13) -- (239.46,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (179.61, 51.13) -- (179.61,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (299.30, 51.13) -- (299.30,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 68.28) -- (340.28, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 96.86) -- (340.28, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,125.45) -- (340.28,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,154.03) -- (340.28,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,182.62) -- (340.28,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,211.20) -- (340.28,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,239.79) -- (340.28,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,268.37) -- (340.28,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,296.96) -- (340.28,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,325.54) -- (340.28,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,354.13) -- (340.28,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,382.71) -- (340.28,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,411.29) -- (340.28,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,439.88) -- (340.28,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,468.46) -- (340.28,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,497.05) -- (340.28,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,525.63) -- (340.28,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,554.22) -- (340.28,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,582.80) -- (340.28,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,611.39) -- (340.28,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,639.97) -- (340.28,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,668.56) -- (340.28,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,697.14) -- (340.28,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,725.73) -- (340.28,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,754.31) -- (340.28,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,782.89) -- (340.28,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,811.48) -- (340.28,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,840.06) -- (340.28,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,868.65) -- (340.28,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,897.23) -- (340.28,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,925.82) -- (340.28,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,954.40) -- (340.28,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,982.99) -- (340.28,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1011.57) -- (340.28,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1040.16) -- (340.28,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1068.74) -- (340.28,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1097.32) -- (340.28,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1125.91) -- (340.28,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1154.49) -- (340.28,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (340.28,399.86);
\end{scope}
\begin{scope}
\path[clip] (345.78, 51.13) rectangle (514.10,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.78, 51.13) rectangle (514.10,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,382.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.80,325.54) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,296.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,268.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.45,239.79) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,211.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,182.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,154.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28, 96.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28, 68.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (413.28, 51.13) -- (413.28,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (353.43, 51.13) -- (353.43,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (473.12, 51.13) -- (473.12,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78, 68.28) -- (514.10, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78, 96.86) -- (514.10, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,125.45) -- (514.10,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,154.03) -- (514.10,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,182.62) -- (514.10,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,211.20) -- (514.10,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,239.79) -- (514.10,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,268.37) -- (514.10,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,296.96) -- (514.10,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,325.54) -- (514.10,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,354.13) -- (514.10,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,382.71) -- (514.10,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,411.29) -- (514.10,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,439.88) -- (514.10,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,468.46) -- (514.10,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,497.05) -- (514.10,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,525.63) -- (514.10,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,554.22) -- (514.10,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,582.80) -- (514.10,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,611.39) -- (514.10,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,639.97) -- (514.10,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,668.56) -- (514.10,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,697.14) -- (514.10,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,725.73) -- (514.10,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,754.31) -- (514.10,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,782.89) -- (514.10,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,811.48) -- (514.10,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,840.06) -- (514.10,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,868.65) -- (514.10,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,897.23) -- (514.10,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,925.82) -- (514.10,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,954.40) -- (514.10,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,982.99) -- (514.10,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1011.57) -- (514.10,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1040.16) -- (514.10,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1068.74) -- (514.10,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1097.32) -- (514.10,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1125.91) -- (514.10,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1154.49) -- (514.10,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.78, 51.13) rectangle (514.10,399.86);
\end{scope}
\begin{scope}
\path[clip] (519.60, 51.13) rectangle (687.92,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.60, 51.13) rectangle (687.92,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.48,382.71) circle (  5.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,325.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,296.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,268.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,239.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,211.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,182.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (651.46,154.03) circle (  5.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.04, 96.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10, 68.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (587.10, 51.13) -- (587.10,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (527.25, 51.13) -- (527.25,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.94, 51.13) -- (646.94,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 68.28) -- (687.92, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 96.86) -- (687.92, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,125.45) -- (687.92,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,154.03) -- (687.92,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,182.62) -- (687.92,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,211.20) -- (687.92,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,239.79) -- (687.92,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,268.37) -- (687.92,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,296.96) -- (687.92,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,325.54) -- (687.92,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,354.13) -- (687.92,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,382.71) -- (687.92,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,411.29) -- (687.92,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,439.88) -- (687.92,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,468.46) -- (687.92,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,497.05) -- (687.92,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,525.63) -- (687.92,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,554.22) -- (687.92,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,582.80) -- (687.92,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,611.39) -- (687.92,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,639.97) -- (687.92,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,668.56) -- (687.92,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,697.14) -- (687.92,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,725.73) -- (687.92,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,754.31) -- (687.92,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,782.89) -- (687.92,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,811.48) -- (687.92,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,840.06) -- (687.92,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,868.65) -- (687.92,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,897.23) -- (687.92,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,925.82) -- (687.92,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,954.40) -- (687.92,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,982.99) -- (687.92,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1011.57) -- (687.92,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1040.16) -- (687.92,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1068.74) -- (687.92,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1097.32) -- (687.92,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1125.91) -- (687.92,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1154.49) -- (687.92,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (519.60, 51.13) rectangle (687.92,399.86);
\end{scope}
\begin{scope}
\path[clip] (693.42, 51.13) rectangle (861.74,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (693.42, 51.13) rectangle (861.74,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.92,382.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.55,354.13) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.92,325.54) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.74,296.96) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (765.36,268.37) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.19,239.79) circle (  5.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.92,211.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.16,182.62) circle (  3.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.97,154.03) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.92,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (765.21, 96.86) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.84, 68.28) circle (  3.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (760.92, 51.13) -- (760.92,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (701.07, 51.13) -- (701.07,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (820.76, 51.13) -- (820.76,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42, 68.28) -- (861.74, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42, 96.86) -- (861.74, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,125.45) -- (861.74,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,154.03) -- (861.74,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,182.62) -- (861.74,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,211.20) -- (861.74,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,239.79) -- (861.74,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,268.37) -- (861.74,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,296.96) -- (861.74,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,325.54) -- (861.74,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,354.13) -- (861.74,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,382.71) -- (861.74,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,411.29) -- (861.74,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,439.88) -- (861.74,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,468.46) -- (861.74,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,497.05) -- (861.74,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,525.63) -- (861.74,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,554.22) -- (861.74,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,582.80) -- (861.74,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,611.39) -- (861.74,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,639.97) -- (861.74,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,668.56) -- (861.74,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,697.14) -- (861.74,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,725.73) -- (861.74,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,754.31) -- (861.74,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,782.89) -- (861.74,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,811.48) -- (861.74,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,840.06) -- (861.74,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,868.65) -- (861.74,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,897.23) -- (861.74,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,925.82) -- (861.74,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,954.40) -- (861.74,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,982.99) -- (861.74,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1011.57) -- (861.74,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1040.16) -- (861.74,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1068.74) -- (861.74,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1097.32) -- (861.74,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1125.91) -- (861.74,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1154.49) -- (861.74,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (693.42, 51.13) rectangle (861.74,399.86);
\end{scope}
\begin{scope}
\path[clip] (171.96,399.86) rectangle (340.28,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (256.12,406.40) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (345.78,399.86) rectangle (514.10,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (429.94,406.40) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (519.60,399.86) rectangle (687.92,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (603.76,406.40) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (693.42,399.86) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (777.58,406.40) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.61, 48.38) --
	(179.61, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.46, 48.38) --
	(239.46, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.30, 48.38) --
	(299.30, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (187.40, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (247.25, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (307.09, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.43, 48.38) --
	(353.43, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.28, 48.38) --
	(413.28, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.12, 48.38) --
	(473.12, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (361.22, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (421.07, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (480.91, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.25, 48.38) --
	(527.25, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (587.10, 48.38) --
	(587.10, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (646.94, 48.38) --
	(646.94, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (535.04, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (594.89, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (654.73, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.07, 48.38) --
	(701.07, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.92, 48.38) --
	(760.92, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.76, 48.38) --
	(820.76, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (708.86, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (768.71, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (828.56, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 60.69) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 89.27) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,117.86) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,146.44) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,175.03) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,203.61) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,232.20) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,260.78) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,289.37) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,317.95) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,346.53) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,375.12) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave1_time_ridge.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:12:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39,123.18) --
	(150.39,133.62) --
	(187.39,132.77) --
	(224.39,133.67) --
	(261.40,155.43) --
	(298.40,174.96) --
	(335.40,181.37) --
	(372.40,186.54) --
	(409.40,225.94) --
	(446.40,244.47) --
	(483.40,288.69) --
	(520.40,300.90) --
	(557.41,273.37) --
	(594.41,294.12) --
	(631.41,301.39) --
	(668.41,307.13) --
	(705.41,321.31) --
	(742.41,332.67) --
	(779.41,353.25) --
	(816.41,368.76);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39,111.58) --
	(150.39,131.24) --
	(187.39,148.20) --
	(224.39,145.24) --
	(261.40,151.30) --
	(298.40,163.62) --
	(335.40,181.77) --
	(372.40,194.99) --
	(409.40,236.83) --
	(446.40,239.98) --
	(483.40,274.03) --
	(520.40,290.34) --
	(557.41,276.94) --
	(594.41,302.22) --
	(631.41,304.07) --
	(668.41,257.44) --
	(705.41,246.49) --
	(742.41,239.82) --
	(779.41,227.75) --
	(816.41,244.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.39,123.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.39,133.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39,132.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.39,133.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.40,155.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.40,174.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.40,181.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.40,186.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.40,225.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.40,244.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.40,288.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.40,300.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.41,273.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.41,294.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.41,301.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.41,307.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.41,321.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.41,332.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.41,353.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.41,368.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.39,111.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.39,131.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39,148.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.39,145.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.40,151.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.40,163.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.40,181.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.40,194.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.40,236.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.40,239.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.40,274.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.40,290.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.41,276.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.41,302.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.41,304.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.41,257.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.41,246.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.41,239.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.41,227.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.41,244.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (649.91, 93.52) -- (649.91,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,343.00) --
	(677.66,343.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (668.41,343.00) --
	(668.41,169.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,169.35) --
	(677.66,169.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,343.00) --
	(677.66,343.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (668.41,343.00) --
	(668.41,169.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,169.35) --
	(677.66,169.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,339.95) --
	(714.66,339.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.41,339.95) --
	(705.41,150.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,150.33) --
	(714.66,150.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,339.95) --
	(714.66,339.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.41,339.95) --
	(705.41,150.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,150.33) --
	(714.66,150.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,336.22) --
	(751.66,336.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.41,336.22) --
	(742.41,145.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,145.38) --
	(751.66,145.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,336.22) --
	(751.66,336.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.41,336.22) --
	(742.41,145.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,145.38) --
	(751.66,145.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,348.86) --
	(788.66,348.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.41,348.86) --
	(779.41,113.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,113.25) --
	(788.66,113.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,348.86) --
	(788.66,348.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.41,348.86) --
	(779.41,113.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,113.25) --
	(788.66,113.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,362.75) --
	(825.66,362.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.41,362.75) --
	(816.41,145.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,145.41) --
	(825.66,145.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,362.75) --
	(825.66,362.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.41,362.75) --
	(816.41,145.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,145.41) --
	(825.66,145.41);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (668.41,396.53) --
	(705.41,371.41) --
	(742.41,363.91) --
	(779.41,357.45) --
	(816.41,364.33) --
	(816.41,144.34) --
	(779.41,107.95) --
	(742.41,130.13) --
	(705.41,134.98) --
	(668.41,132.37) --
	cycle;

\path[] (668.41,396.53) --
	(705.41,371.41) --
	(742.41,363.91) --
	(779.41,357.45) --
	(816.41,364.33);

\path[] (816.41,144.34) --
	(779.41,107.95) --
	(742.41,130.13) --
	(705.41,134.98) --
	(668.41,132.37);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.40, 90.77) --
	(261.40, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.41, 90.77) --
	(631.41, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (261.40, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (631.41, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11, 89.39) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,192.28) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,295.16) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,398.04) {-0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (464.90, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (322.69, 11.00) rectangle (337.15, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.14, 20.71) -- (335.70, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.92, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (422.14, 11.00) rectangle (436.59, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.58, 20.71) -- (435.14, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.36, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (342.65, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (442.09, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave1_time_ridge_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (340.28,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (340.28,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.74,382.71) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.34,354.13) circle (  3.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.57,325.54) circle (  3.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.74,296.96) circle (  5.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.15,268.37) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.74,239.79) circle (  4.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.77,211.20) circle (  5.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.38,182.62) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.26,154.03) circle (  4.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.48,125.45) circle (  5.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.61, 96.86) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.83, 68.28) circle (  4.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (278.92, 51.13) -- (278.92,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (243.38, 51.13) -- (243.38,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (314.46, 51.13) -- (314.46,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 68.28) -- (340.28, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 96.86) -- (340.28, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,125.45) -- (340.28,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,154.03) -- (340.28,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,182.62) -- (340.28,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,211.20) -- (340.28,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,239.79) -- (340.28,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,268.37) -- (340.28,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,296.96) -- (340.28,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,325.54) -- (340.28,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,354.13) -- (340.28,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,382.71) -- (340.28,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,411.29) -- (340.28,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,439.88) -- (340.28,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,468.46) -- (340.28,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,497.05) -- (340.28,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,525.63) -- (340.28,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,554.22) -- (340.28,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,582.80) -- (340.28,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,611.39) -- (340.28,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,639.97) -- (340.28,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,668.56) -- (340.28,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,697.14) -- (340.28,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,725.73) -- (340.28,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,754.31) -- (340.28,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,782.89) -- (340.28,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,811.48) -- (340.28,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,840.06) -- (340.28,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,868.65) -- (340.28,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,897.23) -- (340.28,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,925.82) -- (340.28,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,954.40) -- (340.28,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,982.99) -- (340.28,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1011.57) -- (340.28,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1040.16) -- (340.28,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1068.74) -- (340.28,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1097.32) -- (340.28,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1125.91) -- (340.28,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1154.49) -- (340.28,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (340.28,399.86);
\end{scope}
\begin{scope}
\path[clip] (345.78, 51.13) rectangle (514.10,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.78, 51.13) rectangle (514.10,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.16,382.71) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.68,354.13) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.49,325.54) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.00,296.96) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.26,268.37) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.45,239.79) circle (  5.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (452.88,211.20) circle (  1.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.98,182.62) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.99,154.03) circle (  3.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.44,125.45) circle (  3.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.86, 96.86) circle (  4.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.65, 68.28) circle (  3.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (452.74, 51.13) -- (452.74,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (417.20, 51.13) -- (417.20,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (488.28, 51.13) -- (488.28,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78, 68.28) -- (514.10, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78, 96.86) -- (514.10, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,125.45) -- (514.10,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,154.03) -- (514.10,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,182.62) -- (514.10,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,211.20) -- (514.10,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,239.79) -- (514.10,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,268.37) -- (514.10,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,296.96) -- (514.10,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,325.54) -- (514.10,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,354.13) -- (514.10,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,382.71) -- (514.10,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,411.29) -- (514.10,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,439.88) -- (514.10,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,468.46) -- (514.10,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,497.05) -- (514.10,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,525.63) -- (514.10,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,554.22) -- (514.10,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,582.80) -- (514.10,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,611.39) -- (514.10,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,639.97) -- (514.10,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,668.56) -- (514.10,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,697.14) -- (514.10,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,725.73) -- (514.10,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,754.31) -- (514.10,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,782.89) -- (514.10,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,811.48) -- (514.10,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,840.06) -- (514.10,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,868.65) -- (514.10,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,897.23) -- (514.10,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,925.82) -- (514.10,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,954.40) -- (514.10,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,982.99) -- (514.10,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1011.57) -- (514.10,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1040.16) -- (514.10,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1068.74) -- (514.10,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1097.32) -- (514.10,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1125.91) -- (514.10,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1154.49) -- (514.10,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.78, 51.13) rectangle (514.10,399.86);
\end{scope}
\begin{scope}
\path[clip] (519.60, 51.13) rectangle (687.92,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.60, 51.13) rectangle (687.92,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (650.44,382.71) circle (  4.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.48,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.11,325.54) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.40,296.96) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.32,268.37) circle (  3.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.34,239.79) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.22,211.20) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.61,182.62) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.16,154.03) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.77,125.45) circle (  3.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (660.23, 96.86) circle (  4.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.63, 68.28) circle (  3.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (626.57, 51.13) -- (626.57,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.03, 51.13) -- (591.03,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (662.10, 51.13) -- (662.10,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 68.28) -- (687.92, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 96.86) -- (687.92, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,125.45) -- (687.92,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,154.03) -- (687.92,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,182.62) -- (687.92,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,211.20) -- (687.92,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,239.79) -- (687.92,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,268.37) -- (687.92,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,296.96) -- (687.92,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,325.54) -- (687.92,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,354.13) -- (687.92,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,382.71) -- (687.92,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,411.29) -- (687.92,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,439.88) -- (687.92,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,468.46) -- (687.92,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,497.05) -- (687.92,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,525.63) -- (687.92,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,554.22) -- (687.92,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,582.80) -- (687.92,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,611.39) -- (687.92,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,639.97) -- (687.92,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,668.56) -- (687.92,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,697.14) -- (687.92,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,725.73) -- (687.92,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,754.31) -- (687.92,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,782.89) -- (687.92,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,811.48) -- (687.92,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,840.06) -- (687.92,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,868.65) -- (687.92,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,897.23) -- (687.92,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,925.82) -- (687.92,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,954.40) -- (687.92,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,982.99) -- (687.92,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1011.57) -- (687.92,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1040.16) -- (687.92,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1068.74) -- (687.92,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1097.32) -- (687.92,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1125.91) -- (687.92,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1154.49) -- (687.92,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (519.60, 51.13) rectangle (687.92,399.86);
\end{scope}
\begin{scope}
\path[clip] (693.42, 51.13) rectangle (861.74,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (693.42, 51.13) rectangle (861.74,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.60,382.71) circle (  3.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.37,354.13) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.47,325.54) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.05,296.96) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.83,268.37) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.94,239.79) circle (  3.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.32,211.20) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.65,182.62) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.09,154.03) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.88,125.45) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (806.03, 96.86) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (812.58, 68.28) circle (  3.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (800.39, 51.13) -- (800.39,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (764.85, 51.13) -- (764.85,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (835.93, 51.13) -- (835.93,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42, 68.28) -- (861.74, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42, 96.86) -- (861.74, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,125.45) -- (861.74,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,154.03) -- (861.74,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,182.62) -- (861.74,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,211.20) -- (861.74,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,239.79) -- (861.74,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,268.37) -- (861.74,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,296.96) -- (861.74,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,325.54) -- (861.74,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,354.13) -- (861.74,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,382.71) -- (861.74,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,411.29) -- (861.74,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,439.88) -- (861.74,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,468.46) -- (861.74,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,497.05) -- (861.74,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,525.63) -- (861.74,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,554.22) -- (861.74,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,582.80) -- (861.74,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,611.39) -- (861.74,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,639.97) -- (861.74,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,668.56) -- (861.74,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,697.14) -- (861.74,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,725.73) -- (861.74,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,754.31) -- (861.74,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,782.89) -- (861.74,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,811.48) -- (861.74,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,840.06) -- (861.74,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,868.65) -- (861.74,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,897.23) -- (861.74,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,925.82) -- (861.74,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,954.40) -- (861.74,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,982.99) -- (861.74,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1011.57) -- (861.74,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1040.16) -- (861.74,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1068.74) -- (861.74,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1097.32) -- (861.74,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1125.91) -- (861.74,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1154.49) -- (861.74,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (693.42, 51.13) rectangle (861.74,399.86);
\end{scope}
\begin{scope}
\path[clip] (171.96,399.86) rectangle (340.28,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (256.12,406.40) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (345.78,399.86) rectangle (514.10,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (429.94,406.40) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (519.60,399.86) rectangle (687.92,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (603.76,406.40) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (693.42,399.86) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (777.58,406.40) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.30, 48.38) --
	(172.30, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.84, 48.38) --
	(207.84, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.38, 48.38) --
	(243.38, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.92, 48.38) --
	(278.92, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.46, 48.38) --
	(314.46, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (180.10, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (215.64, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (251.18, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (286.72, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (322.26, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.13, 48.38) --
	(346.13, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.66, 48.38) --
	(381.66, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.20, 48.38) --
	(417.20, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.74, 48.38) --
	(452.74, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.28, 48.38) --
	(488.28, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (353.92, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (389.46, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (425.00, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (460.54, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (496.08, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (519.95, 48.38) --
	(519.95, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (555.49, 48.38) --
	(555.49, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (591.03, 48.38) --
	(591.03, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.57, 48.38) --
	(626.57, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (662.10, 48.38) --
	(662.10, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (527.74, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (563.28, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (598.82, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (634.36, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (669.90, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.77, 48.38) --
	(693.77, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (729.31, 48.38) --
	(729.31, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (764.85, 48.38) --
	(764.85, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (800.39, 48.38) --
	(800.39, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.93, 48.38) --
	(835.93, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (701.56, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (737.10, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (772.64, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (808.18, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (843.72, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 60.69) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 89.27) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,117.86) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,146.44) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,175.03) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,203.61) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,232.20) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,260.78) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,289.37) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,317.95) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,346.53) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,375.12) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave1_time_simplex.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39,107.95) --
	(150.39,120.22) --
	(187.39,119.22) --
	(224.39,120.27) --
	(261.40,145.85) --
	(298.40,168.80) --
	(335.40,176.33) --
	(372.40,182.41) --
	(409.40,228.70) --
	(446.40,250.48) --
	(483.40,302.45) --
	(520.40,316.80) --
	(557.41,284.44) --
	(594.41,308.82) --
	(631.41,317.37) --
	(668.41,324.11) --
	(705.41,340.77) --
	(742.41,354.13) --
	(779.41,378.31) --
	(816.41,396.53);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.39,136.99) --
	(150.39,158.33) --
	(187.39,176.99) --
	(224.39,172.84) --
	(261.40,155.82) --
	(298.40,177.80) --
	(335.40,198.64) --
	(372.40,216.88) --
	(409.40,227.74) --
	(446.40,235.12) --
	(483.40,248.83) --
	(520.40,255.00) --
	(557.41,242.99) --
	(594.41,271.02) --
	(631.41,245.00) --
	(668.41,220.25) --
	(705.41,211.45) --
	(742.41,199.03) --
	(779.41,182.52) --
	(816.41,180.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.39,107.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.39,120.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39,119.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.39,120.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.40,145.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.40,168.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.40,176.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.40,182.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.40,228.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.40,250.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.40,302.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.40,316.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.41,284.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.41,308.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.41,317.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.41,324.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.41,340.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.41,354.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.41,378.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.41,396.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.39,136.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.39,158.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.39,176.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.39,172.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.40,155.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.40,177.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.40,198.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.40,216.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.40,227.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.40,235.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.40,248.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.40,255.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.41,242.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.41,271.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.41,245.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.41,220.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.41,211.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.41,199.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.41,182.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.41,180.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (649.91, 93.52) -- (649.91,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,317.14) --
	(677.66,317.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (668.41,317.14) --
	(668.41,144.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,144.02) --
	(677.66,144.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,317.14) --
	(677.66,317.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (668.41,317.14) --
	(668.41,144.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.16,144.02) --
	(677.66,144.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,243.55) --
	(714.66,243.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.41,243.55) --
	(705.41,183.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,183.64) --
	(714.66,183.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,243.55) --
	(714.66,243.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.41,243.55) --
	(705.41,183.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.16,183.64) --
	(714.66,183.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,230.26) --
	(751.66,230.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.41,230.26) --
	(742.41,176.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,176.62) --
	(751.66,176.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,230.26) --
	(751.66,230.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.41,230.26) --
	(742.41,176.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.16,176.62) --
	(751.66,176.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,222.45) --
	(788.66,222.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.41,222.45) --
	(779.41,158.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,158.78) --
	(788.66,158.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,222.45) --
	(788.66,222.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (779.41,222.45) --
	(779.41,158.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.16,158.78) --
	(788.66,158.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,222.03) --
	(825.66,222.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.41,222.03) --
	(816.41,138.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,138.46) --
	(825.66,138.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,222.03) --
	(825.66,222.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.41,222.03) --
	(816.41,138.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.16,138.46) --
	(825.66,138.46);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (668.41,347.71) --
	(705.41,251.42) --
	(742.41,237.42) --
	(779.41,226.58) --
	(816.41,231.68) --
	(816.41,134.07) --
	(779.41,153.84) --
	(742.41,170.15) --
	(705.41,172.34) --
	(668.41,114.24) --
	cycle;

\path[] (668.41,347.71) --
	(705.41,251.42) --
	(742.41,237.42) --
	(779.41,226.58) --
	(816.41,231.68);

\path[] (816.41,134.07) --
	(779.41,153.84) --
	(742.41,170.15) --
	(705.41,172.34) --
	(668.41,114.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.40, 90.77) --
	(261.40, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.41, 90.77) --
	(631.41, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (261.40, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (631.41, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,130.02) {-1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,190.47) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,250.93) {-1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,311.38) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,371.83) {-0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (464.90, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (322.69, 11.00) rectangle (337.15, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.14, 20.71) -- (335.70, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.92, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (422.14, 11.00) rectangle (436.59, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.58, 20.71) -- (435.14, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.36, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (342.65, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (442.09, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave1_time_simplex_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (340.28,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (340.28,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,382.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,325.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.51,296.96) circle (  5.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,268.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,239.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.09,211.20) circle (  5.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,182.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,154.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46, 96.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46, 68.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (239.46, 51.13) -- (239.46,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (179.61, 51.13) -- (179.61,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (299.30, 51.13) -- (299.30,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 68.28) -- (340.28, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 96.86) -- (340.28, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,125.45) -- (340.28,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,154.03) -- (340.28,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,182.62) -- (340.28,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,211.20) -- (340.28,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,239.79) -- (340.28,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,268.37) -- (340.28,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,296.96) -- (340.28,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,325.54) -- (340.28,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,354.13) -- (340.28,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,382.71) -- (340.28,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,411.29) -- (340.28,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,439.88) -- (340.28,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,468.46) -- (340.28,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,497.05) -- (340.28,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,525.63) -- (340.28,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,554.22) -- (340.28,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,582.80) -- (340.28,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,611.39) -- (340.28,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,639.97) -- (340.28,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,668.56) -- (340.28,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,697.14) -- (340.28,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,725.73) -- (340.28,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,754.31) -- (340.28,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,782.89) -- (340.28,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,811.48) -- (340.28,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,840.06) -- (340.28,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,868.65) -- (340.28,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,897.23) -- (340.28,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,925.82) -- (340.28,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,954.40) -- (340.28,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,982.99) -- (340.28,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1011.57) -- (340.28,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1040.16) -- (340.28,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1068.74) -- (340.28,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1097.32) -- (340.28,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1125.91) -- (340.28,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1154.49) -- (340.28,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (340.28,399.86);
\end{scope}
\begin{scope}
\path[clip] (345.78, 51.13) rectangle (514.10,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.78, 51.13) rectangle (514.10,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,382.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.80,325.54) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,296.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,268.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.45,239.79) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,211.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,182.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,154.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28, 96.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.28, 68.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (413.28, 51.13) -- (413.28,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (353.43, 51.13) -- (353.43,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (473.12, 51.13) -- (473.12,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78, 68.28) -- (514.10, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78, 96.86) -- (514.10, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,125.45) -- (514.10,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,154.03) -- (514.10,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,182.62) -- (514.10,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,211.20) -- (514.10,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,239.79) -- (514.10,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,268.37) -- (514.10,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,296.96) -- (514.10,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,325.54) -- (514.10,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,354.13) -- (514.10,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,382.71) -- (514.10,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,411.29) -- (514.10,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,439.88) -- (514.10,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,468.46) -- (514.10,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,497.05) -- (514.10,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,525.63) -- (514.10,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,554.22) -- (514.10,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,582.80) -- (514.10,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,611.39) -- (514.10,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,639.97) -- (514.10,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,668.56) -- (514.10,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,697.14) -- (514.10,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,725.73) -- (514.10,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,754.31) -- (514.10,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,782.89) -- (514.10,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,811.48) -- (514.10,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,840.06) -- (514.10,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,868.65) -- (514.10,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,897.23) -- (514.10,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,925.82) -- (514.10,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,954.40) -- (514.10,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,982.99) -- (514.10,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1011.57) -- (514.10,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1040.16) -- (514.10,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1068.74) -- (514.10,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1097.32) -- (514.10,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1125.91) -- (514.10,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.78,1154.49) -- (514.10,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (345.78, 51.13) rectangle (514.10,399.86);
\end{scope}
\begin{scope}
\path[clip] (519.60, 51.13) rectangle (687.92,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.60, 51.13) rectangle (687.92,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.48,382.71) circle (  5.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,354.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,325.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,296.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,268.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,239.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,211.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,182.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (651.46,154.03) circle (  5.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.04, 96.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10, 68.28) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (587.10, 51.13) -- (587.10,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (527.25, 51.13) -- (527.25,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.94, 51.13) -- (646.94,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 68.28) -- (687.92, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 96.86) -- (687.92, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,125.45) -- (687.92,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,154.03) -- (687.92,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,182.62) -- (687.92,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,211.20) -- (687.92,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,239.79) -- (687.92,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,268.37) -- (687.92,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,296.96) -- (687.92,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,325.54) -- (687.92,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,354.13) -- (687.92,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,382.71) -- (687.92,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,411.29) -- (687.92,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,439.88) -- (687.92,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,468.46) -- (687.92,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,497.05) -- (687.92,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,525.63) -- (687.92,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,554.22) -- (687.92,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,582.80) -- (687.92,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,611.39) -- (687.92,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,639.97) -- (687.92,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,668.56) -- (687.92,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,697.14) -- (687.92,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,725.73) -- (687.92,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,754.31) -- (687.92,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,782.89) -- (687.92,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,811.48) -- (687.92,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,840.06) -- (687.92,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,868.65) -- (687.92,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,897.23) -- (687.92,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,925.82) -- (687.92,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,954.40) -- (687.92,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,982.99) -- (687.92,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1011.57) -- (687.92,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1040.16) -- (687.92,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1068.74) -- (687.92,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1097.32) -- (687.92,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1125.91) -- (687.92,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1154.49) -- (687.92,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (519.60, 51.13) rectangle (687.92,399.86);
\end{scope}
\begin{scope}
\path[clip] (693.42, 51.13) rectangle (861.74,399.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (693.42, 51.13) rectangle (861.74,399.86);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.92,382.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.55,354.13) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.92,325.54) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.74,296.96) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (765.36,268.37) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.19,239.79) circle (  5.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.92,211.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.16,182.62) circle (  3.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.97,154.03) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.92,125.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (765.21, 96.86) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.84, 68.28) circle (  3.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (760.92, 51.13) -- (760.92,399.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (701.07, 51.13) -- (701.07,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (820.76, 51.13) -- (820.76,399.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42, 68.28) -- (861.74, 68.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42, 96.86) -- (861.74, 96.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,125.45) -- (861.74,125.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,154.03) -- (861.74,154.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,182.62) -- (861.74,182.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,211.20) -- (861.74,211.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,239.79) -- (861.74,239.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,268.37) -- (861.74,268.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,296.96) -- (861.74,296.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,325.54) -- (861.74,325.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,354.13) -- (861.74,354.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,382.71) -- (861.74,382.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,411.29) -- (861.74,411.29);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,439.88) -- (861.74,439.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,468.46) -- (861.74,468.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,497.05) -- (861.74,497.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,525.63) -- (861.74,525.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,554.22) -- (861.74,554.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,582.80) -- (861.74,582.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,611.39) -- (861.74,611.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,639.97) -- (861.74,639.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,668.56) -- (861.74,668.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,697.14) -- (861.74,697.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,725.73) -- (861.74,725.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,754.31) -- (861.74,754.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,782.89) -- (861.74,782.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,811.48) -- (861.74,811.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,840.06) -- (861.74,840.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,868.65) -- (861.74,868.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,897.23) -- (861.74,897.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,925.82) -- (861.74,925.82);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,954.40) -- (861.74,954.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,982.99) -- (861.74,982.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1011.57) -- (861.74,1011.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1040.16) -- (861.74,1040.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1068.74) -- (861.74,1068.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1097.32) -- (861.74,1097.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1125.91) -- (861.74,1125.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (693.42,1154.49) -- (861.74,1154.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (693.42, 51.13) rectangle (861.74,399.86);
\end{scope}
\begin{scope}
\path[clip] (171.96,399.86) rectangle (340.28,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (256.12,406.40) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (345.78,399.86) rectangle (514.10,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (429.94,406.40) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (519.60,399.86) rectangle (687.92,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (603.76,406.40) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (693.42,399.86) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (777.58,406.40) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.61, 48.38) --
	(179.61, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.46, 48.38) --
	(239.46, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.30, 48.38) --
	(299.30, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (187.40, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (247.25, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (307.09, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.43, 48.38) --
	(353.43, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.28, 48.38) --
	(413.28, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.12, 48.38) --
	(473.12, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (361.22, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (421.07, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (480.91, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.25, 48.38) --
	(527.25, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (587.10, 48.38) --
	(587.10, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (646.94, 48.38) --
	(646.94, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (535.04, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (594.89, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (654.73, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.07, 48.38) --
	(701.07, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.92, 48.38) --
	(760.92, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.76, 48.38) --
	(820.76, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (708.86, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (768.71, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (828.56, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 60.69) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 89.27) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,117.86) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,146.44) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,175.03) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,203.61) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,232.20) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,260.78) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,289.37) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,317.95) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,346.53) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,375.12) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave2_time_L1-L2.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 79.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.11,158.65) --
	(146.98,163.22) --
	(172.85,194.91) --
	(198.73,215.23) --
	(224.60,274.58) --
	(250.47,285.10) --
	(276.35,339.75) --
	(302.22,324.39) --
	(328.10,226.03) --
	(353.97,250.39) --
	(379.84,202.66) --
	(405.72,190.00) --
	(431.59,195.28) --
	(457.46,238.61) --
	(483.34,245.71) --
	(509.21,275.20) --
	(535.08,261.95) --
	(560.96,278.92) --
	(586.83,290.39) --
	(612.71,278.84) --
	(638.58,246.67) --
	(664.45,226.11) --
	(690.33,245.87) --
	(716.20,210.44) --
	(742.07,223.38) --
	(767.95,232.17) --
	(793.82,279.89) --
	(819.70,315.50);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.11,137.19) --
	(146.98,137.14) --
	(172.85,169.18) --
	(198.73,173.31) --
	(224.60,194.43) --
	(250.47,226.39) --
	(276.35,262.25) --
	(302.22,296.41) --
	(328.10,296.63) --
	(353.97,286.33) --
	(379.84,271.11) --
	(405.72,271.86) --
	(431.59,271.51) --
	(457.46,296.50) --
	(483.34,249.74) --
	(509.21,255.69) --
	(535.08,277.46) --
	(560.96,255.87) --
	(586.83,253.22) --
	(612.71,232.33) --
	(638.58,238.11) --
	(664.45,260.09) --
	(690.33,295.84) --
	(716.20,304.21) --
	(742.07,298.84) --
	(767.95,292.41) --
	(793.82,259.71) --
	(819.70,198.32);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.11,158.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.98,163.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.85,194.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.73,215.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.60,274.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.47,285.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.35,339.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.22,324.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.10,226.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.97,250.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.84,202.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.72,190.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.59,195.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.46,238.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.34,245.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.21,275.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.08,261.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.96,278.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.83,290.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.71,278.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.58,246.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (664.45,226.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.33,245.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.20,210.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.07,223.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.95,232.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.82,279.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.70,315.50) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.11,137.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.98,137.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.85,169.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.73,173.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.60,194.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.47,226.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.35,262.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.22,296.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.10,296.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.97,286.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.84,271.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.72,271.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.59,271.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.46,296.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.34,249.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.21,255.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.08,277.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.96,255.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.83,253.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.71,232.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.58,238.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (664.45,260.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.33,295.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.20,304.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.07,298.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.95,292.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.82,259.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.70,198.32) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (703.26, 93.52) -- (703.26,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (709.73,367.15) --
	(722.67,367.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (716.20,367.15) --
	(716.20,246.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (709.73,246.21) --
	(722.67,246.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (709.73,367.15) --
	(722.67,367.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (716.20,367.15) --
	(716.20,246.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (709.73,246.21) --
	(722.67,246.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.61,360.29) --
	(748.54,360.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.07,360.29) --
	(742.07,245.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.61,245.14) --
	(748.54,245.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.61,360.29) --
	(748.54,360.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.07,360.29) --
	(742.07,245.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.61,245.14) --
	(748.54,245.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.48,359.71) --
	(774.42,359.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.95,359.71) --
	(767.95,226.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.48,226.04) --
	(774.42,226.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.48,359.71) --
	(774.42,359.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.95,359.71) --
	(767.95,226.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.48,226.04) --
	(774.42,226.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.35,322.80) --
	(800.29,322.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.82,322.80) --
	(793.82,196.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.35,196.28) --
	(800.29,196.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.35,322.80) --
	(800.29,322.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.82,322.80) --
	(793.82,196.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.35,196.28) --
	(800.29,196.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (813.23,285.46) --
	(826.16,285.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.70,285.46) --
	(819.70,121.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (813.23,121.12) --
	(826.16,121.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (813.23,285.46) --
	(826.16,285.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.70,285.46) --
	(819.70,121.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (813.23,121.12) --
	(826.16,121.12);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (716.20,396.53) --
	(742.07,386.09) --
	(767.95,385.05) --
	(793.82,339.18) --
	(819.70,299.89) --
	(819.70,107.95) --
	(793.82,184.19) --
	(767.95,206.01) --
	(742.07,219.98) --
	(716.20,215.71) --
	cycle;

\path[] (716.20,396.53) --
	(742.07,386.09) --
	(767.95,385.05) --
	(793.82,339.18) --
	(819.70,299.89);

\path[] (819.70,107.95) --
	(793.82,184.19) --
	(767.95,206.01) --
	(742.07,219.98) --
	(716.20,215.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.85, 90.77) --
	(172.85, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.59, 90.77) --
	(431.59, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.33, 90.77) --
	(690.33, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (172.85, 73.38) {\bfseries -20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (431.59, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (690.33, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11, 93.46) {-1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11,168.14) {-0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11,242.83) {-0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11,317.51) {-0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11,392.20) {-0.80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (470.40, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (317.19,  5.50) rectangle (623.61, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (317.19,  5.50) rectangle (623.61, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (328.19, 11.00) rectangle (342.65, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.64, 20.71) -- (341.20, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.42, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (427.63, 11.00) rectangle (442.09, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.08, 20.71) -- (440.64, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.86, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (348.15, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (447.59, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave2_time_L1-L2_covs.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.70,263.52) --
	(136.94,266.85) --
	(163.17,289.96) --
	(189.41,304.77) --
	(215.65,348.04) --
	(241.89,355.71) --
	(268.12,395.55) --
	(294.36,384.35) --
	(320.60,312.65) --
	(346.83,330.40) --
	(373.07,295.61) --
	(399.31,286.37) --
	(425.55,290.23) --
	(451.78,321.81) --
	(478.02,326.99) --
	(504.26,348.50) --
	(530.50,338.83) --
	(556.73,351.20) --
	(582.97,359.57) --
	(609.21,351.15) --
	(635.44,327.69) --
	(661.68,312.70) --
	(687.92,327.11) --
	(714.16,301.28) --
	(740.39,310.71) --
	(766.63,317.12) --
	(792.87,351.91) --
	(819.10,377.88);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.70,230.47) --
	(136.94,239.87) --
	(163.17,255.85) --
	(189.41,286.52) --
	(215.65,313.94) --
	(241.89,339.36) --
	(268.12,368.28) --
	(294.36,390.29) --
	(320.60,388.06) --
	(346.83,387.03) --
	(373.07,361.88) --
	(399.31,343.05) --
	(425.55,350.28) --
	(451.78,358.44) --
	(478.02,355.54) --
	(504.26,354.14) --
	(530.50,330.85) --
	(556.73,317.18) --
	(582.97,296.63) --
	(609.21,289.03) --
	(635.44,299.12) --
	(661.68,308.98) --
	(687.92,330.99) --
	(714.16,327.00) --
	(740.39,310.16) --
	(766.63,276.10) --
	(792.87,243.24) --
	(819.10,188.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.70,263.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.94,266.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.17,289.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,304.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.65,348.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.89,355.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.12,395.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.36,384.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.60,312.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.83,330.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.07,295.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.31,286.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.55,290.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.78,321.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.02,326.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.26,348.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.50,338.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.73,351.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.97,359.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.21,351.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.44,327.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (661.68,312.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.92,327.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.16,301.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.39,310.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.63,317.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.87,351.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.10,377.88) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.70,230.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.94,239.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.17,255.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,286.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.65,313.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.89,339.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.12,368.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.36,390.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.60,388.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.83,387.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.07,361.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.31,343.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.55,350.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.78,358.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.02,355.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.26,354.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.50,330.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.73,317.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.97,296.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.21,289.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.44,299.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (661.68,308.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.92,330.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.16,327.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.39,310.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.63,276.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.87,243.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.10,188.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.04, 93.52) -- (701.04,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (707.60,378.73) --
	(720.71,378.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (714.16,378.73) --
	(714.16,280.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (707.60,280.23) --
	(720.71,280.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (707.60,378.73) --
	(720.71,378.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (714.16,378.73) --
	(714.16,280.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (707.60,280.23) --
	(720.71,280.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.83,363.65) --
	(746.95,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (740.39,363.65) --
	(740.39,262.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.83,262.85) --
	(746.95,262.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.83,363.65) --
	(746.95,363.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (740.39,363.65) --
	(740.39,262.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.83,262.85) --
	(746.95,262.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.07,331.50) --
	(773.19,331.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.63,331.50) --
	(766.63,223.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.07,223.00) --
	(773.19,223.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.07,331.50) --
	(773.19,331.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.63,331.50) --
	(766.63,223.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.07,223.00) --
	(773.19,223.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.31,299.84) --
	(799.43,299.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (792.87,299.84) --
	(792.87,185.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.31,185.64) --
	(799.43,185.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.31,299.84) --
	(799.43,299.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (792.87,299.84) --
	(792.87,185.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.31,185.64) --
	(799.43,185.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (812.55,259.07) --
	(825.66,259.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.10,259.07) --
	(819.10,118.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (812.55,118.10) --
	(825.66,118.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (812.55,259.07) --
	(825.66,259.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.10,259.07) --
	(819.10,118.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (812.55,118.10) --
	(825.66,118.10);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (714.16,396.53) --
	(740.39,379.42) --
	(766.63,345.66) --
	(792.87,310.88) --
	(819.10,270.16) --
	(819.10,107.95) --
	(792.87,170.98) --
	(766.63,206.33) --
	(740.39,240.57) --
	(714.16,253.72) --
	cycle;

\path[] (714.16,396.53) --
	(740.39,379.42) --
	(766.63,345.66) --
	(792.87,310.88) --
	(819.10,270.16);

\path[] (819.10,107.95) --
	(792.87,170.98) --
	(766.63,206.33) --
	(740.39,240.57) --
	(714.16,253.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.17, 90.77) --
	(163.17, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.55, 90.77) --
	(425.55, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.92, 90.77) --
	(687.92, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (163.17, 73.38) {\bfseries -20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (425.55, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (687.92, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,105.04) {-1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,213.94) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,322.84) {-0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (464.90, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (322.69, 11.00) rectangle (337.15, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.14, 20.71) -- (335.70, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.92, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (422.14, 11.00) rectangle (436.59, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.58, 20.71) -- (435.14, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.36, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (342.65, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (442.09, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave2_time_L1-L2_covs_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (282.34,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (282.34,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.45,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.45,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.95,306.84) circle (  5.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.45,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.00,253.57) circle (  4.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.45,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.45,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.69,173.66) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.55,147.02) circle (  4.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.45,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.03, 93.75) circle (  4.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.45, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (224.45, 51.13) -- (224.45,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (176.98, 51.13) -- (176.98,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (271.93, 51.13) -- (271.93,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 67.11) -- (282.34, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 93.75) -- (282.34, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,120.39) -- (282.34,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,147.02) -- (282.34,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,173.66) -- (282.34,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,200.30) -- (282.34,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,226.93) -- (282.34,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,253.57) -- (282.34,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,280.21) -- (282.34,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,306.84) -- (282.34,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,333.48) -- (282.34,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,360.12) -- (282.34,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,386.76) -- (282.34,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,413.39) -- (282.34,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,440.03) -- (282.34,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,466.67) -- (282.34,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,493.30) -- (282.34,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,519.94) -- (282.34,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,546.58) -- (282.34,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,573.22) -- (282.34,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,599.85) -- (282.34,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,626.49) -- (282.34,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,653.13) -- (282.34,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,679.76) -- (282.34,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,706.40) -- (282.34,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,733.04) -- (282.34,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,759.67) -- (282.34,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,786.31) -- (282.34,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,812.95) -- (282.34,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,839.59) -- (282.34,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,866.22) -- (282.34,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,892.86) -- (282.34,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,919.50) -- (282.34,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,946.13) -- (282.34,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,972.77) -- (282.34,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,999.41) -- (282.34,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1026.04) -- (282.34,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1052.68) -- (282.34,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1079.32) -- (282.34,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (282.34,376.10);
\end{scope}
\begin{scope}
\path[clip] (287.84, 51.13) rectangle (398.22,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (287.84, 51.13) rectangle (398.22,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.33,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.33,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.79,306.84) circle (  5.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.33,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.46,253.57) circle (  3.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.33,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.33,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.50,173.66) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.59,147.02) circle (  5.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.33,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.28, 93.75) circle (  4.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.33, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (340.33, 51.13) -- (340.33,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.86, 51.13) -- (292.86,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (387.81, 51.13) -- (387.81,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84, 67.11) -- (398.22, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84, 93.75) -- (398.22, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,120.39) -- (398.22,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,147.02) -- (398.22,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,173.66) -- (398.22,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,200.30) -- (398.22,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,226.93) -- (398.22,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,253.57) -- (398.22,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,280.21) -- (398.22,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,306.84) -- (398.22,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,333.48) -- (398.22,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,360.12) -- (398.22,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,386.76) -- (398.22,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,413.39) -- (398.22,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,440.03) -- (398.22,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,466.67) -- (398.22,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,493.30) -- (398.22,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,519.94) -- (398.22,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,546.58) -- (398.22,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,573.22) -- (398.22,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,599.85) -- (398.22,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,626.49) -- (398.22,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,653.13) -- (398.22,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,679.76) -- (398.22,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,706.40) -- (398.22,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,733.04) -- (398.22,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,759.67) -- (398.22,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,786.31) -- (398.22,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,812.95) -- (398.22,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,839.59) -- (398.22,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,866.22) -- (398.22,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,892.86) -- (398.22,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,919.50) -- (398.22,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,946.13) -- (398.22,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,972.77) -- (398.22,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,999.41) -- (398.22,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1026.04) -- (398.22,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1052.68) -- (398.22,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1079.32) -- (398.22,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.84, 51.13) rectangle (398.22,376.10);
\end{scope}
\begin{scope}
\path[clip] (403.72, 51.13) rectangle (514.10,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.72, 51.13) rectangle (514.10,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.32,360.12) circle (  4.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.21,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.21,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.21,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.48,253.57) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.78,226.93) circle (  3.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.21,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.14,173.66) circle (  4.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.01,147.02) circle (  5.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.21,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.50, 93.75) circle (  4.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.21, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (456.21, 51.13) -- (456.21,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (408.74, 51.13) -- (408.74,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (503.69, 51.13) -- (503.69,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72, 67.11) -- (514.10, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72, 93.75) -- (514.10, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,120.39) -- (514.10,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,147.02) -- (514.10,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,173.66) -- (514.10,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,200.30) -- (514.10,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,226.93) -- (514.10,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,253.57) -- (514.10,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,280.21) -- (514.10,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,306.84) -- (514.10,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,333.48) -- (514.10,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,360.12) -- (514.10,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,386.76) -- (514.10,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,413.39) -- (514.10,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,440.03) -- (514.10,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,466.67) -- (514.10,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,493.30) -- (514.10,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,519.94) -- (514.10,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,546.58) -- (514.10,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,573.22) -- (514.10,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,599.85) -- (514.10,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,626.49) -- (514.10,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,653.13) -- (514.10,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,679.76) -- (514.10,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,706.40) -- (514.10,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,733.04) -- (514.10,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,759.67) -- (514.10,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,786.31) -- (514.10,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,812.95) -- (514.10,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,839.59) -- (514.10,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,866.22) -- (514.10,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,892.86) -- (514.10,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,919.50) -- (514.10,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,946.13) -- (514.10,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,972.77) -- (514.10,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,999.41) -- (514.10,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1026.04) -- (514.10,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1052.68) -- (514.10,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1079.32) -- (514.10,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.72, 51.13) rectangle (514.10,376.10);
\end{scope}
\begin{scope}
\path[clip] (519.60, 51.13) rectangle (629.98,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.60, 51.13) rectangle (629.98,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.09,360.12) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.09,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.09,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.09,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.23,253.57) circle (  1.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.09,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.09,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.96,173.66) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.16,147.02) circle (  3.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.02,120.39) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.06, 93.75) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.09, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (572.09, 51.13) -- (572.09,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (524.62, 51.13) -- (524.62,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (619.57, 51.13) -- (619.57,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 67.11) -- (629.98, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 93.75) -- (629.98, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,120.39) -- (629.98,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,147.02) -- (629.98,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,173.66) -- (629.98,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,200.30) -- (629.98,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,226.93) -- (629.98,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,253.57) -- (629.98,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,280.21) -- (629.98,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,306.84) -- (629.98,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,333.48) -- (629.98,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,360.12) -- (629.98,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,386.76) -- (629.98,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,413.39) -- (629.98,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,440.03) -- (629.98,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,466.67) -- (629.98,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,493.30) -- (629.98,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,519.94) -- (629.98,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,546.58) -- (629.98,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,573.22) -- (629.98,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,599.85) -- (629.98,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,626.49) -- (629.98,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,653.13) -- (629.98,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,679.76) -- (629.98,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,706.40) -- (629.98,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,733.04) -- (629.98,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,759.67) -- (629.98,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,786.31) -- (629.98,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,812.95) -- (629.98,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,839.59) -- (629.98,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,866.22) -- (629.98,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,892.86) -- (629.98,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,919.50) -- (629.98,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,946.13) -- (629.98,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,972.77) -- (629.98,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,999.41) -- (629.98,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1026.04) -- (629.98,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1052.68) -- (629.98,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1079.32) -- (629.98,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (519.60, 51.13) rectangle (629.98,376.10);
\end{scope}
\begin{scope}
\path[clip] (635.48, 51.13) rectangle (745.86,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (635.48, 51.13) rectangle (745.86,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (688.09,360.12) circle (  1.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.97,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (709.60,306.84) circle (  4.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.97,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (688.07,253.57) circle (  1.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.83,226.93) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.97,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.14,173.66) circle (  3.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.11,147.02) circle (  4.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.61,120.39) circle (  5.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.33, 93.75) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.94, 67.11) circle (  3.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (687.97, 51.13) -- (687.97,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (640.50, 51.13) -- (640.50,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (735.45, 51.13) -- (735.45,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48, 67.11) -- (745.86, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48, 93.75) -- (745.86, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,120.39) -- (745.86,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,147.02) -- (745.86,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,173.66) -- (745.86,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,200.30) -- (745.86,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,226.93) -- (745.86,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,253.57) -- (745.86,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,280.21) -- (745.86,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,306.84) -- (745.86,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,333.48) -- (745.86,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,360.12) -- (745.86,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,386.76) -- (745.86,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,413.39) -- (745.86,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,440.03) -- (745.86,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,466.67) -- (745.86,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,493.30) -- (745.86,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,519.94) -- (745.86,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,546.58) -- (745.86,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,573.22) -- (745.86,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,599.85) -- (745.86,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,626.49) -- (745.86,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,653.13) -- (745.86,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,679.76) -- (745.86,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,706.40) -- (745.86,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,733.04) -- (745.86,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,759.67) -- (745.86,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,786.31) -- (745.86,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,812.95) -- (745.86,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,839.59) -- (745.86,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,866.22) -- (745.86,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,892.86) -- (745.86,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,919.50) -- (745.86,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,946.13) -- (745.86,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,972.77) -- (745.86,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,999.41) -- (745.86,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1026.04) -- (745.86,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1052.68) -- (745.86,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1079.32) -- (745.86,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (635.48, 51.13) rectangle (745.86,376.10);
\end{scope}
\begin{scope}
\path[clip] (751.36, 51.13) rectangle (861.74,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (751.36, 51.13) rectangle (861.74,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.21,360.12) circle (  4.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.59,333.48) circle (  2.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.85,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.85,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.85,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.85,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.85,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (841.93,173.66) circle (  5.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.93,147.02) circle (  3.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.30,120.39) circle (  4.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.12, 93.75) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.85, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (803.85, 51.13) -- (803.85,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (756.38, 51.13) -- (756.38,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (851.33, 51.13) -- (851.33,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36, 67.11) -- (861.74, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36, 93.75) -- (861.74, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,120.39) -- (861.74,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,147.02) -- (861.74,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,173.66) -- (861.74,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,200.30) -- (861.74,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,226.93) -- (861.74,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,253.57) -- (861.74,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,280.21) -- (861.74,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,306.84) -- (861.74,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,333.48) -- (861.74,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,360.12) -- (861.74,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,386.76) -- (861.74,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,413.39) -- (861.74,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,440.03) -- (861.74,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,466.67) -- (861.74,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,493.30) -- (861.74,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,519.94) -- (861.74,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,546.58) -- (861.74,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,573.22) -- (861.74,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,599.85) -- (861.74,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,626.49) -- (861.74,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,653.13) -- (861.74,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,679.76) -- (861.74,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,706.40) -- (861.74,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,733.04) -- (861.74,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,759.67) -- (861.74,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,786.31) -- (861.74,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,812.95) -- (861.74,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,839.59) -- (861.74,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,866.22) -- (861.74,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,892.86) -- (861.74,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,919.50) -- (861.74,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,946.13) -- (861.74,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,972.77) -- (861.74,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,999.41) -- (861.74,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1026.04) -- (861.74,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1052.68) -- (861.74,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1079.32) -- (861.74,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (751.36, 51.13) rectangle (861.74,376.10);
\end{scope}
\begin{scope}
\path[clip] (171.96,376.10) rectangle (282.34,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (227.15,394.52) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (287.84,376.10) rectangle (398.22,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (343.03,406.40) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (343.03,382.64) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (403.72,376.10) rectangle (514.10,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (458.91,406.40) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (458.91,382.64) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (519.60,376.10) rectangle (629.98,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (574.79,394.52) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (635.48,376.10) rectangle (745.86,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (690.67,406.40) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (690.67,382.64) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (751.36,376.10) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (806.55,394.52) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.97, 48.38) --
	(195.97, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.45, 48.38) --
	(224.45, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.94, 48.38) --
	(252.94, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.42, 48.38) --
	(281.42, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (203.76, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (232.24, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (260.73, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (289.22, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.85, 48.38) --
	(311.85, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.33, 48.38) --
	(340.33, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.82, 48.38) --
	(368.82, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.30, 48.38) --
	(397.30, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (319.64, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (348.12, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (376.61, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (405.10, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.73, 48.38) --
	(427.73, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.21, 48.38) --
	(456.21, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.70, 48.38) --
	(484.70, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.19, 48.38) --
	(513.19, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (435.52, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (464.00, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (492.49, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (520.98, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.61, 48.38) --
	(543.61, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.09, 48.38) --
	(572.09, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.58, 48.38) --
	(600.58, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.07, 48.38) --
	(629.07, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (551.40, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (579.89, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (608.37, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (636.86, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (659.49, 48.38) --
	(659.49, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.97, 48.38) --
	(687.97, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (716.46, 48.38) --
	(716.46, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (744.95, 48.38) --
	(744.95, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (667.28, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (695.77, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (724.25, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (752.74, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (775.37, 48.38) --
	(775.37, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (803.85, 48.38) --
	(803.85, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.34, 48.38) --
	(832.34, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (860.83, 48.38) --
	(860.83, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (783.16, 38.39) {-0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (811.65, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (840.13, 38.39) {0.3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (868.62, 38.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 59.52) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 86.16) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,112.79) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,139.43) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,166.07) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,192.71) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,219.34) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,245.98) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,272.62) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,299.25) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,325.89) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,352.53) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave2_time_L1-L2_loo.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:24:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 39.62, 35.29) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.62, 35.29) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 76.99,182.68) --
	(104.67,186.78) --
	(132.35,186.47) --
	(160.03,200.83) --
	(187.71,234.75) --
	(215.39,215.73) --
	(243.07,232.39) --
	(270.75,188.46) --
	(298.43,101.00) --
	(326.11,131.74) --
	(353.79,102.91) --
	(381.48, 91.00) --
	(409.16, 96.00) --
	(436.84,112.27) --
	(464.52,160.06) --
	(492.20,180.95) --
	(519.88,149.88) --
	(547.56,184.09) --
	(575.24,196.62) --
	(602.92,204.91) --
	(630.60,171.23) --
	(658.29,133.49) --
	(685.97,119.31) --
	(713.65, 80.45) --
	(741.33, 96.68) --
	(769.01,110.19) --
	(796.69,181.54) --
	(824.37,267.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (699.81, 35.29) -- (699.81,410.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.62,163.64) -- (861.74,163.64);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 76.99,259.86) --
	(104.67,244.97) --
	(132.35,216.70) --
	(160.03,214.70) --
	(187.71,238.92) --
	(215.39,223.33) --
	(243.07,247.86) --
	(270.75,204.28) --
	(298.43,109.95) --
	(326.11,159.00) --
	(353.79,125.82) --
	(381.48, 95.20) --
	(409.16, 99.60) --
	(436.84,127.03) --
	(464.52,166.91) --
	(492.20,188.28) --
	(519.88,157.46) --
	(547.56,204.51) --
	(575.24,207.47) --
	(602.92,215.96) --
	(630.60,186.07) --
	(658.29,176.91) --
	(685.97,198.71) --
	(713.65,159.76) --
	(741.33,175.47) --
	(769.01,222.21) --
	(796.69,312.15) --
	(824.37,393.89) --
	(824.37,225.93) --
	(796.69,128.53) --
	(769.01, 62.62) --
	(741.33, 52.37) --
	(713.65, 65.62) --
	(685.97,108.26) --
	(658.29,126.18) --
	(630.60,166.31) --
	(602.92,199.52) --
	(575.24,189.20) --
	(547.56,176.60) --
	(519.88,131.43) --
	(492.20,151.01) --
	(464.52,121.42) --
	(436.84,100.33) --
	(409.16, 69.73) --
	(381.48, 62.31) --
	(353.79, 55.09) --
	(326.11, 82.87) --
	(298.43, 53.14) --
	(270.75,140.49) --
	(243.07,207.12) --
	(215.39,178.34) --
	(187.71,201.03) --
	(160.03,179.48) --
	(132.35,177.68) --
	(104.67,175.48) --
	( 76.99,175.70) --
	cycle;

\path[] ( 76.99,259.86) --
	(104.67,244.97) --
	(132.35,216.70) --
	(160.03,214.70) --
	(187.71,238.92) --
	(215.39,223.33) --
	(243.07,247.86) --
	(270.75,204.28) --
	(298.43,109.95) --
	(326.11,159.00) --
	(353.79,125.82) --
	(381.48, 95.20) --
	(409.16, 99.60) --
	(436.84,127.03) --
	(464.52,166.91) --
	(492.20,188.28) --
	(519.88,157.46) --
	(547.56,204.51) --
	(575.24,207.47) --
	(602.92,215.96) --
	(630.60,186.07) --
	(658.29,176.91) --
	(685.97,198.71) --
	(713.65,159.76) --
	(741.33,175.47) --
	(769.01,222.21) --
	(796.69,312.15) --
	(824.37,393.89);

\path[] (824.37,225.93) --
	(796.69,128.53) --
	(769.01, 62.62) --
	(741.33, 52.37) --
	(713.65, 65.62) --
	(685.97,108.26) --
	(658.29,126.18) --
	(630.60,166.31) --
	(602.92,199.52) --
	(575.24,189.20) --
	(547.56,176.60) --
	(519.88,131.43) --
	(492.20,151.01) --
	(464.52,121.42) --
	(436.84,100.33) --
	(409.16, 69.73) --
	(381.48, 62.31) --
	(353.79, 55.09) --
	(326.11, 82.87) --
	(298.43, 53.14) --
	(270.75,140.49) --
	(243.07,207.12) --
	(215.39,178.34) --
	(187.71,201.03) --
	(160.03,179.48) --
	(132.35,177.68) --
	(104.67,175.48) --
	( 76.99,175.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.62, 35.29) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 34.67,159.85) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 34.67,292.38) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.35, 32.54) --
	(132.35, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.16, 32.54) --
	(409.16, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (685.97, 32.54) --
	(685.97, 35.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (132.35, 22.75) {\bfseries -20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (409.16, 22.75) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (685.97, 22.75) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (450.68,  8.22) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,223.13) {effect};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave2_time_L1-L2_placebo.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 79.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.42,149.05) --
	(168.54,155.17) --
	(211.66,197.67) --
	(254.79,224.91) --
	(297.91,304.49) --
	(341.03,318.60) --
	(384.16,391.87) --
	(427.28,371.28) --
	(470.40,239.40) --
	(513.52,272.05) --
	(556.65,208.06) --
	(599.77,191.08) --
	(642.89,198.16) --
	(686.01,256.26) --
	(729.14,265.78) --
	(772.26,305.33) --
	(815.38,287.56);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.42,107.95) --
	(168.54,146.02) --
	(211.66,174.40) --
	(254.79,231.67) --
	(297.91,263.50) --
	(341.03,295.06) --
	(384.16,341.20) --
	(427.28,333.64) --
	(470.40,327.52) --
	(513.52,297.09) --
	(556.65,260.71) --
	(599.77,243.98) --
	(642.89,250.65) --
	(686.01,286.30) --
	(729.14,266.28) --
	(772.26,289.75) --
	(815.38,244.09);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42,149.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.54,155.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.66,197.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.79,224.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.91,304.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.03,318.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.16,391.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.28,371.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.40,239.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.52,272.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.65,208.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.77,191.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (642.89,198.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (686.01,256.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.14,265.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.26,305.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.38,287.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42,107.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.54,146.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.66,174.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.79,231.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.91,263.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.03,295.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.16,341.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.28,333.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.40,327.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.52,297.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.65,260.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.77,243.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (642.89,250.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (686.01,286.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.14,266.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.26,289.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.38,244.09) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.33, 93.52) -- (621.33,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.11,320.61) --
	(653.67,320.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.89,320.61) --
	(642.89,135.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.11,135.83) --
	(653.67,135.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.11,320.61) --
	(653.67,320.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.89,320.61) --
	(642.89,135.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.11,135.83) --
	(653.67,135.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.23,356.68) --
	(696.80,356.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.01,356.68) --
	(686.01,202.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.23,202.93) --
	(696.80,202.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.23,356.68) --
	(696.80,356.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.01,356.68) --
	(686.01,202.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.23,202.93) --
	(696.80,202.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (718.36,342.41) --
	(739.92,342.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (729.14,342.41) --
	(729.14,195.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (718.36,195.16) --
	(739.92,195.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (718.36,342.41) --
	(739.92,342.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (729.14,342.41) --
	(729.14,195.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (718.36,195.16) --
	(739.92,195.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.48,384.17) --
	(783.04,384.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (772.26,384.17) --
	(772.26,201.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.48,201.49) --
	(783.04,201.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.48,384.17) --
	(783.04,384.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (772.26,384.17) --
	(772.26,201.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.48,201.49) --
	(783.04,201.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.60,329.26) --
	(826.16,329.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.38,329.26) --
	(815.38,161.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.60,161.31) --
	(826.16,161.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.60,329.26) --
	(826.16,329.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.38,329.26) --
	(815.38,161.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.60,161.31) --
	(826.16,161.31);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (642.89,364.18) --
	(686.01,382.85) --
	(729.14,358.05) --
	(772.26,396.53) --
	(815.38,348.43) --
	(815.38,132.07) --
	(772.26,165.55) --
	(729.14,166.61) --
	(686.01,180.98) --
	(642.89,118.93) --
	cycle;

\path[] (642.89,364.18) --
	(686.01,382.85) --
	(729.14,358.05) --
	(772.26,396.53) --
	(815.38,348.43);

\path[] (815.38,132.07) --
	(772.26,165.55) --
	(729.14,166.61) --
	(686.01,180.98) --
	(642.89,118.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54, 90.77) --
	(168.54, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.16, 90.77) --
	(384.16, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (599.77, 90.77) --
	(599.77, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.38, 90.77) --
	(815.38, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (168.54, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (384.16, 73.38) {\bfseries -5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (599.77, 73.38) {\bfseries 0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (815.38, 73.38) {\bfseries 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11,144.33) {-0.96};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11,224.44) {-0.92};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11,304.56) {-0.88};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11,384.67) {-0.84};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (470.40, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (317.19,  5.50) rectangle (623.61, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (317.19,  5.50) rectangle (623.61, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (328.19, 11.00) rectangle (342.65, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.64, 20.71) -- (341.20, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.42, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (427.63, 11.00) rectangle (442.09, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.08, 20.71) -- (440.64, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.86, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (348.15, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (447.59, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave2_time_L1-L2_placebo_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (282.34,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (282.34,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.45,360.12) circle (  2.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.14,147.02) circle (  5.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.85, 93.75) circle (  5.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.08, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (216.08, 51.13) -- (216.08,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (176.98, 51.13) -- (176.98,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (255.18, 51.13) -- (255.18,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 67.11) -- (282.34, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 93.75) -- (282.34, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,120.39) -- (282.34,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,147.02) -- (282.34,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,173.66) -- (282.34,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,200.30) -- (282.34,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,226.93) -- (282.34,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,253.57) -- (282.34,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,280.21) -- (282.34,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,306.84) -- (282.34,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,333.48) -- (282.34,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,360.12) -- (282.34,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,386.76) -- (282.34,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,413.39) -- (282.34,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,440.03) -- (282.34,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,466.67) -- (282.34,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,493.30) -- (282.34,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,519.94) -- (282.34,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,546.58) -- (282.34,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,573.22) -- (282.34,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,599.85) -- (282.34,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,626.49) -- (282.34,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,653.13) -- (282.34,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,679.76) -- (282.34,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,706.40) -- (282.34,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,733.04) -- (282.34,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,759.67) -- (282.34,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,786.31) -- (282.34,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,812.95) -- (282.34,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,839.59) -- (282.34,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,866.22) -- (282.34,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,892.86) -- (282.34,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,919.50) -- (282.34,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,946.13) -- (282.34,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,972.77) -- (282.34,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,999.41) -- (282.34,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1026.04) -- (282.34,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1052.68) -- (282.34,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1079.32) -- (282.34,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (282.34,376.10);
\end{scope}
\begin{scope}
\path[clip] (287.84, 51.13) rectangle (398.22,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (287.84, 51.13) rectangle (398.22,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.45,360.12) circle (  5.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.96,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.96,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.96,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.96,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.96,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.96,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.96,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.44,147.02) circle (  5.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.96,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.18, 93.75) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.96, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (331.96, 51.13) -- (331.96,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.86, 51.13) -- (292.86,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (371.06, 51.13) -- (371.06,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84, 67.11) -- (398.22, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84, 93.75) -- (398.22, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,120.39) -- (398.22,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,147.02) -- (398.22,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,173.66) -- (398.22,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,200.30) -- (398.22,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,226.93) -- (398.22,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,253.57) -- (398.22,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,280.21) -- (398.22,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,306.84) -- (398.22,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,333.48) -- (398.22,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,360.12) -- (398.22,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,386.76) -- (398.22,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,413.39) -- (398.22,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,440.03) -- (398.22,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,466.67) -- (398.22,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,493.30) -- (398.22,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,519.94) -- (398.22,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,546.58) -- (398.22,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,573.22) -- (398.22,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,599.85) -- (398.22,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,626.49) -- (398.22,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,653.13) -- (398.22,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,679.76) -- (398.22,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,706.40) -- (398.22,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,733.04) -- (398.22,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,759.67) -- (398.22,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,786.31) -- (398.22,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,812.95) -- (398.22,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,839.59) -- (398.22,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,866.22) -- (398.22,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,892.86) -- (398.22,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,919.50) -- (398.22,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,946.13) -- (398.22,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,972.77) -- (398.22,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,999.41) -- (398.22,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1026.04) -- (398.22,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1052.68) -- (398.22,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1079.32) -- (398.22,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.84, 51.13) rectangle (398.22,376.10);
\end{scope}
\begin{scope}
\path[clip] (403.72, 51.13) rectangle (514.10,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.72, 51.13) rectangle (514.10,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.84,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.84,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.75,306.84) circle (  2.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.84,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.84,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.97,226.93) circle (  3.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.84,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.29,173.66) circle (  3.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.52,147.02) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.84,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.86, 93.75) circle (  6.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.84, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (447.84, 51.13) -- (447.84,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (408.74, 51.13) -- (408.74,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (486.94, 51.13) -- (486.94,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72, 67.11) -- (514.10, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72, 93.75) -- (514.10, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,120.39) -- (514.10,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,147.02) -- (514.10,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,173.66) -- (514.10,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,200.30) -- (514.10,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,226.93) -- (514.10,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,253.57) -- (514.10,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,280.21) -- (514.10,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,306.84) -- (514.10,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,333.48) -- (514.10,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,360.12) -- (514.10,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,386.76) -- (514.10,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,413.39) -- (514.10,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,440.03) -- (514.10,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,466.67) -- (514.10,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,493.30) -- (514.10,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,519.94) -- (514.10,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,546.58) -- (514.10,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,573.22) -- (514.10,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,599.85) -- (514.10,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,626.49) -- (514.10,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,653.13) -- (514.10,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,679.76) -- (514.10,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,706.40) -- (514.10,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,733.04) -- (514.10,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,759.67) -- (514.10,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,786.31) -- (514.10,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,812.95) -- (514.10,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,839.59) -- (514.10,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,866.22) -- (514.10,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,892.86) -- (514.10,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,919.50) -- (514.10,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,946.13) -- (514.10,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,972.77) -- (514.10,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,999.41) -- (514.10,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1026.04) -- (514.10,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1052.68) -- (514.10,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1079.32) -- (514.10,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.72, 51.13) rectangle (514.10,376.10);
\end{scope}
\begin{scope}
\path[clip] (519.60, 51.13) rectangle (629.98,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.60, 51.13) rectangle (629.98,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.14,360.12) circle (  2.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.72,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.72,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.72,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.72,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.72,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.72,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.96,173.66) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.26,147.02) circle (  4.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.72,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.72, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.72, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (563.72, 51.13) -- (563.72,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (524.62, 51.13) -- (524.62,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (602.82, 51.13) -- (602.82,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 67.11) -- (629.98, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 93.75) -- (629.98, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,120.39) -- (629.98,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,147.02) -- (629.98,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,173.66) -- (629.98,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,200.30) -- (629.98,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,226.93) -- (629.98,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,253.57) -- (629.98,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,280.21) -- (629.98,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,306.84) -- (629.98,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,333.48) -- (629.98,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,360.12) -- (629.98,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,386.76) -- (629.98,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,413.39) -- (629.98,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,440.03) -- (629.98,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,466.67) -- (629.98,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,493.30) -- (629.98,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,519.94) -- (629.98,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,546.58) -- (629.98,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,573.22) -- (629.98,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,599.85) -- (629.98,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,626.49) -- (629.98,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,653.13) -- (629.98,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,679.76) -- (629.98,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,706.40) -- (629.98,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,733.04) -- (629.98,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,759.67) -- (629.98,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,786.31) -- (629.98,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,812.95) -- (629.98,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,839.59) -- (629.98,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,866.22) -- (629.98,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,892.86) -- (629.98,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,919.50) -- (629.98,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,946.13) -- (629.98,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,972.77) -- (629.98,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,999.41) -- (629.98,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1026.04) -- (629.98,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1052.68) -- (629.98,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1079.32) -- (629.98,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (519.60, 51.13) rectangle (629.98,376.10);
\end{scope}
\begin{scope}
\path[clip] (635.48, 51.13) rectangle (745.86,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (635.48, 51.13) rectangle (745.86,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.23,360.12) circle (  1.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (679.60,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.72,306.84) circle (  4.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (686.39,280.21) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (679.60,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (686.12,226.93) circle (  3.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (679.60,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.18,173.66) circle (  3.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.75,147.02) circle (  2.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (679.60,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.94, 93.75) circle (  4.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (679.67, 67.11) circle (  1.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (679.60, 51.13) -- (679.60,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (640.50, 51.13) -- (640.50,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (718.70, 51.13) -- (718.70,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48, 67.11) -- (745.86, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48, 93.75) -- (745.86, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,120.39) -- (745.86,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,147.02) -- (745.86,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,173.66) -- (745.86,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,200.30) -- (745.86,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,226.93) -- (745.86,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,253.57) -- (745.86,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,280.21) -- (745.86,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,306.84) -- (745.86,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,333.48) -- (745.86,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,360.12) -- (745.86,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,386.76) -- (745.86,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,413.39) -- (745.86,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,440.03) -- (745.86,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,466.67) -- (745.86,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,493.30) -- (745.86,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,519.94) -- (745.86,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,546.58) -- (745.86,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,573.22) -- (745.86,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,599.85) -- (745.86,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,626.49) -- (745.86,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,653.13) -- (745.86,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,679.76) -- (745.86,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,706.40) -- (745.86,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,733.04) -- (745.86,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,759.67) -- (745.86,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,786.31) -- (745.86,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,812.95) -- (745.86,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,839.59) -- (745.86,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,866.22) -- (745.86,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,892.86) -- (745.86,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,919.50) -- (745.86,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,946.13) -- (745.86,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,972.77) -- (745.86,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,999.41) -- (745.86,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1026.04) -- (745.86,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1052.68) -- (745.86,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1079.32) -- (745.86,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (635.48, 51.13) rectangle (745.86,376.10);
\end{scope}
\begin{scope}
\path[clip] (751.36, 51.13) rectangle (861.74,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (751.36, 51.13) rectangle (861.74,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.48,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.48,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.48,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.48,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.48,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.48,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.48,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.33,173.66) circle (  2.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.21,147.02) circle (  5.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.48,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.10, 93.75) circle (  6.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.48, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (795.48, 51.13) -- (795.48,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (756.38, 51.13) -- (756.38,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (834.58, 51.13) -- (834.58,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36, 67.11) -- (861.74, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36, 93.75) -- (861.74, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,120.39) -- (861.74,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,147.02) -- (861.74,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,173.66) -- (861.74,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,200.30) -- (861.74,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,226.93) -- (861.74,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,253.57) -- (861.74,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,280.21) -- (861.74,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,306.84) -- (861.74,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,333.48) -- (861.74,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,360.12) -- (861.74,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,386.76) -- (861.74,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,413.39) -- (861.74,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,440.03) -- (861.74,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,466.67) -- (861.74,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,493.30) -- (861.74,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,519.94) -- (861.74,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,546.58) -- (861.74,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,573.22) -- (861.74,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,599.85) -- (861.74,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,626.49) -- (861.74,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,653.13) -- (861.74,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,679.76) -- (861.74,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,706.40) -- (861.74,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,733.04) -- (861.74,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,759.67) -- (861.74,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,786.31) -- (861.74,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,812.95) -- (861.74,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,839.59) -- (861.74,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,866.22) -- (861.74,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,892.86) -- (861.74,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,919.50) -- (861.74,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,946.13) -- (861.74,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,972.77) -- (861.74,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,999.41) -- (861.74,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1026.04) -- (861.74,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1052.68) -- (861.74,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1079.32) -- (861.74,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (751.36, 51.13) rectangle (861.74,376.10);
\end{scope}
\begin{scope}
\path[clip] (171.96,376.10) rectangle (282.34,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (227.15,394.52) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (287.84,376.10) rectangle (398.22,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (343.03,406.40) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (343.03,382.64) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (403.72,376.10) rectangle (514.10,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (458.91,406.40) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (458.91,382.64) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (519.60,376.10) rectangle (629.98,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (574.79,394.52) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (635.48,376.10) rectangle (745.86,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (690.67,406.40) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (690.67,382.64) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (751.36,376.10) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (806.55,394.52) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.98, 48.38) --
	(176.98, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.08, 48.38) --
	(216.08, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.18, 48.38) --
	(255.18, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (184.77, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (223.87, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (262.97, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.86, 48.38) --
	(292.86, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.96, 48.38) --
	(331.96, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.06, 48.38) --
	(371.06, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (300.65, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (339.75, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (378.85, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.74, 48.38) --
	(408.74, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.84, 48.38) --
	(447.84, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.94, 48.38) --
	(486.94, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (416.53, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (455.63, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (494.73, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (524.62, 48.38) --
	(524.62, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.72, 48.38) --
	(563.72, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (602.82, 48.38) --
	(602.82, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (532.41, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (571.51, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (610.61, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.50, 48.38) --
	(640.50, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (679.60, 48.38) --
	(679.60, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (718.70, 48.38) --
	(718.70, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (648.29, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (687.39, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (726.49, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (756.38, 48.38) --
	(756.38, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (795.48, 48.38) --
	(795.48, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (834.58, 48.38) --
	(834.58, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (764.17, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (803.27, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (842.37, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 59.52) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 86.16) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,112.79) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,139.43) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,166.07) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,192.71) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,219.34) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,245.98) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,272.62) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,299.25) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,325.89) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,352.53) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave2_time_L1-L2_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 56.78) rectangle (282.34,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 56.78) rectangle (282.34,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,360.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.41,308.05) circle (  3.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,281.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.02,229.53) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,203.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,177.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.31,151.01) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,124.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.68, 98.66) circle (  4.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06, 72.49) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (217.06, 56.78) -- (217.06,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (176.98, 56.78) -- (176.98,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (257.15, 56.78) -- (257.15,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 72.49) -- (282.34, 72.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 98.66) -- (282.34, 98.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,124.84) -- (282.34,124.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,151.01) -- (282.34,151.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,177.18) -- (282.34,177.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,203.36) -- (282.34,203.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,229.53) -- (282.34,229.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,255.70) -- (282.34,255.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,281.88) -- (282.34,281.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,308.05) -- (282.34,308.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,334.22) -- (282.34,334.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,360.40) -- (282.34,360.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,386.57) -- (282.34,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,412.74) -- (282.34,412.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,438.92) -- (282.34,438.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,465.09) -- (282.34,465.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,491.26) -- (282.34,491.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,517.44) -- (282.34,517.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,543.61) -- (282.34,543.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,569.78) -- (282.34,569.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,595.96) -- (282.34,595.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,622.13) -- (282.34,622.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,648.31) -- (282.34,648.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,674.48) -- (282.34,674.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,700.65) -- (282.34,700.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,726.83) -- (282.34,726.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,753.00) -- (282.34,753.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,779.17) -- (282.34,779.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,805.35) -- (282.34,805.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,831.52) -- (282.34,831.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,857.69) -- (282.34,857.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,883.87) -- (282.34,883.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,910.04) -- (282.34,910.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,936.21) -- (282.34,936.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,962.39) -- (282.34,962.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,988.56) -- (282.34,988.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1014.73) -- (282.34,1014.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1040.91) -- (282.34,1040.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1067.08) -- (282.34,1067.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 56.78) rectangle (282.34,376.10);
\end{scope}
\begin{scope}
\path[clip] (287.84, 56.78) rectangle (398.22,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (287.84, 56.78) rectangle (398.22,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,360.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.20,308.05) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,281.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,229.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,203.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.00,177.18) circle (  2.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.80,151.01) circle (  4.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,124.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94, 98.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94, 72.49) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (332.94, 56.78) -- (332.94,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.86, 56.78) -- (292.86,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (373.03, 56.78) -- (373.03,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84, 72.49) -- (398.22, 72.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84, 98.66) -- (398.22, 98.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,124.84) -- (398.22,124.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,151.01) -- (398.22,151.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,177.18) -- (398.22,177.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,203.36) -- (398.22,203.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,229.53) -- (398.22,229.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,255.70) -- (398.22,255.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,281.88) -- (398.22,281.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,308.05) -- (398.22,308.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,334.22) -- (398.22,334.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,360.40) -- (398.22,360.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,386.57) -- (398.22,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,412.74) -- (398.22,412.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,438.92) -- (398.22,438.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,465.09) -- (398.22,465.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,491.26) -- (398.22,491.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,517.44) -- (398.22,517.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,543.61) -- (398.22,543.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,569.78) -- (398.22,569.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,595.96) -- (398.22,595.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,622.13) -- (398.22,622.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,648.31) -- (398.22,648.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,674.48) -- (398.22,674.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,700.65) -- (398.22,700.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,726.83) -- (398.22,726.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,753.00) -- (398.22,753.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,779.17) -- (398.22,779.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,805.35) -- (398.22,805.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,831.52) -- (398.22,831.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,857.69) -- (398.22,857.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,883.87) -- (398.22,883.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,910.04) -- (398.22,910.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,936.21) -- (398.22,936.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,962.39) -- (398.22,962.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,988.56) -- (398.22,988.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1014.73) -- (398.22,1014.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1040.91) -- (398.22,1040.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1067.08) -- (398.22,1067.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.84, 56.78) rectangle (398.22,376.10);
\end{scope}
\begin{scope}
\path[clip] (403.72, 56.78) rectangle (514.10,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.72, 56.78) rectangle (514.10,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,360.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,308.05) circle (  6.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,281.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.18,229.53) circle (  3.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,203.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.05,177.18) circle (  4.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,151.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,124.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.90, 98.66) circle (  1.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82, 72.49) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (448.82, 56.78) -- (448.82,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (408.74, 56.78) -- (408.74,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (488.91, 56.78) -- (488.91,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72, 72.49) -- (514.10, 72.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72, 98.66) -- (514.10, 98.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,124.84) -- (514.10,124.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,151.01) -- (514.10,151.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,177.18) -- (514.10,177.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,203.36) -- (514.10,203.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,229.53) -- (514.10,229.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,255.70) -- (514.10,255.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,281.88) -- (514.10,281.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,308.05) -- (514.10,308.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,334.22) -- (514.10,334.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,360.40) -- (514.10,360.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,386.57) -- (514.10,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,412.74) -- (514.10,412.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,438.92) -- (514.10,438.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,465.09) -- (514.10,465.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,491.26) -- (514.10,491.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,517.44) -- (514.10,517.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,543.61) -- (514.10,543.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,569.78) -- (514.10,569.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,595.96) -- (514.10,595.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,622.13) -- (514.10,622.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,648.31) -- (514.10,648.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,674.48) -- (514.10,674.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,700.65) -- (514.10,700.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,726.83) -- (514.10,726.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,753.00) -- (514.10,753.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,779.17) -- (514.10,779.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,805.35) -- (514.10,805.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,831.52) -- (514.10,831.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,857.69) -- (514.10,857.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,883.87) -- (514.10,883.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,910.04) -- (514.10,910.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,936.21) -- (514.10,936.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,962.39) -- (514.10,962.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,988.56) -- (514.10,988.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1014.73) -- (514.10,1014.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1040.91) -- (514.10,1040.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1067.08) -- (514.10,1067.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.72, 56.78) rectangle (514.10,376.10);
\end{scope}
\begin{scope}
\path[clip] (519.60, 56.78) rectangle (629.98,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.60, 56.78) rectangle (629.98,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.54,360.40) circle (  5.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,308.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,281.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,229.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,203.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.82,177.18) circle (  3.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.00,151.01) circle (  4.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,124.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.63, 98.66) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70, 72.49) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (564.70, 56.78) -- (564.70,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (524.62, 56.78) -- (524.62,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (604.79, 56.78) -- (604.79,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 72.49) -- (629.98, 72.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 98.66) -- (629.98, 98.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,124.84) -- (629.98,124.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,151.01) -- (629.98,151.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,177.18) -- (629.98,177.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,203.36) -- (629.98,203.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,229.53) -- (629.98,229.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,255.70) -- (629.98,255.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,281.88) -- (629.98,281.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,308.05) -- (629.98,308.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,334.22) -- (629.98,334.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,360.40) -- (629.98,360.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,386.57) -- (629.98,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,412.74) -- (629.98,412.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,438.92) -- (629.98,438.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,465.09) -- (629.98,465.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,491.26) -- (629.98,491.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,517.44) -- (629.98,517.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,543.61) -- (629.98,543.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,569.78) -- (629.98,569.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,595.96) -- (629.98,595.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,622.13) -- (629.98,622.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,648.31) -- (629.98,648.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,674.48) -- (629.98,674.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,700.65) -- (629.98,700.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,726.83) -- (629.98,726.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,753.00) -- (629.98,753.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,779.17) -- (629.98,779.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,805.35) -- (629.98,805.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,831.52) -- (629.98,831.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,857.69) -- (629.98,857.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,883.87) -- (629.98,883.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,910.04) -- (629.98,910.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,936.21) -- (629.98,936.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,962.39) -- (629.98,962.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,988.56) -- (629.98,988.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1014.73) -- (629.98,1014.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1040.91) -- (629.98,1040.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1067.08) -- (629.98,1067.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (519.60, 56.78) rectangle (629.98,376.10);
\end{scope}
\begin{scope}
\path[clip] (635.48, 56.78) rectangle (745.86,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (635.48, 56.78) rectangle (745.86,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.58,360.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.58,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.17,308.05) circle (  3.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.58,281.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.58,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (699.90,229.53) circle (  4.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.58,203.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.70,177.18) circle (  3.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.89,151.01) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (686.40,124.84) circle (  3.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (688.91, 98.66) circle (  3.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.29, 72.49) circle (  4.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (680.58, 56.78) -- (680.58,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (640.50, 56.78) -- (640.50,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (720.67, 56.78) -- (720.67,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48, 72.49) -- (745.86, 72.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48, 98.66) -- (745.86, 98.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,124.84) -- (745.86,124.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,151.01) -- (745.86,151.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,177.18) -- (745.86,177.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,203.36) -- (745.86,203.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,229.53) -- (745.86,229.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,255.70) -- (745.86,255.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,281.88) -- (745.86,281.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,308.05) -- (745.86,308.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,334.22) -- (745.86,334.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,360.40) -- (745.86,360.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,386.57) -- (745.86,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,412.74) -- (745.86,412.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,438.92) -- (745.86,438.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,465.09) -- (745.86,465.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,491.26) -- (745.86,491.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,517.44) -- (745.86,517.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,543.61) -- (745.86,543.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,569.78) -- (745.86,569.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,595.96) -- (745.86,595.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,622.13) -- (745.86,622.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,648.31) -- (745.86,648.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,674.48) -- (745.86,674.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,700.65) -- (745.86,700.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,726.83) -- (745.86,726.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,753.00) -- (745.86,753.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,779.17) -- (745.86,779.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,805.35) -- (745.86,805.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,831.52) -- (745.86,831.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,857.69) -- (745.86,857.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,883.87) -- (745.86,883.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,910.04) -- (745.86,910.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,936.21) -- (745.86,936.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,962.39) -- (745.86,962.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,988.56) -- (745.86,988.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1014.73) -- (745.86,1014.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1040.91) -- (745.86,1040.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1067.08) -- (745.86,1067.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (635.48, 56.78) rectangle (745.86,376.10);
\end{scope}
\begin{scope}
\path[clip] (751.36, 56.78) rectangle (861.74,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (751.36, 56.78) rectangle (861.74,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (839.02,360.40) circle (  5.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.03,334.22) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,308.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,281.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,229.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,203.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,177.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.52,151.01) circle (  5.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,124.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46, 98.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46, 72.49) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (796.46, 56.78) -- (796.46,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (756.38, 56.78) -- (756.38,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (836.55, 56.78) -- (836.55,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36, 72.49) -- (861.74, 72.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36, 98.66) -- (861.74, 98.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,124.84) -- (861.74,124.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,151.01) -- (861.74,151.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,177.18) -- (861.74,177.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,203.36) -- (861.74,203.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,229.53) -- (861.74,229.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,255.70) -- (861.74,255.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,281.88) -- (861.74,281.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,308.05) -- (861.74,308.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,334.22) -- (861.74,334.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,360.40) -- (861.74,360.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,386.57) -- (861.74,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,412.74) -- (861.74,412.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,438.92) -- (861.74,438.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,465.09) -- (861.74,465.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,491.26) -- (861.74,491.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,517.44) -- (861.74,517.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,543.61) -- (861.74,543.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,569.78) -- (861.74,569.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,595.96) -- (861.74,595.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,622.13) -- (861.74,622.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,648.31) -- (861.74,648.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,674.48) -- (861.74,674.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,700.65) -- (861.74,700.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,726.83) -- (861.74,726.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,753.00) -- (861.74,753.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,779.17) -- (861.74,779.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,805.35) -- (861.74,805.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,831.52) -- (861.74,831.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,857.69) -- (861.74,857.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,883.87) -- (861.74,883.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,910.04) -- (861.74,910.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,936.21) -- (861.74,936.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,962.39) -- (861.74,962.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,988.56) -- (861.74,988.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1014.73) -- (861.74,1014.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1040.91) -- (861.74,1040.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1067.08) -- (861.74,1067.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (751.36, 56.78) rectangle (861.74,376.10);
\end{scope}
\begin{scope}
\path[clip] (171.96,376.10) rectangle (282.34,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (227.15,394.52) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (287.84,376.10) rectangle (398.22,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (343.03,406.40) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (343.03,382.64) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (403.72,376.10) rectangle (514.10,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (458.91,406.40) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (458.91,382.64) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (519.60,376.10) rectangle (629.98,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (574.79,394.52) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (635.48,376.10) rectangle (745.86,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (690.67,406.40) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (690.67,382.64) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (751.36,376.10) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (806.55,394.52) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.98, 54.03) --
	(176.98, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.02, 54.03) --
	(197.02, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.06, 54.03) --
	(217.06, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.11, 54.03) --
	(237.11, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.15, 54.03) --
	(257.15, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.19, 54.03) --
	(277.19, 56.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (184.77, 44.04) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (204.81, 44.04) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (224.85, 44.04) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (244.90, 44.04) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (264.94, 44.04) {0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (284.98, 44.04) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.86, 54.03) --
	(292.86, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.90, 54.03) --
	(312.90, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.94, 54.03) --
	(332.94, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.99, 54.03) --
	(352.99, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.03, 54.03) --
	(373.03, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.07, 54.03) --
	(393.07, 56.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (300.65, 44.04) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (320.69, 44.04) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (340.73, 44.04) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (360.78, 44.04) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (380.82, 44.04) {0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (400.86, 44.04) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.74, 54.03) --
	(408.74, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.78, 54.03) --
	(428.78, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.82, 54.03) --
	(448.82, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.87, 54.03) --
	(468.87, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.91, 54.03) --
	(488.91, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (508.95, 54.03) --
	(508.95, 56.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (416.53, 44.04) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (436.57, 44.04) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (456.61, 44.04) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (476.66, 44.04) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (496.70, 44.04) {0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (516.74, 44.04) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (524.62, 54.03) --
	(524.62, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.66, 54.03) --
	(544.66, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.70, 54.03) --
	(564.70, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (584.75, 54.03) --
	(584.75, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.79, 54.03) --
	(604.79, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.83, 54.03) --
	(624.83, 56.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (532.41, 44.04) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (552.45, 44.04) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (572.49, 44.04) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (592.54, 44.04) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (612.58, 44.04) {0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (632.62, 44.04) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.50, 54.03) --
	(640.50, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (660.54, 54.03) --
	(660.54, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (680.58, 54.03) --
	(680.58, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (700.63, 54.03) --
	(700.63, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (720.67, 54.03) --
	(720.67, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (740.71, 54.03) --
	(740.71, 56.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (648.29, 44.04) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (668.33, 44.04) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (688.38, 44.04) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (708.42, 44.04) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (728.46, 44.04) {0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (748.51, 44.04) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (756.38, 54.03) --
	(756.38, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (776.42, 54.03) --
	(776.42, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (796.46, 54.03) --
	(796.46, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.51, 54.03) --
	(816.51, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.55, 54.03) --
	(836.55, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (856.59, 54.03) --
	(856.59, 56.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (764.17, 44.04) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (784.21, 44.04) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (804.26, 44.04) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (824.30, 44.04) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (844.34, 44.04) {0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (864.39, 44.04) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 64.90) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 91.07) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,117.24) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,143.42) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,169.59) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,195.76) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,221.94) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,248.11) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,274.29) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,300.46) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,326.63) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,352.81) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave2_time_ridge.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.70,240.69) --
	(136.94,243.65) --
	(163.17,264.20) --
	(189.41,277.37) --
	(215.65,315.83) --
	(241.89,322.65) --
	(268.12,358.08) --
	(294.36,348.12) --
	(320.60,284.37) --
	(346.83,300.15) --
	(373.07,269.22) --
	(399.31,261.01) --
	(425.55,264.43) --
	(451.78,292.52) --
	(478.02,297.12) --
	(504.26,316.24) --
	(530.50,307.65) --
	(556.73,318.65) --
	(582.97,326.09) --
	(609.21,318.60) --
	(635.44,297.74) --
	(661.68,284.42) --
	(687.92,297.23) --
	(714.16,274.26) --
	(740.39,282.65) --
	(766.63,288.34) --
	(792.87,319.28) --
	(819.10,342.36);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.70,236.22) --
	(136.94,247.00) --
	(163.17,271.17) --
	(189.41,279.38) --
	(215.65,308.22) --
	(241.89,334.05) --
	(268.12,330.50) --
	(294.36,331.80) --
	(320.60,309.80) --
	(346.83,302.36) --
	(373.07,265.21) --
	(399.31,278.75) --
	(425.55,260.94) --
	(451.78,299.83) --
	(478.02,291.81) --
	(504.26,310.03) --
	(530.50,318.34) --
	(556.73,329.42) --
	(582.97,312.87) --
	(609.21,298.81) --
	(635.44,297.91) --
	(661.68,289.37) --
	(687.92,297.51) --
	(714.16,293.10) --
	(740.39,282.35) --
	(766.63,272.78) --
	(792.87,253.17) --
	(819.10,203.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.70,240.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.94,243.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.17,264.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,277.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.65,315.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.89,322.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.12,358.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.36,348.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.60,284.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.83,300.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.07,269.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.31,261.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.55,264.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.78,292.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.02,297.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.26,316.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.50,307.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.73,318.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.97,326.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.21,318.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.44,297.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (661.68,284.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.92,297.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.16,274.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.39,282.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.63,288.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.87,319.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.10,342.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.70,236.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.94,247.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.17,271.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,279.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.65,308.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.89,334.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.12,330.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.36,331.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.60,309.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.83,302.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.07,265.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.31,278.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.55,260.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.78,299.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.02,291.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.26,310.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.50,318.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.73,329.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.97,312.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.21,298.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.44,297.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (661.68,289.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.92,297.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.16,293.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.39,282.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.63,272.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.87,253.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.10,203.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.04, 93.52) -- (701.04,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (707.60,329.51) --
	(720.71,329.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (714.16,329.51) --
	(714.16,260.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (707.60,260.39) --
	(720.71,260.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (707.60,329.51) --
	(720.71,329.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (714.16,329.51) --
	(714.16,260.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (707.60,260.39) --
	(720.71,260.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.83,335.69) --
	(746.95,335.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (740.39,335.69) --
	(740.39,233.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.83,233.69) --
	(746.95,233.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.83,335.69) --
	(746.95,335.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (740.39,335.69) --
	(740.39,233.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (733.83,233.69) --
	(746.95,233.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.07,346.59) --
	(773.19,346.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.63,346.59) --
	(766.63,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.07,196.86) --
	(773.19,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.07,346.59) --
	(773.19,346.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.63,346.59) --
	(766.63,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.07,196.86) --
	(773.19,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.31,338.84) --
	(799.43,338.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (792.87,338.84) --
	(792.87,166.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.31,166.61) --
	(799.43,166.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.31,338.84) --
	(799.43,338.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (792.87,338.84) --
	(792.87,166.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.31,166.61) --
	(799.43,166.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (812.55,305.46) --
	(825.66,305.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.10,305.46) --
	(819.10,108.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (812.55,108.93) --
	(825.66,108.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (812.55,305.46) --
	(825.66,305.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.10,305.46) --
	(819.10,108.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (812.55,108.93) --
	(825.66,108.93);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (714.16,396.53) --
	(740.39,387.68) --
	(766.63,375.57) --
	(792.87,356.23) --
	(819.10,308.19) --
	(819.10,107.95) --
	(792.87,152.84) --
	(766.63,170.47) --
	(740.39,185.99) --
	(714.16,195.68) --
	cycle;

\path[] (714.16,396.53) --
	(740.39,387.68) --
	(766.63,375.57) --
	(792.87,356.23) --
	(819.10,308.19);

\path[] (819.10,107.95) --
	(792.87,152.84) --
	(766.63,170.47) --
	(740.39,185.99) --
	(714.16,195.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.17, 90.77) --
	(163.17, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.55, 90.77) --
	(425.55, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.92, 90.77) --
	(687.92, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (163.17, 73.38) {\bfseries -20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (425.55, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (687.92, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11, 98.94) {-1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,195.77) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,292.59) {-0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,389.41) {-0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (464.90, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (322.69, 11.00) rectangle (337.15, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.14, 20.71) -- (335.70, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.92, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (422.14, 11.00) rectangle (436.59, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.58, 20.71) -- (435.14, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.36, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (342.65, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (442.09, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave2_time_ridge_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (282.34,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (282.34,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.82,360.12) circle (  1.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.90,333.48) circle (  4.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.57,306.84) circle (  3.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.18,280.21) circle (  2.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.19,253.57) circle (  3.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.12,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.06,200.30) circle (  3.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.96,173.66) circle (  4.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.39,147.02) circle (  4.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.03,120.39) circle (  4.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.77, 93.75) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.20, 67.11) circle (  2.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (238.29, 51.13) -- (238.29,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (204.95, 51.13) -- (204.95,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (271.63, 51.13) -- (271.63,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 67.11) -- (282.34, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 93.75) -- (282.34, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,120.39) -- (282.34,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,147.02) -- (282.34,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,173.66) -- (282.34,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,200.30) -- (282.34,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,226.93) -- (282.34,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,253.57) -- (282.34,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,280.21) -- (282.34,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,306.84) -- (282.34,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,333.48) -- (282.34,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,360.12) -- (282.34,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,386.76) -- (282.34,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,413.39) -- (282.34,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,440.03) -- (282.34,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,466.67) -- (282.34,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,493.30) -- (282.34,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,519.94) -- (282.34,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,546.58) -- (282.34,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,573.22) -- (282.34,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,599.85) -- (282.34,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,626.49) -- (282.34,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,653.13) -- (282.34,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,679.76) -- (282.34,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,706.40) -- (282.34,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,733.04) -- (282.34,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,759.67) -- (282.34,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,786.31) -- (282.34,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,812.95) -- (282.34,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,839.59) -- (282.34,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,866.22) -- (282.34,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,892.86) -- (282.34,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,919.50) -- (282.34,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,946.13) -- (282.34,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,972.77) -- (282.34,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,999.41) -- (282.34,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1026.04) -- (282.34,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1052.68) -- (282.34,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1079.32) -- (282.34,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (282.34,376.10);
\end{scope}
\begin{scope}
\path[clip] (287.84, 51.13) rectangle (398.22,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (287.84, 51.13) rectangle (398.22,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.67,360.12) circle (  5.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.95,333.48) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.64,306.84) circle (  5.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.56,280.21) circle (  3.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.97,253.57) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.40,226.93) circle (  3.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.04,200.30) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.92,173.66) circle (  4.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.65,147.02) circle (  5.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.84,120.39) circle (  6.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.89, 93.75) circle (  4.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.84, 67.11) circle (  5.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (354.17, 51.13) -- (354.17,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (320.83, 51.13) -- (320.83,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (387.51, 51.13) -- (387.51,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84, 67.11) -- (398.22, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84, 93.75) -- (398.22, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,120.39) -- (398.22,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,147.02) -- (398.22,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,173.66) -- (398.22,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,200.30) -- (398.22,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,226.93) -- (398.22,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,253.57) -- (398.22,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,280.21) -- (398.22,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,306.84) -- (398.22,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,333.48) -- (398.22,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,360.12) -- (398.22,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,386.76) -- (398.22,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,413.39) -- (398.22,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,440.03) -- (398.22,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,466.67) -- (398.22,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,493.30) -- (398.22,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,519.94) -- (398.22,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,546.58) -- (398.22,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,573.22) -- (398.22,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,599.85) -- (398.22,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,626.49) -- (398.22,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,653.13) -- (398.22,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,679.76) -- (398.22,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,706.40) -- (398.22,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,733.04) -- (398.22,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,759.67) -- (398.22,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,786.31) -- (398.22,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,812.95) -- (398.22,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,839.59) -- (398.22,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,866.22) -- (398.22,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,892.86) -- (398.22,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,919.50) -- (398.22,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,946.13) -- (398.22,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,972.77) -- (398.22,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,999.41) -- (398.22,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1026.04) -- (398.22,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1052.68) -- (398.22,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1079.32) -- (398.22,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.84, 51.13) rectangle (398.22,376.10);
\end{scope}
\begin{scope}
\path[clip] (403.72, 51.13) rectangle (514.10,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.72, 51.13) rectangle (514.10,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.68,360.12) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.34,333.48) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.14,306.84) circle (  4.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.55,280.21) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.23,253.57) circle (  4.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.08,226.93) circle (  5.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (459.11,200.30) circle (  3.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.68,173.66) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.38,147.02) circle (  6.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.67,120.39) circle (  4.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.75, 93.75) circle (  4.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.10, 67.11) circle (  4.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (470.05, 51.13) -- (470.05,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (436.71, 51.13) -- (436.71,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (503.39, 51.13) -- (503.39,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72, 67.11) -- (514.10, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72, 93.75) -- (514.10, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,120.39) -- (514.10,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,147.02) -- (514.10,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,173.66) -- (514.10,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,200.30) -- (514.10,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,226.93) -- (514.10,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,253.57) -- (514.10,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,280.21) -- (514.10,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,306.84) -- (514.10,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,333.48) -- (514.10,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,360.12) -- (514.10,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,386.76) -- (514.10,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,413.39) -- (514.10,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,440.03) -- (514.10,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,466.67) -- (514.10,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,493.30) -- (514.10,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,519.94) -- (514.10,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,546.58) -- (514.10,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,573.22) -- (514.10,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,599.85) -- (514.10,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,626.49) -- (514.10,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,653.13) -- (514.10,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,679.76) -- (514.10,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,706.40) -- (514.10,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,733.04) -- (514.10,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,759.67) -- (514.10,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,786.31) -- (514.10,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,812.95) -- (514.10,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,839.59) -- (514.10,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,866.22) -- (514.10,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,892.86) -- (514.10,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,919.50) -- (514.10,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,946.13) -- (514.10,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,972.77) -- (514.10,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,999.41) -- (514.10,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1026.04) -- (514.10,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1052.68) -- (514.10,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1079.32) -- (514.10,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.72, 51.13) rectangle (514.10,376.10);
\end{scope}
\begin{scope}
\path[clip] (519.60, 51.13) rectangle (629.98,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.60, 51.13) rectangle (629.98,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.04,360.12) circle (  5.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.75,333.48) circle (  5.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.32,306.84) circle (  4.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.10,280.21) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (590.89,253.57) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.17,226.93) circle (  5.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.71,200.30) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.62,173.66) circle (  3.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (548.42,147.02) circle (  5.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.36,120.39) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.05, 93.75) circle (  3.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.06, 67.11) circle (  4.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (585.93, 51.13) -- (585.93,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (552.59, 51.13) -- (552.59,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (619.27, 51.13) -- (619.27,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 67.11) -- (629.98, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 93.75) -- (629.98, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,120.39) -- (629.98,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,147.02) -- (629.98,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,173.66) -- (629.98,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,200.30) -- (629.98,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,226.93) -- (629.98,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,253.57) -- (629.98,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,280.21) -- (629.98,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,306.84) -- (629.98,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,333.48) -- (629.98,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,360.12) -- (629.98,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,386.76) -- (629.98,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,413.39) -- (629.98,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,440.03) -- (629.98,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,466.67) -- (629.98,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,493.30) -- (629.98,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,519.94) -- (629.98,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,546.58) -- (629.98,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,573.22) -- (629.98,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,599.85) -- (629.98,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,626.49) -- (629.98,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,653.13) -- (629.98,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,679.76) -- (629.98,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,706.40) -- (629.98,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,733.04) -- (629.98,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,759.67) -- (629.98,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,786.31) -- (629.98,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,812.95) -- (629.98,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,839.59) -- (629.98,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,866.22) -- (629.98,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,892.86) -- (629.98,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,919.50) -- (629.98,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,946.13) -- (629.98,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,972.77) -- (629.98,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,999.41) -- (629.98,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1026.04) -- (629.98,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1052.68) -- (629.98,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1079.32) -- (629.98,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (519.60, 51.13) rectangle (629.98,376.10);
\end{scope}
\begin{scope}
\path[clip] (635.48, 51.13) rectangle (745.86,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (635.48, 51.13) rectangle (745.86,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.09,360.12) circle (  1.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.60,333.48) circle (  3.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.99,306.84) circle (  3.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.12,280.21) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (699.99,253.57) circle (  2.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.14,226.93) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.47,200.30) circle (  2.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.44,173.66) circle (  3.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.74,147.02) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.06,120.39) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.82, 93.75) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.09, 67.11) circle (  4.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (701.81, 51.13) -- (701.81,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (668.47, 51.13) -- (668.47,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (735.15, 51.13) -- (735.15,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48, 67.11) -- (745.86, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48, 93.75) -- (745.86, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,120.39) -- (745.86,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,147.02) -- (745.86,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,173.66) -- (745.86,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,200.30) -- (745.86,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,226.93) -- (745.86,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,253.57) -- (745.86,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,280.21) -- (745.86,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,306.84) -- (745.86,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,333.48) -- (745.86,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,360.12) -- (745.86,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,386.76) -- (745.86,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,413.39) -- (745.86,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,440.03) -- (745.86,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,466.67) -- (745.86,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,493.30) -- (745.86,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,519.94) -- (745.86,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,546.58) -- (745.86,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,573.22) -- (745.86,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,599.85) -- (745.86,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,626.49) -- (745.86,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,653.13) -- (745.86,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,679.76) -- (745.86,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,706.40) -- (745.86,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,733.04) -- (745.86,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,759.67) -- (745.86,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,786.31) -- (745.86,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,812.95) -- (745.86,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,839.59) -- (745.86,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,866.22) -- (745.86,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,892.86) -- (745.86,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,919.50) -- (745.86,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,946.13) -- (745.86,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,972.77) -- (745.86,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,999.41) -- (745.86,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1026.04) -- (745.86,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1052.68) -- (745.86,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1079.32) -- (745.86,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (635.48, 51.13) rectangle (745.86,376.10);
\end{scope}
\begin{scope}
\path[clip] (751.36, 51.13) rectangle (861.74,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (751.36, 51.13) rectangle (861.74,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (839.36,360.12) circle (  4.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.57,333.48) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.38,306.84) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.49,280.21) circle (  3.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.72,253.57) circle (  3.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.49,226.93) circle (  3.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (814.65,200.30) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (791.48,173.66) circle (  4.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (799.96,147.02) circle (  4.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.31,120.39) circle (  4.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.97, 93.75) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (833.44, 67.11) circle (  4.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (817.69, 51.13) -- (817.69,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (784.35, 51.13) -- (784.35,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (851.03, 51.13) -- (851.03,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36, 67.11) -- (861.74, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36, 93.75) -- (861.74, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,120.39) -- (861.74,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,147.02) -- (861.74,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,173.66) -- (861.74,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,200.30) -- (861.74,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,226.93) -- (861.74,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,253.57) -- (861.74,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,280.21) -- (861.74,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,306.84) -- (861.74,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,333.48) -- (861.74,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,360.12) -- (861.74,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,386.76) -- (861.74,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,413.39) -- (861.74,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,440.03) -- (861.74,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,466.67) -- (861.74,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,493.30) -- (861.74,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,519.94) -- (861.74,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,546.58) -- (861.74,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,573.22) -- (861.74,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,599.85) -- (861.74,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,626.49) -- (861.74,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,653.13) -- (861.74,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,679.76) -- (861.74,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,706.40) -- (861.74,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,733.04) -- (861.74,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,759.67) -- (861.74,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,786.31) -- (861.74,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,812.95) -- (861.74,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,839.59) -- (861.74,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,866.22) -- (861.74,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,892.86) -- (861.74,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,919.50) -- (861.74,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,946.13) -- (861.74,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,972.77) -- (861.74,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,999.41) -- (861.74,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1026.04) -- (861.74,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1052.68) -- (861.74,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1079.32) -- (861.74,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (751.36, 51.13) rectangle (861.74,376.10);
\end{scope}
\begin{scope}
\path[clip] (171.96,376.10) rectangle (282.34,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (227.15,394.52) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (287.84,376.10) rectangle (398.22,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (343.03,406.40) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (343.03,382.64) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (403.72,376.10) rectangle (514.10,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (458.91,406.40) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (458.91,382.64) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (519.60,376.10) rectangle (629.98,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (574.79,394.52) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (635.48,376.10) rectangle (745.86,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (690.67,406.40) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (690.67,382.64) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (751.36,376.10) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (806.55,394.52) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.95, 48.38) --
	(204.95, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.29, 48.38) --
	(238.29, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.63, 48.38) --
	(271.63, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (212.74, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (246.08, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (279.42, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.83, 48.38) --
	(320.83, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.17, 48.38) --
	(354.17, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.51, 48.38) --
	(387.51, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (328.62, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (361.96, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (395.30, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.71, 48.38) --
	(436.71, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.05, 48.38) --
	(470.05, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.39, 48.38) --
	(503.39, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (444.50, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (477.84, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (511.19, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (552.59, 48.38) --
	(552.59, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (585.93, 48.38) --
	(585.93, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.27, 48.38) --
	(619.27, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (560.38, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (593.72, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (627.07, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (668.47, 48.38) --
	(668.47, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.81, 48.38) --
	(701.81, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.15, 48.38) --
	(735.15, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (676.26, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (709.61, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (742.95, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (784.35, 48.38) --
	(784.35, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.69, 48.38) --
	(817.69, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.03, 48.38) --
	(851.03, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (792.14, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (825.49, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (858.83, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 59.52) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 86.16) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,112.79) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,139.43) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,166.07) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,192.71) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,219.34) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,245.98) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,272.62) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,299.25) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,325.89) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,352.53) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave2_time_simplex.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 79.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.11,156.57) --
	(146.98,161.37) --
	(172.85,194.64) --
	(198.73,215.97) --
	(224.60,278.27) --
	(250.47,289.31) --
	(276.35,346.68) --
	(302.22,330.55) --
	(328.10,227.31) --
	(353.97,252.87) --
	(379.84,202.77) --
	(405.72,189.48) --
	(431.59,195.03) --
	(457.46,240.51) --
	(483.34,247.96) --
	(509.21,278.92) --
	(535.08,265.01) --
	(560.96,282.82) --
	(586.83,294.87) --
	(612.71,282.74) --
	(638.58,248.97) --
	(664.45,227.39) --
	(690.33,248.13) --
	(716.20,210.94) --
	(742.07,224.52) --
	(767.95,233.75) --
	(793.82,283.84) --
	(819.70,321.23);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.11,134.04) --
	(146.98,133.99) --
	(172.85,167.63) --
	(198.73,171.96) --
	(224.60,194.13) --
	(250.47,227.68) --
	(276.35,265.33) --
	(302.22,301.18) --
	(328.10,301.42) --
	(353.97,290.61) --
	(379.84,274.63) --
	(405.72,275.42) --
	(431.59,275.05) --
	(457.46,301.28) --
	(483.34,252.20) --
	(509.21,258.44) --
	(535.08,281.29) --
	(560.96,258.63) --
	(586.83,255.85) --
	(612.71,233.92) --
	(638.58,239.98) --
	(664.45,263.06) --
	(690.33,300.58) --
	(716.20,309.37) --
	(742.07,303.74) --
	(767.95,296.99) --
	(793.82,262.66) --
	(819.70,198.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.11,156.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.98,161.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.85,194.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.73,215.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.60,278.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.47,289.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.35,346.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.22,330.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.10,227.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.97,252.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.84,202.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.72,189.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.59,195.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.46,240.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.34,247.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.21,278.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.08,265.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.96,282.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.83,294.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.71,282.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.58,248.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (664.45,227.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.33,248.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.20,210.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.07,224.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.95,233.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.82,283.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.70,321.23) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.11,134.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.98,133.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.85,167.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.73,171.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.60,194.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.47,227.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.35,265.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.22,301.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.10,301.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.97,290.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.84,274.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.72,275.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.59,275.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.46,301.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.34,252.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.21,258.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.08,281.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.96,258.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.83,255.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.71,233.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.58,239.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (664.45,263.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.33,300.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.20,309.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.07,303.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.95,296.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.82,262.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.70,198.22) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (703.26, 93.52) -- (703.26,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (709.73,370.32) --
	(722.67,370.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (716.20,370.32) --
	(716.20,252.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (709.73,252.00) --
	(722.67,252.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (709.73,370.32) --
	(722.67,370.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (716.20,370.32) --
	(716.20,252.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (709.73,252.00) --
	(722.67,252.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.61,362.64) --
	(748.54,362.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.07,362.64) --
	(742.07,250.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.61,250.36) --
	(748.54,250.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.61,362.64) --
	(748.54,362.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (742.07,362.64) --
	(742.07,250.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.61,250.36) --
	(748.54,250.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.48,361.21) --
	(774.42,361.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.95,361.21) --
	(767.95,231.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.48,231.08) --
	(774.42,231.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.48,361.21) --
	(774.42,361.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.95,361.21) --
	(767.95,231.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.48,231.08) --
	(774.42,231.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.35,322.77) --
	(800.29,322.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.82,322.77) --
	(793.82,200.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.35,200.42) --
	(800.29,200.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.35,322.77) --
	(800.29,322.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.82,322.77) --
	(793.82,200.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.35,200.42) --
	(800.29,200.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (813.23,279.93) --
	(826.16,279.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.70,279.93) --
	(819.70,121.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (813.23,121.78) --
	(826.16,121.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (813.23,279.93) --
	(826.16,279.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.70,279.93) --
	(819.70,121.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (813.23,121.78) --
	(826.16,121.78);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (716.20,396.53) --
	(742.07,385.58) --
	(767.95,384.48) --
	(793.82,336.33) --
	(819.70,295.09) --
	(819.70,107.95) --
	(793.82,187.98) --
	(767.95,210.89) --
	(742.07,225.56) --
	(716.20,221.07) --
	cycle;

\path[] (716.20,396.53) --
	(742.07,385.58) --
	(767.95,384.48) --
	(793.82,336.33) --
	(819.70,295.09);

\path[] (819.70,107.95) --
	(793.82,187.98) --
	(767.95,210.89) --
	(742.07,225.56) --
	(716.20,221.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 79.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.85, 90.77) --
	(172.85, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.59, 90.77) --
	(431.59, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.33, 90.77) --
	(690.33, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (172.85, 73.38) {\bfseries -20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (431.59, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (690.33, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11, 88.51) {-1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11,166.91) {-0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11,245.32) {-0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11,323.72) {-0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 74.11,402.12) {-0.80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (470.40, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (317.19,  5.50) rectangle (623.61, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (317.19,  5.50) rectangle (623.61, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (328.19, 11.00) rectangle (342.65, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.64, 20.71) -- (341.20, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.42, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (427.63, 11.00) rectangle (442.09, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.08, 20.71) -- (440.64, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.86, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (348.15, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (447.59, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave2_time_simplex_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 56.78) rectangle (282.34,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 56.78) rectangle (282.34,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,360.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.41,308.05) circle (  3.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,281.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.02,229.53) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,203.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,177.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.31,151.01) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,124.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.68, 98.66) circle (  4.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06, 72.49) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (217.06, 56.78) -- (217.06,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (176.98, 56.78) -- (176.98,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (257.15, 56.78) -- (257.15,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 72.49) -- (282.34, 72.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 98.66) -- (282.34, 98.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,124.84) -- (282.34,124.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,151.01) -- (282.34,151.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,177.18) -- (282.34,177.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,203.36) -- (282.34,203.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,229.53) -- (282.34,229.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,255.70) -- (282.34,255.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,281.88) -- (282.34,281.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,308.05) -- (282.34,308.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,334.22) -- (282.34,334.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,360.40) -- (282.34,360.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,386.57) -- (282.34,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,412.74) -- (282.34,412.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,438.92) -- (282.34,438.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,465.09) -- (282.34,465.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,491.26) -- (282.34,491.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,517.44) -- (282.34,517.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,543.61) -- (282.34,543.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,569.78) -- (282.34,569.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,595.96) -- (282.34,595.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,622.13) -- (282.34,622.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,648.31) -- (282.34,648.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,674.48) -- (282.34,674.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,700.65) -- (282.34,700.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,726.83) -- (282.34,726.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,753.00) -- (282.34,753.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,779.17) -- (282.34,779.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,805.35) -- (282.34,805.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,831.52) -- (282.34,831.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,857.69) -- (282.34,857.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,883.87) -- (282.34,883.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,910.04) -- (282.34,910.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,936.21) -- (282.34,936.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,962.39) -- (282.34,962.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,988.56) -- (282.34,988.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1014.73) -- (282.34,1014.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1040.91) -- (282.34,1040.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1067.08) -- (282.34,1067.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 56.78) rectangle (282.34,376.10);
\end{scope}
\begin{scope}
\path[clip] (287.84, 56.78) rectangle (398.22,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (287.84, 56.78) rectangle (398.22,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,360.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.20,308.05) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,281.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,229.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,203.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.00,177.18) circle (  2.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.80,151.01) circle (  4.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94,124.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94, 98.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.94, 72.49) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (332.94, 56.78) -- (332.94,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.86, 56.78) -- (292.86,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (373.03, 56.78) -- (373.03,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84, 72.49) -- (398.22, 72.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84, 98.66) -- (398.22, 98.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,124.84) -- (398.22,124.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,151.01) -- (398.22,151.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,177.18) -- (398.22,177.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,203.36) -- (398.22,203.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,229.53) -- (398.22,229.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,255.70) -- (398.22,255.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,281.88) -- (398.22,281.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,308.05) -- (398.22,308.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,334.22) -- (398.22,334.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,360.40) -- (398.22,360.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,386.57) -- (398.22,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,412.74) -- (398.22,412.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,438.92) -- (398.22,438.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,465.09) -- (398.22,465.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,491.26) -- (398.22,491.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,517.44) -- (398.22,517.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,543.61) -- (398.22,543.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,569.78) -- (398.22,569.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,595.96) -- (398.22,595.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,622.13) -- (398.22,622.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,648.31) -- (398.22,648.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,674.48) -- (398.22,674.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,700.65) -- (398.22,700.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,726.83) -- (398.22,726.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,753.00) -- (398.22,753.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,779.17) -- (398.22,779.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,805.35) -- (398.22,805.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,831.52) -- (398.22,831.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,857.69) -- (398.22,857.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,883.87) -- (398.22,883.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,910.04) -- (398.22,910.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,936.21) -- (398.22,936.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,962.39) -- (398.22,962.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,988.56) -- (398.22,988.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1014.73) -- (398.22,1014.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1040.91) -- (398.22,1040.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (287.84,1067.08) -- (398.22,1067.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (287.84, 56.78) rectangle (398.22,376.10);
\end{scope}
\begin{scope}
\path[clip] (403.72, 56.78) rectangle (514.10,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.72, 56.78) rectangle (514.10,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,360.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.33,308.05) circle (  6.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,281.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.18,229.53) circle (  3.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,203.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.05,177.18) circle (  4.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,151.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82,124.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.90, 98.66) circle (  1.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.82, 72.49) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (448.82, 56.78) -- (448.82,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (408.74, 56.78) -- (408.74,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (488.91, 56.78) -- (488.91,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72, 72.49) -- (514.10, 72.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72, 98.66) -- (514.10, 98.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,124.84) -- (514.10,124.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,151.01) -- (514.10,151.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,177.18) -- (514.10,177.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,203.36) -- (514.10,203.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,229.53) -- (514.10,229.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,255.70) -- (514.10,255.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,281.88) -- (514.10,281.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,308.05) -- (514.10,308.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,334.22) -- (514.10,334.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,360.40) -- (514.10,360.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,386.57) -- (514.10,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,412.74) -- (514.10,412.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,438.92) -- (514.10,438.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,465.09) -- (514.10,465.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,491.26) -- (514.10,491.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,517.44) -- (514.10,517.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,543.61) -- (514.10,543.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,569.78) -- (514.10,569.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,595.96) -- (514.10,595.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,622.13) -- (514.10,622.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,648.31) -- (514.10,648.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,674.48) -- (514.10,674.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,700.65) -- (514.10,700.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,726.83) -- (514.10,726.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,753.00) -- (514.10,753.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,779.17) -- (514.10,779.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,805.35) -- (514.10,805.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,831.52) -- (514.10,831.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,857.69) -- (514.10,857.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,883.87) -- (514.10,883.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,910.04) -- (514.10,910.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,936.21) -- (514.10,936.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,962.39) -- (514.10,962.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,988.56) -- (514.10,988.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1014.73) -- (514.10,1014.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1040.91) -- (514.10,1040.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.72,1067.08) -- (514.10,1067.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.72, 56.78) rectangle (514.10,376.10);
\end{scope}
\begin{scope}
\path[clip] (519.60, 56.78) rectangle (629.98,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.60, 56.78) rectangle (629.98,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.54,360.40) circle (  5.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,308.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,281.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,229.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,203.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.82,177.18) circle (  3.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.00,151.01) circle (  4.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70,124.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.63, 98.66) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.70, 72.49) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (564.70, 56.78) -- (564.70,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (524.62, 56.78) -- (524.62,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (604.79, 56.78) -- (604.79,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 72.49) -- (629.98, 72.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60, 98.66) -- (629.98, 98.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,124.84) -- (629.98,124.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,151.01) -- (629.98,151.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,177.18) -- (629.98,177.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,203.36) -- (629.98,203.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,229.53) -- (629.98,229.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,255.70) -- (629.98,255.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,281.88) -- (629.98,281.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,308.05) -- (629.98,308.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,334.22) -- (629.98,334.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,360.40) -- (629.98,360.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,386.57) -- (629.98,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,412.74) -- (629.98,412.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,438.92) -- (629.98,438.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,465.09) -- (629.98,465.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,491.26) -- (629.98,491.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,517.44) -- (629.98,517.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,543.61) -- (629.98,543.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,569.78) -- (629.98,569.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,595.96) -- (629.98,595.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,622.13) -- (629.98,622.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,648.31) -- (629.98,648.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,674.48) -- (629.98,674.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,700.65) -- (629.98,700.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,726.83) -- (629.98,726.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,753.00) -- (629.98,753.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,779.17) -- (629.98,779.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,805.35) -- (629.98,805.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,831.52) -- (629.98,831.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,857.69) -- (629.98,857.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,883.87) -- (629.98,883.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,910.04) -- (629.98,910.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,936.21) -- (629.98,936.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,962.39) -- (629.98,962.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,988.56) -- (629.98,988.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1014.73) -- (629.98,1014.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1040.91) -- (629.98,1040.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.60,1067.08) -- (629.98,1067.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (519.60, 56.78) rectangle (629.98,376.10);
\end{scope}
\begin{scope}
\path[clip] (635.48, 56.78) rectangle (745.86,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (635.48, 56.78) rectangle (745.86,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.58,360.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.58,334.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.17,308.05) circle (  3.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.58,281.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.58,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (699.90,229.53) circle (  4.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.58,203.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.70,177.18) circle (  3.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (681.88,151.01) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (686.39,124.84) circle (  3.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (688.91, 98.66) circle (  3.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.30, 72.49) circle (  4.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (680.58, 56.78) -- (680.58,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (640.50, 56.78) -- (640.50,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (720.67, 56.78) -- (720.67,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48, 72.49) -- (745.86, 72.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48, 98.66) -- (745.86, 98.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,124.84) -- (745.86,124.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,151.01) -- (745.86,151.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,177.18) -- (745.86,177.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,203.36) -- (745.86,203.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,229.53) -- (745.86,229.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,255.70) -- (745.86,255.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,281.88) -- (745.86,281.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,308.05) -- (745.86,308.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,334.22) -- (745.86,334.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,360.40) -- (745.86,360.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,386.57) -- (745.86,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,412.74) -- (745.86,412.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,438.92) -- (745.86,438.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,465.09) -- (745.86,465.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,491.26) -- (745.86,491.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,517.44) -- (745.86,517.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,543.61) -- (745.86,543.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,569.78) -- (745.86,569.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,595.96) -- (745.86,595.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,622.13) -- (745.86,622.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,648.31) -- (745.86,648.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,674.48) -- (745.86,674.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,700.65) -- (745.86,700.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,726.83) -- (745.86,726.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,753.00) -- (745.86,753.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,779.17) -- (745.86,779.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,805.35) -- (745.86,805.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,831.52) -- (745.86,831.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,857.69) -- (745.86,857.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,883.87) -- (745.86,883.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,910.04) -- (745.86,910.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,936.21) -- (745.86,936.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,962.39) -- (745.86,962.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,988.56) -- (745.86,988.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1014.73) -- (745.86,1014.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1040.91) -- (745.86,1040.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (635.48,1067.08) -- (745.86,1067.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (635.48, 56.78) rectangle (745.86,376.10);
\end{scope}
\begin{scope}
\path[clip] (751.36, 56.78) rectangle (861.74,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (751.36, 56.78) rectangle (861.74,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (839.02,360.40) circle (  5.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.03,334.22) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,308.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,281.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,255.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,229.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,203.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,177.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.51,151.01) circle (  5.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46,124.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46, 98.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.46, 72.49) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (796.46, 56.78) -- (796.46,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (756.38, 56.78) -- (756.38,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (836.55, 56.78) -- (836.55,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36, 72.49) -- (861.74, 72.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36, 98.66) -- (861.74, 98.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,124.84) -- (861.74,124.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,151.01) -- (861.74,151.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,177.18) -- (861.74,177.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,203.36) -- (861.74,203.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,229.53) -- (861.74,229.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,255.70) -- (861.74,255.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,281.88) -- (861.74,281.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,308.05) -- (861.74,308.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,334.22) -- (861.74,334.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,360.40) -- (861.74,360.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,386.57) -- (861.74,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,412.74) -- (861.74,412.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,438.92) -- (861.74,438.92);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,465.09) -- (861.74,465.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,491.26) -- (861.74,491.26);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,517.44) -- (861.74,517.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,543.61) -- (861.74,543.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,569.78) -- (861.74,569.78);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,595.96) -- (861.74,595.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,622.13) -- (861.74,622.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,648.31) -- (861.74,648.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,674.48) -- (861.74,674.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,700.65) -- (861.74,700.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,726.83) -- (861.74,726.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,753.00) -- (861.74,753.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,779.17) -- (861.74,779.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,805.35) -- (861.74,805.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,831.52) -- (861.74,831.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,857.69) -- (861.74,857.69);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,883.87) -- (861.74,883.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,910.04) -- (861.74,910.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,936.21) -- (861.74,936.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,962.39) -- (861.74,962.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,988.56) -- (861.74,988.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1014.73) -- (861.74,1014.73);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1040.91) -- (861.74,1040.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (751.36,1067.08) -- (861.74,1067.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (751.36, 56.78) rectangle (861.74,376.10);
\end{scope}
\begin{scope}
\path[clip] (171.96,376.10) rectangle (282.34,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (227.15,394.52) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (287.84,376.10) rectangle (398.22,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (343.03,406.40) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (343.03,382.64) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (403.72,376.10) rectangle (514.10,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (458.91,406.40) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (458.91,382.64) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (519.60,376.10) rectangle (629.98,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (574.79,394.52) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (635.48,376.10) rectangle (745.86,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (690.67,406.40) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (690.67,382.64) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (751.36,376.10) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (806.55,394.52) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.98, 54.03) --
	(176.98, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.02, 54.03) --
	(197.02, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.06, 54.03) --
	(217.06, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.11, 54.03) --
	(237.11, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.15, 54.03) --
	(257.15, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.19, 54.03) --
	(277.19, 56.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (184.77, 44.04) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (204.81, 44.04) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (224.85, 44.04) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (244.90, 44.04) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (264.94, 44.04) {0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (284.98, 44.04) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.86, 54.03) --
	(292.86, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.90, 54.03) --
	(312.90, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.94, 54.03) --
	(332.94, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.99, 54.03) --
	(352.99, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.03, 54.03) --
	(373.03, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.07, 54.03) --
	(393.07, 56.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (300.65, 44.04) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (320.69, 44.04) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (340.73, 44.04) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (360.78, 44.04) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (380.82, 44.04) {0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (400.86, 44.04) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.74, 54.03) --
	(408.74, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.78, 54.03) --
	(428.78, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.82, 54.03) --
	(448.82, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.87, 54.03) --
	(468.87, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.91, 54.03) --
	(488.91, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (508.95, 54.03) --
	(508.95, 56.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (416.53, 44.04) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (436.57, 44.04) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (456.61, 44.04) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (476.66, 44.04) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (496.70, 44.04) {0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (516.74, 44.04) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (524.62, 54.03) --
	(524.62, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.66, 54.03) --
	(544.66, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.70, 54.03) --
	(564.70, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (584.75, 54.03) --
	(584.75, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.79, 54.03) --
	(604.79, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.83, 54.03) --
	(624.83, 56.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (532.41, 44.04) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (552.45, 44.04) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (572.49, 44.04) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (592.54, 44.04) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (612.58, 44.04) {0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (632.62, 44.04) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.50, 54.03) --
	(640.50, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (660.54, 54.03) --
	(660.54, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (680.58, 54.03) --
	(680.58, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (700.63, 54.03) --
	(700.63, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (720.67, 54.03) --
	(720.67, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (740.71, 54.03) --
	(740.71, 56.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (648.29, 44.04) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (668.33, 44.04) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (688.38, 44.04) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (708.42, 44.04) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (728.46, 44.04) {0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (748.51, 44.04) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (756.38, 54.03) --
	(756.38, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (776.42, 54.03) --
	(776.42, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (796.46, 54.03) --
	(796.46, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.51, 54.03) --
	(816.51, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.55, 54.03) --
	(836.55, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (856.59, 54.03) --
	(856.59, 56.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (764.17, 44.04) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (784.21, 44.04) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (804.26, 44.04) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (824.30, 44.04) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (844.34, 44.04) {0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (864.39, 44.04) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 64.90) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 91.07) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,117.24) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,143.42) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,169.59) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,195.76) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,221.94) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,248.11) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,274.29) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,300.46) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,326.63) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,352.81) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave3_time_L1-L2.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.52,107.95) --
	(131.06,144.17) --
	(152.60,189.72) --
	(174.14,209.78) --
	(195.68,216.12) --
	(217.22,233.15) --
	(238.75,281.34) --
	(260.29,266.45) --
	(281.83,240.17) --
	(303.37,266.85) --
	(324.91,269.77) --
	(346.44,306.09) --
	(367.98,325.58) --
	(389.52,329.34) --
	(411.06,348.30) --
	(432.60,364.89) --
	(454.13,368.45) --
	(475.67,380.17) --
	(497.21,396.53) --
	(518.75,375.16) --
	(540.29,334.37) --
	(561.82,336.88) --
	(583.36,347.74) --
	(604.90,345.53) --
	(626.44,344.73) --
	(647.98,336.33) --
	(669.51,308.08) --
	(691.05,284.08) --
	(712.59,246.60) --
	(734.13,222.46) --
	(755.67,216.34) --
	(777.20,187.41) --
	(798.74,184.10) --
	(820.28,196.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.52,190.63) --
	(131.06,197.49) --
	(152.60,222.07) --
	(174.14,230.40) --
	(195.68,221.82) --
	(217.22,236.32) --
	(238.75,266.40) --
	(260.29,300.00) --
	(281.83,308.57) --
	(303.37,304.02) --
	(324.91,317.50) --
	(346.44,346.92) --
	(367.98,333.85) --
	(389.52,321.51) --
	(411.06,312.29) --
	(432.60,328.57) --
	(454.13,335.38) --
	(475.67,341.24) --
	(497.21,330.39) --
	(518.75,310.60) --
	(540.29,308.65) --
	(561.82,317.17) --
	(583.36,301.62) --
	(604.90,294.93) --
	(626.44,278.08) --
	(647.98,307.79) --
	(669.51,322.76) --
	(691.05,323.71) --
	(712.59,294.16) --
	(734.13,297.09) --
	(755.67,226.17) --
	(777.20,211.38) --
	(798.74,255.98) --
	(820.28,271.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.52,107.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.06,144.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.60,189.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,209.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,216.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,233.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.75,281.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.29,266.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.83,240.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.37,266.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.91,269.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,306.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.98,325.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.52,329.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.06,348.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.60,364.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.13,368.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.67,380.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.21,396.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.75,375.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.29,334.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.82,336.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.36,347.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.90,345.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.44,344.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (647.98,336.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.51,308.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.05,284.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.59,246.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.13,222.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.67,216.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.20,187.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.74,184.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.28,196.77) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.52,190.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.06,197.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.60,222.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,230.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,221.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,236.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.75,266.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.29,300.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.83,308.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.37,304.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.91,317.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,346.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.98,333.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.52,321.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.06,312.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.60,328.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.13,335.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.67,341.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.21,330.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.75,310.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.29,308.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.82,317.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.36,301.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.90,294.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.44,278.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (647.98,307.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.51,322.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.05,323.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.59,294.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.13,297.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.67,226.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.20,211.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.74,255.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.28,271.40) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (723.36, 93.52) -- (723.36,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,352.42) --
	(739.51,352.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.13,352.42) --
	(734.13,249.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,249.48) --
	(739.51,249.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,352.42) --
	(739.51,352.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.13,352.42) --
	(734.13,249.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,249.48) --
	(739.51,249.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,304.35) --
	(761.05,304.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (755.67,304.35) --
	(755.67,157.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,157.54) --
	(761.05,157.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,304.35) --
	(761.05,304.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (755.67,304.35) --
	(755.67,157.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,157.54) --
	(761.05,157.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,294.76) --
	(782.59,294.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.20,294.76) --
	(777.20,133.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,133.28) --
	(782.59,133.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,294.76) --
	(782.59,294.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.20,294.76) --
	(777.20,133.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,133.28) --
	(782.59,133.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,311.96) --
	(804.13,311.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (798.74,311.96) --
	(798.74,214.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,214.84) --
	(804.13,214.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,311.96) --
	(804.13,311.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (798.74,311.96) --
	(798.74,214.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,214.84) --
	(804.13,214.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,368.23) --
	(825.66,368.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.28,368.23) --
	(820.28,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,204.41) --
	(825.66,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,368.23) --
	(825.66,368.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.28,368.23) --
	(820.28,204.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,204.41) --
	(825.66,204.41);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (734.13,384.11) --
	(755.67,340.60) --
	(777.20,333.36) --
	(798.74,331.51) --
	(820.28,382.40) --
	(820.28,188.51) --
	(798.74,207.39) --
	(777.20,114.71) --
	(755.67,142.54) --
	(734.13,232.36) --
	cycle;

\path[] (734.13,384.11) --
	(755.67,340.60) --
	(777.20,333.36) --
	(798.74,331.51) --
	(820.28,382.40);

\path[] (820.28,188.51) --
	(798.74,207.39) --
	(777.20,114.71) --
	(755.67,142.54) --
	(734.13,232.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.83, 90.77) --
	(281.83, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (497.21, 90.77) --
	(497.21, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (712.59, 90.77) --
	(712.59, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (281.83, 73.38) {\bfseries -20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (497.21, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (712.59, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,110.36) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,181.17) {-0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,251.98) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,322.79) {-0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,393.60) {-0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (464.90, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (322.69, 11.00) rectangle (337.15, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.14, 20.71) -- (335.70, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.92, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (422.14, 11.00) rectangle (436.59, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.58, 20.71) -- (435.14, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.36, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (342.65, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (442.09, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave3_time_L1-L2_covs.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.52,107.95) --
	(131.06,143.51) --
	(152.60,188.23) --
	(174.14,207.93) --
	(195.68,214.15) --
	(217.22,230.87) --
	(238.75,278.18) --
	(260.29,263.56) --
	(281.83,237.76) --
	(303.37,263.95) --
	(324.91,266.82) --
	(346.44,302.48) --
	(367.98,321.61) --
	(389.52,325.30) --
	(411.06,343.92) --
	(432.60,360.21) --
	(454.13,363.70) --
	(475.67,375.20) --
	(497.21,391.27) --
	(518.75,370.29) --
	(540.29,330.24) --
	(561.82,332.71) --
	(583.36,343.36) --
	(604.90,341.19) --
	(626.44,340.41) --
	(647.98,332.16) --
	(669.51,304.43) --
	(691.05,280.87) --
	(712.59,244.07) --
	(734.13,220.37) --
	(755.67,214.37) --
	(777.20,185.96) --
	(798.74,182.71) --
	(820.28,195.15);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.52,140.29) --
	(131.06,153.04) --
	(152.60,174.30) --
	(174.14,190.75) --
	(195.68,202.05) --
	(217.22,223.27) --
	(238.75,252.47) --
	(260.29,285.27) --
	(281.83,302.92) --
	(303.37,300.39) --
	(324.91,307.01) --
	(346.44,324.37) --
	(367.98,322.16) --
	(389.52,326.31) --
	(411.06,328.27) --
	(432.60,341.16) --
	(454.13,346.90) --
	(475.67,339.70) --
	(497.21,328.07) --
	(518.75,312.15) --
	(540.29,320.48) --
	(561.82,335.84) --
	(583.36,332.01) --
	(604.90,324.01) --
	(626.44,322.00) --
	(647.98,329.40) --
	(669.51,327.15) --
	(691.05,323.49) --
	(712.59,309.94) --
	(734.13,283.09) --
	(755.67,250.11) --
	(777.20,224.59) --
	(798.74,283.72) --
	(820.28,296.84);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.52,107.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.06,143.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.60,188.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,207.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,214.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,230.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.75,278.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.29,263.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.83,237.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.37,263.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.91,266.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,302.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.98,321.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.52,325.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.06,343.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.60,360.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.13,363.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.67,375.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.21,391.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.75,370.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.29,330.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.82,332.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.36,343.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.90,341.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.44,340.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (647.98,332.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.51,304.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.05,280.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.59,244.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.13,220.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.67,214.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.20,185.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.74,182.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.28,195.15) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.52,140.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.06,153.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.60,174.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,190.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,202.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,223.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.75,252.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.29,285.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.83,302.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.37,300.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.91,307.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,324.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.98,322.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.52,326.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.06,328.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.60,341.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.13,346.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.67,339.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.21,328.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.75,312.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.29,320.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.82,335.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.36,332.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.90,324.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.44,322.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (647.98,329.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.51,327.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.05,323.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.59,309.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.13,283.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.67,250.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.20,224.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.74,283.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.28,296.84) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (723.36, 93.52) -- (723.36,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,355.72) --
	(739.51,355.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.13,355.72) --
	(734.13,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,215.60) --
	(739.51,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,355.72) --
	(739.51,355.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.13,355.72) --
	(734.13,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,215.60) --
	(739.51,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,286.31) --
	(761.05,286.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (755.67,286.31) --
	(755.67,215.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,215.73) --
	(761.05,215.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,286.31) --
	(761.05,286.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (755.67,286.31) --
	(755.67,215.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,215.73) --
	(761.05,215.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,287.24) --
	(782.59,287.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.20,287.24) --
	(777.20,157.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,157.21) --
	(782.59,157.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,287.24) --
	(782.59,287.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.20,287.24) --
	(777.20,157.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,157.21) --
	(782.59,157.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,343.09) --
	(804.13,343.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (798.74,343.09) --
	(798.74,225.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,225.64) --
	(804.13,225.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,343.09) --
	(804.13,343.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (798.74,343.09) --
	(798.74,225.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,225.64) --
	(804.13,225.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,378.29) --
	(825.66,378.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.28,378.29) --
	(820.28,226.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,226.04) --
	(825.66,226.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,378.29) --
	(825.66,378.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.28,378.29) --
	(820.28,226.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,226.04) --
	(825.66,226.04);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (734.13,396.53) --
	(755.67,307.65) --
	(777.20,318.64) --
	(798.74,365.09) --
	(820.28,389.66) --
	(820.28,212.95) --
	(798.74,211.94) --
	(777.20,144.92) --
	(755.67,206.70) --
	(734.13,193.01) --
	cycle;

\path[] (734.13,396.53) --
	(755.67,307.65) --
	(777.20,318.64) --
	(798.74,365.09) --
	(820.28,389.66);

\path[] (820.28,212.95) --
	(798.74,211.94) --
	(777.20,144.92) --
	(755.67,206.70) --
	(734.13,193.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.83, 90.77) --
	(281.83, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (497.21, 90.77) --
	(497.21, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (712.59, 90.77) --
	(712.59, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (281.83, 73.38) {\bfseries -20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (497.21, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (712.59, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,110.18) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,179.70) {-0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,249.22) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,318.74) {-0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,388.25) {-0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (464.90, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (322.69, 11.00) rectangle (337.15, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.14, 20.71) -- (335.70, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.92, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (422.14, 11.00) rectangle (436.59, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.58, 20.71) -- (435.14, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.36, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (342.65, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (442.09, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave3_time_L1-L2_covs_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (305.51,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (305.51,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.70,306.84) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.52,226.93) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.44,173.66) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (224.54, 51.13) -- (224.54,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (178.03, 51.13) -- (178.03,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (271.06, 51.13) -- (271.06,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 67.11) -- (305.51, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 93.75) -- (305.51, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,120.39) -- (305.51,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,147.02) -- (305.51,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,173.66) -- (305.51,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,200.30) -- (305.51,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,226.93) -- (305.51,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,253.57) -- (305.51,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,280.21) -- (305.51,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,306.84) -- (305.51,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,333.48) -- (305.51,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,360.12) -- (305.51,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,386.76) -- (305.51,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,413.39) -- (305.51,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,440.03) -- (305.51,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,466.67) -- (305.51,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,493.30) -- (305.51,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,519.94) -- (305.51,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,546.58) -- (305.51,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,573.22) -- (305.51,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,599.85) -- (305.51,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,626.49) -- (305.51,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,653.13) -- (305.51,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,679.76) -- (305.51,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,706.40) -- (305.51,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,733.04) -- (305.51,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,759.67) -- (305.51,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,786.31) -- (305.51,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,812.95) -- (305.51,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,839.59) -- (305.51,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,866.22) -- (305.51,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,892.86) -- (305.51,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,919.50) -- (305.51,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,946.13) -- (305.51,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,972.77) -- (305.51,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,999.41) -- (305.51,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1026.04) -- (305.51,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1052.68) -- (305.51,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1079.32) -- (305.51,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (305.51,376.10);
\end{scope}
\begin{scope}
\path[clip] (311.01, 51.13) rectangle (444.57,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.01, 51.13) rectangle (444.57,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.60,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.60,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.73,306.84) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.60,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.60,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.05,226.93) circle (  4.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.84,200.30) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.71,173.66) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.60,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.20,120.39) circle (  4.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.10, 93.75) circle (  4.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.60, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (363.60, 51.13) -- (363.60,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (317.09, 51.13) -- (317.09,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (410.11, 51.13) -- (410.11,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01, 67.11) -- (444.57, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01, 93.75) -- (444.57, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,120.39) -- (444.57,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,147.02) -- (444.57,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,173.66) -- (444.57,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,200.30) -- (444.57,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,226.93) -- (444.57,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,253.57) -- (444.57,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,280.21) -- (444.57,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,306.84) -- (444.57,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,333.48) -- (444.57,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,360.12) -- (444.57,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,386.76) -- (444.57,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,413.39) -- (444.57,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,440.03) -- (444.57,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,466.67) -- (444.57,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,493.30) -- (444.57,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,519.94) -- (444.57,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,546.58) -- (444.57,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,573.22) -- (444.57,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,599.85) -- (444.57,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,626.49) -- (444.57,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,653.13) -- (444.57,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,679.76) -- (444.57,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,706.40) -- (444.57,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,733.04) -- (444.57,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,759.67) -- (444.57,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,786.31) -- (444.57,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,812.95) -- (444.57,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,839.59) -- (444.57,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,866.22) -- (444.57,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,892.86) -- (444.57,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,919.50) -- (444.57,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,946.13) -- (444.57,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,972.77) -- (444.57,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,999.41) -- (444.57,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1026.04) -- (444.57,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1052.68) -- (444.57,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1079.32) -- (444.57,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.01, 51.13) rectangle (444.57,376.10);
\end{scope}
\begin{scope}
\path[clip] (450.07, 51.13) rectangle (583.63,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (450.07, 51.13) rectangle (583.63,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.51,360.12) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.66,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.18,306.84) circle (  2.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.66,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.66,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.84,226.93) circle (  4.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.66,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.66,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.00,147.02) circle (  4.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.66,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.66, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.77, 67.11) circle (  2.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (502.66, 51.13) -- (502.66,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (456.14, 51.13) -- (456.14,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (549.17, 51.13) -- (549.17,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07, 67.11) -- (583.63, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07, 93.75) -- (583.63, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,120.39) -- (583.63,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,147.02) -- (583.63,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,173.66) -- (583.63,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,200.30) -- (583.63,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,226.93) -- (583.63,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,253.57) -- (583.63,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,280.21) -- (583.63,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,306.84) -- (583.63,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,333.48) -- (583.63,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,360.12) -- (583.63,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,386.76) -- (583.63,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,413.39) -- (583.63,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,440.03) -- (583.63,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,466.67) -- (583.63,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,493.30) -- (583.63,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,519.94) -- (583.63,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,546.58) -- (583.63,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,573.22) -- (583.63,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,599.85) -- (583.63,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,626.49) -- (583.63,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,653.13) -- (583.63,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,679.76) -- (583.63,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,706.40) -- (583.63,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,733.04) -- (583.63,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,759.67) -- (583.63,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,786.31) -- (583.63,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,812.95) -- (583.63,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,839.59) -- (583.63,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,866.22) -- (583.63,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,892.86) -- (583.63,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,919.50) -- (583.63,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,946.13) -- (583.63,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,972.77) -- (583.63,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,999.41) -- (583.63,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1026.04) -- (583.63,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1052.68) -- (583.63,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1079.32) -- (583.63,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (450.07, 51.13) rectangle (583.63,376.10);
\end{scope}
\begin{scope}
\path[clip] (589.13, 51.13) rectangle (722.68,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (589.13, 51.13) rectangle (722.68,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.71,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.71,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (650.56,306.84) circle (  3.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.71,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.71,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.15,226.93) circle (  4.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.71,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.71,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (673.39,147.02) circle (  4.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.71,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.77, 93.75) circle (  4.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.71, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (641.71, 51.13) -- (641.71,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (595.20, 51.13) -- (595.20,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (688.23, 51.13) -- (688.23,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13, 67.11) -- (722.68, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13, 93.75) -- (722.68, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,120.39) -- (722.68,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,147.02) -- (722.68,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,173.66) -- (722.68,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,200.30) -- (722.68,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,226.93) -- (722.68,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,253.57) -- (722.68,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,280.21) -- (722.68,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,306.84) -- (722.68,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,333.48) -- (722.68,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,360.12) -- (722.68,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,386.76) -- (722.68,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,413.39) -- (722.68,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,440.03) -- (722.68,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,466.67) -- (722.68,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,493.30) -- (722.68,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,519.94) -- (722.68,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,546.58) -- (722.68,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,573.22) -- (722.68,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,599.85) -- (722.68,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,626.49) -- (722.68,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,653.13) -- (722.68,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,679.76) -- (722.68,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,706.40) -- (722.68,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,733.04) -- (722.68,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,759.67) -- (722.68,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,786.31) -- (722.68,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,812.95) -- (722.68,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,839.59) -- (722.68,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,866.22) -- (722.68,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,892.86) -- (722.68,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,919.50) -- (722.68,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,946.13) -- (722.68,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,972.77) -- (722.68,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,999.41) -- (722.68,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1026.04) -- (722.68,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1052.68) -- (722.68,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1079.32) -- (722.68,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (589.13, 51.13) rectangle (722.68,376.10);
\end{scope}
\begin{scope}
\path[clip] (728.18, 51.13) rectangle (861.74,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (728.18, 51.13) rectangle (861.74,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.26,360.12) circle (  4.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.77,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.72,306.84) circle (  3.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.58,280.21) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.77,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.50,226.93) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.77,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.77,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.77,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.77,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.66, 93.75) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.92, 67.11) circle (  4.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (780.77, 51.13) -- (780.77,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (734.25, 51.13) -- (734.25,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (827.28, 51.13) -- (827.28,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18, 67.11) -- (861.74, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18, 93.75) -- (861.74, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,120.39) -- (861.74,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,147.02) -- (861.74,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,173.66) -- (861.74,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,200.30) -- (861.74,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,226.93) -- (861.74,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,253.57) -- (861.74,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,280.21) -- (861.74,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,306.84) -- (861.74,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,333.48) -- (861.74,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,360.12) -- (861.74,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,386.76) -- (861.74,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,413.39) -- (861.74,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,440.03) -- (861.74,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,466.67) -- (861.74,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,493.30) -- (861.74,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,519.94) -- (861.74,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,546.58) -- (861.74,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,573.22) -- (861.74,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,599.85) -- (861.74,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,626.49) -- (861.74,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,653.13) -- (861.74,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,679.76) -- (861.74,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,706.40) -- (861.74,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,733.04) -- (861.74,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,759.67) -- (861.74,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,786.31) -- (861.74,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,812.95) -- (861.74,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,839.59) -- (861.74,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,866.22) -- (861.74,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,892.86) -- (861.74,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,919.50) -- (861.74,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,946.13) -- (861.74,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,972.77) -- (861.74,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,999.41) -- (861.74,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1026.04) -- (861.74,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1052.68) -- (861.74,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1079.32) -- (861.74,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (728.18, 51.13) rectangle (861.74,376.10);
\end{scope}
\begin{scope}
\path[clip] (171.96,376.10) rectangle (305.51,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (238.74,394.52) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (311.01,376.10) rectangle (444.57,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (377.79,406.40) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (377.79,382.64) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (450.07,376.10) rectangle (583.63,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (516.85,394.52) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (589.13,376.10) rectangle (722.68,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (655.91,394.52) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (728.18,376.10) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (794.96,394.52) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.03, 48.38) --
	(178.03, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.54, 48.38) --
	(224.54, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.06, 48.38) --
	(271.06, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (185.82, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (232.34, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (278.85, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.09, 48.38) --
	(317.09, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.60, 48.38) --
	(363.60, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.11, 48.38) --
	(410.11, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (324.88, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (371.39, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (417.91, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.14, 48.38) --
	(456.14, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (502.66, 48.38) --
	(502.66, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (549.17, 48.38) --
	(549.17, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (463.93, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (510.45, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (556.96, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.20, 48.38) --
	(595.20, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.71, 48.38) --
	(641.71, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (688.23, 48.38) --
	(688.23, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (602.99, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (649.50, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (696.02, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.25, 48.38) --
	(734.25, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.77, 48.38) --
	(780.77, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (827.28, 48.38) --
	(827.28, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (742.05, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (788.56, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (835.07, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 59.52) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 86.16) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,112.79) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,139.43) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,166.07) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,192.71) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,219.34) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,245.98) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,272.62) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,299.25) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,325.89) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,352.53) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave3_time_L1-L2_loo.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:24:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78, 35.29) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78, 35.29) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 85.73, 92.34) --
	(108.13,147.12) --
	(130.52,186.27) --
	(152.92,208.15) --
	(175.32,235.99) --
	(197.71,240.71) --
	(220.11,274.49) --
	(242.50,184.02) --
	(264.90,118.99) --
	(287.29,177.26) --
	(309.69,157.56) --
	(332.08,170.45) --
	(354.48,231.19) --
	(376.88,261.22) --
	(399.27,313.82) --
	(421.67,314.40) --
	(444.06,308.33) --
	(466.46,319.25) --
	(488.85,370.04) --
	(511.25,367.09) --
	(533.64,294.61) --
	(556.04,283.41) --
	(578.44,332.68) --
	(600.83,341.02) --
	(623.23,370.98) --
	(645.62,299.86) --
	(668.02,219.23) --
	(690.41,172.67) --
	(712.81,157.88) --
	(735.20,107.37) --
	(757.60,228.28) --
	(780.00,201.90) --
	(802.39,112.50) --
	(824.79,107.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (724.01, 35.29) -- (724.01,410.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 48.78,246.62) -- (861.74,246.62);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 85.73,148.26) --
	(108.13,192.02) --
	(130.52,216.38) --
	(152.92,227.90) --
	(175.32,243.64) --
	(197.71,247.54) --
	(220.11,287.75) --
	(242.50,208.68) --
	(264.90,129.42) --
	(287.29,185.00) --
	(309.69,177.51) --
	(332.08,188.96) --
	(354.48,248.11) --
	(376.88,277.88) --
	(399.27,341.67) --
	(421.67,335.54) --
	(444.06,336.68) --
	(466.46,340.61) --
	(488.85,382.32) --
	(511.25,393.89) --
	(533.64,315.83) --
	(556.04,297.07) --
	(578.44,340.17) --
	(600.83,357.16) --
	(623.23,385.95) --
	(645.62,352.41) --
	(668.02,334.61) --
	(690.41,281.59) --
	(712.81,280.09) --
	(735.20,230.19) --
	(757.60,363.40) --
	(780.00,373.44) --
	(802.39,235.35) --
	(824.79,249.91) --
	(824.79, 52.37) --
	(802.39, 76.62) --
	(780.00,133.98) --
	(757.60,187.07) --
	(735.20, 86.26) --
	(712.81,123.83) --
	(690.41,154.55) --
	(668.02,203.50) --
	(645.62,274.56) --
	(623.23,348.21) --
	(600.83,325.81) --
	(578.44,324.30) --
	(556.04,272.07) --
	(533.64,284.97) --
	(511.25,355.60) --
	(488.85,358.75) --
	(466.46,308.21) --
	(444.06,279.49) --
	(421.67,273.43) --
	(399.27,265.80) --
	(376.88,239.59) --
	(354.48,214.91) --
	(332.08,152.39) --
	(309.69,129.13) --
	(287.29,128.11) --
	(264.90, 63.23) --
	(242.50,122.27) --
	(220.11,232.10) --
	(197.71,208.95) --
	(175.32,219.61) --
	(152.92,196.47) --
	(130.52,183.57) --
	(108.13,139.52) --
	( 85.73, 69.95) --
	cycle;

\path[] ( 85.73,148.26) --
	(108.13,192.02) --
	(130.52,216.38) --
	(152.92,227.90) --
	(175.32,243.64) --
	(197.71,247.54) --
	(220.11,287.75) --
	(242.50,208.68) --
	(264.90,129.42) --
	(287.29,185.00) --
	(309.69,177.51) --
	(332.08,188.96) --
	(354.48,248.11) --
	(376.88,277.88) --
	(399.27,341.67) --
	(421.67,335.54) --
	(444.06,336.68) --
	(466.46,340.61) --
	(488.85,382.32) --
	(511.25,393.89) --
	(533.64,315.83) --
	(556.04,297.07) --
	(578.44,340.17) --
	(600.83,357.16) --
	(623.23,385.95) --
	(645.62,352.41) --
	(668.02,334.61) --
	(690.41,281.59) --
	(712.81,280.09) --
	(735.20,230.19) --
	(757.60,363.40) --
	(780.00,373.44) --
	(802.39,235.35) --
	(824.79,249.91);

\path[] (824.79, 52.37) --
	(802.39, 76.62) --
	(780.00,133.98) --
	(757.60,187.07) --
	(735.20, 86.26) --
	(712.81,123.83) --
	(690.41,154.55) --
	(668.02,203.50) --
	(645.62,274.56) --
	(623.23,348.21) --
	(600.83,325.81) --
	(578.44,324.30) --
	(556.04,272.07) --
	(533.64,284.97) --
	(511.25,355.60) --
	(488.85,358.75) --
	(466.46,308.21) --
	(444.06,279.49) --
	(421.67,273.43) --
	(399.27,265.80) --
	(376.88,239.59) --
	(354.48,214.91) --
	(332.08,152.39) --
	(309.69,129.13) --
	(287.29,128.11) --
	(264.90, 63.23) --
	(242.50,122.27) --
	(220.11,232.10) --
	(197.71,208.95) --
	(175.32,219.61) --
	(152.92,196.47) --
	(130.52,183.57) --
	(108.13,139.52) --
	( 85.73, 69.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 35.29) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 44.65) {-0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,110.71) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,176.77) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,242.83) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,308.89) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,374.96) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.90, 32.54) --
	(264.90, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.85, 32.54) --
	(488.85, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (712.81, 32.54) --
	(712.81, 35.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (264.90, 22.75) {\bfseries -20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (488.85, 22.75) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (712.81, 22.75) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (455.26,  8.22) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,223.13) {effect};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave3_time_L1-L2_placebo.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.16,107.95) --
	(144.23,144.17) --
	(176.29,189.72) --
	(208.36,209.78) --
	(240.43,216.12) --
	(272.50,233.15) --
	(304.56,281.34) --
	(336.63,266.45) --
	(368.70,240.17) --
	(400.77,266.85) --
	(432.83,269.77) --
	(464.90,306.09) --
	(496.97,325.58) --
	(529.04,329.34) --
	(561.11,348.30) --
	(593.17,364.89) --
	(625.24,368.45) --
	(657.31,380.17) --
	(689.38,396.53) --
	(721.44,375.16) --
	(753.51,334.37) --
	(785.58,336.88) --
	(817.65,347.74);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.16,152.25) --
	(144.23,168.07) --
	(176.29,186.10) --
	(208.36,204.39) --
	(240.43,194.07) --
	(272.50,204.81) --
	(304.56,240.97) --
	(336.63,278.67) --
	(368.70,305.19) --
	(400.77,293.51) --
	(432.83,302.45) --
	(464.90,321.67) --
	(496.97,326.71) --
	(529.04,328.71) --
	(561.11,332.29) --
	(593.17,346.79) --
	(625.24,343.11) --
	(657.31,317.72) --
	(689.38,291.52) --
	(721.44,273.07) --
	(753.51,269.94) --
	(785.58,284.49) --
	(817.65,271.49);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.16,107.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.23,144.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.29,189.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.36,209.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.43,216.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.50,233.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.56,281.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.63,266.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.70,240.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.77,266.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.83,269.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.90,306.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.97,325.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.04,329.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.11,348.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.17,364.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.24,368.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (657.31,380.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.38,396.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.44,375.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.51,334.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.58,336.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.65,347.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.16,152.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.23,168.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.29,186.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.36,204.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.43,194.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.50,204.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.56,240.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.63,278.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.70,305.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.77,293.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.83,302.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.90,321.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.97,326.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.04,328.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.11,332.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.17,346.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.24,343.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (657.31,317.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.38,291.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.44,273.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.51,269.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.58,284.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.65,271.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (673.34, 93.52) -- (673.34,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (681.36,339.90) --
	(697.39,339.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (689.38,339.90) --
	(689.38,256.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (681.36,256.80) --
	(697.39,256.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (681.36,339.90) --
	(697.39,339.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (689.38,339.90) --
	(689.38,256.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (681.36,256.80) --
	(697.39,256.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (713.43,316.79) --
	(729.46,316.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (721.44,316.79) --
	(721.44,230.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (713.43,230.19) --
	(729.46,230.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (713.43,316.79) --
	(729.46,316.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (721.44,316.79) --
	(721.44,230.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (713.43,230.19) --
	(729.46,230.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (745.49,310.58) --
	(761.53,310.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (753.51,310.58) --
	(753.51,228.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (745.49,228.89) --
	(761.53,228.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (745.49,310.58) --
	(761.53,310.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (753.51,310.58) --
	(753.51,228.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (745.49,228.89) --
	(761.53,228.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.56,333.49) --
	(793.60,333.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (785.58,333.49) --
	(785.58,239.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.56,239.22) --
	(793.60,239.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.56,333.49) --
	(793.60,333.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (785.58,333.49) --
	(785.58,239.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.56,239.22) --
	(793.60,239.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.63,324.13) --
	(825.66,324.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.65,324.13) --
	(817.65,222.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.63,222.67) --
	(825.66,222.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.63,324.13) --
	(825.66,324.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.65,324.13) --
	(817.65,222.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.63,222.67) --
	(825.66,222.67);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (689.38,347.84) --
	(721.44,326.92) --
	(753.51,319.29) --
	(785.58,343.54) --
	(817.65,337.90) --
	(817.65,214.50) --
	(785.58,228.75) --
	(753.51,220.16) --
	(721.44,220.89) --
	(689.38,247.29) --
	cycle;

\path[] (689.38,347.84) --
	(721.44,326.92) --
	(753.51,319.29) --
	(785.58,343.54) --
	(817.65,337.90);

\path[] (817.65,214.50) --
	(785.58,228.75) --
	(753.51,220.16) --
	(721.44,220.89) --
	(689.38,247.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.63, 90.77) --
	(336.63, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (657.31, 90.77) --
	(657.31, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (336.63, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (657.31, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,110.36) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,181.17) {-0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,251.98) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,322.79) {-0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,393.60) {-0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (464.90, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (322.69, 11.00) rectangle (337.15, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.14, 20.71) -- (335.70, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.92, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (422.14, 11.00) rectangle (436.59, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.58, 20.71) -- (435.14, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.36, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (342.65, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (442.09, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave3_time_L1-L2_placebo_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (305.51,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (305.51,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.64,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.64,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.64,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.05,280.21) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.64,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.74,226.93) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.01,200.30) circle (  3.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.46,173.66) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.64,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.17,120.39) circle (  1.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.64, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.64, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (220.64, 51.13) -- (220.64,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (178.03, 51.13) -- (178.03,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (263.25, 51.13) -- (263.25,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 67.11) -- (305.51, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 93.75) -- (305.51, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,120.39) -- (305.51,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,147.02) -- (305.51,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,173.66) -- (305.51,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,200.30) -- (305.51,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,226.93) -- (305.51,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,253.57) -- (305.51,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,280.21) -- (305.51,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,306.84) -- (305.51,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,333.48) -- (305.51,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,360.12) -- (305.51,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,386.76) -- (305.51,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,413.39) -- (305.51,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,440.03) -- (305.51,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,466.67) -- (305.51,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,493.30) -- (305.51,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,519.94) -- (305.51,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,546.58) -- (305.51,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,573.22) -- (305.51,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,599.85) -- (305.51,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,626.49) -- (305.51,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,653.13) -- (305.51,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,679.76) -- (305.51,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,706.40) -- (305.51,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,733.04) -- (305.51,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,759.67) -- (305.51,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,786.31) -- (305.51,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,812.95) -- (305.51,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,839.59) -- (305.51,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,866.22) -- (305.51,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,892.86) -- (305.51,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,919.50) -- (305.51,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,946.13) -- (305.51,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,972.77) -- (305.51,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,999.41) -- (305.51,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1026.04) -- (305.51,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1052.68) -- (305.51,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1079.32) -- (305.51,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (305.51,376.10);
\end{scope}
\begin{scope}
\path[clip] (311.01, 51.13) rectangle (444.57,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.01, 51.13) rectangle (444.57,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.50,226.93) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12,200.30) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.70, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (359.70, 51.13) -- (359.70,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (317.09, 51.13) -- (317.09,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (402.31, 51.13) -- (402.31,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01, 67.11) -- (444.57, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01, 93.75) -- (444.57, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,120.39) -- (444.57,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,147.02) -- (444.57,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,173.66) -- (444.57,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,200.30) -- (444.57,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,226.93) -- (444.57,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,253.57) -- (444.57,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,280.21) -- (444.57,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,306.84) -- (444.57,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,333.48) -- (444.57,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,360.12) -- (444.57,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,386.76) -- (444.57,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,413.39) -- (444.57,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,440.03) -- (444.57,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,466.67) -- (444.57,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,493.30) -- (444.57,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,519.94) -- (444.57,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,546.58) -- (444.57,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,573.22) -- (444.57,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,599.85) -- (444.57,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,626.49) -- (444.57,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,653.13) -- (444.57,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,679.76) -- (444.57,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,706.40) -- (444.57,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,733.04) -- (444.57,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,759.67) -- (444.57,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,786.31) -- (444.57,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,812.95) -- (444.57,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,839.59) -- (444.57,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,866.22) -- (444.57,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,892.86) -- (444.57,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,919.50) -- (444.57,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,946.13) -- (444.57,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,972.77) -- (444.57,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,999.41) -- (444.57,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1026.04) -- (444.57,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1052.68) -- (444.57,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1079.32) -- (444.57,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.01, 51.13) rectangle (444.57,376.10);
\end{scope}
\begin{scope}
\path[clip] (450.07, 51.13) rectangle (583.63,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (450.07, 51.13) rectangle (583.63,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.75,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.75,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.32,306.84) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.75,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.75,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.91,226.93) circle (  5.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.16,200.30) circle (  3.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.85,173.66) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.75,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.75,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.75, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.75, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (498.75, 51.13) -- (498.75,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (456.14, 51.13) -- (456.14,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (541.37, 51.13) -- (541.37,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07, 67.11) -- (583.63, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07, 93.75) -- (583.63, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,120.39) -- (583.63,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,147.02) -- (583.63,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,173.66) -- (583.63,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,200.30) -- (583.63,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,226.93) -- (583.63,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,253.57) -- (583.63,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,280.21) -- (583.63,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,306.84) -- (583.63,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,333.48) -- (583.63,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,360.12) -- (583.63,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,386.76) -- (583.63,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,413.39) -- (583.63,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,440.03) -- (583.63,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,466.67) -- (583.63,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,493.30) -- (583.63,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,519.94) -- (583.63,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,546.58) -- (583.63,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,573.22) -- (583.63,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,599.85) -- (583.63,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,626.49) -- (583.63,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,653.13) -- (583.63,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,679.76) -- (583.63,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,706.40) -- (583.63,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,733.04) -- (583.63,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,759.67) -- (583.63,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,786.31) -- (583.63,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,812.95) -- (583.63,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,839.59) -- (583.63,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,866.22) -- (583.63,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,892.86) -- (583.63,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,919.50) -- (583.63,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,946.13) -- (583.63,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,972.77) -- (583.63,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,999.41) -- (583.63,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1026.04) -- (583.63,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1052.68) -- (583.63,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1079.32) -- (583.63,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (450.07, 51.13) rectangle (583.63,376.10);
\end{scope}
\begin{scope}
\path[clip] (589.13, 51.13) rectangle (722.68,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (589.13, 51.13) rectangle (722.68,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.81,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.81,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.81,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.81,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.81,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (676.04,226.93) circle (  5.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.81,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.81,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.80,147.02) circle (  5.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.81,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.81, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.81, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (637.81, 51.13) -- (637.81,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (595.20, 51.13) -- (595.20,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (680.42, 51.13) -- (680.42,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13, 67.11) -- (722.68, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13, 93.75) -- (722.68, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,120.39) -- (722.68,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,147.02) -- (722.68,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,173.66) -- (722.68,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,200.30) -- (722.68,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,226.93) -- (722.68,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,253.57) -- (722.68,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,280.21) -- (722.68,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,306.84) -- (722.68,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,333.48) -- (722.68,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,360.12) -- (722.68,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,386.76) -- (722.68,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,413.39) -- (722.68,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,440.03) -- (722.68,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,466.67) -- (722.68,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,493.30) -- (722.68,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,519.94) -- (722.68,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,546.58) -- (722.68,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,573.22) -- (722.68,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,599.85) -- (722.68,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,626.49) -- (722.68,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,653.13) -- (722.68,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,679.76) -- (722.68,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,706.40) -- (722.68,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,733.04) -- (722.68,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,759.67) -- (722.68,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,786.31) -- (722.68,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,812.95) -- (722.68,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,839.59) -- (722.68,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,866.22) -- (722.68,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,892.86) -- (722.68,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,919.50) -- (722.68,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,946.13) -- (722.68,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,972.77) -- (722.68,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,999.41) -- (722.68,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1026.04) -- (722.68,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1052.68) -- (722.68,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1079.32) -- (722.68,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (589.13, 51.13) rectangle (722.68,376.10);
\end{scope}
\begin{scope}
\path[clip] (728.18, 51.13) rectangle (861.74,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (728.18, 51.13) rectangle (861.74,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (812.62,360.12) circle (  5.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.87,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.87,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.86,280.21) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.87,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.87,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.87,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.87,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.87,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.87,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (825.34, 93.75) circle (  5.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.87, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (776.87, 51.13) -- (776.87,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (734.25, 51.13) -- (734.25,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (819.48, 51.13) -- (819.48,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18, 67.11) -- (861.74, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18, 93.75) -- (861.74, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,120.39) -- (861.74,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,147.02) -- (861.74,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,173.66) -- (861.74,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,200.30) -- (861.74,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,226.93) -- (861.74,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,253.57) -- (861.74,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,280.21) -- (861.74,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,306.84) -- (861.74,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,333.48) -- (861.74,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,360.12) -- (861.74,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,386.76) -- (861.74,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,413.39) -- (861.74,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,440.03) -- (861.74,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,466.67) -- (861.74,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,493.30) -- (861.74,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,519.94) -- (861.74,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,546.58) -- (861.74,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,573.22) -- (861.74,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,599.85) -- (861.74,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,626.49) -- (861.74,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,653.13) -- (861.74,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,679.76) -- (861.74,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,706.40) -- (861.74,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,733.04) -- (861.74,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,759.67) -- (861.74,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,786.31) -- (861.74,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,812.95) -- (861.74,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,839.59) -- (861.74,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,866.22) -- (861.74,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,892.86) -- (861.74,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,919.50) -- (861.74,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,946.13) -- (861.74,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,972.77) -- (861.74,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,999.41) -- (861.74,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1026.04) -- (861.74,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1052.68) -- (861.74,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1079.32) -- (861.74,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (728.18, 51.13) rectangle (861.74,376.10);
\end{scope}
\begin{scope}
\path[clip] (171.96,376.10) rectangle (305.51,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (238.74,394.52) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (311.01,376.10) rectangle (444.57,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (377.79,406.40) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (377.79,382.64) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (450.07,376.10) rectangle (583.63,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (516.85,394.52) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (589.13,376.10) rectangle (722.68,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (655.91,394.52) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (728.18,376.10) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (794.96,394.52) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.03, 48.38) --
	(178.03, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.64, 48.38) --
	(220.64, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.25, 48.38) --
	(263.25, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (185.82, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (228.43, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (271.05, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.09, 48.38) --
	(317.09, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.70, 48.38) --
	(359.70, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.31, 48.38) --
	(402.31, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (324.88, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (367.49, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (410.10, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.14, 48.38) --
	(456.14, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.75, 48.38) --
	(498.75, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (541.37, 48.38) --
	(541.37, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (463.93, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (506.55, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (549.16, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.20, 48.38) --
	(595.20, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.81, 48.38) --
	(637.81, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (680.42, 48.38) --
	(680.42, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (602.99, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (645.60, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (688.21, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.25, 48.38) --
	(734.25, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (776.87, 48.38) --
	(776.87, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.48, 48.38) --
	(819.48, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (742.05, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (784.66, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (827.27, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 59.52) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 86.16) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,112.79) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,139.43) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,166.07) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,192.71) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,219.34) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,245.98) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,272.62) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,299.25) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,325.89) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,352.53) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave3_time_L1-L2_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (305.51,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (305.51,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.30,306.84) circle (  6.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.96,173.66) circle (  5.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (226.08, 51.13) -- (226.08,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (178.03, 51.13) -- (178.03,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (274.13, 51.13) -- (274.13,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 67.11) -- (305.51, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 93.75) -- (305.51, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,120.39) -- (305.51,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,147.02) -- (305.51,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,173.66) -- (305.51,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,200.30) -- (305.51,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,226.93) -- (305.51,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,253.57) -- (305.51,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,280.21) -- (305.51,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,306.84) -- (305.51,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,333.48) -- (305.51,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,360.12) -- (305.51,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,386.76) -- (305.51,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,413.39) -- (305.51,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,440.03) -- (305.51,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,466.67) -- (305.51,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,493.30) -- (305.51,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,519.94) -- (305.51,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,546.58) -- (305.51,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,573.22) -- (305.51,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,599.85) -- (305.51,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,626.49) -- (305.51,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,653.13) -- (305.51,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,679.76) -- (305.51,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,706.40) -- (305.51,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,733.04) -- (305.51,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,759.67) -- (305.51,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,786.31) -- (305.51,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,812.95) -- (305.51,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,839.59) -- (305.51,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,866.22) -- (305.51,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,892.86) -- (305.51,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,919.50) -- (305.51,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,946.13) -- (305.51,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,972.77) -- (305.51,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,999.41) -- (305.51,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1026.04) -- (305.51,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1052.68) -- (305.51,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1079.32) -- (305.51,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (305.51,376.10);
\end{scope}
\begin{scope}
\path[clip] (311.01, 51.13) rectangle (444.57,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.01, 51.13) rectangle (444.57,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.53,306.84) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.50,226.93) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.33,200.30) circle (  1.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.26,173.66) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.15,120.39) circle (  4.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (365.13, 51.13) -- (365.13,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (317.09, 51.13) -- (317.09,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (413.18, 51.13) -- (413.18,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01, 67.11) -- (444.57, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01, 93.75) -- (444.57, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,120.39) -- (444.57,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,147.02) -- (444.57,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,173.66) -- (444.57,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,200.30) -- (444.57,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,226.93) -- (444.57,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,253.57) -- (444.57,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,280.21) -- (444.57,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,306.84) -- (444.57,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,333.48) -- (444.57,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,360.12) -- (444.57,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,386.76) -- (444.57,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,413.39) -- (444.57,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,440.03) -- (444.57,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,466.67) -- (444.57,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,493.30) -- (444.57,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,519.94) -- (444.57,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,546.58) -- (444.57,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,573.22) -- (444.57,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,599.85) -- (444.57,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,626.49) -- (444.57,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,653.13) -- (444.57,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,679.76) -- (444.57,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,706.40) -- (444.57,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,733.04) -- (444.57,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,759.67) -- (444.57,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,786.31) -- (444.57,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,812.95) -- (444.57,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,839.59) -- (444.57,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,866.22) -- (444.57,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,892.86) -- (444.57,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,919.50) -- (444.57,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,946.13) -- (444.57,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,972.77) -- (444.57,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,999.41) -- (444.57,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1026.04) -- (444.57,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1052.68) -- (444.57,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1079.32) -- (444.57,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.01, 51.13) rectangle (444.57,376.10);
\end{scope}
\begin{scope}
\path[clip] (450.07, 51.13) rectangle (583.63,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (450.07, 51.13) rectangle (583.63,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.83,306.84) circle (  6.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.52,226.93) circle (  3.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.75,200.30) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.77,173.66) circle (  4.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (504.19, 51.13) -- (504.19,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (456.14, 51.13) -- (456.14,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (552.24, 51.13) -- (552.24,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07, 67.11) -- (583.63, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07, 93.75) -- (583.63, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,120.39) -- (583.63,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,147.02) -- (583.63,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,173.66) -- (583.63,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,200.30) -- (583.63,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,226.93) -- (583.63,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,253.57) -- (583.63,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,280.21) -- (583.63,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,306.84) -- (583.63,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,333.48) -- (583.63,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,360.12) -- (583.63,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,386.76) -- (583.63,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,413.39) -- (583.63,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,440.03) -- (583.63,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,466.67) -- (583.63,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,493.30) -- (583.63,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,519.94) -- (583.63,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,546.58) -- (583.63,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,573.22) -- (583.63,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,599.85) -- (583.63,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,626.49) -- (583.63,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,653.13) -- (583.63,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,679.76) -- (583.63,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,706.40) -- (583.63,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,733.04) -- (583.63,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,759.67) -- (583.63,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,786.31) -- (583.63,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,812.95) -- (583.63,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,839.59) -- (583.63,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,866.22) -- (583.63,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,892.86) -- (583.63,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,919.50) -- (583.63,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,946.13) -- (583.63,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,972.77) -- (583.63,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,999.41) -- (583.63,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1026.04) -- (583.63,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1052.68) -- (583.63,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1079.32) -- (583.63,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (450.07, 51.13) rectangle (583.63,376.10);
\end{scope}
\begin{scope}
\path[clip] (589.13, 51.13) rectangle (722.68,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (589.13, 51.13) rectangle (722.68,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.44,226.93) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.15,147.02) circle (  6.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (643.25, 51.13) -- (643.25,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (595.20, 51.13) -- (595.20,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (691.30, 51.13) -- (691.30,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13, 67.11) -- (722.68, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13, 93.75) -- (722.68, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,120.39) -- (722.68,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,147.02) -- (722.68,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,173.66) -- (722.68,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,200.30) -- (722.68,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,226.93) -- (722.68,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,253.57) -- (722.68,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,280.21) -- (722.68,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,306.84) -- (722.68,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,333.48) -- (722.68,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,360.12) -- (722.68,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,386.76) -- (722.68,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,413.39) -- (722.68,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,440.03) -- (722.68,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,466.67) -- (722.68,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,493.30) -- (722.68,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,519.94) -- (722.68,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,546.58) -- (722.68,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,573.22) -- (722.68,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,599.85) -- (722.68,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,626.49) -- (722.68,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,653.13) -- (722.68,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,679.76) -- (722.68,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,706.40) -- (722.68,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,733.04) -- (722.68,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,759.67) -- (722.68,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,786.31) -- (722.68,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,812.95) -- (722.68,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,839.59) -- (722.68,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,866.22) -- (722.68,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,892.86) -- (722.68,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,919.50) -- (722.68,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,946.13) -- (722.68,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,972.77) -- (722.68,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,999.41) -- (722.68,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1026.04) -- (722.68,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1052.68) -- (722.68,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1079.32) -- (722.68,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (589.13, 51.13) rectangle (722.68,376.10);
\end{scope}
\begin{scope}
\path[clip] (728.18, 51.13) rectangle (861.74,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (728.18, 51.13) rectangle (861.74,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.38,360.12) circle (  5.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.32, 93.75) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (782.30, 51.13) -- (782.30,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (734.25, 51.13) -- (734.25,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (830.35, 51.13) -- (830.35,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18, 67.11) -- (861.74, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18, 93.75) -- (861.74, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,120.39) -- (861.74,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,147.02) -- (861.74,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,173.66) -- (861.74,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,200.30) -- (861.74,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,226.93) -- (861.74,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,253.57) -- (861.74,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,280.21) -- (861.74,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,306.84) -- (861.74,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,333.48) -- (861.74,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,360.12) -- (861.74,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,386.76) -- (861.74,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,413.39) -- (861.74,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,440.03) -- (861.74,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,466.67) -- (861.74,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,493.30) -- (861.74,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,519.94) -- (861.74,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,546.58) -- (861.74,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,573.22) -- (861.74,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,599.85) -- (861.74,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,626.49) -- (861.74,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,653.13) -- (861.74,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,679.76) -- (861.74,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,706.40) -- (861.74,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,733.04) -- (861.74,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,759.67) -- (861.74,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,786.31) -- (861.74,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,812.95) -- (861.74,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,839.59) -- (861.74,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,866.22) -- (861.74,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,892.86) -- (861.74,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,919.50) -- (861.74,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,946.13) -- (861.74,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,972.77) -- (861.74,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,999.41) -- (861.74,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1026.04) -- (861.74,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1052.68) -- (861.74,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1079.32) -- (861.74,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (728.18, 51.13) rectangle (861.74,376.10);
\end{scope}
\begin{scope}
\path[clip] (171.96,376.10) rectangle (305.51,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (238.74,394.52) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (311.01,376.10) rectangle (444.57,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (377.79,406.40) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (377.79,382.64) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (450.07,376.10) rectangle (583.63,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (516.85,394.52) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (589.13,376.10) rectangle (722.68,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (655.91,394.52) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (728.18,376.10) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (794.96,394.52) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.03, 48.38) --
	(178.03, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.08, 48.38) --
	(226.08, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.13, 48.38) --
	(274.13, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (185.82, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (233.87, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (281.92, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.09, 48.38) --
	(317.09, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.13, 48.38) --
	(365.13, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.18, 48.38) --
	(413.18, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (324.88, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (372.93, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (420.98, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.14, 48.38) --
	(456.14, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.19, 48.38) --
	(504.19, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (552.24, 48.38) --
	(552.24, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (463.93, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (511.98, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (560.03, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.20, 48.38) --
	(595.20, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.25, 48.38) --
	(643.25, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.30, 48.38) --
	(691.30, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (602.99, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (651.04, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (699.09, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.25, 48.38) --
	(734.25, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (782.30, 48.38) --
	(782.30, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.35, 48.38) --
	(830.35, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (742.05, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (790.10, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (838.14, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 59.52) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 86.16) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,112.79) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,139.43) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,166.07) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,192.71) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,219.34) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,245.98) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,272.62) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,299.25) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,325.89) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,352.53) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave3_time_ridge.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.52,179.88) --
	(131.06,207.07) --
	(152.60,241.27) --
	(174.14,256.33) --
	(195.68,261.09) --
	(217.22,273.88) --
	(238.75,310.05) --
	(260.29,298.88) --
	(281.83,279.15) --
	(303.37,299.18) --
	(324.91,301.37) --
	(346.44,328.64) --
	(367.98,343.27) --
	(389.52,346.09) --
	(411.06,360.32) --
	(432.60,372.78) --
	(454.13,375.45) --
	(475.67,384.25) --
	(497.21,396.53) --
	(518.75,380.49) --
	(540.29,349.87) --
	(561.82,351.75) --
	(583.36,359.90) --
	(604.90,358.24) --
	(626.44,357.64) --
	(647.98,351.33) --
	(669.51,330.13) --
	(691.05,312.11) --
	(712.59,283.98) --
	(734.13,265.85) --
	(755.67,261.26) --
	(777.20,239.54) --
	(798.74,237.05) --
	(820.28,246.56);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.52,202.98) --
	(131.06,209.55) --
	(152.60,235.81) --
	(174.14,248.72) --
	(195.68,265.64) --
	(217.22,280.40) --
	(238.75,290.65) --
	(260.29,299.39) --
	(281.83,309.50) --
	(303.37,290.96) --
	(324.91,302.02) --
	(346.44,332.21) --
	(367.98,337.77) --
	(389.52,341.03) --
	(411.06,352.61) --
	(432.60,378.64) --
	(454.13,374.46) --
	(475.67,373.19) --
	(497.21,394.09) --
	(518.75,357.73) --
	(540.29,373.43) --
	(561.82,371.79) --
	(583.36,362.03) --
	(604.90,353.21) --
	(626.44,336.71) --
	(647.98,340.82) --
	(669.51,333.34) --
	(691.05,321.79) --
	(712.59,290.43) --
	(734.13,275.93) --
	(755.67,260.62) --
	(777.20,223.86) --
	(798.74,219.15) --
	(820.28,161.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.52,179.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.06,207.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.60,241.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,256.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,261.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,273.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.75,310.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.29,298.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.83,279.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.37,299.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.91,301.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,328.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.98,343.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.52,346.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.06,360.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.60,372.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.13,375.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.67,384.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.21,396.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.75,380.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.29,349.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.82,351.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.36,359.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.90,358.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.44,357.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (647.98,351.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.51,330.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.05,312.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.59,283.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.13,265.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.67,261.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.20,239.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.74,237.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.28,246.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.52,202.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.06,209.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.60,235.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,248.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,265.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,280.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.75,290.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.29,299.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.83,309.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.37,290.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.91,302.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,332.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.98,337.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.52,341.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.06,352.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.60,378.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.13,374.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.67,373.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.21,394.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.75,357.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.29,373.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.82,371.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.36,362.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.90,353.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.44,336.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (647.98,340.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.51,333.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.05,321.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.59,290.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.13,275.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.67,260.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.20,223.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.74,219.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.28,161.71) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (723.36, 93.52) -- (723.36,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,295.45) --
	(739.51,295.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.13,295.45) --
	(734.13,264.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,264.09) --
	(739.51,264.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,295.45) --
	(739.51,295.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.13,295.45) --
	(734.13,264.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,264.09) --
	(739.51,264.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,281.79) --
	(761.05,281.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (755.67,281.79) --
	(755.67,231.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,231.18) --
	(761.05,231.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,281.79) --
	(761.05,281.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (755.67,281.79) --
	(755.67,231.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,231.18) --
	(761.05,231.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,272.64) --
	(782.59,272.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.20,272.64) --
	(777.20,195.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,195.07) --
	(782.59,195.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,272.64) --
	(782.59,272.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.20,272.64) --
	(777.20,195.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,195.07) --
	(782.59,195.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,256.78) --
	(804.13,256.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (798.74,256.78) --
	(798.74,177.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,177.68) --
	(804.13,177.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,256.78) --
	(804.13,256.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (798.74,256.78) --
	(798.74,177.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,177.68) --
	(804.13,177.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,219.72) --
	(825.66,219.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.28,219.72) --
	(820.28,112.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,112.47) --
	(825.66,112.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,219.72) --
	(825.66,219.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.28,219.72) --
	(820.28,112.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,112.47) --
	(825.66,112.47);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (734.13,320.42) --
	(755.67,294.47) --
	(777.20,301.54) --
	(798.74,272.92) --
	(820.28,226.77) --
	(820.28,107.95) --
	(798.74,160.71) --
	(777.20,173.42) --
	(755.67,216.34) --
	(734.13,242.55) --
	cycle;

\path[] (734.13,320.42) --
	(755.67,294.47) --
	(777.20,301.54) --
	(798.74,272.92) --
	(820.28,226.77);

\path[] (820.28,107.95) --
	(798.74,160.71) --
	(777.20,173.42) --
	(755.67,216.34) --
	(734.13,242.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.83, 90.77) --
	(281.83, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (497.21, 90.77) --
	(497.21, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (712.59, 90.77) --
	(712.59, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (281.83, 73.38) {\bfseries -20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (497.21, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (712.59, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,179.81) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,286.13) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,392.44) {-0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (464.90, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (322.69, 11.00) rectangle (337.15, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.14, 20.71) -- (335.70, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.92, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (422.14, 11.00) rectangle (436.59, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.58, 20.71) -- (435.14, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.36, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (342.65, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (442.09, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave3_time_ridge_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (305.51,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (305.51,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.67,360.12) circle (  3.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.36,333.48) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.31,306.84) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.94,280.21) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.09,253.57) circle (  4.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.41,226.93) circle (  2.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.30,200.30) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.44,173.66) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.66,147.02) circle (  3.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.00,120.39) circle (  3.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.03, 93.75) circle (  6.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.72, 67.11) circle (  5.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (230.12, 51.13) -- (230.12,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (204.60, 51.13) -- (204.60,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (255.63, 51.13) -- (255.63,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 67.11) -- (305.51, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 93.75) -- (305.51, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,120.39) -- (305.51,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,147.02) -- (305.51,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,173.66) -- (305.51,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,200.30) -- (305.51,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,226.93) -- (305.51,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,253.57) -- (305.51,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,280.21) -- (305.51,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,306.84) -- (305.51,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,333.48) -- (305.51,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,360.12) -- (305.51,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,386.76) -- (305.51,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,413.39) -- (305.51,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,440.03) -- (305.51,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,466.67) -- (305.51,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,493.30) -- (305.51,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,519.94) -- (305.51,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,546.58) -- (305.51,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,573.22) -- (305.51,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,599.85) -- (305.51,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,626.49) -- (305.51,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,653.13) -- (305.51,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,679.76) -- (305.51,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,706.40) -- (305.51,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,733.04) -- (305.51,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,759.67) -- (305.51,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,786.31) -- (305.51,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,812.95) -- (305.51,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,839.59) -- (305.51,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,866.22) -- (305.51,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,892.86) -- (305.51,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,919.50) -- (305.51,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,946.13) -- (305.51,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,972.77) -- (305.51,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,999.41) -- (305.51,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1026.04) -- (305.51,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1052.68) -- (305.51,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1079.32) -- (305.51,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (305.51,376.10);
\end{scope}
\begin{scope}
\path[clip] (311.01, 51.13) rectangle (444.57,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.01, 51.13) rectangle (444.57,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.37,360.12) circle (  4.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.92,333.48) circle (  3.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.44,306.84) circle (  2.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.32,280.21) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.35,253.57) circle (  3.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,226.93) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.38,200.30) circle (  2.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.78,173.66) circle (  3.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.96,147.02) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.95,120.39) circle (  4.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.54, 93.75) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.94, 67.11) circle (  2.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (369.17, 51.13) -- (369.17,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (343.66, 51.13) -- (343.66,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (394.69, 51.13) -- (394.69,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01, 67.11) -- (444.57, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01, 93.75) -- (444.57, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,120.39) -- (444.57,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,147.02) -- (444.57,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,173.66) -- (444.57,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,200.30) -- (444.57,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,226.93) -- (444.57,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,253.57) -- (444.57,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,280.21) -- (444.57,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,306.84) -- (444.57,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,333.48) -- (444.57,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,360.12) -- (444.57,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,386.76) -- (444.57,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,413.39) -- (444.57,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,440.03) -- (444.57,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,466.67) -- (444.57,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,493.30) -- (444.57,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,519.94) -- (444.57,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,546.58) -- (444.57,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,573.22) -- (444.57,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,599.85) -- (444.57,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,626.49) -- (444.57,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,653.13) -- (444.57,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,679.76) -- (444.57,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,706.40) -- (444.57,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,733.04) -- (444.57,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,759.67) -- (444.57,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,786.31) -- (444.57,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,812.95) -- (444.57,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,839.59) -- (444.57,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,866.22) -- (444.57,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,892.86) -- (444.57,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,919.50) -- (444.57,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,946.13) -- (444.57,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,972.77) -- (444.57,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,999.41) -- (444.57,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1026.04) -- (444.57,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1052.68) -- (444.57,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1079.32) -- (444.57,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.01, 51.13) rectangle (444.57,376.10);
\end{scope}
\begin{scope}
\path[clip] (450.07, 51.13) rectangle (583.63,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (450.07, 51.13) rectangle (583.63,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.31,360.12) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.77,333.48) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.48,306.84) circle (  4.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.53,280.21) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.13,253.57) circle (  3.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.05,226.93) circle (  3.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.60,200.30) circle (  3.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.55,173.66) circle (  3.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.58,147.02) circle (  3.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.57,120.39) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.05, 93.75) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.67, 67.11) circle (  3.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (508.23, 51.13) -- (508.23,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (482.71, 51.13) -- (482.71,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (533.74, 51.13) -- (533.74,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07, 67.11) -- (583.63, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07, 93.75) -- (583.63, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,120.39) -- (583.63,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,147.02) -- (583.63,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,173.66) -- (583.63,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,200.30) -- (583.63,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,226.93) -- (583.63,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,253.57) -- (583.63,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,280.21) -- (583.63,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,306.84) -- (583.63,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,333.48) -- (583.63,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,360.12) -- (583.63,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,386.76) -- (583.63,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,413.39) -- (583.63,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,440.03) -- (583.63,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,466.67) -- (583.63,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,493.30) -- (583.63,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,519.94) -- (583.63,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,546.58) -- (583.63,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,573.22) -- (583.63,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,599.85) -- (583.63,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,626.49) -- (583.63,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,653.13) -- (583.63,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,679.76) -- (583.63,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,706.40) -- (583.63,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,733.04) -- (583.63,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,759.67) -- (583.63,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,786.31) -- (583.63,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,812.95) -- (583.63,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,839.59) -- (583.63,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,866.22) -- (583.63,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,892.86) -- (583.63,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,919.50) -- (583.63,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,946.13) -- (583.63,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,972.77) -- (583.63,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,999.41) -- (583.63,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1026.04) -- (583.63,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1052.68) -- (583.63,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1079.32) -- (583.63,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (450.07, 51.13) rectangle (583.63,376.10);
\end{scope}
\begin{scope}
\path[clip] (589.13, 51.13) rectangle (722.68,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (589.13, 51.13) rectangle (722.68,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.56,360.12) circle (  4.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (636.93,333.48) circle (  3.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.96,306.84) circle (  4.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (650.25,280.21) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (636.03,253.57) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (670.78,226.93) circle (  4.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (636.66,200.30) circle (  3.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (655.45,173.66) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.99,147.02) circle (  6.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.71,120.39) circle (  3.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.01, 93.75) circle (  5.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.94, 67.11) circle (  2.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (647.29, 51.13) -- (647.29,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (621.77, 51.13) -- (621.77,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (672.80, 51.13) -- (672.80,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13, 67.11) -- (722.68, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13, 93.75) -- (722.68, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,120.39) -- (722.68,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,147.02) -- (722.68,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,173.66) -- (722.68,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,200.30) -- (722.68,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,226.93) -- (722.68,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,253.57) -- (722.68,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,280.21) -- (722.68,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,306.84) -- (722.68,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,333.48) -- (722.68,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,360.12) -- (722.68,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,386.76) -- (722.68,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,413.39) -- (722.68,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,440.03) -- (722.68,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,466.67) -- (722.68,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,493.30) -- (722.68,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,519.94) -- (722.68,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,546.58) -- (722.68,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,573.22) -- (722.68,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,599.85) -- (722.68,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,626.49) -- (722.68,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,653.13) -- (722.68,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,679.76) -- (722.68,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,706.40) -- (722.68,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,733.04) -- (722.68,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,759.67) -- (722.68,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,786.31) -- (722.68,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,812.95) -- (722.68,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,839.59) -- (722.68,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,866.22) -- (722.68,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,892.86) -- (722.68,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,919.50) -- (722.68,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,946.13) -- (722.68,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,972.77) -- (722.68,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,999.41) -- (722.68,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1026.04) -- (722.68,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1052.68) -- (722.68,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1079.32) -- (722.68,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (589.13, 51.13) rectangle (722.68,376.10);
\end{scope}
\begin{scope}
\path[clip] (728.18, 51.13) rectangle (861.74,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (728.18, 51.13) rectangle (861.74,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.29,360.12) circle (  3.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.68,333.48) circle (  2.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.98,306.84) circle (  3.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.66,280.21) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (786.47,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.30,226.93) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.50,200.30) circle (  4.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (783.37,173.66) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.65,147.02) circle (  4.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.10,120.39) circle (  4.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.71, 93.75) circle (  5.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.25, 67.11) circle (  3.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (786.34, 51.13) -- (786.34,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (760.83, 51.13) -- (760.83,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (811.86, 51.13) -- (811.86,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18, 67.11) -- (861.74, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18, 93.75) -- (861.74, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,120.39) -- (861.74,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,147.02) -- (861.74,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,173.66) -- (861.74,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,200.30) -- (861.74,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,226.93) -- (861.74,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,253.57) -- (861.74,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,280.21) -- (861.74,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,306.84) -- (861.74,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,333.48) -- (861.74,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,360.12) -- (861.74,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,386.76) -- (861.74,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,413.39) -- (861.74,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,440.03) -- (861.74,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,466.67) -- (861.74,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,493.30) -- (861.74,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,519.94) -- (861.74,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,546.58) -- (861.74,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,573.22) -- (861.74,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,599.85) -- (861.74,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,626.49) -- (861.74,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,653.13) -- (861.74,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,679.76) -- (861.74,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,706.40) -- (861.74,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,733.04) -- (861.74,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,759.67) -- (861.74,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,786.31) -- (861.74,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,812.95) -- (861.74,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,839.59) -- (861.74,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,866.22) -- (861.74,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,892.86) -- (861.74,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,919.50) -- (861.74,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,946.13) -- (861.74,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,972.77) -- (861.74,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,999.41) -- (861.74,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1026.04) -- (861.74,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1052.68) -- (861.74,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1079.32) -- (861.74,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (728.18, 51.13) rectangle (861.74,376.10);
\end{scope}
\begin{scope}
\path[clip] (171.96,376.10) rectangle (305.51,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (238.74,394.52) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (311.01,376.10) rectangle (444.57,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (377.79,406.40) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (377.79,382.64) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (450.07,376.10) rectangle (583.63,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (516.85,394.52) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (589.13,376.10) rectangle (722.68,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (655.91,394.52) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (728.18,376.10) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (794.96,394.52) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.09, 48.38) --
	(179.09, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.60, 48.38) --
	(204.60, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.12, 48.38) --
	(230.12, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.63, 48.38) --
	(255.63, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.15, 48.38) --
	(281.15, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (186.88, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (212.39, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (237.91, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (263.42, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (288.94, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.14, 48.38) --
	(318.14, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.66, 48.38) --
	(343.66, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.17, 48.38) --
	(369.17, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.69, 48.38) --
	(394.69, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.20, 48.38) --
	(420.20, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (325.93, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (351.45, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (376.96, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (402.48, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (428.00, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.20, 48.38) --
	(457.20, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.71, 48.38) --
	(482.71, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (508.23, 48.38) --
	(508.23, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (533.74, 48.38) --
	(533.74, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (559.26, 48.38) --
	(559.26, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (464.99, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (490.51, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (516.02, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (541.54, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (567.05, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (596.25, 48.38) --
	(596.25, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.77, 48.38) --
	(621.77, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (647.29, 48.38) --
	(647.29, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (672.80, 48.38) --
	(672.80, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (698.32, 48.38) --
	(698.32, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (604.05, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (629.56, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (655.08, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (680.59, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (706.11, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.31, 48.38) --
	(735.31, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.83, 48.38) --
	(760.83, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.34, 48.38) --
	(786.34, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (811.86, 48.38) --
	(811.86, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.37, 48.38) --
	(837.37, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (743.10, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (768.62, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (794.13, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (819.65, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (845.16, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 59.52) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 86.16) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,112.79) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,139.43) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,166.07) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,192.71) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,219.34) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,245.98) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,272.62) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,299.25) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,325.89) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,352.53) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave3_time_simplex.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.06, 93.52) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.52,107.95) --
	(131.06,144.17) --
	(152.60,189.72) --
	(174.14,209.78) --
	(195.68,216.12) --
	(217.22,233.15) --
	(238.75,281.34) --
	(260.29,266.45) --
	(281.83,240.17) --
	(303.37,266.85) --
	(324.91,269.77) --
	(346.44,306.09) --
	(367.98,325.58) --
	(389.52,329.34) --
	(411.06,348.30) --
	(432.60,364.89) --
	(454.13,368.45) --
	(475.67,380.17) --
	(497.21,396.53) --
	(518.75,375.16) --
	(540.29,334.37) --
	(561.82,336.88) --
	(583.36,347.74) --
	(604.90,345.53) --
	(626.44,344.73) --
	(647.98,336.33) --
	(669.51,308.08) --
	(691.05,284.08) --
	(712.59,246.60) --
	(734.13,222.46) --
	(755.67,216.34) --
	(777.20,187.41) --
	(798.74,184.10) --
	(820.28,196.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.52,190.63) --
	(131.06,197.49) --
	(152.60,222.07) --
	(174.14,230.40) --
	(195.68,221.82) --
	(217.22,236.32) --
	(238.75,266.40) --
	(260.29,300.00) --
	(281.83,308.57) --
	(303.37,304.02) --
	(324.91,317.50) --
	(346.44,346.92) --
	(367.98,333.85) --
	(389.52,321.51) --
	(411.06,312.28) --
	(432.60,328.57) --
	(454.13,335.38) --
	(475.67,341.24) --
	(497.21,330.39) --
	(518.75,310.60) --
	(540.29,308.65) --
	(561.82,317.17) --
	(583.36,301.62) --
	(604.90,294.93) --
	(626.44,278.08) --
	(647.98,307.79) --
	(669.51,322.76) --
	(691.05,323.71) --
	(712.59,294.16) --
	(734.13,297.09) --
	(755.67,226.17) --
	(777.20,211.38) --
	(798.74,255.98) --
	(820.28,271.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.52,107.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.06,144.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.60,189.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,209.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,216.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,233.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.75,281.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.29,266.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.83,240.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.37,266.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.91,269.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,306.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.98,325.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.52,329.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.06,348.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.60,364.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.13,368.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.67,380.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.21,396.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.75,375.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.29,334.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.82,336.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.36,347.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.90,345.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.44,344.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (647.98,336.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.51,308.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.05,284.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.59,246.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.13,222.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.67,216.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.20,187.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.74,184.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.28,196.77) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.52,190.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.06,197.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.60,222.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.14,230.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,221.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,236.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.75,266.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.29,300.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.83,308.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.37,304.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.91,317.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,346.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.98,333.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.52,321.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.06,312.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.60,328.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.13,335.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.67,341.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.21,330.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.75,310.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.29,308.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.82,317.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.36,301.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.90,294.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.44,278.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (647.98,307.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.51,322.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.05,323.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.59,294.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.13,297.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.67,226.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.20,211.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.74,255.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.28,271.40) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (723.36, 93.52) -- (723.36,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,347.26) --
	(739.51,347.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.13,347.26) --
	(734.13,252.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,252.80) --
	(739.51,252.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,347.26) --
	(739.51,347.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.13,347.26) --
	(734.13,252.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.74,252.80) --
	(739.51,252.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,297.74) --
	(761.05,297.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (755.67,297.74) --
	(755.67,161.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,161.57) --
	(761.05,161.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,297.74) --
	(761.05,297.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (755.67,297.74) --
	(755.67,161.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.28,161.57) --
	(761.05,161.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,288.46) --
	(782.59,288.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.20,288.46) --
	(777.20,135.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,135.46) --
	(782.59,135.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,288.46) --
	(782.59,288.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.20,288.46) --
	(777.20,135.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.82,135.46) --
	(782.59,135.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,304.25) --
	(804.13,304.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (798.74,304.25) --
	(798.74,218.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,218.85) --
	(804.13,218.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,304.25) --
	(804.13,304.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (798.74,304.25) --
	(798.74,218.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.36,218.85) --
	(804.13,218.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,358.79) --
	(825.66,358.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.28,358.79) --
	(820.28,207.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,207.85) --
	(825.66,207.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,358.79) --
	(825.66,358.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.28,358.79) --
	(820.28,207.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.89,207.85) --
	(825.66,207.85);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (734.13,374.67) --
	(755.67,331.16) --
	(777.20,323.92) --
	(798.74,322.07) --
	(820.28,372.95) --
	(820.28,191.84) --
	(798.74,210.71) --
	(777.20,118.04) --
	(755.67,145.88) --
	(734.13,235.69) --
	cycle;

\path[] (734.13,374.67) --
	(755.67,331.16) --
	(777.20,323.92) --
	(798.74,322.07) --
	(820.28,372.95);

\path[] (820.28,191.84) --
	(798.74,210.71) --
	(777.20,118.04) --
	(755.67,145.88) --
	(734.13,235.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 68.06, 93.52) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.83, 90.77) --
	(281.83, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (497.21, 90.77) --
	(497.21, 93.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (712.59, 90.77) --
	(712.59, 93.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (281.83, 73.38) {\bfseries -20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (497.21, 73.38) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (712.59, 73.38) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,110.36) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,181.17) {-0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,251.98) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,322.79) {-0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 63.11,393.60) {-0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (464.90, 51.21) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at ( 20.65,252.24) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (311.69,  5.50) rectangle (618.11, 35.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (322.69, 11.00) rectangle (337.15, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.14, 20.71) -- (335.70, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.92, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (422.14, 11.00) rectangle (436.59, 30.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.58, 20.71) -- (435.14, 20.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.36, 20.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (342.65, 13.14) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.20] at (442.09, 13.14) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_Wave3_time_simplex_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] (171.96, 51.13) rectangle (305.51,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96, 51.13) rectangle (305.51,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.30,306.84) circle (  6.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.96,173.66) circle (  5.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (226.08, 51.13) -- (226.08,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (178.03, 51.13) -- (178.03,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (274.13, 51.13) -- (274.13,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 67.11) -- (305.51, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96, 93.75) -- (305.51, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,120.39) -- (305.51,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,147.02) -- (305.51,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,173.66) -- (305.51,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,200.30) -- (305.51,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,226.93) -- (305.51,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,253.57) -- (305.51,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,280.21) -- (305.51,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,306.84) -- (305.51,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,333.48) -- (305.51,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,360.12) -- (305.51,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,386.76) -- (305.51,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,413.39) -- (305.51,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,440.03) -- (305.51,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,466.67) -- (305.51,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,493.30) -- (305.51,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,519.94) -- (305.51,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,546.58) -- (305.51,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,573.22) -- (305.51,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,599.85) -- (305.51,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,626.49) -- (305.51,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,653.13) -- (305.51,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,679.76) -- (305.51,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,706.40) -- (305.51,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,733.04) -- (305.51,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,759.67) -- (305.51,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,786.31) -- (305.51,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,812.95) -- (305.51,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,839.59) -- (305.51,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,866.22) -- (305.51,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,892.86) -- (305.51,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,919.50) -- (305.51,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,946.13) -- (305.51,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,972.77) -- (305.51,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,999.41) -- (305.51,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1026.04) -- (305.51,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1052.68) -- (305.51,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (171.96,1079.32) -- (305.51,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.96, 51.13) rectangle (305.51,376.10);
\end{scope}
\begin{scope}
\path[clip] (311.01, 51.13) rectangle (444.57,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.01, 51.13) rectangle (444.57,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.53,306.84) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.50,226.93) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.33,200.30) circle (  1.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.26,173.66) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.16,120.39) circle (  4.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.13, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (365.13, 51.13) -- (365.13,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (317.09, 51.13) -- (317.09,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (413.18, 51.13) -- (413.18,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01, 67.11) -- (444.57, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01, 93.75) -- (444.57, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,120.39) -- (444.57,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,147.02) -- (444.57,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,173.66) -- (444.57,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,200.30) -- (444.57,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,226.93) -- (444.57,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,253.57) -- (444.57,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,280.21) -- (444.57,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,306.84) -- (444.57,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,333.48) -- (444.57,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,360.12) -- (444.57,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,386.76) -- (444.57,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,413.39) -- (444.57,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,440.03) -- (444.57,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,466.67) -- (444.57,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,493.30) -- (444.57,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,519.94) -- (444.57,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,546.58) -- (444.57,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,573.22) -- (444.57,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,599.85) -- (444.57,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,626.49) -- (444.57,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,653.13) -- (444.57,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,679.76) -- (444.57,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,706.40) -- (444.57,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,733.04) -- (444.57,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,759.67) -- (444.57,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,786.31) -- (444.57,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,812.95) -- (444.57,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,839.59) -- (444.57,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,866.22) -- (444.57,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,892.86) -- (444.57,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,919.50) -- (444.57,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,946.13) -- (444.57,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,972.77) -- (444.57,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,999.41) -- (444.57,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1026.04) -- (444.57,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1052.68) -- (444.57,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (311.01,1079.32) -- (444.57,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (311.01, 51.13) rectangle (444.57,376.10);
\end{scope}
\begin{scope}
\path[clip] (450.07, 51.13) rectangle (583.63,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (450.07, 51.13) rectangle (583.63,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.83,306.84) circle (  6.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.52,226.93) circle (  3.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.75,200.30) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.77,173.66) circle (  4.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.19, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (504.19, 51.13) -- (504.19,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (456.14, 51.13) -- (456.14,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (552.24, 51.13) -- (552.24,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07, 67.11) -- (583.63, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07, 93.75) -- (583.63, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,120.39) -- (583.63,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,147.02) -- (583.63,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,173.66) -- (583.63,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,200.30) -- (583.63,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,226.93) -- (583.63,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,253.57) -- (583.63,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,280.21) -- (583.63,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,306.84) -- (583.63,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,333.48) -- (583.63,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,360.12) -- (583.63,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,386.76) -- (583.63,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,413.39) -- (583.63,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,440.03) -- (583.63,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,466.67) -- (583.63,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,493.30) -- (583.63,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,519.94) -- (583.63,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,546.58) -- (583.63,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,573.22) -- (583.63,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,599.85) -- (583.63,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,626.49) -- (583.63,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,653.13) -- (583.63,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,679.76) -- (583.63,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,706.40) -- (583.63,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,733.04) -- (583.63,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,759.67) -- (583.63,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,786.31) -- (583.63,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,812.95) -- (583.63,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,839.59) -- (583.63,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,866.22) -- (583.63,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,892.86) -- (583.63,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,919.50) -- (583.63,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,946.13) -- (583.63,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,972.77) -- (583.63,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,999.41) -- (583.63,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1026.04) -- (583.63,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1052.68) -- (583.63,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (450.07,1079.32) -- (583.63,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (450.07, 51.13) rectangle (583.63,376.10);
\end{scope}
\begin{scope}
\path[clip] (589.13, 51.13) rectangle (722.68,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (589.13, 51.13) rectangle (722.68,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,360.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (684.44,226.93) circle (  5.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.15,147.02) circle (  6.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25, 93.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.25, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (643.25, 51.13) -- (643.25,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (595.20, 51.13) -- (595.20,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (691.30, 51.13) -- (691.30,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13, 67.11) -- (722.68, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13, 93.75) -- (722.68, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,120.39) -- (722.68,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,147.02) -- (722.68,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,173.66) -- (722.68,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,200.30) -- (722.68,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,226.93) -- (722.68,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,253.57) -- (722.68,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,280.21) -- (722.68,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,306.84) -- (722.68,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,333.48) -- (722.68,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,360.12) -- (722.68,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,386.76) -- (722.68,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,413.39) -- (722.68,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,440.03) -- (722.68,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,466.67) -- (722.68,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,493.30) -- (722.68,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,519.94) -- (722.68,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,546.58) -- (722.68,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,573.22) -- (722.68,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,599.85) -- (722.68,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,626.49) -- (722.68,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,653.13) -- (722.68,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,679.76) -- (722.68,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,706.40) -- (722.68,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,733.04) -- (722.68,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,759.67) -- (722.68,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,786.31) -- (722.68,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,812.95) -- (722.68,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,839.59) -- (722.68,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,866.22) -- (722.68,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,892.86) -- (722.68,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,919.50) -- (722.68,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,946.13) -- (722.68,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,972.77) -- (722.68,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,999.41) -- (722.68,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1026.04) -- (722.68,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1052.68) -- (722.68,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (589.13,1079.32) -- (722.68,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (589.13, 51.13) rectangle (722.68,376.10);
\end{scope}
\begin{scope}
\path[clip] (728.18, 51.13) rectangle (861.74,376.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (728.18, 51.13) rectangle (861.74,376.10);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.38,360.12) circle (  5.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,333.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,306.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,280.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,253.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,226.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,200.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,173.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,147.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30,120.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.32, 93.75) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.30, 67.11) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (782.30, 51.13) -- (782.30,376.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (734.25, 51.13) -- (734.25,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (830.35, 51.13) -- (830.35,376.10);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18, 67.11) -- (861.74, 67.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18, 93.75) -- (861.74, 93.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,120.39) -- (861.74,120.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,147.02) -- (861.74,147.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,173.66) -- (861.74,173.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,200.30) -- (861.74,200.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,226.93) -- (861.74,226.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,253.57) -- (861.74,253.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,280.21) -- (861.74,280.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,306.84) -- (861.74,306.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,333.48) -- (861.74,333.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,360.12) -- (861.74,360.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,386.76) -- (861.74,386.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,413.39) -- (861.74,413.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,440.03) -- (861.74,440.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,466.67) -- (861.74,466.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,493.30) -- (861.74,493.30);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,519.94) -- (861.74,519.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,546.58) -- (861.74,546.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,573.22) -- (861.74,573.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,599.85) -- (861.74,599.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,626.49) -- (861.74,626.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,653.13) -- (861.74,653.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,679.76) -- (861.74,679.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,706.40) -- (861.74,706.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,733.04) -- (861.74,733.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,759.67) -- (861.74,759.67);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,786.31) -- (861.74,786.31);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,812.95) -- (861.74,812.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,839.59) -- (861.74,839.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,866.22) -- (861.74,866.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,892.86) -- (861.74,892.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,919.50) -- (861.74,919.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,946.13) -- (861.74,946.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,972.77) -- (861.74,972.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,999.41) -- (861.74,999.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1026.04) -- (861.74,1026.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1052.68) -- (861.74,1052.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (728.18,1079.32) -- (861.74,1079.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (728.18, 51.13) rectangle (861.74,376.10);
\end{scope}
\begin{scope}
\path[clip] (171.96,376.10) rectangle (305.51,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (238.74,394.52) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (311.01,376.10) rectangle (444.57,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (377.79,406.40) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (377.79,382.64) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (450.07,376.10) rectangle (583.63,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (516.85,394.52) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (589.13,376.10) rectangle (722.68,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (655.91,394.52) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (728.18,376.10) rectangle (861.74,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.20] at (794.96,394.52) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.03, 48.38) --
	(178.03, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.08, 48.38) --
	(226.08, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.13, 48.38) --
	(274.13, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (185.82, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (233.87, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (281.92, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.09, 48.38) --
	(317.09, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.13, 48.38) --
	(365.13, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.18, 48.38) --
	(413.18, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (324.88, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (372.93, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (420.98, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.14, 48.38) --
	(456.14, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.19, 48.38) --
	(504.19, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (552.24, 48.38) --
	(552.24, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (463.93, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (511.98, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (560.03, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.20, 48.38) --
	(595.20, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.25, 48.38) --
	(643.25, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.30, 48.38) --
	(691.30, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (602.99, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (651.04, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (699.09, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.25, 48.38) --
	(734.25, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (782.30, 48.38) --
	(782.30, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.35, 48.38) --
	(830.35, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (742.05, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (790.10, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (838.15, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 59.52) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01, 86.16) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,112.79) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,139.43) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,166.07) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,192.71) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,219.34) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,245.98) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,272.62) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,299.25) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,325.89) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.20] at (167.01,352.53) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.85,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_indiv_L1-L2.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,341.29) rectangle (226.77,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,341.29) rectangle (226.77,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.20,370.31) --
	( 63.50,374.45) --
	( 68.81,376.28) --
	( 74.11,377.08) --
	( 79.42,375.90) --
	( 84.72,376.04) --
	( 90.03,375.56) --
	( 95.33,375.10) --
	(100.64,374.63) --
	(105.94,379.02) --
	(111.25,378.65) --
	(116.55,370.59) --
	(121.86,371.87) --
	(127.16,372.89) --
	(132.47,374.99) --
	(137.78,375.05) --
	(143.08,375.72) --
	(148.39,380.71) --
	(153.69,379.56) --
	(159.00,378.52) --
	(164.30,374.52) --
	(169.61,372.45) --
	(174.91,373.20) --
	(180.22,372.86) --
	(185.52,368.91) --
	(190.83,369.05) --
	(196.13,364.61) --
	(201.44,368.81) --
	(206.74,369.65) --
	(212.05,369.63) --
	(217.35,371.76);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.20,372.30) --
	( 63.50,374.81) --
	( 68.81,375.39) --
	( 74.11,376.32) --
	( 79.42,375.66) --
	( 84.72,373.48) --
	( 90.03,374.05) --
	( 95.33,375.66) --
	(100.64,376.68) --
	(105.94,377.64) --
	(111.25,373.47) --
	(116.55,375.79) --
	(121.86,375.85) --
	(127.16,376.50) --
	(132.47,375.65) --
	(137.78,374.67) --
	(143.08,378.41) --
	(148.39,378.19) --
	(153.69,376.51) --
	(159.00,376.26) --
	(164.30,371.40) --
	(169.61,372.13) --
	(174.91,372.17) --
	(180.22,371.58) --
	(185.52,370.55) --
	(190.83,372.80) --
	(196.13,374.64) --
	(201.44,374.06) --
	(206.74,373.84) --
	(212.05,371.20) --
	(217.35,366.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.20,370.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.50,374.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.81,376.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11,377.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.42,375.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,376.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03,375.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.33,375.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.64,374.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.94,379.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.25,378.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.55,370.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.86,371.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.16,372.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.47,374.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.78,375.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.08,375.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.39,380.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.69,379.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.00,378.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.30,374.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.61,372.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.91,373.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.22,372.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.52,368.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83,369.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.13,364.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.44,368.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74,369.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.05,369.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.35,371.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.16,376.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.47,375.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.78,374.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.08,378.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.39,378.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.69,376.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.00,376.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.30,371.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.61,372.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.91,372.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.22,371.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.52,370.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83,372.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.13,374.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.44,374.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.74,373.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.05,371.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.35,366.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.42,375.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.72,373.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.03,374.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.33,375.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.64,376.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.94,377.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.25,373.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.55,375.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.86,375.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.20,372.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.50,374.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.81,375.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11,376.32) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.48,341.29) -- (193.48,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.81,384.33) --
	(197.46,384.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.13,384.33) --
	(196.13,357.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.81,357.42) --
	(197.46,357.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.81,384.33) --
	(197.46,384.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.13,384.33) --
	(196.13,357.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.81,357.42) --
	(197.46,357.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.11,383.86) --
	(202.76,383.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.44,383.86) --
	(201.44,358.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.11,358.66) --
	(202.76,358.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.11,383.86) --
	(202.76,383.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.44,383.86) --
	(201.44,358.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.11,358.66) --
	(202.76,358.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.42,387.89) --
	(208.07,387.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.74,387.89) --
	(206.74,355.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.42,355.88) --
	(208.07,355.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.42,387.89) --
	(208.07,387.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.74,387.89) --
	(206.74,355.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.42,355.88) --
	(208.07,355.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.72,388.23) --
	(213.37,388.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.05,388.23) --
	(212.05,353.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.72,353.30) --
	(213.37,353.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.72,388.23) --
	(213.37,388.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.05,388.23) --
	(212.05,353.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.72,353.30) --
	(213.37,353.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,390.95) --
	(218.68,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,390.95) --
	(217.35,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,343.66) --
	(218.68,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,390.95) --
	(218.68,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.35,390.95) --
	(217.35,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,343.66) --
	(218.68,343.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,341.29) rectangle (226.77,393.32);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,251.44) rectangle (226.77,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,251.44) rectangle (226.77,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.46,253.81) --
	( 64.80,254.26) --
	( 71.15,256.40) --
	( 77.49,260.94) --
	( 83.84,260.09) --
	( 90.18,258.80) --
	( 96.53,261.96) --
	(102.88,257.11) --
	(109.22,259.74) --
	(115.57,261.58) --
	(121.91,265.64) --
	(128.26,268.64) --
	(134.60,269.65) --
	(140.95,271.99) --
	(147.29,276.21) --
	(153.64,272.41) --
	(159.98,278.89) --
	(166.33,277.96) --
	(172.68,271.12) --
	(179.02,277.63) --
	(185.37,281.37) --
	(191.71,276.27) --
	(198.06,276.09) --
	(204.40,275.37) --
	(210.75,274.84) --
	(217.09,273.85);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.46,254.56) --
	( 64.80,255.77) --
	( 71.15,256.14) --
	( 77.49,257.53) --
	( 83.84,259.06) --
	( 90.18,260.53) --
	( 96.53,262.55) --
	(102.88,264.05) --
	(109.22,263.47) --
	(115.57,266.63) --
	(121.91,266.70) --
	(128.26,267.62) --
	(134.60,269.01) --
	(140.95,270.33) --
	(147.29,271.27) --
	(153.64,273.21) --
	(159.98,273.73) --
	(166.33,274.39) --
	(172.68,276.53) --
	(179.02,276.83) --
	(185.37,276.30) --
	(191.71,276.30) --
	(198.06,277.22) --
	(204.40,277.95) --
	(210.75,276.28) --
	(217.09,274.33);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.15,256.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.49,257.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,254.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.80,255.77) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,253.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.80,254.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.15,256.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.49,260.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.84,260.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.18,258.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.53,261.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.88,257.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.22,259.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.57,261.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.91,265.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.26,268.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.60,269.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.95,271.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.29,276.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.64,272.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.98,278.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.33,277.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68,271.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.02,277.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.37,281.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.71,276.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.06,276.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.40,275.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.75,274.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.09,273.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.22,263.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.57,266.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.91,266.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.26,267.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.60,269.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.95,270.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.29,271.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.64,273.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.98,273.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.33,274.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.68,276.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.02,276.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.37,276.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.71,276.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.06,277.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.40,277.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.75,276.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.09,274.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.88,264.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.84,259.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.18,260.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.53,262.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.54,251.44) -- (188.54,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.13,298.37) --
	(193.30,298.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71,298.37) --
	(191.71,264.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.13,264.91) --
	(193.30,264.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.13,298.37) --
	(193.30,298.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71,298.37) --
	(191.71,264.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.13,264.91) --
	(193.30,264.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.47,298.67) --
	(199.64,298.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.06,298.67) --
	(198.06,262.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.47,262.35) --
	(199.64,262.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.47,298.67) --
	(199.64,298.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.06,298.67) --
	(198.06,262.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.47,262.35) --
	(199.64,262.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.82,300.63) --
	(205.99,300.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.40,300.63) --
	(204.40,262.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.82,262.21) --
	(205.99,262.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.82,300.63) --
	(205.99,300.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.40,300.63) --
	(204.40,262.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.82,262.21) --
	(205.99,262.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.16,301.10) --
	(212.33,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.75,301.10) --
	(210.75,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.16,264.81) --
	(212.33,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.16,301.10) --
	(212.33,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.75,301.10) --
	(210.75,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.16,264.81) --
	(212.33,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.51,297.31) --
	(218.68,297.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.09,297.31) --
	(217.09,262.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.51,262.25) --
	(218.68,262.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.51,297.31) --
	(218.68,297.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.09,297.31) --
	(217.09,262.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.51,262.25) --
	(218.68,262.25);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,251.44) rectangle (226.77,303.47);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,161.60) rectangle (226.77,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,161.60) rectangle (226.77,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.04,177.27) --
	( 62.73,178.32) --
	( 67.42,179.77) --
	( 72.11,181.24) --
	( 76.80,182.13) --
	( 81.49,182.75) --
	( 86.18,183.39) --
	( 90.87,184.26) --
	( 95.56,185.70) --
	(100.25,186.34) --
	(104.94,186.65) --
	(109.63,187.52) --
	(114.32,189.35) --
	(119.01,191.84) --
	(123.70,192.04) --
	(128.39,194.03) --
	(133.09,193.40) --
	(137.78,192.71) --
	(142.47,193.12) --
	(147.16,191.89) --
	(151.85,189.34) --
	(156.54,187.71) --
	(161.23,187.62) --
	(165.92,187.90) --
	(170.61,186.44) --
	(175.30,186.51) --
	(179.99,186.14) --
	(184.68,184.40) --
	(189.37,183.07) --
	(194.06,181.67) --
	(198.75,180.27) --
	(203.44,182.68) --
	(208.13,183.74) --
	(212.82,184.47) --
	(217.51,185.44);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.04,177.19) --
	( 62.73,180.00) --
	( 67.42,180.24) --
	( 72.11,182.22) --
	( 76.80,183.13) --
	( 81.49,182.60) --
	( 86.18,184.39) --
	( 90.87,184.62) --
	( 95.56,188.39) --
	(100.25,187.22) --
	(104.94,187.89) --
	(109.63,189.03) --
	(114.32,189.70) --
	(119.01,190.32) --
	(123.70,190.79) --
	(128.39,192.34) --
	(133.09,192.74) --
	(137.78,190.66) --
	(142.47,188.85) --
	(147.16,188.71) --
	(151.85,188.66) --
	(156.54,189.10) --
	(161.23,188.66) --
	(165.92,187.14) --
	(170.61,186.12) --
	(175.30,185.46) --
	(179.99,184.68) --
	(184.68,185.08) --
	(189.37,185.84) --
	(194.06,182.74) --
	(198.75,184.50) --
	(203.44,181.63) --
	(208.13,183.27) --
	(212.82,183.09) --
	(217.51,182.40);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.04,177.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.42,180.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.11,182.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.80,183.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.73,180.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.94,187.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.63,189.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,189.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.01,190.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.70,190.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.39,192.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.09,192.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.78,190.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.49,182.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.18,184.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.87,184.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.56,188.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.25,187.22) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.04,177.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.73,178.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.42,179.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.11,181.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.80,182.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.49,182.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.18,183.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.87,184.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.56,185.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.25,186.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.94,186.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.63,187.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32,189.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.01,191.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.70,192.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.39,194.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.09,193.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.78,192.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.47,193.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.16,191.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85,189.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54,187.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.23,187.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.92,187.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.61,186.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30,186.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.99,186.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.68,184.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.37,183.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.06,181.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.75,180.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.44,182.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.13,183.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.82,184.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.51,185.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.75,184.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.47,188.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.16,188.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85,188.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54,189.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.23,188.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.92,187.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.61,186.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30,185.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.99,184.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.68,185.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.37,185.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.06,182.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.51,182.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.44,181.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.13,183.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.82,183.09) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.40,161.60) -- (196.40,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.57,194.02) --
	(199.92,194.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.75,194.02) --
	(198.75,174.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.57,174.10) --
	(199.92,174.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.57,194.02) --
	(199.92,194.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.75,194.02) --
	(198.75,174.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.57,174.10) --
	(199.92,174.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.26,196.13) --
	(204.61,196.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.44,196.13) --
	(203.44,175.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.26,175.43) --
	(204.61,175.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.26,196.13) --
	(204.61,196.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.44,196.13) --
	(203.44,175.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.26,175.43) --
	(204.61,175.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.95,195.29) --
	(209.30,195.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.13,195.29) --
	(208.13,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.95,170.24) --
	(209.30,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.95,195.29) --
	(209.30,195.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.13,195.29) --
	(208.13,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.95,170.24) --
	(209.30,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64,205.98) --
	(213.99,205.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.82,205.98) --
	(212.82,165.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64,165.76) --
	(213.99,165.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64,205.98) --
	(213.99,205.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.82,205.98) --
	(212.82,165.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64,165.76) --
	(213.99,165.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.33,211.26) --
	(218.68,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.51,211.26) --
	(217.51,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.33,163.96) --
	(218.68,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.33,211.26) --
	(218.68,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.51,211.26) --
	(217.51,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.33,163.96) --
	(218.68,163.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,161.60) rectangle (226.77,213.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78, 71.75) rectangle (226.77,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78, 71.75) rectangle (226.77,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.04, 94.93) --
	( 62.73, 92.69) --
	( 67.42, 93.68) --
	( 72.11, 98.33) --
	( 76.80, 96.74) --
	( 81.49, 93.98) --
	( 86.18, 92.90) --
	( 90.87, 94.46) --
	( 95.56, 92.88) --
	(100.25, 90.38) --
	(104.94, 86.88) --
	(109.63, 87.38) --
	(114.32, 91.48) --
	(119.01, 94.41) --
	(123.70, 94.44) --
	(128.39, 96.01) --
	(133.09, 98.34) --
	(137.78, 99.62) --
	(142.47, 98.72) --
	(147.16, 98.40) --
	(151.85, 96.51) --
	(156.54, 90.94) --
	(161.23, 92.00) --
	(165.92, 92.76) --
	(170.61, 91.98) --
	(175.30, 92.88) --
	(179.99, 92.33) --
	(184.68, 91.19) --
	(189.37, 90.99) --
	(194.06, 88.41) --
	(198.75, 87.91) --
	(203.44, 88.03) --
	(208.13, 87.82) --
	(212.82, 87.80) --
	(217.51, 87.61);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.04, 94.62) --
	( 62.73, 95.03) --
	( 67.42, 94.38) --
	( 72.11, 94.59) --
	( 76.80, 94.28) --
	( 81.49, 92.82) --
	( 86.18, 92.24) --
	( 90.87, 92.80) --
	( 95.56, 93.55) --
	(100.25, 93.70) --
	(104.94, 92.28) --
	(109.63, 92.80) --
	(114.32, 93.77) --
	(119.01, 94.87) --
	(123.70, 94.74) --
	(128.39, 94.13) --
	(133.09, 95.20) --
	(137.78, 94.56) --
	(142.47, 93.99) --
	(147.16, 94.68) --
	(151.85, 93.56) --
	(156.54, 93.86) --
	(161.23, 93.91) --
	(165.92, 93.29) --
	(170.61, 93.22) --
	(175.30, 92.37) --
	(179.99, 92.09) --
	(184.68, 91.76) --
	(189.37, 92.38) --
	(194.06, 91.20) --
	(198.75, 91.95) --
	(203.44, 90.29) --
	(208.13, 91.96) --
	(212.82, 92.71) --
	(217.51, 93.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.49, 93.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.18, 92.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.87, 94.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.56, 92.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.04, 94.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.73, 92.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.42, 93.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.11, 98.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.80, 96.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.04, 94.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.73, 95.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.42, 94.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.11, 94.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.80, 94.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.49, 92.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.18, 92.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.87, 92.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.56, 93.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.25, 93.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.94, 92.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.63, 92.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32, 93.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.01, 94.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.70, 94.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.39, 94.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.09, 95.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.78, 94.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.47, 93.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.16, 94.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85, 93.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54, 93.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.23, 93.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.92, 93.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.61, 93.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30, 92.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.99, 92.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.68, 91.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.37, 92.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.06, 91.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.75, 91.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.44, 90.29) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.25, 90.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.94, 86.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.63, 87.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.32, 91.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.01, 94.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.70, 94.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.39, 96.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.09, 98.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.78, 99.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.47, 98.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.16, 98.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85, 96.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.54, 90.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.23, 92.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.92, 92.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.61, 91.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30, 92.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.99, 92.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.68, 91.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.37, 90.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.06, 88.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.75, 87.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.44, 88.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.13, 87.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.82, 87.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.51, 87.61) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.51, 93.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.13, 91.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.82, 92.71) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.40, 71.75) -- (196.40,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.57,109.07) --
	(199.92,109.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.75,109.07) --
	(198.75, 79.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.57, 79.60) --
	(199.92, 79.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.57,109.07) --
	(199.92,109.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.75,109.07) --
	(198.75, 79.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.57, 79.60) --
	(199.92, 79.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.26,111.92) --
	(204.61,111.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.44,111.92) --
	(203.44, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.26, 74.11) --
	(204.61, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.26,111.92) --
	(204.61,111.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.44,111.92) --
	(203.44, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.26, 74.11) --
	(204.61, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.95,106.43) --
	(209.30,106.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.13,106.43) --
	(208.13, 78.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.95, 78.57) --
	(209.30, 78.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.95,106.43) --
	(209.30,106.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.13,106.43) --
	(208.13, 78.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.95, 78.57) --
	(209.30, 78.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64,114.03) --
	(213.99,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.82,114.03) --
	(212.82, 78.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64, 78.04) --
	(213.99, 78.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64,114.03) --
	(213.99,114.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.82,114.03) --
	(212.82, 78.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64, 78.04) --
	(213.99, 78.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.33,121.41) --
	(218.68,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.51,121.41) --
	(217.51, 77.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.33, 77.81) --
	(218.68, 77.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.33,121.41) --
	(218.68,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.51,121.41) --
	(217.51, 77.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.33, 77.81) --
	(218.68, 77.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 71.75) rectangle (226.77,123.77);
\end{scope}
\begin{scope}
\path[clip] (260.44,341.29) rectangle (438.43,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.44,341.29) rectangle (438.43,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.60,356.56) --
	(278.90,358.94) --
	(287.20,357.78) --
	(295.50,358.28) --
	(303.79,359.24) --
	(312.09,359.26) --
	(320.39,361.65) --
	(328.69,364.02) --
	(336.98,366.96) --
	(345.28,371.24) --
	(353.58,374.93) --
	(361.88,376.55) --
	(370.18,377.25) --
	(378.47,380.02) --
	(386.77,381.52) --
	(395.07,383.60) --
	(403.37,385.26) --
	(411.67,386.73) --
	(419.96,389.04) --
	(428.26,390.66);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.60,361.13) --
	(278.90,362.04) --
	(287.20,362.58) --
	(295.50,362.61) --
	(303.79,360.19) --
	(312.09,361.56) --
	(320.39,364.07) --
	(328.69,366.98) --
	(336.98,368.88) --
	(345.28,369.98) --
	(353.58,371.21) --
	(361.88,372.05) --
	(370.18,372.32) --
	(378.47,375.89) --
	(386.77,372.71) --
	(395.07,368.71) --
	(403.37,368.74) --
	(411.67,368.67) --
	(419.96,366.83) --
	(428.26,366.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.96,389.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.26,390.66) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.20,362.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.50,362.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.79,360.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.09,361.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.39,364.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.69,366.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.98,368.88) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.60,356.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.90,358.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.20,357.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.50,358.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.79,359.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.09,359.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.39,361.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.69,364.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.98,366.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.28,371.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.58,374.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.88,376.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.18,377.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.47,380.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.77,381.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.07,383.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.37,385.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.67,386.73) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.60,361.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.90,362.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.07,368.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.37,368.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.67,368.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.96,366.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.26,366.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.88,372.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.18,372.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.28,369.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.58,371.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.47,375.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.77,372.71) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.92,341.29) -- (390.92,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.00,390.10) --
	(397.14,390.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.07,390.10) --
	(395.07,354.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.00,354.08) --
	(397.14,354.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.00,390.10) --
	(397.14,390.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.07,390.10) --
	(395.07,354.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.00,354.08) --
	(397.14,354.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.29,381.03) --
	(405.44,381.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.37,381.03) --
	(403.37,355.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.29,355.82) --
	(405.44,355.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.29,381.03) --
	(405.44,381.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.37,381.03) --
	(403.37,355.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.29,355.82) --
	(405.44,355.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.59,384.20) --
	(413.74,384.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.67,384.20) --
	(411.67,353.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.59,353.74) --
	(413.74,353.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.59,384.20) --
	(413.74,384.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.67,384.20) --
	(411.67,353.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.59,353.74) --
	(413.74,353.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.89,390.95) --
	(422.04,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.96,390.95) --
	(419.96,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.89,343.66) --
	(422.04,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.89,390.95) --
	(422.04,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.96,390.95) --
	(419.96,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.89,343.66) --
	(422.04,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.19,378.64) --
	(430.34,378.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.26,378.64) --
	(428.26,351.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.19,351.37) --
	(430.34,351.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.19,378.64) --
	(430.34,378.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.26,378.64) --
	(428.26,351.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.19,351.37) --
	(430.34,351.37);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.44,341.29) rectangle (438.43,393.32);
\end{scope}
\begin{scope}
\path[clip] (260.44,251.44) rectangle (438.43,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.44,251.44) rectangle (438.43,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.11,301.10) --
	(276.46,299.30) --
	(282.80,297.58) --
	(289.15,296.44) --
	(295.50,293.59) --
	(301.84,295.81) --
	(308.19,297.76) --
	(314.53,300.26) --
	(320.88,299.73) --
	(327.22,296.70) --
	(333.57,296.46) --
	(339.91,300.48) --
	(346.26,292.08) --
	(352.60,287.71) --
	(358.95,288.41) --
	(365.30,291.12) --
	(371.64,291.12) --
	(377.99,293.86) --
	(384.33,289.21) --
	(390.68,282.46) --
	(397.02,277.09) --
	(403.37,278.82) --
	(409.71,280.17) --
	(416.06,281.55) --
	(422.40,282.74) --
	(428.75,285.52);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.11,297.30) --
	(276.46,297.45) --
	(282.80,295.69) --
	(289.15,295.35) --
	(295.50,295.84) --
	(301.84,297.31) --
	(308.19,298.47) --
	(314.53,299.83) --
	(320.88,299.80) --
	(327.22,297.60) --
	(333.57,295.27) --
	(339.91,295.05) --
	(346.26,294.94) --
	(352.60,292.32) --
	(358.95,291.82) --
	(365.30,289.00) --
	(371.64,292.14) --
	(377.99,291.30) --
	(384.33,286.19) --
	(390.68,283.36) --
	(397.02,282.21) --
	(403.37,281.21) --
	(409.71,280.58) --
	(416.06,279.95) --
	(422.40,280.90) --
	(428.75,281.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.33,289.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.68,282.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.02,277.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.37,278.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.71,280.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.22,297.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.57,295.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.91,295.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.26,294.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.60,292.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.95,291.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.30,289.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.64,292.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.99,291.30) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.06,281.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.40,282.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.75,285.52) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.88,299.80) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.11,301.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.46,299.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.80,297.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15,296.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.50,293.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.84,295.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.19,297.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.53,300.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.88,299.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.22,296.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.57,296.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.91,300.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.26,292.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.60,287.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.95,288.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.30,291.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.64,291.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.99,293.86) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.11,297.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.46,297.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.80,295.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.15,295.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.50,295.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.84,297.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.19,298.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.53,299.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.37,281.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.71,280.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.06,279.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.40,280.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.75,281.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.33,286.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.68,283.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.02,282.21) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.20,251.44) -- (400.20,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.78,289.36) --
	(404.95,289.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.37,289.36) --
	(403.37,259.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.78,259.35) --
	(404.95,259.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.78,289.36) --
	(404.95,289.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.37,289.36) --
	(403.37,259.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.78,259.35) --
	(404.95,259.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.13,288.75) --
	(411.30,288.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.71,288.75) --
	(409.71,255.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.13,255.75) --
	(411.30,255.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.13,288.75) --
	(411.30,288.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.71,288.75) --
	(409.71,255.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.13,255.75) --
	(411.30,255.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.47,287.88) --
	(417.65,287.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.06,287.88) --
	(416.06,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.47,253.81) --
	(417.65,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.47,287.88) --
	(417.65,287.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.06,287.88) --
	(416.06,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.47,253.81) --
	(417.65,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.82,288.08) --
	(423.99,288.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.40,288.08) --
	(422.40,254.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.82,254.94) --
	(423.99,254.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.82,288.08) --
	(423.99,288.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.40,288.08) --
	(422.40,254.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.82,254.94) --
	(423.99,254.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.16,288.42) --
	(430.34,288.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.75,288.42) --
	(428.75,254.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.16,254.48) --
	(430.34,254.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.16,288.42) --
	(430.34,288.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.75,288.42) --
	(428.75,254.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.16,254.48) --
	(430.34,254.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.44,251.44) rectangle (438.43,303.47);
\end{scope}
\begin{scope}
\path[clip] (260.44,161.60) rectangle (438.43,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.44,161.60) rectangle (438.43,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.73,164.82) --
	(274.56,166.16) --
	(279.40,163.96) --
	(284.23,168.21) --
	(289.06,167.00) --
	(293.89,169.60) --
	(298.72,170.48) --
	(303.55,172.64) --
	(308.38,174.16) --
	(313.21,180.48) --
	(318.04,181.81) --
	(322.87,181.11) --
	(327.70,179.83) --
	(332.53,180.51) --
	(337.36,183.83) --
	(342.19,186.04) --
	(347.02,187.31) --
	(351.85,188.64) --
	(356.68,188.83) --
	(361.51,189.57) --
	(366.34,188.52) --
	(371.17,187.47) --
	(376.00,187.72) --
	(380.83,189.48) --
	(385.66,190.66) --
	(390.49,192.02) --
	(395.32,192.63) --
	(400.15,193.08) --
	(404.98,192.14) --
	(409.81,189.99) --
	(414.64,188.48) --
	(419.47,188.49) --
	(424.30,189.52) --
	(429.13,190.43);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.73,164.80) --
	(274.56,166.81) --
	(279.40,168.71) --
	(284.23,170.14) --
	(289.06,169.87) --
	(293.89,170.46) --
	(298.72,173.48) --
	(303.55,176.41) --
	(308.38,182.17) --
	(313.21,177.82) --
	(318.04,180.36) --
	(322.87,181.41) --
	(327.70,179.96) --
	(332.53,181.47) --
	(337.36,183.53) --
	(342.19,183.93) --
	(347.02,185.10) --
	(351.85,183.96) --
	(356.68,187.02) --
	(361.51,185.43) --
	(366.34,185.57) --
	(371.17,184.44) --
	(376.00,187.40) --
	(380.83,187.37) --
	(385.66,188.13) --
	(390.49,191.80) --
	(395.32,193.53) --
	(400.15,193.40) --
	(404.98,194.28) --
	(409.81,193.53) --
	(414.64,190.52) --
	(419.47,186.94) --
	(424.30,183.38) --
	(429.13,180.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.73,164.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.68,188.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.51,189.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.34,188.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.17,187.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.00,187.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.83,189.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.66,190.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.49,192.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.32,192.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.15,193.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.98,192.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.81,189.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.64,188.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.47,188.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.30,189.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.13,190.43) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.02,185.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.85,183.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.68,187.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.51,185.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.34,185.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.17,184.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.00,187.40) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.56,166.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.40,163.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.23,168.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.06,167.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.89,169.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.72,170.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.55,172.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.38,174.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.21,180.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.04,181.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.87,181.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.70,179.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.53,180.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.36,183.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.19,186.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.02,187.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.85,188.64) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.73,164.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.56,166.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.40,168.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.23,170.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.06,169.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.89,170.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.72,173.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.55,176.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.38,182.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.21,177.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.04,180.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.87,181.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.70,179.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.53,181.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.36,183.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.19,183.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.81,193.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.64,190.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.47,186.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.30,183.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.13,180.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.49,191.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.32,193.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.83,187.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.66,188.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.15,193.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.98,194.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.39,161.60) -- (407.39,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.60,209.73) --
	(411.02,209.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.81,209.73) --
	(409.81,184.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.60,184.98) --
	(411.02,184.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.60,209.73) --
	(411.02,209.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.81,209.73) --
	(409.81,184.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.60,184.98) --
	(411.02,184.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.43,209.08) --
	(415.85,209.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.64,209.08) --
	(414.64,182.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.43,182.65) --
	(415.85,182.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.43,209.08) --
	(415.85,209.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.64,209.08) --
	(414.64,182.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.43,182.65) --
	(415.85,182.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.26,211.26) --
	(420.68,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.47,211.26) --
	(419.47,179.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.26,179.23) --
	(420.68,179.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.26,211.26) --
	(420.68,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.47,211.26) --
	(419.47,179.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.26,179.23) --
	(420.68,179.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.09,200.62) --
	(425.51,200.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.30,200.62) --
	(424.30,172.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.09,172.90) --
	(425.51,172.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.09,200.62) --
	(425.51,200.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.30,200.62) --
	(424.30,172.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.09,172.90) --
	(425.51,172.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.92,200.79) --
	(430.34,200.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.13,200.79) --
	(429.13,164.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.92,164.57) --
	(430.34,164.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.92,200.79) --
	(430.34,200.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.13,200.79) --
	(429.13,164.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.92,164.57) --
	(430.34,164.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.44,161.60) rectangle (438.43,213.62);
\end{scope}
\begin{scope}
\path[clip] (260.44, 71.75) rectangle (438.43,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.44, 71.75) rectangle (438.43,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.81, 76.41) --
	(274.95, 80.78) --
	(280.09, 84.28) --
	(285.22, 86.12) --
	(290.36, 90.84) --
	(295.50, 92.46) --
	(300.63, 95.61) --
	(305.77, 98.33) --
	(310.91,100.67) --
	(316.04, 99.92) --
	(321.18,100.38) --
	(326.32,105.14) --
	(331.45,104.65) --
	(336.59,103.43) --
	(341.73,100.80) --
	(346.86,100.91) --
	(352.00,103.24) --
	(357.14,106.99) --
	(362.27,109.65) --
	(367.41,106.79) --
	(372.55,102.50) --
	(377.68,104.94) --
	(382.82,101.41) --
	(387.96, 99.17) --
	(393.09, 99.04) --
	(398.23,100.94) --
	(403.37,101.14) --
	(408.50, 98.69) --
	(413.64, 95.53) --
	(418.78, 91.27) --
	(423.92, 90.37) --
	(429.05, 91.48);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.81, 77.45) --
	(274.95, 81.77) --
	(280.09, 84.52) --
	(285.22, 87.47) --
	(290.36, 89.53) --
	(295.50, 90.28) --
	(300.63, 94.42) --
	(305.77, 96.08) --
	(310.91,102.19) --
	(316.04,102.76) --
	(321.18,100.33) --
	(326.32,106.43) --
	(331.45,104.86) --
	(336.59,103.70) --
	(341.73,100.73) --
	(346.86,102.15) --
	(352.00,104.80) --
	(357.14,105.84) --
	(362.27,105.21) --
	(367.41,103.58) --
	(372.55,103.15) --
	(377.68,102.90) --
	(382.82,101.96) --
	(387.96,100.74) --
	(393.09, 99.05) --
	(398.23,102.13) --
	(403.37,102.51) --
	(408.50,103.49) --
	(413.64,103.46) --
	(418.78, 96.02) --
	(423.92, 96.02) --
	(429.05, 90.42);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.95, 80.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.81, 76.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.50, 92.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.63, 95.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.77, 98.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.91,100.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.04, 99.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.18,100.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.32,105.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.45,104.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.59,103.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.73,100.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.09, 84.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.22, 86.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.36, 90.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.27,109.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.41,106.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.55,102.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.68,104.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.82,101.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.96, 99.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.09, 99.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.23,100.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.37,101.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.50, 98.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.64, 95.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.78, 91.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.92, 90.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.05, 91.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.73,100.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.86,102.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.00,104.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.14,105.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.27,105.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.41,103.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.55,103.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.68,102.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.82,101.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.96,100.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.09, 99.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.23,102.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.37,102.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.50,103.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.64,103.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.78, 96.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.92, 96.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.05, 90.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.50, 90.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.63, 94.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.77, 96.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.91,102.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.04,102.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.86,100.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.00,103.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.14,106.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.81, 77.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.95, 81.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.09, 84.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.22, 87.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.36, 89.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.59,103.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.18,100.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.32,106.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.45,104.86) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.94, 71.75) -- (405.94,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.22,112.94) --
	(409.79,112.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.50,112.94) --
	(408.50, 89.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.22, 89.96) --
	(409.79, 89.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.22,112.94) --
	(409.79,112.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.50,112.94) --
	(408.50, 89.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.22, 89.96) --
	(409.79, 89.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.36,116.09) --
	(414.93,116.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.64,116.09) --
	(413.64, 92.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.36, 92.56) --
	(414.93, 92.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.36,116.09) --
	(414.93,116.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.64,116.09) --
	(413.64, 92.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.36, 92.56) --
	(414.93, 92.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.49,112.33) --
	(420.06,112.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.78,112.33) --
	(418.78, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.49, 79.34) --
	(420.06, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.49,112.33) --
	(420.06,112.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.78,112.33) --
	(418.78, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.49, 79.34) --
	(420.06, 79.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.63,111.20) --
	(425.20,111.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.92,111.20) --
	(423.92, 83.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.63, 83.45) --
	(425.20, 83.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.63,111.20) --
	(425.20,111.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.92,111.20) --
	(423.92, 83.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.63, 83.45) --
	(425.20, 83.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.77,121.41) --
	(430.34,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.05,121.41) --
	(429.05, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.77, 74.11) --
	(430.34, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.77,121.41) --
	(430.34,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.05,121.41) --
	(429.05, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.77, 74.11) --
	(430.34, 74.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.44, 71.75) rectangle (438.43,123.77);
\end{scope}
\begin{scope}
\path[clip] (472.09,341.29) rectangle (650.08,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09,341.29) rectangle (650.08,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.47,349.29) --
	(486.60,349.39) --
	(491.74,350.25) --
	(496.88,351.12) --
	(502.02,351.82) --
	(507.15,351.27) --
	(512.29,352.51) --
	(517.43,352.16) --
	(522.56,352.89) --
	(527.70,352.25) --
	(532.84,352.46) --
	(537.97,353.10) --
	(543.11,345.51) --
	(548.25,345.91) --
	(553.38,343.66) --
	(558.52,346.97) --
	(563.66,347.54) --
	(568.79,353.91) --
	(573.93,356.00) --
	(579.07,355.45) --
	(584.20,357.47) --
	(589.34,358.05) --
	(594.48,360.10) --
	(599.61,360.57) --
	(604.75,361.14) --
	(609.89,362.34) --
	(615.02,363.43) --
	(620.16,362.64) --
	(625.30,362.12) --
	(630.44,362.22) --
	(635.57,363.89) --
	(640.71,365.43);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.47,347.90) --
	(486.60,349.26) --
	(491.74,350.60) --
	(496.88,350.53) --
	(502.02,350.07) --
	(507.15,350.25) --
	(512.29,351.80) --
	(517.43,352.91) --
	(522.56,353.46) --
	(527.70,350.76) --
	(532.84,350.67) --
	(537.97,354.39) --
	(543.11,352.38) --
	(548.25,351.27) --
	(553.38,348.61) --
	(558.52,350.64) --
	(563.66,352.54) --
	(568.79,356.06) --
	(573.93,355.96) --
	(579.07,355.65) --
	(584.20,355.01) --
	(589.34,354.72) --
	(594.48,355.54) --
	(599.61,355.99) --
	(604.75,355.47) --
	(609.89,360.32) --
	(615.02,363.80) --
	(620.16,362.89) --
	(625.30,363.50) --
	(630.44,363.12) --
	(635.57,362.19) --
	(640.71,359.78);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.15,351.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.29,352.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.47,349.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.60,349.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.74,350.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.88,351.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.02,351.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (573.93,356.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.07,355.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.20,357.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.34,358.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.48,360.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.61,360.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.75,361.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.89,362.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.02,363.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.16,362.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.30,362.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (630.44,362.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.57,363.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.71,365.43) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.38,348.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.52,350.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.66,352.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.79,356.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (573.93,355.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.07,355.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.20,355.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.34,354.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.48,355.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.61,355.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.75,355.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.89,360.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.02,363.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.16,362.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.30,363.50) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.43,352.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.56,352.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.70,352.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.84,352.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.97,353.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (543.11,345.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (548.25,345.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.38,343.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.52,346.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.66,347.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.79,353.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.47,347.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.60,349.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.74,350.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.88,350.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.02,350.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.15,350.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.29,351.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.43,352.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.56,353.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.70,350.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.84,350.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.97,354.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (543.11,352.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (548.25,351.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.71,359.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (630.44,363.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.57,362.19) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.59,341.29) -- (617.59,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.88,383.04) --
	(621.45,383.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.16,383.04) --
	(620.16,350.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.88,350.21) --
	(621.45,350.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.88,383.04) --
	(621.45,383.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.16,383.04) --
	(620.16,350.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.88,350.21) --
	(621.45,350.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.01,386.34) --
	(626.58,386.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.30,386.34) --
	(625.30,352.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.01,352.28) --
	(626.58,352.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.01,386.34) --
	(626.58,386.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.30,386.34) --
	(625.30,352.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.01,352.28) --
	(626.58,352.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.15,390.22) --
	(631.72,390.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.44,390.22) --
	(630.44,351.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.15,351.25) --
	(631.72,351.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.15,390.22) --
	(631.72,390.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.44,390.22) --
	(630.44,351.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.15,351.25) --
	(631.72,351.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.29,390.95) --
	(636.86,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (635.57,390.95) --
	(635.57,350.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.29,350.23) --
	(636.86,350.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.29,390.95) --
	(636.86,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (635.57,390.95) --
	(635.57,350.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.29,350.23) --
	(636.86,350.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.42,390.50) --
	(641.99,390.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.71,390.50) --
	(640.71,347.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.42,347.20) --
	(641.99,347.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.42,390.50) --
	(641.99,390.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.71,390.50) --
	(640.71,347.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.42,347.20) --
	(641.99,347.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09,341.29) rectangle (650.08,393.32);
\end{scope}
\begin{scope}
\path[clip] (472.09,251.44) rectangle (650.08,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09,251.44) rectangle (650.08,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.71,254.90) --
	(487.82,256.39) --
	(493.92,259.08) --
	(500.03,263.83) --
	(506.13,268.20) --
	(512.24,268.49) --
	(518.35,276.13) --
	(524.45,279.29) --
	(530.56,284.42) --
	(536.66,284.56) --
	(542.77,283.39) --
	(548.88,288.96) --
	(554.98,290.40) --
	(561.09,301.10) --
	(567.19,290.51) --
	(573.30,298.91) --
	(579.41,292.26) --
	(585.51,292.89) --
	(591.62,289.90) --
	(597.72,288.87) --
	(603.83,287.03) --
	(609.94,285.15) --
	(616.04,289.98) --
	(622.15,290.98) --
	(628.25,291.86) --
	(634.36,298.08) --
	(640.47,300.06);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.71,253.81) --
	(487.82,255.89) --
	(493.92,259.77) --
	(500.03,265.76) --
	(506.13,267.68) --
	(512.24,267.95) --
	(518.35,274.42) --
	(524.45,280.46) --
	(530.56,284.20) --
	(536.66,285.32) --
	(542.77,284.06) --
	(548.88,288.44) --
	(554.98,291.65) --
	(561.09,300.18) --
	(567.19,290.36) --
	(573.30,297.80) --
	(579.41,293.01) --
	(585.51,292.90) --
	(591.62,290.45) --
	(597.72,288.66) --
	(603.83,286.36) --
	(609.94,285.54) --
	(616.04,289.50) --
	(622.15,289.80) --
	(628.25,285.76) --
	(634.36,287.14) --
	(640.47,285.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.24,268.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (536.66,284.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.35,276.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.45,279.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.56,284.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.71,254.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.82,256.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.92,259.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.03,263.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.13,268.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.62,289.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.72,288.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.83,287.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.94,285.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.04,289.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.15,290.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.25,291.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.36,298.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.47,300.06) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (536.66,285.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.77,284.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (548.88,288.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.98,291.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.09,300.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.19,290.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (573.30,297.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.41,293.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.51,292.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.62,290.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.72,288.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.83,286.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.94,285.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.04,289.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.15,289.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.25,285.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.36,287.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.47,285.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.71,253.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.82,255.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.92,259.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.03,265.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.13,267.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.77,283.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (548.88,288.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.98,290.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.09,301.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.19,290.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (573.30,298.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (579.41,292.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.51,292.89) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.56,284.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.24,267.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.35,274.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.45,280.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.99,251.44) -- (612.99,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.52,295.02) --
	(617.57,295.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.04,295.02) --
	(616.04,281.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.52,281.10) --
	(617.57,281.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.52,295.02) --
	(617.57,295.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.04,295.02) --
	(616.04,281.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.52,281.10) --
	(617.57,281.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.62,295.87) --
	(623.67,295.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.15,295.87) --
	(622.15,280.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.62,280.83) --
	(623.67,280.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.62,295.87) --
	(623.67,295.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.15,295.87) --
	(622.15,280.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.62,280.83) --
	(623.67,280.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.73,290.10) --
	(629.78,290.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.25,290.10) --
	(628.25,275.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.73,275.79) --
	(629.78,275.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.73,290.10) --
	(629.78,290.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.25,290.10) --
	(628.25,275.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.73,275.79) --
	(629.78,275.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.83,291.34) --
	(635.89,291.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.36,291.34) --
	(634.36,275.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.83,275.85) --
	(635.89,275.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.83,291.34) --
	(635.89,291.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.36,291.34) --
	(634.36,275.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.83,275.85) --
	(635.89,275.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.94,289.57) --
	(641.99,289.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.47,289.57) --
	(640.47,273.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.94,273.53) --
	(641.99,273.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.94,289.57) --
	(641.99,289.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.47,289.57) --
	(640.47,273.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.94,273.53) --
	(641.99,273.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09,251.44) rectangle (650.08,303.47);
\end{scope}
\begin{scope}
\path[clip] (472.09,161.60) rectangle (650.08,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09,161.60) rectangle (650.08,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.60,194.11) --
	(487.28,193.91) --
	(492.96,190.24) --
	(498.64,188.39) --
	(504.31,190.56) --
	(509.99,204.19) --
	(515.67,202.13) --
	(521.35,211.26) --
	(527.02,205.32) --
	(532.70,196.41) --
	(538.38,207.15) --
	(544.06,200.85) --
	(549.73,190.37) --
	(555.41,190.78) --
	(561.09,188.92) --
	(566.77,189.00) --
	(572.44,191.78) --
	(578.12,198.85) --
	(583.80,193.89) --
	(589.48,197.03) --
	(595.15,189.53) --
	(600.83,187.74) --
	(606.51,183.25) --
	(612.19,188.08) --
	(617.86,187.19) --
	(623.54,184.20) --
	(629.22,188.00) --
	(634.90,199.20) --
	(640.57,204.41);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.60,190.27) --
	(487.28,191.88) --
	(492.96,192.16) --
	(498.64,194.06) --
	(504.31,194.47) --
	(509.99,196.69) --
	(515.67,202.08) --
	(521.35,206.55) --
	(527.02,206.74) --
	(532.70,199.90) --
	(538.38,198.12) --
	(544.06,201.01) --
	(549.73,198.04) --
	(555.41,194.24) --
	(561.09,191.91) --
	(566.77,191.39) --
	(572.44,193.02) --
	(578.12,196.07) --
	(583.80,193.08) --
	(589.48,190.22) --
	(595.15,187.91) --
	(600.83,187.23) --
	(606.51,187.88) --
	(612.19,188.82) --
	(617.86,189.31) --
	(623.54,192.11) --
	(629.22,193.30) --
	(634.90,190.85) --
	(640.57,189.69);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.99,204.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.67,202.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.60,194.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.28,193.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.96,190.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.64,188.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.31,190.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.80,193.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.48,197.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.15,189.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.83,187.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.51,183.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.19,188.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.86,187.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.54,184.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.22,188.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.90,199.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.57,204.41) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.06,201.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.73,198.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.41,194.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.09,191.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.77,191.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.44,193.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.12,196.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.80,193.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.48,190.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.15,187.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.83,187.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.51,187.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.19,188.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.86,189.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.54,192.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.22,193.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.90,190.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.57,189.69) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.35,211.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.02,205.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.70,196.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (538.38,207.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.06,200.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.73,190.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.41,190.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.09,188.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.77,189.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.44,191.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.12,198.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.60,190.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.28,191.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.96,192.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.64,194.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.31,194.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.99,196.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.67,202.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.35,206.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.02,206.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.70,199.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (538.38,198.12) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.02,161.60) -- (615.02,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.44,206.90) --
	(619.28,206.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.86,206.90) --
	(617.86,167.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.44,167.06) --
	(619.28,167.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.44,206.90) --
	(619.28,206.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.86,206.90) --
	(617.86,167.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.44,167.06) --
	(619.28,167.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.12,208.92) --
	(624.96,208.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.54,208.92) --
	(623.54,169.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.12,169.97) --
	(624.96,169.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.12,208.92) --
	(624.96,208.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.54,208.92) --
	(623.54,169.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.12,169.97) --
	(624.96,169.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.80,210.21) --
	(630.64,210.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.22,210.21) --
	(629.22,167.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.80,167.09) --
	(630.64,167.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.80,210.21) --
	(630.64,210.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.22,210.21) --
	(629.22,167.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.80,167.09) --
	(630.64,167.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.48,208.83) --
	(636.32,208.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.90,208.83) --
	(634.90,164.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.48,164.19) --
	(636.32,164.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.48,208.83) --
	(636.32,208.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.90,208.83) --
	(634.90,164.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.48,164.19) --
	(636.32,164.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.15,208.31) --
	(641.99,208.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.57,208.31) --
	(640.57,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.15,163.96) --
	(641.99,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.15,208.31) --
	(641.99,208.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.57,208.31) --
	(640.57,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.15,163.96) --
	(641.99,163.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09,161.60) rectangle (650.08,213.62);
\end{scope}
\begin{scope}
\path[clip] (472.09, 71.75) rectangle (650.08,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09, 71.75) rectangle (650.08,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.60,112.76) --
	(487.28,114.55) --
	(492.96,116.32) --
	(498.64,118.06) --
	(504.31,117.17) --
	(509.99,117.08) --
	(515.67,121.41) --
	(521.35,120.75) --
	(527.02,120.57) --
	(532.70,119.16) --
	(538.38,116.99) --
	(544.06,115.27) --
	(549.73,112.29) --
	(555.41,110.85) --
	(561.09,109.84) --
	(566.77,110.68) --
	(572.44,104.43) --
	(578.12,101.25) --
	(583.80,101.63) --
	(589.48,104.29) --
	(595.15,105.19) --
	(600.83,101.69) --
	(606.51, 98.09) --
	(612.19, 96.60) --
	(617.86, 96.70) --
	(623.54, 99.03) --
	(629.22,100.41) --
	(634.90,101.92) --
	(640.57,100.99);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.60,112.38) --
	(487.28,113.94) --
	(492.96,113.80) --
	(498.64,114.71) --
	(504.31,116.03) --
	(509.99,117.63) --
	(515.67,119.94) --
	(521.35,119.96) --
	(527.02,119.63) --
	(532.70,117.06) --
	(538.38,114.70) --
	(544.06,114.78) --
	(549.73,114.36) --
	(555.41,111.70) --
	(561.09,110.85) --
	(566.77,108.46) --
	(572.44,110.12) --
	(578.12,109.25) --
	(583.80,104.33) --
	(589.48,101.63) --
	(595.15,101.36) --
	(600.83,100.48) --
	(606.51,100.04) --
	(612.19, 99.75) --
	(617.86, 99.86) --
	(623.54,100.73) --
	(629.22,100.81) --
	(634.90,100.50) --
	(640.57, 96.99);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.80,101.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.48,104.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.15,105.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.83,101.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.51, 98.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.60,112.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.28,114.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.96,116.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.64,118.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.31,117.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.99,117.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.67,121.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.35,120.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.02,120.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.70,119.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (538.38,116.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.06,115.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.73,112.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.41,110.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.09,109.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.77,110.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.44,104.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.12,101.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.60,112.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.28,113.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.96,113.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.64,114.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.31,116.03) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.19, 96.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.86, 96.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.54, 99.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.22,100.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.90,101.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.57,100.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.06,114.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.73,114.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.41,111.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.09,110.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.77,108.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.44,110.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.12,109.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.80,104.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.48,101.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.15,101.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.83,100.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.51,100.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.19, 99.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.86, 99.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.54,100.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.22,100.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.90,100.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.57, 96.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.67,119.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.35,119.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.02,119.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.99,117.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (538.38,114.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.70,117.06) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.02, 71.75) -- (615.02,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.44,107.65) --
	(619.28,107.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.86,107.65) --
	(617.86, 84.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.44, 84.56) --
	(619.28, 84.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.44,107.65) --
	(619.28,107.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.86,107.65) --
	(617.86, 84.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.44, 84.56) --
	(619.28, 84.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.12,107.98) --
	(624.96,107.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.54,107.98) --
	(623.54, 84.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.12, 84.40) --
	(624.96, 84.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.12,107.98) --
	(624.96,107.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.54,107.98) --
	(623.54, 84.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.12, 84.40) --
	(624.96, 84.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.80,109.16) --
	(630.64,109.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.22,109.16) --
	(629.22, 83.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.80, 83.44) --
	(630.64, 83.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.80,109.16) --
	(630.64,109.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.22,109.16) --
	(629.22, 83.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.80, 83.44) --
	(630.64, 83.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.48,110.72) --
	(636.32,110.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.90,110.72) --
	(634.90, 83.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.48, 83.86) --
	(636.32, 83.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.48,110.72) --
	(636.32,110.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.90,110.72) --
	(634.90, 83.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.48, 83.86) --
	(636.32, 83.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.15,107.38) --
	(641.99,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.57,107.38) --
	(640.57, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.15, 74.11) --
	(641.99, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.15,107.38) --
	(641.99,107.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.57,107.38) --
	(640.57, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.15, 74.11) --
	(641.99, 74.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09, 71.75) rectangle (650.08,123.77);
\end{scope}
\begin{scope}
\path[clip] (683.75,341.29) rectangle (861.74,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (683.75,341.29) rectangle (861.74,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.05,348.94) --
	(697.88,349.32) --
	(702.71,349.22) --
	(707.54,349.23) --
	(712.37,350.85) --
	(717.20,352.44) --
	(722.03,354.60) --
	(726.86,355.97) --
	(731.69,353.32) --
	(736.52,356.87) --
	(741.35,356.70) --
	(746.18,357.26) --
	(751.01,358.00) --
	(755.84,357.92) --
	(760.67,358.65) --
	(765.50,359.42) --
	(770.33,360.32) --
	(775.16,361.86) --
	(779.99,365.18) --
	(784.82,366.35) --
	(789.65,367.36) --
	(794.48,368.53) --
	(799.31,369.86) --
	(804.14,370.86) --
	(808.97,369.57) --
	(813.80,366.71) --
	(818.63,365.48) --
	(823.46,363.05) --
	(828.29,361.28) --
	(833.12,359.71) --
	(837.95,358.11) --
	(842.78,356.70) --
	(847.61,356.83) --
	(852.44,357.38);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.05,351.38) --
	(697.88,352.35) --
	(702.71,353.26) --
	(707.54,354.11) --
	(712.37,354.06) --
	(717.20,354.33) --
	(722.03,355.82) --
	(726.86,357.34) --
	(731.69,360.33) --
	(736.52,357.90) --
	(741.35,359.15) --
	(746.18,359.31) --
	(751.01,358.75) --
	(755.84,359.67) --
	(760.67,361.10) --
	(765.50,361.18) --
	(770.33,361.54) --
	(775.16,360.49) --
	(779.99,362.18) --
	(784.82,361.35) --
	(789.65,361.47) --
	(794.48,360.88) --
	(799.31,362.49) --
	(804.14,362.51) --
	(808.97,362.96) --
	(813.80,364.34) --
	(818.63,364.79) --
	(823.46,364.77) --
	(828.29,365.28) --
	(833.12,364.90) --
	(837.95,363.41) --
	(842.78,361.79) --
	(847.61,359.83) --
	(852.44,358.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.88,349.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.05,348.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.20,352.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.03,354.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.86,355.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.69,353.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.52,356.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.35,356.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.18,357.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.01,358.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.84,357.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.67,358.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.71,349.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.54,349.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.37,350.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.05,351.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.88,352.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.71,353.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.54,354.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.37,354.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.20,354.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.03,355.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.86,357.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.69,360.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.52,357.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.35,359.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.18,359.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.01,358.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.84,359.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.67,361.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (765.50,361.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.33,361.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.16,360.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.99,362.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.82,361.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.65,361.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.48,360.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (799.31,362.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.14,362.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.97,362.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.80,364.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.63,364.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.46,364.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.29,365.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (833.12,364.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.95,363.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.78,361.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.61,359.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.44,358.04) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.97,369.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.80,366.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.63,365.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.46,363.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (765.50,359.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.33,360.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.16,361.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.99,365.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.82,366.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.65,367.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.48,368.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (799.31,369.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.14,370.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.29,361.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (833.12,359.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.95,358.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.78,356.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.61,356.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.44,357.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.71,341.29) -- (830.71,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.91,389.55) --
	(834.33,389.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (833.12,389.55) --
	(833.12,351.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.91,351.71) --
	(834.33,351.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.91,389.55) --
	(834.33,389.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (833.12,389.55) --
	(833.12,351.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.91,351.71) --
	(834.33,351.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.74,390.95) --
	(839.16,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.95,390.95) --
	(837.95,352.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.74,352.54) --
	(839.16,352.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.74,390.95) --
	(839.16,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.95,390.95) --
	(837.95,352.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.74,352.54) --
	(839.16,352.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.57,388.90) --
	(843.99,388.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.78,388.90) --
	(842.78,351.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.57,351.52) --
	(843.99,351.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.57,388.90) --
	(843.99,388.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.78,388.90) --
	(842.78,351.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.57,351.52) --
	(843.99,351.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.40,381.85) --
	(848.82,381.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.61,381.85) --
	(847.61,348.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.40,348.72) --
	(848.82,348.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.40,381.85) --
	(848.82,381.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.61,381.85) --
	(847.61,348.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.40,348.72) --
	(848.82,348.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.23,384.22) --
	(853.65,384.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.44,384.22) --
	(852.44,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.23,343.66) --
	(853.65,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.23,384.22) --
	(853.65,384.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.44,384.22) --
	(852.44,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.23,343.66) --
	(853.65,343.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (683.75,341.29) rectangle (861.74,393.32);
\end{scope}
\begin{scope}
\path[clip] (683.75,251.44) rectangle (861.74,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (683.75,251.44) rectangle (861.74,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.31,253.81) --
	(699.20,256.45) --
	(705.08,259.82) --
	(710.96,263.92) --
	(716.85,267.52) --
	(722.73,268.66) --
	(728.62,272.94) --
	(734.50,269.36) --
	(740.38,271.61) --
	(746.27,271.91) --
	(752.15,270.57) --
	(758.04,270.84) --
	(763.92,271.07) --
	(769.80,271.16) --
	(775.69,262.23) --
	(781.57,279.57) --
	(787.45,275.02) --
	(793.34,283.57) --
	(799.22,281.84) --
	(805.11,283.21) --
	(810.99,279.50) --
	(816.87,281.69) --
	(822.76,283.12) --
	(828.64,281.06) --
	(834.53,283.31) --
	(840.41,283.22) --
	(846.29,283.76) --
	(852.18,285.36);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.31,255.91) --
	(699.20,258.27) --
	(705.08,260.72) --
	(710.96,263.32) --
	(716.85,265.42) --
	(722.73,266.85) --
	(728.62,271.50) --
	(734.50,272.27) --
	(740.38,269.25) --
	(746.27,271.39) --
	(752.15,269.37) --
	(758.04,272.19) --
	(763.92,272.40) --
	(769.80,272.46) --
	(775.69,271.52) --
	(781.57,273.67) --
	(787.45,275.59) --
	(793.34,278.97) --
	(799.22,282.00) --
	(805.11,281.98) --
	(810.99,281.26) --
	(816.87,280.57) --
	(822.76,282.52) --
	(828.64,283.87) --
	(834.53,281.56) --
	(840.41,281.89) --
	(846.29,281.39) --
	(852.18,277.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (799.22,281.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.11,283.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.99,279.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.87,281.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.76,283.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.31,253.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (699.20,256.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.08,259.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.96,263.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.85,267.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.73,268.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.62,272.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.50,269.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.38,271.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.27,271.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.15,270.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (758.04,270.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.92,271.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.80,271.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.69,262.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.57,279.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.45,275.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.34,283.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.31,255.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (699.20,258.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.08,260.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.96,263.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.85,265.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.73,266.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.62,271.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.50,272.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.38,269.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.27,271.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.15,269.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (758.04,272.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.92,272.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.80,272.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.69,271.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.57,273.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.45,275.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.34,278.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (799.22,282.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.11,281.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.99,281.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.87,280.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.76,282.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.64,283.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (834.53,281.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.41,281.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (846.29,281.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.18,277.98) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (846.29,283.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.64,281.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (834.53,283.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.41,283.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.18,285.36) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (825.70,251.44) -- (825.70,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (827.17,301.10) --
	(830.11,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (828.64,301.10) --
	(828.64,275.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (827.17,275.59) --
	(830.11,275.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (827.17,301.10) --
	(830.11,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (828.64,301.10) --
	(828.64,275.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (827.17,275.59) --
	(830.11,275.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (833.06,300.26) --
	(836.00,300.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (834.53,300.26) --
	(834.53,270.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (833.06,270.39) --
	(836.00,270.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (833.06,300.26) --
	(836.00,300.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (834.53,300.26) --
	(834.53,270.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (833.06,270.39) --
	(836.00,270.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.94,300.58) --
	(841.88,300.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.41,300.58) --
	(840.41,267.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.94,267.64) --
	(841.88,267.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.94,300.58) --
	(841.88,300.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.41,300.58) --
	(840.41,267.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.94,267.64) --
	(841.88,267.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.82,296.32) --
	(847.77,296.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.29,296.32) --
	(846.29,269.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.82,269.66) --
	(847.77,269.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.82,296.32) --
	(847.77,296.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.29,296.32) --
	(846.29,269.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.82,269.66) --
	(847.77,269.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.71,294.20) --
	(853.65,294.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.18,294.20) --
	(852.18,263.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.71,263.00) --
	(853.65,263.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.71,294.20) --
	(853.65,294.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.18,294.20) --
	(852.18,263.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.71,263.00) --
	(853.65,263.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (683.75,251.44) rectangle (861.74,303.47);
\end{scope}
\begin{scope}
\path[clip] (683.75,161.60) rectangle (861.74,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (683.75,161.60) rectangle (861.74,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.60,179.42) --
	(715.64,172.89) --
	(734.67,173.70) --
	(753.71,169.73) --
	(772.75,171.42) --
	(791.78,165.80) --
	(810.82,168.09) --
	(829.85,166.50) --
	(848.89,168.45);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.60,177.71) --
	(715.64,173.92) --
	(734.67,173.31) --
	(753.71,170.80) --
	(772.75,170.40) --
	(791.78,173.79) --
	(810.82,179.26) --
	(829.85,183.96) --
	(848.89,185.50);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.60,179.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (715.64,172.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.67,173.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.71,169.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.75,171.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (791.78,165.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.82,168.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (829.85,166.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (848.89,168.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.75,170.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (791.78,173.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.82,179.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (829.85,183.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (848.89,185.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.60,177.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (715.64,173.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.67,173.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.71,170.80) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (763.23,161.60) -- (763.23,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.99,186.07) --
	(777.50,186.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (772.75,186.07) --
	(772.75,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.99,165.25) --
	(777.50,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.99,186.07) --
	(777.50,186.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (772.75,186.07) --
	(772.75,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.99,165.25) --
	(777.50,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.02,187.05) --
	(796.54,187.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (791.78,187.05) --
	(791.78,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.02,163.96) --
	(796.54,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.02,187.05) --
	(796.54,187.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (791.78,187.05) --
	(791.78,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.02,163.96) --
	(796.54,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.06,199.77) --
	(815.58,199.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.82,199.77) --
	(810.82,174.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.06,174.17) --
	(815.58,174.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.06,199.77) --
	(815.58,199.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.82,199.77) --
	(810.82,174.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.06,174.17) --
	(815.58,174.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (825.10,206.17) --
	(834.61,206.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.85,206.17) --
	(829.85,178.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (825.10,178.96) --
	(834.61,178.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (825.10,206.17) --
	(834.61,206.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.85,206.17) --
	(829.85,178.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (825.10,178.96) --
	(834.61,178.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.13,211.26) --
	(853.65,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.89,211.26) --
	(848.89,172.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.13,172.60) --
	(853.65,172.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.13,211.26) --
	(853.65,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.89,211.26) --
	(848.89,172.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.13,172.60) --
	(853.65,172.60);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (683.75,161.60) rectangle (861.74,213.62);
\end{scope}
\begin{scope}
\path[clip] (683.75, 71.75) rectangle (861.74,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (683.75, 71.75) rectangle (861.74,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.05, 99.04) --
	(697.88,102.70) --
	(702.71,106.51) --
	(707.54,109.19) --
	(712.37,111.73) --
	(717.20,112.66) --
	(722.03,116.81) --
	(726.86,112.00) --
	(731.69,111.14) --
	(736.52,112.82) --
	(741.35,111.68) --
	(746.18,112.59) --
	(751.01,111.10) --
	(755.84,111.39) --
	(760.67,109.36) --
	(765.50,108.67) --
	(770.33,106.96) --
	(775.16,107.56) --
	(779.99,108.42) --
	(784.82,106.77) --
	(789.65,105.62) --
	(794.48,104.34) --
	(799.31,103.87) --
	(804.14,103.52) --
	(808.97,103.12) --
	(813.80,104.72) --
	(818.63,102.89) --
	(823.46,101.90) --
	(828.29,100.91) --
	(833.12,100.66) --
	(837.95, 99.87) --
	(842.78, 95.21) --
	(847.61, 93.38) --
	(852.44, 94.20);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.05,102.51) --
	(697.88,104.27) --
	(702.71,105.33) --
	(707.54,107.60) --
	(712.37,108.09) --
	(717.20,108.65) --
	(722.03,111.04) --
	(726.86,111.91) --
	(731.69,112.88) --
	(736.52,112.79) --
	(741.35,112.49) --
	(746.18,112.85) --
	(751.01,110.87) --
	(755.84,109.28) --
	(760.67,109.30) --
	(765.50,108.61) --
	(770.33,108.62) --
	(775.16,109.13) --
	(779.99,107.22) --
	(784.82,105.92) --
	(789.65,104.83) --
	(794.48,105.51) --
	(799.31,104.39) --
	(804.14,104.34) --
	(808.97,103.68) --
	(813.80,104.99) --
	(818.63,104.76) --
	(823.46,104.36) --
	(828.29,103.79) --
	(833.12,101.84) --
	(837.95, 95.09) --
	(842.78, 96.37) --
	(847.61, 98.33) --
	(852.44,100.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.82,106.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.65,105.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.99,108.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.46,101.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.29,100.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (833.12,100.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.95, 99.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.78, 95.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.61, 93.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.44, 94.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.48,104.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (799.31,103.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.14,103.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.97,103.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.80,104.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.63,102.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.05, 99.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.88,102.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.71,106.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.54,109.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.37,111.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.20,112.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.03,116.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.86,112.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.69,111.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.52,112.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.35,111.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.18,112.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.01,111.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.84,111.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.67,109.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (765.50,108.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.33,106.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.16,107.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.05,102.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.88,104.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.71,105.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.54,107.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.37,108.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.20,108.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.03,111.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.86,111.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.69,112.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.52,112.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.35,112.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.18,112.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.01,110.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.84,109.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.67,109.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (765.50,108.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.33,108.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.16,109.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.99,107.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.82,105.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.65,104.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.48,105.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (799.31,104.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.14,104.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.97,103.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.80,104.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.63,104.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.46,104.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.29,103.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (833.12,101.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.95, 95.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.78, 96.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.61, 98.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.44,100.81) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.71, 71.75) -- (830.71,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.91,108.27) --
	(834.33,108.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (833.12,108.27) --
	(833.12, 88.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.91, 88.65) --
	(834.33, 88.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.91,108.27) --
	(834.33,108.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (833.12,108.27) --
	(833.12, 88.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.91, 88.65) --
	(834.33, 88.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.74, 99.02) --
	(839.16, 99.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.95, 99.02) --
	(837.95, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.74, 74.11) --
	(839.16, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.74, 99.02) --
	(839.16, 99.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.95, 99.02) --
	(837.95, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.74, 74.11) --
	(839.16, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.57,105.94) --
	(843.99,105.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.78,105.94) --
	(842.78, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.57, 78.75) --
	(843.99, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.57,105.94) --
	(843.99,105.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.78,105.94) --
	(842.78, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.57, 78.75) --
	(843.99, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.40,110.03) --
	(848.82,110.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.61,110.03) --
	(847.61, 79.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.40, 79.29) --
	(848.82, 79.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.40,110.03) --
	(848.82,110.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.61,110.03) --
	(847.61, 79.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.40, 79.29) --
	(848.82, 79.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.23,121.41) --
	(853.65,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.44,121.41) --
	(852.44, 81.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.23, 81.95) --
	(853.65, 81.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.23,121.41) --
	(853.65,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.44,121.41) --
	(852.44, 81.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.23, 81.95) --
	(853.65, 81.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (683.75, 71.75) rectangle (861.74,123.77);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,123.77) rectangle (226.77,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.78,129.14) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (260.44,123.77) rectangle (438.43,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,129.14) {\bfseries South Africa};
\end{scope}
\begin{scope}
\path[clip] (472.09,123.77) rectangle (650.08,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,129.14) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (683.75,123.77) rectangle (861.74,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.75,129.14) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,213.62) rectangle (226.77,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.78,218.99) {\bfseries Ivory Coast};
\end{scope}
\begin{scope}
\path[clip] (260.44,213.62) rectangle (438.43,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,218.99) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (472.09,213.62) rectangle (650.08,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,218.99) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (683.75,213.62) rectangle (861.74,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.75,218.99) {\bfseries Mauritius};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,303.47) rectangle (226.77,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.78,308.84) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (260.44,303.47) rectangle (438.43,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,308.84) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (472.09,303.47) rectangle (650.08,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,308.84) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (683.75,303.47) rectangle (861.74,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.75,308.84) {\bfseries Guinea-Bissau};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,393.32) rectangle (226.77,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.78,398.69) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (260.44,393.32) rectangle (438.43,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,398.69) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (472.09,393.32) rectangle (650.08,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,398.69) {\bfseries Cabo Verde};
\end{scope}
\begin{scope}
\path[clip] (683.75,393.32) rectangle (861.74,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.75,398.69) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.18, 69.00) --
	( 86.18, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.09, 69.00) --
	(133.09, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.99, 69.00) --
	(179.99, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.18, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (133.09, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (179.99, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.63, 69.00) --
	(300.63, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.00, 69.00) --
	(352.00, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.37, 69.00) --
	(403.37, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300.63, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (352.00, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (403.37, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (515.67, 69.00) --
	(515.67, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.44, 69.00) --
	(572.44, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.22, 69.00) --
	(629.22, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (515.67, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (572.44, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (629.22, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (722.03, 69.00) --
	(722.03, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.33, 69.00) --
	(770.33, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (818.63, 69.00) --
	(818.63, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (722.03, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (770.33, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (818.63, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.18,158.85) --
	( 86.18,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.09,158.85) --
	(133.09,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.99,158.85) --
	(179.99,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.18,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (133.09,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (179.99,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.72,158.85) --
	(298.72,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.02,158.85) --
	(347.02,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.32,158.85) --
	(395.32,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.72,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (347.02,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (395.32,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (515.67,158.85) --
	(515.67,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.44,158.85) --
	(572.44,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.22,158.85) --
	(629.22,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (515.67,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (572.44,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (629.22,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (715.64,158.85) --
	(715.64,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.82,158.85) --
	(810.82,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (715.64,149.05) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (810.82,149.05) {\bfseries 1970};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.53,248.69) --
	( 96.53,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.98,248.69) --
	(159.98,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.44,248.69) --
	(223.44,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.53,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (159.98,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (223.44,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.19,248.69) --
	(308.19,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.64,248.69) --
	(371.64,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.10,248.69) --
	(435.10,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (308.19,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (371.64,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.10,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (518.35,248.69) --
	(518.35,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (579.41,248.69) --
	(579.41,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.47,248.69) --
	(640.47,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (518.35,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (579.41,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (640.47,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (728.62,248.69) --
	(728.62,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.45,248.69) --
	(787.45,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.29,248.69) --
	(846.29,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (728.62,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (787.45,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (846.29,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.03,338.54) --
	( 90.03,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.08,338.54) --
	(143.08,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.13,338.54) --
	(196.13,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 90.03,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (143.08,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (196.13,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.39,338.54) --
	(320.39,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.37,338.54) --
	(403.37,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (320.39,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (403.37,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (512.29,338.54) --
	(512.29,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.66,338.54) --
	(563.66,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.02,338.54) --
	(615.02,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (512.29,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (563.66,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (615.02,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (722.03,338.54) --
	(722.03,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.33,338.54) --
	(770.33,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (818.63,338.54) --
	(818.63,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (722.03,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (770.33,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (818.63,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,340.69) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,353.58) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,366.48) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,379.37) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,260.95) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,274.33) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,287.70) {-1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,159.57) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,175.89) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,192.22) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,208.54) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80, 78.53) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80, 92.03) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,105.53) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,119.03) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,340.78) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,352.43) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,364.08) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,375.72) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,387.37) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,249.35) {-1.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,258.83) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,268.31) {-1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,277.79) {-1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,287.27) {-1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,296.75) {-1.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,160.34) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,169.46) {-1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,178.59) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,187.71) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,196.84) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,205.96) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14, 75.59) {-2.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14, 86.67) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14, 97.76) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,108.85) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,119.93) {-1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,341.02) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,350.79) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,360.56) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,370.34) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,380.11) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,260.46) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,274.20) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,287.93) {-1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,168.50) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,179.42) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,190.35) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,201.27) {-0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49, 76.78) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49, 86.56) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49, 96.34) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,106.12) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,115.91) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,339.40) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,354.72) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,370.05) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,385.38) {-0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,255.83) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,266.52) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,277.21) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,287.89) {-1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,298.58) {-0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,158.92) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,175.96) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,193.00) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 75.70) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 88.50) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,101.31) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,114.11) {-0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (455.26, 44.68) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,232.53) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.51, 11.00) rectangle (371.96, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.95, 18.23) -- (370.52, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.74, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (430.05, 11.00) rectangle (444.50, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.49, 18.23) -- (443.05, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.27, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (377.46, 13.41) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (450.00, 13.41) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_indiv_L1-L2_covs.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,341.29) rectangle (229.52,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,341.29) rectangle (229.52,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34,361.18) --
	( 63.73,364.50) --
	( 69.12,365.96) --
	( 74.50,366.60) --
	( 79.89,365.65) --
	( 85.28,365.77) --
	( 90.67,365.38) --
	( 96.05,365.01) --
	(101.44,364.64) --
	(106.83,368.15) --
	(112.21,367.85) --
	(117.60,361.41) --
	(122.99,362.43) --
	(128.38,363.24) --
	(133.76,364.93) --
	(139.15,364.97) --
	(144.54,365.51) --
	(149.92,369.50) --
	(155.31,368.58) --
	(160.70,367.75) --
	(166.09,364.55) --
	(171.47,362.89) --
	(176.86,363.49) --
	(182.25,363.22) --
	(187.63,360.07) --
	(193.02,360.18) --
	(198.41,356.62) --
	(203.80,359.98) --
	(209.18,360.66) --
	(214.57,360.64) --
	(219.96,362.34);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34,363.19) --
	( 63.73,364.28) --
	( 69.12,364.73) --
	( 74.50,364.68) --
	( 79.89,363.54) --
	( 85.28,362.92) --
	( 90.67,364.43) --
	( 96.05,366.32) --
	(101.44,368.23) --
	(106.83,367.60) --
	(112.21,366.32) --
	(117.60,368.10) --
	(122.99,366.89) --
	(128.38,367.27) --
	(133.76,363.74) --
	(139.15,364.54) --
	(144.54,365.96) --
	(149.92,365.95) --
	(155.31,365.80) --
	(160.70,364.62) --
	(166.09,361.74) --
	(171.47,361.82) --
	(176.86,362.56) --
	(182.25,361.91) --
	(187.63,361.59) --
	(193.02,364.95) --
	(198.41,367.13) --
	(203.80,366.76) --
	(209.18,366.26) --
	(214.57,364.85) --
	(219.96,360.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.34,361.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.73,364.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.12,365.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.50,366.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.89,365.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28,365.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.67,365.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.05,365.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.44,364.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.83,368.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.21,367.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.60,361.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.99,362.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.38,363.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.76,364.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15,364.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54,365.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.92,369.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.31,368.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.70,367.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.09,364.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.47,362.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.86,363.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.25,363.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.63,360.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.02,360.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.41,356.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,359.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.18,360.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.57,360.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.96,362.34) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.38,367.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.76,363.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15,364.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54,365.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.92,365.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.31,365.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.70,364.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.09,361.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.47,361.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.86,362.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.25,361.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.63,361.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.02,364.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.41,367.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,366.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.18,366.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.57,364.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.96,360.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.89,363.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.28,362.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.67,364.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.05,366.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.44,368.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.83,367.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.21,366.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.60,368.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.99,366.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.34,363.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.73,364.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.12,364.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.50,364.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.72,341.29) -- (195.72,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.06,390.95) --
	(199.76,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.41,390.95) --
	(198.41,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.06,343.66) --
	(199.76,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.06,390.95) --
	(199.76,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.41,390.95) --
	(198.41,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.06,343.66) --
	(199.76,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.45,382.59) --
	(205.14,382.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.80,382.59) --
	(203.80,356.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.45,356.60) --
	(205.14,356.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.45,382.59) --
	(205.14,382.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.80,382.59) --
	(203.80,356.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.45,356.60) --
	(205.14,356.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.84,385.15) --
	(210.53,385.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.18,385.15) --
	(209.18,352.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.84,352.55) --
	(210.53,352.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.84,385.15) --
	(210.53,385.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.18,385.15) --
	(209.18,352.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.84,352.55) --
	(210.53,352.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.22,385.16) --
	(215.92,385.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.57,385.16) --
	(214.57,350.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.22,350.43) --
	(215.92,350.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.22,385.16) --
	(215.92,385.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.57,385.16) --
	(214.57,350.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.22,350.43) --
	(215.92,350.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.61,383.88) --
	(221.30,383.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,383.88) --
	(219.96,343.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.61,343.77) --
	(221.30,343.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.61,383.88) --
	(221.30,383.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.96,383.88) --
	(219.96,343.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.61,343.77) --
	(221.30,343.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,341.29) rectangle (229.52,393.32);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,251.44) rectangle (229.52,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,251.44) rectangle (229.52,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.61,255.39) --
	( 65.05,255.83) --
	( 71.49,257.93) --
	( 77.94,262.37) --
	( 84.38,261.54) --
	( 90.82,260.28) --
	( 97.27,263.37) --
	(103.71,258.62) --
	(110.15,261.20) --
	(116.60,262.99) --
	(123.04,266.97) --
	(129.48,269.91) --
	(135.93,270.89) --
	(142.37,273.18) --
	(148.82,277.30) --
	(155.26,273.59) --
	(161.70,279.93) --
	(168.15,279.02) --
	(174.59,272.33) --
	(181.03,278.70) --
	(187.48,282.36) --
	(193.92,277.37) --
	(200.36,277.19) --
	(206.81,276.49) --
	(213.25,275.97) --
	(219.69,275.00);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.61,253.81) --
	( 65.05,255.28) --
	( 71.49,257.08) --
	( 77.94,259.40) --
	( 84.38,260.15) --
	( 90.82,260.54) --
	( 97.27,262.17) --
	(103.71,264.77) --
	(110.15,267.13) --
	(116.60,266.91) --
	(123.04,267.51) --
	(129.48,267.73) --
	(135.93,269.52) --
	(142.37,272.17) --
	(148.82,274.27) --
	(155.26,274.79) --
	(161.70,276.57) --
	(168.15,276.78) --
	(174.59,278.81) --
	(181.03,279.12) --
	(187.48,279.11) --
	(193.92,278.29) --
	(200.36,279.51) --
	(206.81,280.96) --
	(213.25,282.22) --
	(219.69,283.20);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.49,257.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.94,259.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.61,253.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.05,255.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.61,255.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.05,255.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.49,257.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.94,262.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.38,261.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.82,260.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.27,263.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.71,258.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.15,261.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.60,262.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.04,266.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.48,269.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.93,270.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.37,273.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.82,277.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.26,273.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.70,279.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.15,279.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.59,272.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.03,278.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.48,282.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.92,277.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.36,277.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.81,276.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.25,275.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.69,275.00) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.15,267.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.60,266.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.04,267.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.48,267.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.93,269.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.37,272.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.82,274.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.26,274.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.70,276.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.15,276.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.59,278.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.03,279.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.48,279.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.92,278.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.36,279.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.81,280.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.25,282.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.69,283.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.71,264.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.38,260.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.82,260.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.27,262.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.70,251.44) -- (190.70,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.31,292.53) --
	(195.53,292.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.92,292.53) --
	(193.92,265.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.31,265.04) --
	(195.53,265.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.31,292.53) --
	(195.53,292.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.92,292.53) --
	(193.92,265.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.31,265.04) --
	(195.53,265.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.75,295.05) --
	(201.97,295.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.36,295.05) --
	(200.36,263.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.75,263.69) --
	(201.97,263.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.75,295.05) --
	(201.97,295.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.36,295.05) --
	(200.36,263.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.75,263.69) --
	(201.97,263.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.20,297.64) --
	(208.42,297.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.81,297.64) --
	(206.81,265.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.20,265.73) --
	(208.42,265.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.20,297.64) --
	(208.42,297.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.81,297.64) --
	(206.81,265.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.20,265.73) --
	(208.42,265.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64,299.35) --
	(214.86,299.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.25,299.35) --
	(213.25,265.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64,265.89) --
	(214.86,265.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64,299.35) --
	(214.86,299.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.25,299.35) --
	(213.25,265.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.64,265.89) --
	(214.86,265.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.08,301.10) --
	(221.30,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.69,301.10) --
	(219.69,265.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.08,265.92) --
	(221.30,265.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.08,301.10) --
	(221.30,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.69,301.10) --
	(219.69,265.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.08,265.92) --
	(221.30,265.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,251.44) rectangle (229.52,303.47);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,161.60) rectangle (229.52,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,161.60) rectangle (229.52,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,181.97) --
	( 62.95,183.01) --
	( 67.71,184.43) --
	( 72.47,185.87) --
	( 77.24,186.75) --
	( 82.00,187.36) --
	( 86.76,187.98) --
	( 91.52,188.84) --
	( 96.29,190.25) --
	(101.05,190.88) --
	(105.81,191.19) --
	(110.57,192.04) --
	(115.34,193.84) --
	(120.10,196.28) --
	(124.86,196.48) --
	(129.62,198.43) --
	(134.39,197.81) --
	(139.15,197.14) --
	(143.91,197.53) --
	(148.68,196.33) --
	(153.44,193.82) --
	(158.20,192.22) --
	(162.96,192.14) --
	(167.73,192.42) --
	(172.49,190.97) --
	(177.25,191.04) --
	(182.01,190.68) --
	(186.78,188.97) --
	(191.54,187.67) --
	(196.30,186.30) --
	(201.06,184.91) --
	(205.83,187.28) --
	(210.59,188.33) --
	(215.35,189.04) --
	(220.11,189.99);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,181.07) --
	( 62.95,183.13) --
	( 67.71,184.43) --
	( 72.47,185.76) --
	( 77.24,186.46) --
	( 82.00,187.16) --
	( 86.76,189.84) --
	( 91.52,191.02) --
	( 96.29,193.29) --
	(101.05,192.99) --
	(105.81,193.36) --
	(110.57,194.25) --
	(115.34,194.23) --
	(120.10,194.04) --
	(124.86,194.43) --
	(129.62,195.60) --
	(134.39,196.60) --
	(139.15,194.96) --
	(143.91,193.46) --
	(148.68,192.50) --
	(153.44,191.53) --
	(158.20,192.65) --
	(162.96,192.28) --
	(167.73,191.77) --
	(172.49,190.64) --
	(177.25,191.25) --
	(182.01,191.06) --
	(186.78,191.58) --
	(191.54,190.69) --
	(196.30,188.80) --
	(201.06,187.01) --
	(205.83,185.42) --
	(210.59,187.72) --
	(215.35,186.68) --
	(220.11,186.06);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,181.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.71,184.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.47,185.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,186.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.95,183.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81,193.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57,194.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.34,194.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.10,194.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.86,194.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.62,195.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.39,196.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15,194.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.00,187.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.76,189.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.52,191.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29,193.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.05,192.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,181.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.95,183.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.71,184.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.47,185.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,186.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.00,187.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.76,187.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.52,188.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29,190.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.05,190.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81,191.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57,192.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.34,193.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.10,196.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.86,196.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.62,198.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.39,197.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15,197.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.91,197.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.68,196.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.44,193.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.20,192.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.96,192.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.73,192.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.49,190.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.25,191.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.01,190.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78,188.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.54,187.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.30,186.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.06,184.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.83,187.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.59,188.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.35,189.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.11,189.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.06,187.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.91,193.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.68,192.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.44,191.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.20,192.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.96,192.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.73,191.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.49,190.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.25,191.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.01,191.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78,191.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.54,190.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.30,188.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.11,186.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.83,185.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.59,187.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.35,186.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.68,161.60) -- (198.68,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.87,211.26) --
	(202.25,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.06,211.26) --
	(201.06,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.87,163.96) --
	(202.25,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.87,211.26) --
	(202.25,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.06,211.26) --
	(201.06,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.87,163.96) --
	(202.25,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.64,196.21) --
	(207.02,196.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.83,196.21) --
	(205.83,175.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.64,175.92) --
	(207.02,175.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.64,196.21) --
	(207.02,196.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.83,196.21) --
	(205.83,175.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.64,175.92) --
	(207.02,175.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40,202.59) --
	(211.78,202.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.59,202.59) --
	(210.59,171.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40,171.15) --
	(211.78,171.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40,202.59) --
	(211.78,202.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.59,202.59) --
	(210.59,171.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40,171.15) --
	(211.78,171.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.16,204.59) --
	(216.54,204.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.35,204.59) --
	(215.35,169.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.16,169.92) --
	(216.54,169.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.16,204.59) --
	(216.54,204.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.35,204.59) --
	(215.35,169.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.16,169.92) --
	(216.54,169.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.92,208.24) --
	(221.30,208.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.11,208.24) --
	(220.11,167.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.92,167.49) --
	(221.30,167.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.92,208.24) --
	(221.30,208.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.11,208.24) --
	(220.11,167.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.92,167.49) --
	(221.30,167.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,161.60) rectangle (229.52,213.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78, 71.75) rectangle (229.52,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78, 71.75) rectangle (229.52,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,101.61) --
	( 62.95,100.04) --
	( 67.71,100.73) --
	( 72.47,103.99) --
	( 77.24,102.88) --
	( 82.00,100.94) --
	( 86.76,100.19) --
	( 91.52,101.28) --
	( 96.29,100.18) --
	(101.05, 98.42) --
	(105.81, 95.97) --
	(110.57, 96.32) --
	(115.34, 99.19) --
	(120.10,101.25) --
	(124.86,101.27) --
	(129.62,102.36) --
	(134.39,104.00) --
	(139.15,104.90) --
	(143.91,104.27) --
	(148.68,104.04) --
	(153.44,102.72) --
	(158.20, 98.81) --
	(162.96, 99.56) --
	(167.73,100.09) --
	(172.49, 99.54) --
	(177.25,100.18) --
	(182.01, 99.79) --
	(186.78, 98.99) --
	(191.54, 98.85) --
	(196.30, 97.04) --
	(201.06, 96.69) --
	(205.83, 96.78) --
	(210.59, 96.63) --
	(215.35, 96.61) --
	(220.11, 96.48);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19, 99.80) --
	( 62.95,100.60) --
	( 67.71,100.68) --
	( 72.47,101.11) --
	( 77.24,101.09) --
	( 82.00,100.57) --
	( 86.76,100.82) --
	( 91.52,101.04) --
	( 96.29,101.59) --
	(101.05,101.68) --
	(105.81,100.77) --
	(110.57,101.26) --
	(115.34,101.33) --
	(120.10,101.53) --
	(124.86,101.45) --
	(129.62,101.46) --
	(134.39,102.15) --
	(139.15,101.79) --
	(143.91,101.11) --
	(148.68,100.96) --
	(153.44, 99.97) --
	(158.20,100.16) --
	(162.96,100.12) --
	(167.73, 99.78) --
	(172.49, 99.36) --
	(177.25, 99.61) --
	(182.01, 99.73) --
	(186.78, 99.69) --
	(191.54, 99.79) --
	(196.30, 98.91) --
	(201.06, 98.05) --
	(205.83, 97.71) --
	(210.59, 98.62) --
	(215.35, 99.21) --
	(220.11, 99.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.00,100.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.76,100.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.52,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29,100.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,101.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.95,100.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.71,100.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.47,103.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,102.88) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 99.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.95,100.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.71,100.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.47,101.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,101.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.00,100.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.76,100.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.52,101.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.29,101.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.05,101.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81,100.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57,101.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.34,101.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.10,101.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.86,101.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.62,101.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.39,102.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15,101.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.91,101.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.68,100.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.44, 99.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.20,100.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.96,100.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.73, 99.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.49, 99.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.25, 99.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.01, 99.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78, 99.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.54, 99.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.30, 98.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.06, 98.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.83, 97.71) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.05, 98.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.81, 95.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57, 96.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.34, 99.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.10,101.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.86,101.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.62,102.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.39,104.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15,104.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.91,104.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.68,104.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.44,102.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.20, 98.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.96, 99.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.73,100.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.49, 99.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.25,100.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.01, 99.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78, 98.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.54, 98.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.30, 97.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.06, 96.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.83, 96.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.59, 96.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.35, 96.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.11, 96.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.11, 99.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.59, 98.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.35, 99.21) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.68, 71.75) -- (198.68,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.87,121.41) --
	(202.25,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.06,121.41) --
	(201.06, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.87, 74.11) --
	(202.25, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.87,121.41) --
	(202.25,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.06,121.41) --
	(201.06, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.87, 74.11) --
	(202.25, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.64,107.24) --
	(207.02,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.83,107.24) --
	(205.83, 92.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.64, 92.36) --
	(207.02, 92.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.64,107.24) --
	(207.02,107.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.83,107.24) --
	(205.83, 92.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.64, 92.36) --
	(207.02, 92.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40,107.58) --
	(211.78,107.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.59,107.58) --
	(210.59, 90.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40, 90.12) --
	(211.78, 90.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40,107.58) --
	(211.78,107.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.59,107.58) --
	(210.59, 90.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.40, 90.12) --
	(211.78, 90.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.16,111.58) --
	(216.54,111.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.35,111.58) --
	(215.35, 91.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.16, 91.23) --
	(216.54, 91.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.16,111.58) --
	(216.54,111.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.35,111.58) --
	(215.35, 91.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.16, 91.23) --
	(216.54, 91.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.92,115.40) --
	(221.30,115.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.11,115.40) --
	(220.11, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.92, 90.71) --
	(221.30, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.92,115.40) --
	(221.30,115.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.11,115.40) --
	(220.11, 90.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.92, 90.71) --
	(221.30, 90.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 71.75) rectangle (229.52,123.77);
\end{scope}
\begin{scope}
\path[clip] (257.69,341.29) rectangle (438.43,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (257.69,341.29) rectangle (438.43,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.01,346.10) --
	(276.44,348.14) --
	(284.86,347.14) --
	(293.29,347.57) --
	(301.71,348.39) --
	(310.14,348.41) --
	(318.57,350.46) --
	(326.99,352.48) --
	(335.42,355.00) --
	(343.84,358.66) --
	(352.27,361.82) --
	(360.70,363.20) --
	(369.12,363.80) --
	(377.55,366.17) --
	(385.97,367.45) --
	(394.40,369.24) --
	(402.83,370.66) --
	(411.25,371.91) --
	(419.68,373.89) --
	(428.10,375.27);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.01,343.66) --
	(276.44,345.32) --
	(284.86,346.65) --
	(293.29,348.50) --
	(301.71,349.65) --
	(310.14,351.06) --
	(318.57,352.47) --
	(326.99,354.69) --
	(335.42,356.68) --
	(343.84,359.27) --
	(352.27,359.75) --
	(360.70,362.00) --
	(369.12,363.49) --
	(377.55,365.19) --
	(385.97,366.35) --
	(394.40,367.17) --
	(402.83,369.24) --
	(411.25,371.30) --
	(419.68,373.45) --
	(428.10,375.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.68,373.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.10,375.27) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.86,346.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.29,348.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.71,349.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.14,351.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.57,352.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.99,354.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.42,356.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.01,346.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.44,348.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.86,347.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.29,347.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.71,348.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.14,348.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.57,350.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.99,352.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.42,355.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.84,358.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.27,361.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.70,363.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.12,363.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.55,366.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.97,367.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.40,369.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.83,370.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.25,371.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.01,343.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.44,345.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.40,367.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.83,369.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.25,371.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.68,373.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.10,375.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.70,362.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.12,363.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.84,359.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.27,359.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.55,365.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.97,366.35) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.19,341.29) -- (390.19,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.29,377.42) --
	(396.51,377.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.40,377.42) --
	(394.40,357.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.29,357.76) --
	(396.51,357.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.29,377.42) --
	(396.51,377.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.40,377.42) --
	(394.40,357.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.29,357.76) --
	(396.51,357.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.72,379.44) --
	(404.93,379.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83,379.44) --
	(402.83,361.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.72,361.22) --
	(404.93,361.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.72,379.44) --
	(404.93,379.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83,379.44) --
	(402.83,361.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.72,361.22) --
	(404.93,361.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.15,383.52) --
	(413.36,383.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.25,383.52) --
	(411.25,359.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.15,359.72) --
	(413.36,359.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.15,383.52) --
	(413.36,383.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.25,383.52) --
	(411.25,359.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.15,359.72) --
	(413.36,359.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.57,388.14) --
	(421.79,388.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.68,388.14) --
	(419.68,361.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.57,361.90) --
	(421.79,361.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.57,388.14) --
	(421.79,388.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.68,388.14) --
	(419.68,361.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.57,361.90) --
	(421.79,361.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.00,390.95) --
	(430.21,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.10,390.95) --
	(428.10,365.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.00,365.38) --
	(430.21,365.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.00,390.95) --
	(430.21,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.10,390.95) --
	(428.10,365.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.00,365.38) --
	(430.21,365.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.69,341.29) rectangle (438.43,393.32);
\end{scope}
\begin{scope}
\path[clip] (257.69,251.44) rectangle (438.43,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (257.69,251.44) rectangle (438.43,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.51,301.10) --
	(273.96,298.98) --
	(280.40,296.95) --
	(286.84,295.61) --
	(293.29,292.26) --
	(299.73,294.87) --
	(306.17,297.17) --
	(312.62,300.11) --
	(319.06,299.49) --
	(325.51,295.92) --
	(331.95,295.64) --
	(338.39,300.37) --
	(344.84,290.48) --
	(351.28,285.33) --
	(357.72,286.16) --
	(364.17,289.35) --
	(370.61,289.35) --
	(377.05,292.58) --
	(383.50,287.10) --
	(389.94,279.16) --
	(396.38,272.84) --
	(402.83,274.88) --
	(409.27,276.46) --
	(415.71,278.09) --
	(422.16,279.49) --
	(428.60,282.76);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.51,300.21) --
	(273.96,297.28) --
	(280.40,297.02) --
	(286.84,295.23) --
	(293.29,294.72) --
	(299.73,295.35) --
	(306.17,298.33) --
	(312.62,299.72) --
	(319.06,299.62) --
	(325.51,297.79) --
	(331.95,296.48) --
	(338.39,295.65) --
	(344.84,290.86) --
	(351.28,289.85) --
	(357.72,287.57) --
	(364.17,287.96) --
	(370.61,287.79) --
	(377.05,287.11) --
	(383.50,286.03) --
	(389.94,280.65) --
	(396.38,276.05) --
	(402.83,275.30) --
	(409.27,274.89) --
	(415.71,273.27) --
	(422.16,272.98) --
	(428.60,273.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.50,287.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.94,279.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.38,272.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.83,274.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.27,276.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.51,297.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.95,296.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.39,295.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.84,290.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.28,289.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.72,287.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17,287.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.61,287.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.05,287.11) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.71,278.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.16,279.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.60,282.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,299.62) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.51,301.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.96,298.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.40,296.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.84,295.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.29,292.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.73,294.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.17,297.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.62,300.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,299.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.51,295.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.95,295.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.39,300.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.84,290.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.28,285.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.72,286.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17,289.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.61,289.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.05,292.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.51,300.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.96,297.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.40,297.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.84,295.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.29,294.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.73,295.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.17,298.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.62,299.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.83,275.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.27,274.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.71,273.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.16,272.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.60,273.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.50,286.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.94,280.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.38,276.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.60,251.44) -- (399.60,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.22,289.44) --
	(404.44,289.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83,289.44) --
	(402.83,258.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.22,258.73) --
	(404.44,258.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.22,289.44) --
	(404.44,289.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83,289.44) --
	(402.83,258.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.22,258.73) --
	(404.44,258.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.66,294.32) --
	(410.88,294.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.27,294.32) --
	(409.27,259.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.66,259.12) --
	(410.88,259.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.66,294.32) --
	(410.88,294.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.27,294.32) --
	(409.27,259.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.66,259.12) --
	(410.88,259.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.10,292.70) --
	(417.32,292.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.71,292.70) --
	(415.71,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.10,253.81) --
	(417.32,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.10,292.70) --
	(417.32,292.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.71,292.70) --
	(415.71,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.10,253.81) --
	(417.32,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.55,295.18) --
	(423.77,295.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.16,295.18) --
	(422.16,257.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.55,257.49) --
	(423.77,257.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.55,295.18) --
	(423.77,295.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.16,295.18) --
	(422.16,257.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.55,257.49) --
	(423.77,257.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.99,295.61) --
	(430.21,295.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.60,295.61) --
	(428.60,255.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.99,255.55) --
	(430.21,255.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.99,295.61) --
	(430.21,295.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.60,295.61) --
	(428.60,255.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.99,255.55) --
	(430.21,255.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.69,251.44) rectangle (438.43,303.47);
\end{scope}
\begin{scope}
\path[clip] (257.69,161.60) rectangle (438.43,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (257.69,161.60) rectangle (438.43,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.13,166.38) --
	(272.03,167.40) --
	(276.94,165.73) --
	(281.84,168.95) --
	(286.75,168.03) --
	(291.65,170.00) --
	(296.56,170.67) --
	(301.46,172.31) --
	(306.37,173.46) --
	(311.27,178.25) --
	(316.18,179.26) --
	(321.08,178.73) --
	(325.99,177.76) --
	(330.89,178.27) --
	(335.80,180.79) --
	(340.70,182.47) --
	(345.60,183.43) --
	(350.51,184.43) --
	(355.41,184.58) --
	(360.32,185.14) --
	(365.22,184.34) --
	(370.13,183.55) --
	(375.03,183.74) --
	(379.94,185.07) --
	(384.84,185.97) --
	(389.75,187.00) --
	(394.65,187.46) --
	(399.56,187.80) --
	(404.46,187.09) --
	(409.37,185.46) --
	(414.27,184.31) --
	(419.18,184.32) --
	(424.08,185.10) --
	(428.99,185.79);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.13,163.96) --
	(272.03,165.96) --
	(276.94,166.53) --
	(281.84,169.13) --
	(286.75,170.01) --
	(291.65,169.83) --
	(296.56,171.58) --
	(301.46,173.72) --
	(306.37,176.38) --
	(311.27,177.21) --
	(316.18,177.26) --
	(321.08,179.16) --
	(325.99,179.53) --
	(330.89,180.41) --
	(335.80,180.71) --
	(340.70,180.26) --
	(345.60,181.86) --
	(350.51,183.27) --
	(355.41,182.55) --
	(360.32,183.71) --
	(365.22,183.81) --
	(370.13,185.37) --
	(375.03,185.32) --
	(379.94,185.40) --
	(384.84,186.16) --
	(389.75,186.74) --
	(394.65,187.01) --
	(399.56,187.00) --
	(404.46,188.56) --
	(409.37,186.77) --
	(414.27,185.04) --
	(419.18,183.74) --
	(424.08,187.96) --
	(428.99,191.75);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.13,166.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.41,184.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.32,185.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.22,184.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.13,183.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.03,183.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.94,185.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.84,185.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.75,187.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.65,187.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.56,187.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.46,187.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.37,185.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.27,184.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.18,184.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.08,185.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.99,185.79) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.60,181.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.51,183.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.41,182.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.32,183.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.22,183.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.13,185.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.03,185.32) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.03,167.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.94,165.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.84,168.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.75,168.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.65,170.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.56,170.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.46,172.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.37,173.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.27,178.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.18,179.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.08,178.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.99,177.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.89,178.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.80,180.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.70,182.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.60,183.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.51,184.43) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.13,163.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.03,165.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.94,166.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.84,169.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.75,170.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.65,169.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.56,171.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.46,173.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.37,176.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.27,177.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.18,177.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.08,179.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.99,179.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.89,180.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.80,180.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.70,180.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.37,186.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.27,185.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.18,183.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.08,187.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.99,191.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.75,186.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.65,187.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.94,185.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.84,186.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.56,187.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.46,188.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.91,161.60) -- (406.91,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.14,196.89) --
	(410.59,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.37,196.89) --
	(409.37,177.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.14,177.74) --
	(410.59,177.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.14,196.89) --
	(410.59,196.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.37,196.89) --
	(409.37,177.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.14,177.74) --
	(410.59,177.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.04,198.12) --
	(415.50,198.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.27,198.12) --
	(414.27,168.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.04,168.70) --
	(415.50,168.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.04,198.12) --
	(415.50,198.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.27,198.12) --
	(414.27,168.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.04,168.70) --
	(415.50,168.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.95,198.55) --
	(420.40,198.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.18,198.55) --
	(419.18,171.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.95,171.34) --
	(420.40,171.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.95,198.55) --
	(420.40,198.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.18,198.55) --
	(419.18,171.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.95,171.34) --
	(420.40,171.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.85,199.59) --
	(425.31,199.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.08,199.59) --
	(424.08,170.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.85,170.77) --
	(425.31,170.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.85,199.59) --
	(425.31,199.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.08,199.59) --
	(424.08,170.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.85,170.77) --
	(425.31,170.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.76,211.26) --
	(430.21,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.99,211.26) --
	(428.99,176.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.76,176.18) --
	(430.21,176.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.76,211.26) --
	(430.21,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.99,211.26) --
	(428.99,176.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.76,176.18) --
	(430.21,176.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.69,161.60) rectangle (438.43,213.62);
\end{scope}
\begin{scope}
\path[clip] (257.69, 71.75) rectangle (438.43,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (257.69, 71.75) rectangle (438.43,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.21, 86.22) --
	(272.42, 89.19) --
	(277.64, 91.58) --
	(282.86, 92.83) --
	(288.07, 96.04) --
	(293.29, 97.14) --
	(298.50, 99.29) --
	(303.72,101.14) --
	(308.94,102.73) --
	(314.15,102.22) --
	(319.37,102.53) --
	(324.58,105.77) --
	(329.80,105.44) --
	(335.02,104.61) --
	(340.23,102.82) --
	(345.45,102.90) --
	(350.67,104.48) --
	(355.88,107.03) --
	(361.10,108.84) --
	(366.31,106.90) --
	(371.53,103.98) --
	(376.75,105.64) --
	(381.96,103.23) --
	(387.18,101.71) --
	(392.39,101.62) --
	(397.61,102.92) --
	(402.83,103.05) --
	(408.04,101.38) --
	(413.26, 99.23) --
	(418.48, 96.33) --
	(423.69, 95.72) --
	(428.91, 96.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.21, 87.65) --
	(272.42, 90.73) --
	(277.64, 92.27) --
	(282.86, 93.22) --
	(288.07, 93.98) --
	(293.29, 94.54) --
	(298.50, 97.62) --
	(303.72, 99.60) --
	(308.94,103.10) --
	(314.15,102.64) --
	(319.37,104.05) --
	(324.58,107.00) --
	(329.80,106.76) --
	(335.02,105.18) --
	(340.23,103.78) --
	(345.45,103.69) --
	(350.67,106.79) --
	(355.88,106.39) --
	(361.10,105.29) --
	(366.31,104.90) --
	(371.53,103.40) --
	(376.75,103.94) --
	(381.96,102.12) --
	(387.18,101.41) --
	(392.39,101.33) --
	(397.61,103.89) --
	(402.83,106.51) --
	(408.04,106.27) --
	(413.26,103.53) --
	(418.48, 99.61) --
	(423.69, 98.33) --
	(428.91, 95.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.42, 89.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.21, 86.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.29, 97.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.50, 99.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.72,101.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.94,102.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.15,102.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.37,102.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.58,105.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.80,105.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.02,104.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.23,102.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.64, 91.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.86, 92.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.07, 96.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,108.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.31,106.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.53,103.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.75,105.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.96,103.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.18,101.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.39,101.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.61,102.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.83,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.04,101.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.26, 99.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.48, 96.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.69, 95.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.91, 96.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.23,103.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.45,103.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,106.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.88,106.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,105.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.31,104.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.53,103.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.75,103.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.96,102.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.18,101.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.39,101.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.61,103.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.83,106.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.04,106.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.26,103.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.48, 99.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.69, 98.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.91, 95.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.29, 94.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.50, 97.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.72, 99.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.94,103.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.15,102.64) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.45,102.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,104.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.88,107.03) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.21, 87.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.42, 90.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.64, 92.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.86, 93.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.07, 93.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.02,105.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.37,104.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.58,107.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.80,106.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.43, 71.75) -- (405.43,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.74,121.41) --
	(409.35,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.04,121.41) --
	(408.04, 93.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.74, 93.05) --
	(409.35, 93.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.74,121.41) --
	(409.35,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.04,121.41) --
	(408.04, 93.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.74, 93.05) --
	(409.35, 93.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.95,119.08) --
	(414.56,119.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.26,119.08) --
	(413.26, 87.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.95, 87.82) --
	(414.56, 87.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.95,119.08) --
	(414.56,119.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.26,119.08) --
	(413.26, 87.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.95, 87.82) --
	(414.56, 87.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.17,114.87) --
	(419.78,114.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.48,114.87) --
	(418.48, 80.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.17, 80.98) --
	(419.78, 80.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.17,114.87) --
	(419.78,114.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.48,114.87) --
	(418.48, 80.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.17, 80.98) --
	(419.78, 80.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.39,115.56) --
	(425.00,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.69,115.56) --
	(423.69, 77.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.39, 77.76) --
	(425.00, 77.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.39,115.56) --
	(425.00,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.69,115.56) --
	(423.69, 77.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.39, 77.76) --
	(425.00, 77.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60,119.47) --
	(430.21,119.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.91,119.47) --
	(428.91, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60, 74.11) --
	(430.21, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60,119.47) --
	(430.21,119.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.91,119.47) --
	(428.91, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60, 74.11) --
	(430.21, 74.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.69, 71.75) rectangle (438.43,123.77);
\end{scope}
\begin{scope}
\path[clip] (466.59,341.29) rectangle (647.33,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (466.59,341.29) rectangle (647.33,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.11,354.82) --
	(481.33,354.90) --
	(486.55,355.62) --
	(491.76,356.35) --
	(496.98,356.94) --
	(502.19,356.48) --
	(507.41,357.52) --
	(512.63,357.22) --
	(517.84,357.84) --
	(523.06,357.30) --
	(528.28,357.48) --
	(533.49,358.01) --
	(538.71,351.64) --
	(543.92,351.98) --
	(549.14,350.08) --
	(554.36,352.87) --
	(559.57,353.34) --
	(564.79,358.70) --
	(570.00,360.45) --
	(575.22,359.99) --
	(580.44,361.68) --
	(585.65,362.17) --
	(590.87,363.89) --
	(596.09,364.29) --
	(601.30,364.77) --
	(606.52,365.78) --
	(611.73,366.69) --
	(616.95,366.03) --
	(622.17,365.59) --
	(627.38,365.67) --
	(632.60,367.08) --
	(637.81,368.37);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.11,352.07) --
	(481.33,353.20) --
	(486.55,354.19) --
	(491.76,354.71) --
	(496.98,354.54) --
	(502.19,354.85) --
	(507.41,356.55) --
	(512.63,358.31) --
	(517.84,359.27) --
	(523.06,356.57) --
	(528.28,356.16) --
	(533.49,358.37) --
	(538.71,357.66) --
	(543.92,357.67) --
	(549.14,355.62) --
	(554.36,357.60) --
	(559.57,358.41) --
	(564.79,359.81) --
	(570.00,360.14) --
	(575.22,359.99) --
	(580.44,359.30) --
	(585.65,359.56) --
	(590.87,361.02) --
	(596.09,361.69) --
	(601.30,361.67) --
	(606.52,364.37) --
	(611.73,366.11) --
	(616.95,365.97) --
	(622.17,366.88) --
	(627.38,366.68) --
	(632.60,366.06) --
	(637.81,365.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.19,356.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.41,357.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.11,354.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.33,354.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.55,355.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.76,356.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.98,356.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.00,360.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.22,359.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.44,361.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.65,362.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (590.87,363.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.09,364.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.30,364.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.52,365.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.73,366.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.95,366.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.17,365.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.38,365.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (632.60,367.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.81,368.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.14,355.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.36,357.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.57,358.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.79,359.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.00,360.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.22,359.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.44,359.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.65,359.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (590.87,361.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.09,361.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.30,361.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.52,364.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.73,366.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.95,365.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.17,366.88) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.63,357.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.84,357.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.06,357.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.28,357.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.49,358.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (538.71,351.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (543.92,351.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.14,350.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.36,352.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.57,353.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.79,358.70) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.11,352.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.33,353.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.55,354.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.76,354.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.98,354.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.19,354.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.41,356.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.63,358.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.84,359.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.06,356.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.28,356.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.49,358.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (538.71,357.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (543.92,357.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.81,365.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.38,366.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (632.60,366.06) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.34,341.29) -- (614.34,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.65,382.14) --
	(618.25,382.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.95,382.14) --
	(616.95,350.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.65,350.27) --
	(618.25,350.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.65,382.14) --
	(618.25,382.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.95,382.14) --
	(616.95,350.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.65,350.27) --
	(618.25,350.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.86,386.85) --
	(623.47,386.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.17,386.85) --
	(622.17,349.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.86,349.93) --
	(623.47,349.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.86,386.85) --
	(623.47,386.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.17,386.85) --
	(622.17,349.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.86,349.93) --
	(623.47,349.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.08,385.90) --
	(628.69,385.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.38,385.90) --
	(627.38,350.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.08,350.37) --
	(628.69,350.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.08,385.90) --
	(628.69,385.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.38,385.90) --
	(627.38,350.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.08,350.37) --
	(628.69,350.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.29,388.61) --
	(633.90,388.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.60,388.61) --
	(632.60,347.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.29,347.12) --
	(633.90,347.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.29,388.61) --
	(633.90,388.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.60,388.61) --
	(632.60,347.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.29,347.12) --
	(633.90,347.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.51,390.95) --
	(639.12,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.81,390.95) --
	(637.81,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.51,343.66) --
	(639.12,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.51,390.95) --
	(639.12,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.81,390.95) --
	(637.81,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.51,343.66) --
	(639.12,343.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (466.59,341.29) rectangle (647.33,393.32);
\end{scope}
\begin{scope}
\path[clip] (466.59,251.44) rectangle (647.33,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (466.59,251.44) rectangle (647.33,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.36,263.12) --
	(482.56,264.17) --
	(488.76,266.08) --
	(494.96,269.44) --
	(501.16,272.54) --
	(507.36,272.74) --
	(513.56,278.15) --
	(519.76,280.39) --
	(525.96,284.02) --
	(532.16,284.12) --
	(538.36,283.29) --
	(544.56,287.24) --
	(550.76,288.25) --
	(556.96,295.83) --
	(563.16,288.33) --
	(569.37,294.28) --
	(575.57,289.57) --
	(581.77,290.02) --
	(587.97,287.90) --
	(594.17,287.18) --
	(600.37,285.87) --
	(606.57,284.54) --
	(612.77,287.96) --
	(618.97,288.67) --
	(625.17,289.29) --
	(631.37,293.69) --
	(637.57,295.09);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.36,261.74) --
	(482.56,264.38) --
	(488.76,266.94) --
	(494.96,269.95) --
	(501.16,270.97) --
	(507.36,271.33) --
	(513.56,277.83) --
	(519.76,282.68) --
	(525.96,287.07) --
	(532.16,285.03) --
	(538.36,285.49) --
	(544.56,287.35) --
	(550.76,288.58) --
	(556.96,289.31) --
	(563.16,289.86) --
	(569.37,288.51) --
	(575.57,291.44) --
	(581.77,288.04) --
	(587.97,291.74) --
	(594.17,289.81) --
	(600.37,285.51) --
	(606.57,283.48) --
	(612.77,283.74) --
	(618.97,283.08) --
	(625.17,282.92) --
	(631.37,282.33) --
	(637.57,281.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.36,272.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.16,284.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.56,278.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (519.76,280.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.96,284.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.36,263.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.56,264.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.76,266.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.96,269.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.16,272.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.97,287.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.17,287.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.37,285.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.57,284.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.77,287.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.97,288.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.17,289.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.37,293.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.57,295.09) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.16,285.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (538.36,285.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.56,287.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.76,288.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.96,289.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.16,289.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.37,288.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.57,291.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.77,288.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.97,291.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.17,289.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.37,285.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.57,283.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.77,283.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.97,283.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.17,282.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.37,282.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.57,281.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.36,261.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.56,264.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.76,266.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.96,269.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.16,270.97) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (538.36,283.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.56,287.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.76,288.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.96,295.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (563.16,288.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.37,294.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.57,289.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.77,290.02) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.96,287.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.36,271.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.56,277.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (519.76,282.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.67,251.44) -- (609.67,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.22,301.10) --
	(614.32,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.77,301.10) --
	(612.77,263.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.22,263.78) --
	(614.32,263.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.22,301.10) --
	(614.32,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.77,301.10) --
	(612.77,263.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.22,263.78) --
	(614.32,263.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.42,296.49) --
	(620.52,296.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.97,296.49) --
	(618.97,260.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.42,260.61) --
	(620.52,260.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.42,296.49) --
	(620.52,296.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.97,296.49) --
	(618.97,260.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.42,260.61) --
	(620.52,260.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.62,296.34) --
	(626.72,296.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.17,296.34) --
	(625.17,258.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.62,258.85) --
	(626.72,258.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.62,296.34) --
	(626.72,296.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.17,296.34) --
	(625.17,258.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.62,258.85) --
	(626.72,258.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.82,295.91) --
	(632.92,295.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.37,295.91) --
	(631.37,255.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.82,255.97) --
	(632.92,255.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.82,295.91) --
	(632.92,295.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.37,295.91) --
	(631.37,255.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.82,255.97) --
	(632.92,255.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.02,294.65) --
	(639.12,294.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.57,294.65) --
	(637.57,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.02,253.81) --
	(639.12,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.02,294.65) --
	(639.12,294.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.57,294.65) --
	(637.57,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.02,253.81) --
	(639.12,253.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (466.59,251.44) rectangle (647.33,303.47);
\end{scope}
\begin{scope}
\path[clip] (466.59,161.60) rectangle (647.33,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (466.59,161.60) rectangle (647.33,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.25,195.08) --
	(482.02,194.94) --
	(487.78,192.47) --
	(493.55,191.22) --
	(499.31,192.68) --
	(505.08,201.88) --
	(510.84,200.49) --
	(516.61,206.64) --
	(522.37,202.64) --
	(528.14,196.63) --
	(533.90,203.88) --
	(539.67,199.62) --
	(545.43,192.56) --
	(551.20,192.84) --
	(556.96,191.58) --
	(562.73,191.63) --
	(568.49,193.51) --
	(574.26,198.28) --
	(580.03,194.93) --
	(585.79,197.05) --
	(591.56,191.99) --
	(597.32,190.78) --
	(603.09,187.75) --
	(608.85,191.01) --
	(614.62,190.41) --
	(620.38,188.39) --
	(626.15,190.96) --
	(631.91,198.51) --
	(637.68,202.03);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.25,193.87) --
	(482.02,194.12) --
	(487.78,194.24) --
	(493.55,194.50) --
	(499.31,195.76) --
	(505.08,197.38) --
	(510.84,200.23) --
	(516.61,202.20) --
	(522.37,201.11) --
	(528.14,199.78) --
	(533.90,198.58) --
	(539.67,198.56) --
	(545.43,197.54) --
	(551.20,195.47) --
	(556.96,194.83) --
	(562.73,193.74) --
	(568.49,195.65) --
	(574.26,195.75) --
	(580.03,193.72) --
	(585.79,191.78) --
	(591.56,192.05) --
	(597.32,191.57) --
	(603.09,189.39) --
	(608.85,190.42) --
	(614.62,191.13) --
	(620.38,190.71) --
	(626.15,189.16) --
	(631.91,187.31) --
	(637.68,182.79);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.08,201.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (510.84,200.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.25,195.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.02,194.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.78,192.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.55,191.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.31,192.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.03,194.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.79,197.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.56,191.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.32,190.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.09,187.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.85,191.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.62,190.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.38,188.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.15,190.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.91,198.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.68,202.03) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.67,198.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.43,197.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.20,195.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.96,194.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.73,193.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.49,195.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.26,195.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.03,193.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.79,191.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.56,192.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.32,191.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.09,189.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.85,190.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.62,191.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.38,190.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.15,189.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.91,187.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.68,182.79) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (516.61,206.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.37,202.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.14,196.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.90,203.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.67,199.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.43,192.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.20,192.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.96,191.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.73,191.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.49,193.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.26,198.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.25,193.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.02,194.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.78,194.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.55,194.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.31,195.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.08,197.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (510.84,200.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (516.61,202.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.37,201.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.14,199.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.90,198.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.73,161.60) -- (611.73,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.18,211.15) --
	(616.06,211.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.62,211.15) --
	(614.62,176.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.18,176.51) --
	(616.06,176.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.18,211.15) --
	(616.06,211.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.62,211.15) --
	(614.62,176.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.18,176.51) --
	(616.06,176.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.94,211.09) --
	(621.82,211.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.38,211.09) --
	(620.38,176.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.94,176.77) --
	(621.82,176.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.94,211.09) --
	(621.82,211.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.38,211.09) --
	(620.38,176.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.94,176.77) --
	(621.82,176.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.71,208.43) --
	(627.59,208.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.15,208.43) --
	(626.15,174.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.71,174.97) --
	(627.59,174.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.71,208.43) --
	(627.59,208.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.15,208.43) --
	(626.15,174.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.71,174.97) --
	(627.59,174.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.47,211.26) --
	(633.35,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.91,211.26) --
	(631.91,172.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.47,172.48) --
	(633.35,172.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.47,211.26) --
	(633.35,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.91,211.26) --
	(631.91,172.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.47,172.48) --
	(633.35,172.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.24,205.54) --
	(639.12,205.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.68,205.54) --
	(637.68,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.24,163.96) --
	(639.12,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.24,205.54) --
	(639.12,205.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.68,205.54) --
	(637.68,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.24,163.96) --
	(639.12,163.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (466.59,161.60) rectangle (647.33,213.62);
\end{scope}
\begin{scope}
\path[clip] (466.59, 71.75) rectangle (647.33,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (466.59, 71.75) rectangle (647.33,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.25,111.57) --
	(482.02,113.61) --
	(487.78,115.62) --
	(493.55,117.60) --
	(499.31,116.59) --
	(505.08,116.49) --
	(510.84,121.41) --
	(516.61,120.66) --
	(522.37,120.45) --
	(528.14,118.85) --
	(533.90,116.39) --
	(539.67,114.43) --
	(545.43,111.04) --
	(551.20,109.40) --
	(556.96,108.26) --
	(562.73,109.21) --
	(568.49,102.10) --
	(574.26, 98.49) --
	(580.03, 98.93) --
	(585.79,101.94) --
	(591.56,102.97) --
	(597.32, 98.98) --
	(603.09, 94.89) --
	(608.85, 93.21) --
	(614.62, 93.32) --
	(620.38, 95.96) --
	(626.15, 97.54) --
	(631.91, 99.25) --
	(637.68, 98.20);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.25,114.37) --
	(482.02,114.97) --
	(487.78,115.44) --
	(493.55,116.71) --
	(499.31,116.11) --
	(505.08,115.49) --
	(510.84,117.99) --
	(516.61,119.69) --
	(522.37,121.08) --
	(528.14,116.50) --
	(533.90,116.52) --
	(539.67,115.06) --
	(545.43,111.71) --
	(551.20,109.79) --
	(556.96,109.28) --
	(562.73,106.56) --
	(568.49,104.91) --
	(574.26,103.18) --
	(580.03,102.10) --
	(585.79, 99.57) --
	(591.56, 99.47) --
	(597.32, 97.37) --
	(603.09, 94.47) --
	(608.85, 94.55) --
	(614.62, 94.84) --
	(620.38, 94.43) --
	(626.15, 91.48) --
	(631.91, 88.51) --
	(637.68, 85.19);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.03, 98.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.79,101.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.56,102.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.32, 98.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.09, 94.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.25,111.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.02,113.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.78,115.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.55,117.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.31,116.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.08,116.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (510.84,121.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (516.61,120.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.37,120.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.14,118.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.90,116.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.67,114.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.43,111.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.20,109.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.96,108.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.73,109.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.49,102.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.26, 98.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.25,114.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.02,114.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.78,115.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.55,116.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.31,116.11) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.85, 93.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.62, 93.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.38, 95.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.15, 97.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.91, 99.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.68, 98.20) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.67,115.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.43,111.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.20,109.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.96,109.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.73,106.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.49,104.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.26,103.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (580.03,102.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.79, 99.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.56, 99.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.32, 97.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.09, 94.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.85, 94.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.62, 94.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.38, 94.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.15, 91.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.91, 88.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (637.68, 85.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (510.84,117.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (516.61,119.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.37,121.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.08,115.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.90,116.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.14,116.50) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.73, 71.75) -- (611.73,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.18,106.18) --
	(616.06,106.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.62,106.18) --
	(614.62, 86.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.18, 86.11) --
	(616.06, 86.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.18,106.18) --
	(616.06,106.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.62,106.18) --
	(614.62, 86.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.18, 86.11) --
	(616.06, 86.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.94,107.87) --
	(621.82,107.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.38,107.87) --
	(620.38, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.94, 84.69) --
	(621.82, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.94,107.87) --
	(621.82,107.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.38,107.87) --
	(620.38, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.94, 84.69) --
	(621.82, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.71,106.11) --
	(627.59,106.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.15,106.11) --
	(626.15, 80.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.71, 80.51) --
	(627.59, 80.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.71,106.11) --
	(627.59,106.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.15,106.11) --
	(626.15, 80.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.71, 80.51) --
	(627.59, 80.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.47,104.95) --
	(633.35,104.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.91,104.95) --
	(631.91, 77.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.47, 77.80) --
	(633.35, 77.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.47,104.95) --
	(633.35,104.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.91,104.95) --
	(631.91, 77.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.47, 77.80) --
	(633.35, 77.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.24,102.47) --
	(639.12,102.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.68,102.47) --
	(637.68, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.24, 74.11) --
	(639.12, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.24,102.47) --
	(639.12,102.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.68,102.47) --
	(637.68, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.24, 74.11) --
	(639.12, 74.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (466.59, 71.75) rectangle (647.33,123.77);
\end{scope}
\begin{scope}
\path[clip] (681.00,341.29) rectangle (861.74,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (681.00,341.29) rectangle (861.74,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.44,359.84) --
	(695.35,360.21) --
	(700.25,360.11) --
	(705.16,360.13) --
	(710.06,361.70) --
	(714.97,363.26) --
	(719.87,365.37) --
	(724.78,366.71) --
	(729.68,364.12) --
	(734.58,367.59) --
	(739.49,367.42) --
	(744.39,367.97) --
	(749.30,368.69) --
	(754.20,368.61) --
	(759.11,369.33) --
	(764.01,370.08) --
	(768.92,370.97) --
	(773.82,372.47) --
	(778.73,375.71) --
	(783.63,376.85) --
	(788.54,377.84) --
	(793.44,378.98) --
	(798.35,380.28) --
	(803.25,381.25) --
	(808.16,380.00) --
	(813.06,377.21) --
	(817.97,376.00) --
	(822.87,373.63) --
	(827.77,371.90) --
	(832.68,370.36) --
	(837.58,368.80) --
	(842.49,367.43) --
	(847.39,367.55) --
	(852.30,368.08);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.44,359.42) --
	(695.35,358.48) --
	(700.25,360.07) --
	(705.16,359.91) --
	(710.06,361.46) --
	(714.97,363.14) --
	(719.87,365.19) --
	(724.78,367.13) --
	(729.68,367.51) --
	(734.58,367.57) --
	(739.49,368.27) --
	(744.39,368.94) --
	(749.30,369.18) --
	(754.20,369.52) --
	(759.11,370.28) --
	(764.01,372.16) --
	(768.92,374.06) --
	(773.82,373.66) --
	(778.73,373.82) --
	(783.63,373.10) --
	(788.54,373.95) --
	(793.44,376.31) --
	(798.35,376.94) --
	(803.25,377.71) --
	(808.16,377.41) --
	(813.06,378.02) --
	(817.97,377.31) --
	(822.87,377.34) --
	(827.77,376.43) --
	(832.68,377.45) --
	(837.58,376.19) --
	(842.49,370.50) --
	(847.39,377.34) --
	(852.30,376.30);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.35,360.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.44,359.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.97,363.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (719.87,365.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.78,366.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.68,364.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.58,367.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.49,367.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.39,367.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.30,368.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.20,368.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.11,369.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.25,360.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.16,360.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.06,361.70) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.44,359.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.35,358.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.25,360.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.16,359.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.06,361.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.97,363.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (719.87,365.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.78,367.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.68,367.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.58,367.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.49,368.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.39,368.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.30,369.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.20,369.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.11,370.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.01,372.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.92,374.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.82,373.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.73,373.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (783.63,373.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.54,373.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.44,376.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.35,376.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.25,377.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.16,377.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.06,378.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.97,377.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.87,377.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.77,376.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.68,377.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.58,376.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.49,370.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.39,377.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.30,376.30) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.16,380.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.06,377.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.97,376.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.87,373.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.01,370.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.92,370.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.82,372.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.73,375.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (783.63,376.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.54,377.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.44,378.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.35,380.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.25,381.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.77,371.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.68,370.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.58,368.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.49,367.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.39,367.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.30,368.08) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.23,341.29) -- (830.23,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.45,385.88) --
	(833.91,385.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.68,385.88) --
	(832.68,366.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.45,366.77) --
	(833.91,366.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.45,385.88) --
	(833.91,385.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.68,385.88) --
	(832.68,366.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.45,366.77) --
	(833.91,366.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.36,388.25) --
	(838.81,388.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.58,388.25) --
	(837.58,359.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.36,359.97) --
	(838.81,359.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.36,388.25) --
	(838.81,388.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.58,388.25) --
	(837.58,359.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.36,359.97) --
	(838.81,359.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.26,384.15) --
	(843.72,384.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.49,384.15) --
	(842.49,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.26,343.66) --
	(843.72,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.26,384.15) --
	(843.72,384.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.49,384.15) --
	(842.49,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.26,343.66) --
	(843.72,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.17,386.47) --
	(848.62,386.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.39,386.47) --
	(847.39,367.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.17,367.92) --
	(848.62,367.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.17,386.47) --
	(848.62,386.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.39,386.47) --
	(847.39,367.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.17,367.92) --
	(848.62,367.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.07,390.95) --
	(853.52,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.30,390.95) --
	(852.30,356.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.07,356.21) --
	(853.52,356.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.07,390.95) --
	(853.52,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.30,390.95) --
	(852.30,356.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.07,356.21) --
	(853.52,356.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (681.00,341.29) rectangle (861.74,393.32);
\end{scope}
\begin{scope}
\path[clip] (681.00,251.44) rectangle (861.74,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (681.00,251.44) rectangle (861.74,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.71,266.28) --
	(696.68,268.01) --
	(702.66,270.21) --
	(708.63,272.89) --
	(714.61,275.25) --
	(720.58,275.99) --
	(726.56,278.79) --
	(732.53,276.45) --
	(738.51,277.92) --
	(744.48,278.12) --
	(750.46,277.24) --
	(756.43,277.42) --
	(762.41,277.57) --
	(768.38,277.63) --
	(774.36,271.79) --
	(780.33,283.13) --
	(786.31,280.15) --
	(792.28,285.74) --
	(798.26,284.62) --
	(804.23,285.51) --
	(810.21,283.08) --
	(816.18,284.52) --
	(822.16,285.45) --
	(828.13,284.10) --
	(834.11,285.57) --
	(840.08,285.51) --
	(846.06,285.87) --
	(852.03,286.92);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.71,267.99) --
	(696.68,269.17) --
	(702.66,269.43) --
	(708.63,271.15) --
	(714.61,272.67) --
	(720.58,274.21) --
	(726.56,276.29) --
	(732.53,277.82) --
	(738.51,276.28) --
	(744.48,279.07) --
	(750.46,278.36) --
	(756.43,278.86) --
	(762.41,279.60) --
	(768.38,279.55) --
	(774.36,279.99) --
	(780.33,280.57) --
	(786.31,281.79) --
	(792.28,282.34) --
	(798.26,283.52) --
	(804.23,283.51) --
	(810.21,283.43) --
	(816.18,283.80) --
	(822.16,284.79) --
	(828.13,285.58) --
	(834.11,284.50) --
	(840.08,282.80) --
	(846.06,281.83) --
	(852.03,280.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.26,284.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.23,285.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.21,283.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.18,284.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.16,285.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.71,266.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.68,268.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.66,270.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (708.63,272.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.61,275.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (720.58,275.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.56,278.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.53,276.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.51,277.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.48,278.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.46,277.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.43,277.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.41,277.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.38,277.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.36,271.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.33,283.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (786.31,280.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.28,285.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.71,267.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.68,269.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.66,269.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (708.63,271.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.61,272.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (720.58,274.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (726.56,276.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.53,277.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.51,276.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.48,279.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.46,278.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.43,278.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.41,279.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.38,279.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.36,279.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.33,280.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (786.31,281.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.28,282.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.26,283.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.23,283.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.21,283.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.18,283.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.16,284.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.13,285.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (834.11,284.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.08,282.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (846.06,281.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.03,280.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (846.06,285.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.13,284.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (834.11,285.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.08,285.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.03,286.92) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (825.14,251.44) -- (825.14,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.64,301.10) --
	(829.63,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (828.13,301.10) --
	(828.13,272.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.64,272.24) --
	(829.63,272.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.64,301.10) --
	(829.63,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (828.13,301.10) --
	(828.13,272.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.64,272.24) --
	(829.63,272.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.61,300.04) --
	(835.60,300.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (834.11,300.04) --
	(834.11,267.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.61,267.74) --
	(835.60,267.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.61,300.04) --
	(835.60,300.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (834.11,300.04) --
	(834.11,267.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.61,267.74) --
	(835.60,267.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.59,297.20) --
	(841.57,297.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.08,297.20) --
	(840.08,261.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.59,261.48) --
	(841.57,261.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.59,297.20) --
	(841.57,297.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.08,297.20) --
	(840.08,261.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.59,261.48) --
	(841.57,261.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.56,296.20) --
	(847.55,296.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.06,296.20) --
	(846.06,258.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.56,258.11) --
	(847.55,258.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.56,296.20) --
	(847.55,296.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.06,296.20) --
	(846.06,258.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.56,258.11) --
	(847.55,258.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.54,297.20) --
	(853.52,297.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.03,297.20) --
	(852.03,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.54,253.81) --
	(853.52,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.54,297.20) --
	(853.52,297.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.03,297.20) --
	(852.03,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.54,253.81) --
	(853.52,253.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (681.00,251.44) rectangle (861.74,303.47);
\end{scope}
\begin{scope}
\path[clip] (681.00,161.60) rectangle (861.74,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (681.00,161.60) rectangle (861.74,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (694.05,196.70) --
	(713.38,194.15) --
	(732.71,194.46) --
	(752.04,192.91) --
	(771.37,193.57) --
	(790.70,191.37) --
	(810.03,192.27) --
	(829.36,191.64) --
	(848.69,192.41);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (694.05,196.07) --
	(713.38,195.21) --
	(732.71,194.24) --
	(752.04,192.70) --
	(771.37,191.65) --
	(790.70,189.62) --
	(810.03,188.64) --
	(829.36,185.53) --
	(848.69,183.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.05,196.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (713.38,194.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.71,194.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.04,192.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.37,193.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.70,191.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.03,192.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (829.36,191.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (848.69,192.41) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.37,191.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.70,189.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.03,188.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (829.36,185.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (848.69,183.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.05,196.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (713.38,195.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.71,194.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.04,192.70) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (761.71,161.60) -- (761.71,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.54,198.59) --
	(776.20,198.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.37,198.59) --
	(771.37,188.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.54,188.91) --
	(776.20,188.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.54,198.59) --
	(776.20,198.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.37,198.59) --
	(771.37,188.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (766.54,188.91) --
	(776.20,188.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (785.87,203.93) --
	(795.53,203.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (790.70,203.93) --
	(790.70,183.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (785.87,183.70) --
	(795.53,183.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (785.87,203.93) --
	(795.53,203.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (790.70,203.93) --
	(790.70,183.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (785.87,183.70) --
	(795.53,183.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.20,209.50) --
	(814.86,209.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.03,209.50) --
	(810.03,180.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.20,180.93) --
	(814.86,180.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.20,209.50) --
	(814.86,209.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.03,209.50) --
	(810.03,180.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.20,180.93) --
	(814.86,180.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.53,207.74) --
	(834.19,207.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.36,207.74) --
	(829.36,171.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.53,171.85) --
	(834.19,171.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.53,207.74) --
	(834.19,207.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.36,207.74) --
	(829.36,171.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.53,171.85) --
	(834.19,171.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (843.86,211.26) --
	(853.52,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.69,211.26) --
	(848.69,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (843.86,163.96) --
	(853.52,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (843.86,211.26) --
	(853.52,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.69,211.26) --
	(848.69,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (843.86,163.96) --
	(853.52,163.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (681.00,161.60) rectangle (861.74,213.62);
\end{scope}
\begin{scope}
\path[clip] (681.00, 71.75) rectangle (861.74,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (681.00, 71.75) rectangle (861.74,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.44, 90.65) --
	(695.35, 96.98) --
	(700.25,103.57) --
	(705.16,108.21) --
	(710.06,112.61) --
	(714.97,114.21) --
	(719.87,121.41) --
	(724.78,113.07) --
	(729.68,111.59) --
	(734.58,114.51) --
	(739.49,112.53) --
	(744.39,114.11) --
	(749.30,111.53) --
	(754.20,112.02) --
	(759.11,108.52) --
	(764.01,107.31) --
	(768.92,104.35) --
	(773.82,105.40) --
	(778.73,106.88) --
	(783.63,104.03) --
	(788.54,102.04) --
	(793.44, 99.82) --
	(798.35, 99.00) --
	(803.25, 98.40) --
	(808.16, 97.72) --
	(813.06,100.47) --
	(817.97, 97.32) --
	(822.87, 95.60) --
	(827.77, 93.88) --
	(832.68, 93.45) --
	(837.58, 92.08) --
	(842.49, 84.02) --
	(847.39, 80.85) --
	(852.30, 82.27);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.44,103.44) --
	(695.35,105.50) --
	(700.25,106.00) --
	(705.16,108.01) --
	(710.06,108.27) --
	(714.97,107.98) --
	(719.87,109.64) --
	(724.78,109.90) --
	(729.68,112.46) --
	(734.58,112.47) --
	(739.49,110.78) --
	(744.39,113.14) --
	(749.30,111.20) --
	(754.20,110.59) --
	(759.11,107.79) --
	(764.01,105.97) --
	(768.92,105.86) --
	(773.82,106.58) --
	(778.73,104.78) --
	(783.63,103.45) --
	(788.54,102.41) --
	(793.44,101.85) --
	(798.35,101.01) --
	(803.25, 99.33) --
	(808.16, 97.05) --
	(813.06, 97.94) --
	(817.97, 97.88) --
	(822.87, 97.58) --
	(827.77, 98.05) --
	(832.68, 93.57) --
	(837.58, 90.30) --
	(842.49, 88.47) --
	(847.39, 90.31) --
	(852.30, 93.12);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (783.63,104.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.54,102.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.73,106.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.87, 95.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.77, 93.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.68, 93.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.58, 92.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.49, 84.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.39, 80.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.30, 82.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.44, 99.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.35, 99.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.25, 98.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.16, 97.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.06,100.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.97, 97.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.44, 90.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.35, 96.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.25,103.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.16,108.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.06,112.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.97,114.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (719.87,121.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.78,113.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.68,111.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.58,114.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.49,112.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.39,114.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.30,111.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.20,112.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.11,108.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.01,107.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.92,104.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.82,105.40) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.44,103.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.35,105.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.25,106.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.16,108.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.06,108.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.97,107.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (719.87,109.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.78,109.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.68,112.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.58,112.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.49,110.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (744.39,113.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.30,111.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.20,110.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.11,107.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.01,105.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.92,105.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.82,106.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.73,104.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (783.63,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.54,102.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.44,101.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.35,101.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.25, 99.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.16, 97.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.06, 97.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.97, 97.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.87, 97.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.77, 98.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.68, 93.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.58, 90.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.49, 88.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.39, 90.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.30, 93.12) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.23, 71.75) -- (830.23,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.45,106.47) --
	(833.91,106.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.68,106.47) --
	(832.68, 84.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.45, 84.98) --
	(833.91, 84.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.45,106.47) --
	(833.91,106.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.68,106.47) --
	(832.68, 84.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.45, 84.98) --
	(833.91, 84.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.36,104.71) --
	(838.81,104.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.58,104.71) --
	(837.58, 75.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.36, 75.98) --
	(838.81, 75.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.36,104.71) --
	(838.81,104.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.58,104.71) --
	(837.58, 75.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.36, 75.98) --
	(838.81, 75.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.26,107.31) --
	(843.72,107.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.49,107.31) --
	(842.49, 76.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.26, 76.52) --
	(843.72, 76.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.26,107.31) --
	(843.72,107.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.49,107.31) --
	(842.49, 76.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.26, 76.52) --
	(843.72, 76.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.17,105.14) --
	(848.62,105.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.39,105.14) --
	(847.39, 74.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.17, 74.26) --
	(848.62, 74.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.17,105.14) --
	(848.62,105.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.39,105.14) --
	(847.39, 74.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.17, 74.26) --
	(848.62, 74.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.07,117.54) --
	(853.52,117.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.30,117.54) --
	(852.30, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.07, 74.11) --
	(853.52, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.07,117.54) --
	(853.52,117.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.30,117.54) --
	(852.30, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.07, 74.11) --
	(853.52, 74.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (681.00, 71.75) rectangle (861.74,123.77);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,123.77) rectangle (229.52,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.15,129.14) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (257.69,123.77) rectangle (438.43,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (348.06,129.14) {\bfseries South Africa};
\end{scope}
\begin{scope}
\path[clip] (466.59,123.77) rectangle (647.33,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (556.96,129.14) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (681.00,123.77) rectangle (861.74,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (771.37,129.14) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,213.62) rectangle (229.52,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.15,218.99) {\bfseries Ivory Coast};
\end{scope}
\begin{scope}
\path[clip] (257.69,213.62) rectangle (438.43,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (348.06,218.99) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (466.59,213.62) rectangle (647.33,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (556.96,218.99) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (681.00,213.62) rectangle (861.74,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (771.37,218.99) {\bfseries Mauritius};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,303.47) rectangle (229.52,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.15,308.84) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (257.69,303.47) rectangle (438.43,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (348.06,308.84) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (466.59,303.47) rectangle (647.33,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (556.96,308.84) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (681.00,303.47) rectangle (861.74,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (771.37,308.84) {\bfseries Guinea-Bissau};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,393.32) rectangle (229.52,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.15,398.69) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (257.69,393.32) rectangle (438.43,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (348.06,398.69) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (466.59,393.32) rectangle (647.33,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (556.96,398.69) {\bfseries Cabo Verde};
\end{scope}
\begin{scope}
\path[clip] (681.00,393.32) rectangle (861.74,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (771.37,398.69) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.76, 69.00) --
	( 86.76, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.39, 69.00) --
	(134.39, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.01, 69.00) --
	(182.01, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.76, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.39, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (182.01, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.50, 69.00) --
	(298.50, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.67, 69.00) --
	(350.67, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83, 69.00) --
	(402.83, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.50, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (350.67, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (402.83, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (510.84, 69.00) --
	(510.84, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (568.49, 69.00) --
	(568.49, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.15, 69.00) --
	(626.15, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (510.84, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (568.49, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (626.15, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (719.87, 69.00) --
	(719.87, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (768.92, 69.00) --
	(768.92, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.97, 69.00) --
	(817.97, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (719.87, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (768.92, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (817.97, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.76,158.85) --
	( 86.76,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.39,158.85) --
	(134.39,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.01,158.85) --
	(182.01,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.76,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.39,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (182.01,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.56,158.85) --
	(296.56,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.60,158.85) --
	(345.60,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.65,158.85) --
	(394.65,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (296.56,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (345.60,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (394.65,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (510.84,158.85) --
	(510.84,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (568.49,158.85) --
	(568.49,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.15,158.85) --
	(626.15,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (510.84,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (568.49,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (626.15,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (713.38,158.85) --
	(713.38,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.03,158.85) --
	(810.03,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (713.38,149.05) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (810.03,149.05) {\bfseries 1970};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.27,248.69) --
	( 97.27,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.70,248.69) --
	(161.70,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.14,248.69) --
	(226.14,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.27,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (161.70,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (226.14,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.17,248.69) --
	(306.17,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.61,248.69) --
	(370.61,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.04,248.69) --
	(435.04,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (306.17,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (370.61,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.04,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.56,248.69) --
	(513.56,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.57,248.69) --
	(575.57,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.57,248.69) --
	(637.57,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (513.56,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (575.57,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (637.57,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (726.56,248.69) --
	(726.56,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.31,248.69) --
	(786.31,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.06,248.69) --
	(846.06,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (726.56,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (786.31,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (846.06,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.67,338.54) --
	( 90.67,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.54,338.54) --
	(144.54,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.41,338.54) --
	(198.41,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 90.67,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (144.54,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (198.41,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.57,338.54) --
	(318.57,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83,338.54) --
	(402.83,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (318.57,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (402.83,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (507.41,338.54) --
	(507.41,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (559.57,338.54) --
	(559.57,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.73,338.54) --
	(611.73,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (507.41,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (559.57,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (611.73,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (719.87,338.54) --
	(719.87,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (768.92,338.54) --
	(768.92,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.97,338.54) --
	(817.97,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (719.87,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (768.92,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (817.97,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,339.10) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,351.69) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,364.29) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,376.89) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,389.49) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,247.77) {-2.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,258.70) {-2.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,269.64) {-2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,280.58) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,291.51) {-1.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,167.44) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,180.23) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,193.02) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,205.81) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05, 69.60) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05, 81.28) {-1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05, 92.97) {-0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,104.65) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,116.34) {-0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,340.54) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,353.58) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,366.63) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,379.67) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,258.09) {-1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,271.51) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,284.94) {-1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,298.36) {-1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,158.76) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,171.07) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,183.38) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,195.69) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,208.00) {-1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64, 69.83) {-2.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64, 82.44) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64, 95.04) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,107.65) {-1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,348.98) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,365.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,382.42) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,250.70) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,263.64) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,276.57) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,289.50) {-1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,176.53) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,197.23) {-0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74, 78.60) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74, 91.92) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,105.23) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,118.55) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,347.96) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,360.22) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,372.47) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,384.72) {-0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,257.29) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,267.74) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,278.20) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,288.66) {-1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,299.11) {-0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,170.57) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,183.96) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,197.35) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 69.07) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 87.01) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,104.94) {-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (455.26, 44.68) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,232.53) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.51, 11.00) rectangle (371.96, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.95, 18.23) -- (370.52, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.74, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (430.05, 11.00) rectangle (444.50, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.49, 18.23) -- (443.05, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.27, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (377.46, 13.41) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (450.00, 13.41) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_indiv_L1-L2_covs_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.03,410.99) circle (  3.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.95,359.18) circle (  4.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.33,242.61) circle (  3.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.30,138.99) circle (  4.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.28, 87.18) circle (  4.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (132.67, 40.55) -- (132.67,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (114.41, 40.55) -- (114.41,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (150.94, 40.55) -- (150.94,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 48.32) -- (162.83, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 61.27) -- (162.83, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 74.22) -- (162.83, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 87.18) -- (162.83, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,100.13) -- (162.83,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,113.08) -- (162.83,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,126.03) -- (162.83,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,138.99) -- (162.83,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,151.94) -- (162.83,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,164.89) -- (162.83,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,177.84) -- (162.83,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,190.80) -- (162.83,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,203.75) -- (162.83,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,216.70) -- (162.83,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,229.65) -- (162.83,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,242.61) -- (162.83,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,255.56) -- (162.83,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,268.51) -- (162.83,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,281.46) -- (162.83,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,294.42) -- (162.83,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,307.37) -- (162.83,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,320.32) -- (162.83,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,333.27) -- (162.83,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,346.23) -- (162.83,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,359.18) -- (162.83,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,372.13) -- (162.83,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,385.08) -- (162.83,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,398.04) -- (162.83,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,410.99) -- (162.83,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,423.94) -- (162.83,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,436.89) -- (162.83,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,449.85) -- (162.83,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,462.80) -- (162.83,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,475.75) -- (162.83,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,488.70) -- (162.83,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,501.66) -- (162.83,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,514.61) -- (162.83,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,527.56) -- (162.83,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,540.51) -- (162.83,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.10, 40.55) rectangle (162.83,470.57);
\end{scope}
\begin{scope}
\path[clip] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,320.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,294.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,281.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.64,255.56) circle (  4.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,203.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.85,164.89) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.24,138.99) circle (  5.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90, 74.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.41, 48.32) circle (  5.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (188.90, 40.55) -- (188.90,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (170.64, 40.55) -- (170.64,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (207.17, 40.55) -- (207.17,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 48.32) -- (219.06, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 61.27) -- (219.06, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 74.22) -- (219.06, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 87.18) -- (219.06, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,100.13) -- (219.06,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,113.08) -- (219.06,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,126.03) -- (219.06,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,138.99) -- (219.06,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,151.94) -- (219.06,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,164.89) -- (219.06,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,177.84) -- (219.06,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,190.80) -- (219.06,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,203.75) -- (219.06,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,216.70) -- (219.06,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,229.65) -- (219.06,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,242.61) -- (219.06,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,255.56) -- (219.06,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,268.51) -- (219.06,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,281.46) -- (219.06,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,294.42) -- (219.06,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,307.37) -- (219.06,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,320.32) -- (219.06,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,333.27) -- (219.06,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,346.23) -- (219.06,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,359.18) -- (219.06,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,372.13) -- (219.06,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,385.08) -- (219.06,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,398.04) -- (219.06,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,410.99) -- (219.06,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,423.94) -- (219.06,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,436.89) -- (219.06,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,449.85) -- (219.06,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,462.80) -- (219.06,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,475.75) -- (219.06,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,488.70) -- (219.06,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,501.66) -- (219.06,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,514.61) -- (219.06,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,527.56) -- (219.06,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,540.51) -- (219.06,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33, 40.55) rectangle (219.06,470.57);
\end{scope}
\begin{scope}
\path[clip] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.72,423.94) circle (  5.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.43,410.99) circle (  3.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.68,359.18) circle (  4.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.00,242.61) circle (  3.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.18,216.70) circle (  1.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.97,138.99) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.48, 87.18) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (245.13, 40.55) -- (245.13,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (226.87, 40.55) -- (226.87,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (263.40, 40.55) -- (263.40,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 48.32) -- (275.29, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 61.27) -- (275.29, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 74.22) -- (275.29, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 87.18) -- (275.29, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,100.13) -- (275.29,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,113.08) -- (275.29,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,126.03) -- (275.29,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,138.99) -- (275.29,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,151.94) -- (275.29,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,164.89) -- (275.29,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,177.84) -- (275.29,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,190.80) -- (275.29,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,203.75) -- (275.29,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,216.70) -- (275.29,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,229.65) -- (275.29,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,242.61) -- (275.29,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,255.56) -- (275.29,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,268.51) -- (275.29,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,281.46) -- (275.29,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,294.42) -- (275.29,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,307.37) -- (275.29,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,320.32) -- (275.29,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,333.27) -- (275.29,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,346.23) -- (275.29,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,359.18) -- (275.29,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,372.13) -- (275.29,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,385.08) -- (275.29,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,398.04) -- (275.29,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,410.99) -- (275.29,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,423.94) -- (275.29,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,436.89) -- (275.29,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,449.85) -- (275.29,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,462.80) -- (275.29,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,475.75) -- (275.29,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,488.70) -- (275.29,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,501.66) -- (275.29,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,514.61) -- (275.29,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,527.56) -- (275.29,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,540.51) -- (275.29,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.56, 40.55) rectangle (275.29,470.57);
\end{scope}
\begin{scope}
\path[clip] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.09,359.18) circle (  4.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.91,216.70) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.22,151.94) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.76,138.99) circle (  2.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (301.36, 40.55) -- (301.36,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (283.10, 40.55) -- (283.10,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (319.63, 40.55) -- (319.63,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 48.32) -- (331.52, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 61.27) -- (331.52, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 74.22) -- (331.52, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 87.18) -- (331.52, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,100.13) -- (331.52,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,113.08) -- (331.52,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,126.03) -- (331.52,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,138.99) -- (331.52,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,151.94) -- (331.52,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,164.89) -- (331.52,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,177.84) -- (331.52,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,190.80) -- (331.52,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,203.75) -- (331.52,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,216.70) -- (331.52,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,229.65) -- (331.52,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,242.61) -- (331.52,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,255.56) -- (331.52,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,268.51) -- (331.52,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,281.46) -- (331.52,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,294.42) -- (331.52,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,307.37) -- (331.52,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,320.32) -- (331.52,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,333.27) -- (331.52,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,346.23) -- (331.52,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,359.18) -- (331.52,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,372.13) -- (331.52,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,385.08) -- (331.52,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,398.04) -- (331.52,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,410.99) -- (331.52,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,423.94) -- (331.52,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,436.89) -- (331.52,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,449.85) -- (331.52,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,462.80) -- (331.52,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,475.75) -- (331.52,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,488.70) -- (331.52,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,501.66) -- (331.52,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,514.61) -- (331.52,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,527.56) -- (331.52,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,540.51) -- (331.52,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.79, 40.55) rectangle (331.52,470.57);
\end{scope}
\begin{scope}
\path[clip] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.61,449.85) circle (  3.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.31,410.99) circle (  4.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.87,385.08) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,346.23) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.03,268.51) circle (  3.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,177.84) circle (  3.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.83,138.99) circle (  3.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (357.59, 40.55) -- (357.59,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (339.33, 40.55) -- (339.33,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (375.86, 40.55) -- (375.86,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 48.32) -- (387.75, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 61.27) -- (387.75, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 74.22) -- (387.75, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 87.18) -- (387.75, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,100.13) -- (387.75,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,113.08) -- (387.75,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,126.03) -- (387.75,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,138.99) -- (387.75,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,151.94) -- (387.75,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,164.89) -- (387.75,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,177.84) -- (387.75,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,190.80) -- (387.75,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,203.75) -- (387.75,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,216.70) -- (387.75,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,229.65) -- (387.75,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,242.61) -- (387.75,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,255.56) -- (387.75,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,268.51) -- (387.75,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,281.46) -- (387.75,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,294.42) -- (387.75,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,307.37) -- (387.75,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,320.32) -- (387.75,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,333.27) -- (387.75,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,346.23) -- (387.75,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,359.18) -- (387.75,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,372.13) -- (387.75,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,385.08) -- (387.75,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,398.04) -- (387.75,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,410.99) -- (387.75,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,423.94) -- (387.75,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,436.89) -- (387.75,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,449.85) -- (387.75,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,462.80) -- (387.75,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,475.75) -- (387.75,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,488.70) -- (387.75,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,501.66) -- (387.75,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,514.61) -- (387.75,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,527.56) -- (387.75,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,540.51) -- (387.75,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.02, 40.55) rectangle (387.75,470.57);
\end{scope}
\begin{scope}
\path[clip] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.93,410.99) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.25,398.04) circle (  4.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.34,333.27) circle (  2.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.16,190.80) circle (  4.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.16,151.94) circle (  4.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.63, 87.18) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (413.82, 40.55) -- (413.82,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (395.56, 40.55) -- (395.56,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (432.09, 40.55) -- (432.09,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 48.32) -- (443.98, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 61.27) -- (443.98, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 74.22) -- (443.98, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 87.18) -- (443.98, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,100.13) -- (443.98,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,113.08) -- (443.98,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,126.03) -- (443.98,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,138.99) -- (443.98,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,151.94) -- (443.98,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,164.89) -- (443.98,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,177.84) -- (443.98,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,190.80) -- (443.98,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,203.75) -- (443.98,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,216.70) -- (443.98,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,229.65) -- (443.98,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,242.61) -- (443.98,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,255.56) -- (443.98,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,268.51) -- (443.98,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,281.46) -- (443.98,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,294.42) -- (443.98,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,307.37) -- (443.98,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,320.32) -- (443.98,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,333.27) -- (443.98,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,346.23) -- (443.98,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,359.18) -- (443.98,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,372.13) -- (443.98,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,385.08) -- (443.98,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,398.04) -- (443.98,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,410.99) -- (443.98,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,423.94) -- (443.98,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,436.89) -- (443.98,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,449.85) -- (443.98,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,462.80) -- (443.98,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,475.75) -- (443.98,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,488.70) -- (443.98,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,501.66) -- (443.98,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,514.61) -- (443.98,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,527.56) -- (443.98,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,540.51) -- (443.98,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.25, 40.55) rectangle (443.98,470.57);
\end{scope}
\begin{scope}
\path[clip] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.70,410.99) circle (  4.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.60,385.08) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.37,359.18) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.87,229.65) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.35,216.70) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.06,190.80) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.17,177.84) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.21,151.94) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.64,138.99) circle (  3.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.88,126.03) circle (  4.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.69, 61.27) circle (  2.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.62, 48.32) circle (  2.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (470.05, 40.55) -- (470.05,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (451.79, 40.55) -- (451.79,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (488.32, 40.55) -- (488.32,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 48.32) -- (500.21, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 61.27) -- (500.21, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 74.22) -- (500.21, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 87.18) -- (500.21, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,100.13) -- (500.21,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,113.08) -- (500.21,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,126.03) -- (500.21,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,138.99) -- (500.21,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,151.94) -- (500.21,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,164.89) -- (500.21,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,177.84) -- (500.21,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,190.80) -- (500.21,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,203.75) -- (500.21,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,216.70) -- (500.21,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,229.65) -- (500.21,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,242.61) -- (500.21,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,255.56) -- (500.21,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,268.51) -- (500.21,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,281.46) -- (500.21,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,294.42) -- (500.21,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,307.37) -- (500.21,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,320.32) -- (500.21,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,333.27) -- (500.21,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,346.23) -- (500.21,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,359.18) -- (500.21,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,372.13) -- (500.21,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,385.08) -- (500.21,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,398.04) -- (500.21,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,410.99) -- (500.21,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,423.94) -- (500.21,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,436.89) -- (500.21,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,449.85) -- (500.21,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,462.80) -- (500.21,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,475.75) -- (500.21,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,488.70) -- (500.21,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,501.66) -- (500.21,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,514.61) -- (500.21,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,527.56) -- (500.21,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,540.51) -- (500.21,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (449.48, 40.55) rectangle (500.21,470.57);
\end{scope}
\begin{scope}
\path[clip] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.68,462.80) circle (  2.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.29,423.94) circle (  1.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.77,385.08) circle (  5.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.44,255.56) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.26,229.65) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.47,216.70) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.23,177.84) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.56,100.13) circle (  4.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.37, 87.18) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (526.28, 40.55) -- (526.28,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (508.02, 40.55) -- (508.02,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (544.55, 40.55) -- (544.55,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 48.32) -- (556.44, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 61.27) -- (556.44, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 74.22) -- (556.44, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 87.18) -- (556.44, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,100.13) -- (556.44,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,113.08) -- (556.44,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,126.03) -- (556.44,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,138.99) -- (556.44,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,151.94) -- (556.44,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,164.89) -- (556.44,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,177.84) -- (556.44,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,190.80) -- (556.44,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,203.75) -- (556.44,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,216.70) -- (556.44,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,229.65) -- (556.44,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,242.61) -- (556.44,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,255.56) -- (556.44,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,268.51) -- (556.44,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,281.46) -- (556.44,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,294.42) -- (556.44,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,307.37) -- (556.44,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,320.32) -- (556.44,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,333.27) -- (556.44,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,346.23) -- (556.44,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,359.18) -- (556.44,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,372.13) -- (556.44,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,385.08) -- (556.44,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,398.04) -- (556.44,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,410.99) -- (556.44,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,423.94) -- (556.44,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,436.89) -- (556.44,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,449.85) -- (556.44,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,462.80) -- (556.44,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,475.75) -- (556.44,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,488.70) -- (556.44,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,501.66) -- (556.44,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,514.61) -- (556.44,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,527.56) -- (556.44,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,540.51) -- (556.44,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (505.71, 40.55) rectangle (556.44,470.57);
\end{scope}
\begin{scope}
\path[clip] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.88,359.18) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.52,216.70) circle (  4.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.26,164.89) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.69,151.94) circle (  3.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (590.51,126.03) circle (  4.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.75, 87.18) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (582.51, 40.55) -- (582.51,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (564.25, 40.55) -- (564.25,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (600.78, 40.55) -- (600.78,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 48.32) -- (612.67, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 61.27) -- (612.67, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 74.22) -- (612.67, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 87.18) -- (612.67, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,100.13) -- (612.67,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,113.08) -- (612.67,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,126.03) -- (612.67,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,138.99) -- (612.67,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,151.94) -- (612.67,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,164.89) -- (612.67,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,177.84) -- (612.67,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,190.80) -- (612.67,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,203.75) -- (612.67,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,216.70) -- (612.67,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,229.65) -- (612.67,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,242.61) -- (612.67,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,255.56) -- (612.67,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,268.51) -- (612.67,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,281.46) -- (612.67,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,294.42) -- (612.67,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,307.37) -- (612.67,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,320.32) -- (612.67,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,333.27) -- (612.67,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,346.23) -- (612.67,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,359.18) -- (612.67,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,372.13) -- (612.67,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,385.08) -- (612.67,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,398.04) -- (612.67,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,410.99) -- (612.67,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,423.94) -- (612.67,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,436.89) -- (612.67,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,449.85) -- (612.67,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,462.80) -- (612.67,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,475.75) -- (612.67,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,488.70) -- (612.67,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,501.66) -- (612.67,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,514.61) -- (612.67,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,527.56) -- (612.67,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,540.51) -- (612.67,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (561.94, 40.55) rectangle (612.67,470.57);
\end{scope}
\begin{scope}
\path[clip] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (649.39,462.80) circle (  4.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.33,359.18) circle (  2.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (651.36,216.70) circle (  5.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (650.12,138.99) circle (  4.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.03, 48.32) circle (  2.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (638.74, 40.55) -- (638.74,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (620.48, 40.55) -- (620.48,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (657.01, 40.55) -- (657.01,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 48.32) -- (668.90, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 61.27) -- (668.90, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 74.22) -- (668.90, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 87.18) -- (668.90, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,100.13) -- (668.90,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,113.08) -- (668.90,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,126.03) -- (668.90,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,138.99) -- (668.90,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,151.94) -- (668.90,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,164.89) -- (668.90,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,177.84) -- (668.90,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,190.80) -- (668.90,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,203.75) -- (668.90,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,216.70) -- (668.90,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,229.65) -- (668.90,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,242.61) -- (668.90,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,255.56) -- (668.90,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,268.51) -- (668.90,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,281.46) -- (668.90,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,294.42) -- (668.90,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,307.37) -- (668.90,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,320.32) -- (668.90,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,333.27) -- (668.90,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,346.23) -- (668.90,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,359.18) -- (668.90,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,372.13) -- (668.90,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,385.08) -- (668.90,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,398.04) -- (668.90,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,410.99) -- (668.90,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,423.94) -- (668.90,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,436.89) -- (668.90,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,449.85) -- (668.90,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,462.80) -- (668.90,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,475.75) -- (668.90,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,488.70) -- (668.90,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,501.66) -- (668.90,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,514.61) -- (668.90,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,527.56) -- (668.90,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,540.51) -- (668.90,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (618.17, 40.55) rectangle (668.90,470.57);
\end{scope}
\begin{scope}
\path[clip] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.87,462.80) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.65,423.94) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.29,385.08) circle (  3.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.89,346.23) circle (  4.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.62,229.65) circle (  4.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.80,190.80) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.21,151.94) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (694.97, 40.55) -- (694.97,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (676.71, 40.55) -- (676.71,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (713.24, 40.55) -- (713.24,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 48.32) -- (725.13, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 61.27) -- (725.13, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 74.22) -- (725.13, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 87.18) -- (725.13, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,100.13) -- (725.13,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,113.08) -- (725.13,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,126.03) -- (725.13,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,138.99) -- (725.13,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,151.94) -- (725.13,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,164.89) -- (725.13,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,177.84) -- (725.13,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,190.80) -- (725.13,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,203.75) -- (725.13,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,216.70) -- (725.13,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,229.65) -- (725.13,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,242.61) -- (725.13,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,255.56) -- (725.13,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,268.51) -- (725.13,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,281.46) -- (725.13,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,294.42) -- (725.13,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,307.37) -- (725.13,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,320.32) -- (725.13,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,333.27) -- (725.13,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,346.23) -- (725.13,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,359.18) -- (725.13,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,372.13) -- (725.13,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,385.08) -- (725.13,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,398.04) -- (725.13,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,410.99) -- (725.13,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,423.94) -- (725.13,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,436.89) -- (725.13,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,449.85) -- (725.13,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,462.80) -- (725.13,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,475.75) -- (725.13,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,488.70) -- (725.13,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,501.66) -- (725.13,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,514.61) -- (725.13,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,527.56) -- (725.13,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,540.51) -- (725.13,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (674.40, 40.55) rectangle (725.13,470.57);
\end{scope}
\begin{scope}
\path[clip] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,436.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,320.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,294.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,281.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,203.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.48,177.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.58,113.08) circle (  6.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20, 74.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.07, 61.27) circle (  4.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (751.20, 40.55) -- (751.20,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (732.94, 40.55) -- (732.94,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (769.47, 40.55) -- (769.47,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 48.32) -- (781.36, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 61.27) -- (781.36, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 74.22) -- (781.36, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 87.18) -- (781.36, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,100.13) -- (781.36,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,113.08) -- (781.36,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,126.03) -- (781.36,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,138.99) -- (781.36,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,151.94) -- (781.36,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,164.89) -- (781.36,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,177.84) -- (781.36,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,190.80) -- (781.36,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,203.75) -- (781.36,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,216.70) -- (781.36,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,229.65) -- (781.36,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,242.61) -- (781.36,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,255.56) -- (781.36,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,268.51) -- (781.36,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,281.46) -- (781.36,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,294.42) -- (781.36,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,307.37) -- (781.36,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,320.32) -- (781.36,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,333.27) -- (781.36,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,346.23) -- (781.36,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,359.18) -- (781.36,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,372.13) -- (781.36,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,385.08) -- (781.36,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,398.04) -- (781.36,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,410.99) -- (781.36,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,423.94) -- (781.36,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,436.89) -- (781.36,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,449.85) -- (781.36,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,462.80) -- (781.36,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,475.75) -- (781.36,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,488.70) -- (781.36,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,501.66) -- (781.36,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,514.61) -- (781.36,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,527.56) -- (781.36,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,540.51) -- (781.36,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (730.63, 40.55) rectangle (781.36,470.57);
\end{scope}
\begin{scope}
\path[clip] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.09,359.18) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.33,216.70) circle (  4.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.36,138.99) circle (  4.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.47, 87.18) circle (  4.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (807.43, 40.55) -- (807.43,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (789.17, 40.55) -- (789.17,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (825.70, 40.55) -- (825.70,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 48.32) -- (837.59, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 61.27) -- (837.59, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 74.22) -- (837.59, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 87.18) -- (837.59, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,100.13) -- (837.59,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,113.08) -- (837.59,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,126.03) -- (837.59,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,138.99) -- (837.59,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,151.94) -- (837.59,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,164.89) -- (837.59,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,177.84) -- (837.59,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,190.80) -- (837.59,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,203.75) -- (837.59,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,216.70) -- (837.59,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,229.65) -- (837.59,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,242.61) -- (837.59,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,255.56) -- (837.59,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,268.51) -- (837.59,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,281.46) -- (837.59,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,294.42) -- (837.59,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,307.37) -- (837.59,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,320.32) -- (837.59,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,333.27) -- (837.59,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,346.23) -- (837.59,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,359.18) -- (837.59,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,372.13) -- (837.59,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,385.08) -- (837.59,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,398.04) -- (837.59,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,410.99) -- (837.59,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,423.94) -- (837.59,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,436.89) -- (837.59,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,449.85) -- (837.59,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,462.80) -- (837.59,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,475.75) -- (837.59,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,488.70) -- (837.59,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,501.66) -- (837.59,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,514.61) -- (837.59,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,527.56) -- (837.59,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,540.51) -- (837.59,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (786.86, 40.55) rectangle (837.59,470.57);
\end{scope}
\begin{scope}
\path[clip] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (871.96,359.18) circle (  4.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (868.13,229.65) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.64,216.70) circle (  3.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.07,151.94) circle (  2.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (868.06,138.99) circle (  3.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (875.76,126.03) circle (  4.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (864.75, 87.18) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.44, 48.32) circle (  2.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (863.66, 40.55) -- (863.66,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (845.40, 40.55) -- (845.40,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (881.93, 40.55) -- (881.93,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 48.32) -- (893.82, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 61.27) -- (893.82, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 74.22) -- (893.82, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 87.18) -- (893.82, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,100.13) -- (893.82,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,113.08) -- (893.82,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,126.03) -- (893.82,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,138.99) -- (893.82,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,151.94) -- (893.82,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,164.89) -- (893.82,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,177.84) -- (893.82,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,190.80) -- (893.82,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,203.75) -- (893.82,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,216.70) -- (893.82,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,229.65) -- (893.82,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,242.61) -- (893.82,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,255.56) -- (893.82,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,268.51) -- (893.82,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,281.46) -- (893.82,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,294.42) -- (893.82,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,307.37) -- (893.82,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,320.32) -- (893.82,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,333.27) -- (893.82,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,346.23) -- (893.82,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,359.18) -- (893.82,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,372.13) -- (893.82,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,385.08) -- (893.82,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,398.04) -- (893.82,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,410.99) -- (893.82,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,423.94) -- (893.82,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,436.89) -- (893.82,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,449.85) -- (893.82,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,462.80) -- (893.82,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,475.75) -- (893.82,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,488.70) -- (893.82,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,501.66) -- (893.82,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,514.61) -- (893.82,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,527.56) -- (893.82,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,540.51) -- (893.82,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (843.09, 40.55) rectangle (893.82,470.57);
\end{scope}
\begin{scope}
\path[clip] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (926.43,462.80) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (923.53,423.94) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (930.40,410.99) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (923.25,385.08) circle (  3.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.27,372.13) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (929.80,346.23) circle (  4.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.87,126.03) circle (  2.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.09, 87.18) circle (  1.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (919.89, 40.55) -- (919.89,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (901.63, 40.55) -- (901.63,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (938.16, 40.55) -- (938.16,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 48.32) -- (950.05, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 61.27) -- (950.05, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 74.22) -- (950.05, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 87.18) -- (950.05, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,100.13) -- (950.05,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,113.08) -- (950.05,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,126.03) -- (950.05,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,138.99) -- (950.05,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,151.94) -- (950.05,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,164.89) -- (950.05,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,177.84) -- (950.05,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,190.80) -- (950.05,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,203.75) -- (950.05,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,216.70) -- (950.05,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,229.65) -- (950.05,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,242.61) -- (950.05,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,255.56) -- (950.05,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,268.51) -- (950.05,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,281.46) -- (950.05,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,294.42) -- (950.05,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,307.37) -- (950.05,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,320.32) -- (950.05,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,333.27) -- (950.05,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,346.23) -- (950.05,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,359.18) -- (950.05,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,372.13) -- (950.05,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,385.08) -- (950.05,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,398.04) -- (950.05,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,410.99) -- (950.05,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,423.94) -- (950.05,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,436.89) -- (950.05,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,449.85) -- (950.05,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,462.80) -- (950.05,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,475.75) -- (950.05,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,488.70) -- (950.05,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,501.66) -- (950.05,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,514.61) -- (950.05,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,527.56) -- (950.05,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,540.51) -- (950.05,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (899.32, 40.55) rectangle (950.05,470.57);
\end{scope}
\begin{scope}
\path[clip] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (982.66,462.80) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (979.61,359.18) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (978.66,333.27) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (986.70,216.70) circle (  4.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (980.04, 87.18) circle (  3.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (985.59, 48.32) circle (  4.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (976.12, 40.55) -- (976.12,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (957.86, 40.55) -- (957.86,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (994.38, 40.55) -- (994.38,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 48.32) -- (1006.28, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 61.27) -- (1006.28, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 74.22) -- (1006.28, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 87.18) -- (1006.28, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,100.13) -- (1006.28,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,113.08) -- (1006.28,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,126.03) -- (1006.28,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,138.99) -- (1006.28,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,151.94) -- (1006.28,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,164.89) -- (1006.28,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,177.84) -- (1006.28,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,190.80) -- (1006.28,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,203.75) -- (1006.28,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,216.70) -- (1006.28,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,229.65) -- (1006.28,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,242.61) -- (1006.28,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,255.56) -- (1006.28,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,268.51) -- (1006.28,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,281.46) -- (1006.28,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,294.42) -- (1006.28,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,307.37) -- (1006.28,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,320.32) -- (1006.28,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,333.27) -- (1006.28,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,346.23) -- (1006.28,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,359.18) -- (1006.28,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,372.13) -- (1006.28,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,385.08) -- (1006.28,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,398.04) -- (1006.28,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,410.99) -- (1006.28,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,423.94) -- (1006.28,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,436.89) -- (1006.28,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,449.85) -- (1006.28,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,462.80) -- (1006.28,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,475.75) -- (1006.28,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,488.70) -- (1006.28,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,501.66) -- (1006.28,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,514.61) -- (1006.28,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,527.56) -- (1006.28,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,540.51) -- (1006.28,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (955.55, 40.55) rectangle (1006.28,470.57);
\end{scope}
\begin{scope}
\path[clip] (112.10,470.57) rectangle (162.83,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (137.47,481.79) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (168.33,470.57) rectangle (219.06,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,487.57) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,476.01) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (224.56,470.57) rectangle (275.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,487.57) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,476.01) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (280.79,470.57) rectangle (331.52,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,487.57) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,476.01) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (337.02,470.57) rectangle (387.75,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (362.39,481.79) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (393.25,470.57) rectangle (443.98,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (418.62,481.79) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (449.48,470.57) rectangle (500.21,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (474.85,481.79) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (505.71,470.57) rectangle (556.44,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,487.57) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,476.01) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (561.94,470.57) rectangle (612.67,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,487.57) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,476.01) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (618.17,470.57) rectangle (668.90,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (643.54,481.79) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (674.40,470.57) rectangle (725.13,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (699.77,481.79) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (730.63,470.57) rectangle (781.36,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,487.57) {\bfseries Mauri-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,476.01) {\bfseries tius};
\end{scope}
\begin{scope}
\path[clip] (786.86,470.57) rectangle (837.59,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (812.23,481.79) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (843.09,470.57) rectangle (893.82,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,487.57) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,476.01) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (899.32,470.57) rectangle (950.05,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (924.69,481.79) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (955.55,470.57) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (980.92,481.79) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 37.80) --
	(114.41, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.67, 37.80) --
	(132.67, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.94, 37.80) --
	(150.94, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.28, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.54, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.81, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.64, 37.80) --
	(170.64, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.90, 37.80) --
	(188.90, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.17, 37.80) --
	(207.17, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.51, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.77, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.04, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87, 37.80) --
	(226.87, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.13, 37.80) --
	(245.13, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.40, 37.80) --
	(263.40, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.74, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.00, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.27, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.10, 37.80) --
	(283.10, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.36, 37.80) --
	(301.36, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.63, 37.80) --
	(319.63, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.97, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (306.23, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (324.50, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.33, 37.80) --
	(339.33, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.59, 37.80) --
	(357.59, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.86, 37.80) --
	(375.86, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.20, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (362.46, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (380.73, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.56, 37.80) --
	(395.56, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.82, 37.80) --
	(413.82, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.09, 37.80) --
	(432.09, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (400.43, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.69, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (436.96, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.79, 37.80) --
	(451.79, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.05, 37.80) --
	(470.05, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.32, 37.80) --
	(488.32, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.66, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (474.92, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (493.19, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (508.02, 37.80) --
	(508.02, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (526.28, 37.80) --
	(526.28, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.55, 37.80) --
	(544.55, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (512.89, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (531.15, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (549.42, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.25, 37.80) --
	(564.25, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.51, 37.80) --
	(582.51, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.78, 37.80) --
	(600.78, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (569.12, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (587.38, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (605.65, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.48, 37.80) --
	(620.48, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.74, 37.80) --
	(638.74, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (657.01, 37.80) --
	(657.01, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (625.35, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (643.61, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (661.88, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (676.71, 37.80) --
	(676.71, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (694.97, 37.80) --
	(694.97, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (713.24, 37.80) --
	(713.24, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (681.58, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (699.84, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (718.11, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (732.94, 37.80) --
	(732.94, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (751.20, 37.80) --
	(751.20, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (769.47, 37.80) --
	(769.47, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (737.81, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (756.07, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (774.34, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (789.17, 37.80) --
	(789.17, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.43, 37.80) --
	(807.43, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (825.70, 37.80) --
	(825.70, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (794.04, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (812.30, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (830.57, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.40, 37.80) --
	(845.40, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (863.66, 37.80) --
	(863.66, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (881.93, 37.80) --
	(881.93, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (850.27, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (868.53, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (886.80, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (901.63, 37.80) --
	(901.63, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (919.89, 37.80) --
	(919.89, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (938.16, 37.80) --
	(938.16, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (906.50, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (924.76, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (943.03, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (957.86, 37.80) --
	(957.86, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (976.12, 37.80) --
	(976.12, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (994.38, 37.80) --
	(994.38, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (962.73, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (980.99, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (999.25, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 44.18) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 57.13) {\bfseries Zambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 70.08) {\bfseries Uganda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 83.04) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 95.99) {\bfseries Tanzania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,108.94) {\bfseries South Africa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,121.89) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,134.85) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,147.80) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,160.75) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,173.70) {\bfseries Niger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,186.66) {\bfseries Mozambique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,199.61) {\bfseries Mali};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,212.56) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,225.51) {\bfseries Madagascar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,238.47) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,251.42) {\bfseries Kenya};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,264.37) {\bfseries Ivory Coast};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,277.32) {\bfseries Guinea Bissau};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,290.28) {\bfseries Guinea};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,303.23) {\bfseries Ghana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,316.18) {\bfseries Gambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,329.13) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,342.09) {\bfseries Ethiopia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,355.04) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,367.99) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,380.94) {\bfseries Cameroon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,393.90) {\bfseries Cabo Verde};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,406.85) {\bfseries Burundi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,419.80) {\bfseries Burkina Faso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,432.75) {\bfseries Botswana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,445.71) {\bfseries Benin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,458.66) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (559.19,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_indiv_L1-L2_loo.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:21:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 43.28,332.18) rectangle (224.94,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28,332.18) rectangle (224.94,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,364.09) --
	( 57.04,368.69) --
	( 62.55,372.19) --
	( 68.05,371.84) --
	( 73.56,370.36) --
	( 79.06,376.91) --
	( 84.57,373.95) --
	( 90.07,368.11) --
	( 95.58,363.92) --
	(101.08,373.57) --
	(106.59,384.25) --
	(112.09,355.03) --
	(117.60,358.47) --
	(123.10,359.50) --
	(128.60,367.83) --
	(134.11,370.75) --
	(139.61,362.09) --
	(145.12,376.76) --
	(150.62,378.27) --
	(156.13,376.04) --
	(161.63,378.45) --
	(167.14,370.57) --
	(172.64,372.58) --
	(178.15,373.30) --
	(183.65,365.07) --
	(189.16,359.13) --
	(194.66,341.44) --
	(200.17,354.91) --
	(205.67,357.89) --
	(211.18,365.25) --
	(216.68,385.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.91,332.18) -- (191.91,393.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.28,369.68) -- (224.94,369.68);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 51.54,373.45) --
	( 57.04,376.69) --
	( 62.55,381.28) --
	( 68.05,380.15) --
	( 73.56,374.92) --
	( 79.06,377.01) --
	( 84.57,374.33) --
	( 90.07,368.46) --
	( 95.58,364.29) --
	(101.08,377.63) --
	(106.59,385.34) --
	(112.09,357.01) --
	(117.60,358.81) --
	(123.10,362.86) --
	(128.60,374.65) --
	(134.11,373.08) --
	(139.61,363.54) --
	(145.12,380.58) --
	(150.62,383.04) --
	(156.13,385.09) --
	(161.63,379.87) --
	(167.14,371.35) --
	(172.64,373.51) --
	(178.15,373.53) --
	(183.65,365.24) --
	(189.16,363.98) --
	(194.66,352.67) --
	(200.17,365.49) --
	(205.67,367.78) --
	(211.18,378.66) --
	(216.68,390.54) --
	(216.68,364.28) --
	(211.18,360.09) --
	(205.67,351.99) --
	(200.17,347.77) --
	(194.66,334.96) --
	(189.16,354.51) --
	(183.65,360.29) --
	(178.15,372.29) --
	(172.64,370.89) --
	(167.14,366.81) --
	(161.63,372.20) --
	(156.13,375.92) --
	(150.62,377.71) --
	(145.12,372.85) --
	(139.61,362.02) --
	(134.11,369.38) --
	(128.60,364.95) --
	(123.10,357.47) --
	(117.60,354.22) --
	(112.09,347.11) --
	(106.59,380.03) --
	(101.08,372.33) --
	( 95.58,351.61) --
	( 90.07,359.48) --
	( 84.57,364.52) --
	( 79.06,373.47) --
	( 73.56,369.38) --
	( 68.05,371.84) --
	( 62.55,371.55) --
	( 57.04,367.82) --
	( 51.54,361.56) --
	cycle;

\path[] ( 51.54,373.45) --
	( 57.04,376.69) --
	( 62.55,381.28) --
	( 68.05,380.15) --
	( 73.56,374.92) --
	( 79.06,377.01) --
	( 84.57,374.33) --
	( 90.07,368.46) --
	( 95.58,364.29) --
	(101.08,377.63) --
	(106.59,385.34) --
	(112.09,357.01) --
	(117.60,358.81) --
	(123.10,362.86) --
	(128.60,374.65) --
	(134.11,373.08) --
	(139.61,363.54) --
	(145.12,380.58) --
	(150.62,383.04) --
	(156.13,385.09) --
	(161.63,379.87) --
	(167.14,371.35) --
	(172.64,373.51) --
	(178.15,373.53) --
	(183.65,365.24) --
	(189.16,363.98) --
	(194.66,352.67) --
	(200.17,365.49) --
	(205.67,367.78) --
	(211.18,378.66) --
	(216.68,390.54);

\path[] (216.68,364.28) --
	(211.18,360.09) --
	(205.67,351.99) --
	(200.17,347.77) --
	(194.66,334.96) --
	(189.16,354.51) --
	(183.65,360.29) --
	(178.15,372.29) --
	(172.64,370.89) --
	(167.14,366.81) --
	(161.63,372.20) --
	(156.13,375.92) --
	(150.62,377.71) --
	(145.12,372.85) --
	(139.61,362.02) --
	(134.11,369.38) --
	(128.60,364.95) --
	(123.10,357.47) --
	(117.60,354.22) --
	(112.09,347.11) --
	(106.59,380.03) --
	(101.08,372.33) --
	( 95.58,351.61) --
	( 90.07,359.48) --
	( 84.57,364.52) --
	( 79.06,373.47) --
	( 73.56,369.38) --
	( 68.05,371.84) --
	( 62.55,371.55) --
	( 57.04,367.82) --
	( 51.54,361.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28,332.18) rectangle (224.94,393.32);
\end{scope}
\begin{scope}
\path[clip] ( 43.28,233.22) rectangle (224.94,294.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28,233.22) rectangle (224.94,294.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,259.68) --
	( 58.14,256.84) --
	( 64.75,263.43) --
	( 71.36,275.18) --
	( 77.96,266.30) --
	( 84.57,256.03) --
	( 91.17,260.29) --
	( 97.78,236.60) --
	(104.38,248.59) --
	(110.99,243.61) --
	(117.60,258.52) --
	(124.20,266.29) --
	(130.81,264.85) --
	(137.41,268.64) --
	(144.02,280.88) --
	(150.62,259.46) --
	(157.23,281.68) --
	(163.83,275.75) --
	(170.44,242.29) --
	(177.05,265.43) --
	(183.65,281.39) --
	(190.26,262.35) --
	(196.86,258.26) --
	(203.47,252.88) --
	(210.07,257.09) --
	(216.68,260.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.95,233.22) -- (186.95,294.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.28,262.46) -- (224.94,262.46);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 51.54,260.62) --
	( 58.14,257.30) --
	( 64.75,263.64) --
	( 71.36,275.78) --
	( 77.96,267.43) --
	( 84.57,256.42) --
	( 91.17,265.54) --
	( 97.78,241.67) --
	(104.38,249.35) --
	(110.99,244.27) --
	(117.60,259.60) --
	(124.20,266.73) --
	(130.81,267.01) --
	(137.41,272.22) --
	(144.02,283.49) --
	(150.62,262.13) --
	(157.23,282.35) --
	(163.83,276.50) --
	(170.44,248.21) --
	(177.05,272.29) --
	(183.65,291.58) --
	(190.26,276.96) --
	(196.86,275.80) --
	(203.47,268.93) --
	(210.07,266.09) --
	(216.68,262.54) --
	(216.68,255.67) --
	(210.07,249.99) --
	(203.47,246.24) --
	(196.86,249.51) --
	(190.26,254.27) --
	(183.65,277.22) --
	(177.05,264.77) --
	(170.44,241.03) --
	(163.83,274.56) --
	(157.23,280.17) --
	(150.62,258.17) --
	(144.02,279.50) --
	(137.41,267.94) --
	(130.81,264.28) --
	(124.20,262.75) --
	(117.60,251.07) --
	(110.99,239.01) --
	(104.38,246.59) --
	( 97.78,236.00) --
	( 91.17,259.24) --
	( 84.57,255.83) --
	( 77.96,265.65) --
	( 71.36,268.89) --
	( 64.75,263.15) --
	( 58.14,252.07) --
	( 51.54,254.44) --
	cycle;

\path[] ( 51.54,260.62) --
	( 58.14,257.30) --
	( 64.75,263.64) --
	( 71.36,275.78) --
	( 77.96,267.43) --
	( 84.57,256.42) --
	( 91.17,265.54) --
	( 97.78,241.67) --
	(104.38,249.35) --
	(110.99,244.27) --
	(117.60,259.60) --
	(124.20,266.73) --
	(130.81,267.01) --
	(137.41,272.22) --
	(144.02,283.49) --
	(150.62,262.13) --
	(157.23,282.35) --
	(163.83,276.50) --
	(170.44,248.21) --
	(177.05,272.29) --
	(183.65,291.58) --
	(190.26,276.96) --
	(196.86,275.80) --
	(203.47,268.93) --
	(210.07,266.09) --
	(216.68,262.54);

\path[] (216.68,255.67) --
	(210.07,249.99) --
	(203.47,246.24) --
	(196.86,249.51) --
	(190.26,254.27) --
	(183.65,277.22) --
	(177.05,264.77) --
	(170.44,241.03) --
	(163.83,274.56) --
	(157.23,280.17) --
	(150.62,258.17) --
	(144.02,279.50) --
	(137.41,267.94) --
	(130.81,264.28) --
	(124.20,262.75) --
	(117.60,251.07) --
	(110.99,239.01) --
	(104.38,246.59) --
	( 97.78,236.00) --
	( 91.17,259.24) --
	( 84.57,255.83) --
	( 77.96,265.65) --
	( 71.36,268.89) --
	( 64.75,263.15) --
	( 58.14,252.07) --
	( 51.54,254.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28,233.22) rectangle (224.94,294.36);
\end{scope}
\begin{scope}
\path[clip] ( 43.28,134.26) rectangle (224.94,195.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28,134.26) rectangle (224.94,195.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54,151.85) --
	( 56.40,147.62) --
	( 61.25,150.53) --
	( 66.11,149.29) --
	( 70.97,149.26) --
	( 75.82,152.04) --
	( 80.68,149.23) --
	( 85.54,150.79) --
	( 90.40,145.13) --
	( 95.25,149.54) --
	(100.11,148.66) --
	(104.97,148.02) --
	(109.82,150.82) --
	(114.68,155.37) --
	(119.54,154.70) --
	(124.40,155.75) --
	(129.25,153.28) --
	(134.11,156.65) --
	(138.97,162.02) --
	(143.82,159.38) --
	(148.68,153.32) --
	(153.54,148.30) --
	(158.39,149.14) --
	(163.25,153.53) --
	(168.11,152.44) --
	(172.97,154.22) --
	(177.82,155.20) --
	(182.68,150.03) --
	(187.54,144.96) --
	(192.39,149.09) --
	(197.25,141.41) --
	(202.11,154.20) --
	(206.97,152.83) --
	(211.82,155.01) --
	(216.68,159.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.82,134.26) -- (194.82,195.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.28,151.67) -- (224.94,151.67);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 51.54,151.85) --
	( 56.40,151.40) --
	( 61.25,151.27) --
	( 66.11,153.24) --
	( 70.97,153.28) --
	( 75.82,152.86) --
	( 80.68,150.36) --
	( 85.54,151.90) --
	( 90.40,146.48) --
	( 95.25,149.75) --
	(100.11,150.85) --
	(104.97,149.62) --
	(109.82,152.17) --
	(114.68,156.97) --
	(119.54,155.36) --
	(124.40,159.66) --
	(129.25,156.28) --
	(134.11,161.44) --
	(138.97,162.60) --
	(143.82,160.43) --
	(148.68,155.49) --
	(153.54,149.48) --
	(158.39,151.51) --
	(163.25,153.72) --
	(168.11,153.07) --
	(172.97,154.93) --
	(177.82,156.71) --
	(182.68,150.84) --
	(187.54,148.92) --
	(192.39,150.57) --
	(197.25,151.12) --
	(202.11,163.58) --
	(206.97,166.81) --
	(211.82,182.62) --
	(216.68,192.61) --
	(216.68,140.90) --
	(211.82,141.75) --
	(206.97,145.54) --
	(202.11,152.51) --
	(197.25,137.03) --
	(192.39,146.61) --
	(187.54,143.45) --
	(182.68,146.51) --
	(177.82,150.06) --
	(172.97,149.87) --
	(168.11,149.30) --
	(163.25,152.39) --
	(158.39,147.26) --
	(153.54,147.90) --
	(148.68,153.32) --
	(143.82,159.38) --
	(138.97,161.40) --
	(134.11,154.92) --
	(129.25,152.61) --
	(124.40,155.14) --
	(119.54,154.70) --
	(114.68,155.12) --
	(109.82,149.56) --
	(104.97,145.34) --
	(100.11,143.27) --
	( 95.25,147.92) --
	( 90.40,142.13) --
	( 85.54,145.13) --
	( 80.68,147.60) --
	( 75.82,151.52) --
	( 70.97,148.67) --
	( 66.11,148.83) --
	( 61.25,149.93) --
	( 56.40,146.06) --
	( 51.54,149.80) --
	cycle;

\path[] ( 51.54,151.85) --
	( 56.40,151.40) --
	( 61.25,151.27) --
	( 66.11,153.24) --
	( 70.97,153.28) --
	( 75.82,152.86) --
	( 80.68,150.36) --
	( 85.54,151.90) --
	( 90.40,146.48) --
	( 95.25,149.75) --
	(100.11,150.85) --
	(104.97,149.62) --
	(109.82,152.17) --
	(114.68,156.97) --
	(119.54,155.36) --
	(124.40,159.66) --
	(129.25,156.28) --
	(134.11,161.44) --
	(138.97,162.60) --
	(143.82,160.43) --
	(148.68,155.49) --
	(153.54,149.48) --
	(158.39,151.51) --
	(163.25,153.72) --
	(168.11,153.07) --
	(172.97,154.93) --
	(177.82,156.71) --
	(182.68,150.84) --
	(187.54,148.92) --
	(192.39,150.57) --
	(197.25,151.12) --
	(202.11,163.58) --
	(206.97,166.81) --
	(211.82,182.62) --
	(216.68,192.61);

\path[] (216.68,140.90) --
	(211.82,141.75) --
	(206.97,145.54) --
	(202.11,152.51) --
	(197.25,137.03) --
	(192.39,146.61) --
	(187.54,143.45) --
	(182.68,146.51) --
	(177.82,150.06) --
	(172.97,149.87) --
	(168.11,149.30) --
	(163.25,152.39) --
	(158.39,147.26) --
	(153.54,147.90) --
	(148.68,153.32) --
	(143.82,159.38) --
	(138.97,161.40) --
	(134.11,154.92) --
	(129.25,152.61) --
	(124.40,155.14) --
	(119.54,154.70) --
	(114.68,155.12) --
	(109.82,149.56) --
	(104.97,145.34) --
	(100.11,143.27) --
	( 95.25,147.92) --
	( 90.40,142.13) --
	( 85.54,145.13) --
	( 80.68,147.60) --
	( 75.82,151.52) --
	( 70.97,148.67) --
	( 66.11,148.83) --
	( 61.25,149.93) --
	( 56.40,146.06) --
	( 51.54,149.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28,134.26) rectangle (224.94,195.39);
\end{scope}
\begin{scope}
\path[clip] ( 43.28, 35.29) rectangle (224.94, 96.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28, 35.29) rectangle (224.94, 96.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.54, 67.66) --
	( 56.40, 58.23) --
	( 61.25, 64.06) --
	( 66.11, 79.90) --
	( 70.97, 75.31) --
	( 75.82, 70.68) --
	( 80.68, 68.91) --
	( 85.54, 72.46) --
	( 90.40, 64.17) --
	( 95.25, 54.69) --
	(100.11, 47.30) --
	(104.97, 47.24) --
	(109.82, 58.39) --
	(114.68, 64.92) --
	(119.54, 65.48) --
	(124.40, 73.26) --
	(129.25, 77.74) --
	(134.11, 84.60) --
	(138.97, 83.40) --
	(143.82, 79.79) --
	(148.68, 77.08) --
	(153.54, 56.12) --
	(158.39, 59.77) --
	(163.25, 64.67) --
	(168.11, 62.14) --
	(172.97, 68.38) --
	(177.82, 67.41) --
	(182.68, 64.53) --
	(187.54, 61.60) --
	(192.39, 56.62) --
	(197.25, 52.14) --
	(202.11, 58.49) --
	(206.97, 51.76) --
	(211.82, 49.04) --
	(216.68, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.82, 35.29) -- (194.82, 96.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.28, 66.55) -- (224.94, 66.55);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 51.54, 93.65) --
	( 56.40, 77.55) --
	( 61.25, 79.58) --
	( 66.11, 90.30) --
	( 70.97, 82.13) --
	( 75.82, 73.32) --
	( 80.68, 68.91) --
	( 85.54, 72.46) --
	( 90.40, 64.17) --
	( 95.25, 54.69) --
	(100.11, 47.30) --
	(104.97, 47.51) --
	(109.82, 60.03) --
	(114.68, 68.05) --
	(119.54, 67.72) --
	(124.40, 76.91) --
	(129.25, 80.29) --
	(134.11, 87.57) --
	(138.97, 83.90) --
	(143.82, 82.32) --
	(148.68, 80.98) --
	(153.54, 58.69) --
	(158.39, 61.86) --
	(163.25, 65.02) --
	(168.11, 66.65) --
	(172.97, 68.92) --
	(177.82, 68.28) --
	(182.68, 64.53) --
	(187.54, 64.32) --
	(192.39, 56.66) --
	(197.25, 59.58) --
	(202.11, 65.92) --
	(206.97, 57.50) --
	(211.82, 59.40) --
	(216.68, 56.59) --
	(216.68, 43.35) --
	(211.82, 46.15) --
	(206.97, 51.76) --
	(202.11, 58.49) --
	(197.25, 52.14) --
	(192.39, 56.12) --
	(187.54, 59.09) --
	(182.68, 62.46) --
	(177.82, 65.36) --
	(172.97, 66.14) --
	(168.11, 61.21) --
	(163.25, 64.20) --
	(158.39, 58.93) --
	(153.54, 55.10) --
	(148.68, 76.52) --
	(143.82, 79.79) --
	(138.97, 79.89) --
	(134.11, 76.33) --
	(129.25, 67.93) --
	(124.40, 61.45) --
	(119.54, 60.89) --
	(114.68, 61.94) --
	(109.82, 52.45) --
	(104.97, 38.07) --
	(100.11, 39.75) --
	( 95.25, 49.78) --
	( 90.40, 57.66) --
	( 85.54, 66.77) --
	( 80.68, 64.65) --
	( 75.82, 68.27) --
	( 70.97, 75.19) --
	( 66.11, 79.90) --
	( 61.25, 61.89) --
	( 56.40, 58.09) --
	( 51.54, 63.96) --
	cycle;

\path[] ( 51.54, 93.65) --
	( 56.40, 77.55) --
	( 61.25, 79.58) --
	( 66.11, 90.30) --
	( 70.97, 82.13) --
	( 75.82, 73.32) --
	( 80.68, 68.91) --
	( 85.54, 72.46) --
	( 90.40, 64.17) --
	( 95.25, 54.69) --
	(100.11, 47.30) --
	(104.97, 47.51) --
	(109.82, 60.03) --
	(114.68, 68.05) --
	(119.54, 67.72) --
	(124.40, 76.91) --
	(129.25, 80.29) --
	(134.11, 87.57) --
	(138.97, 83.90) --
	(143.82, 82.32) --
	(148.68, 80.98) --
	(153.54, 58.69) --
	(158.39, 61.86) --
	(163.25, 65.02) --
	(168.11, 66.65) --
	(172.97, 68.92) --
	(177.82, 68.28) --
	(182.68, 64.53) --
	(187.54, 64.32) --
	(192.39, 56.66) --
	(197.25, 59.58) --
	(202.11, 65.92) --
	(206.97, 57.50) --
	(211.82, 59.40) --
	(216.68, 56.59);

\path[] (216.68, 43.35) --
	(211.82, 46.15) --
	(206.97, 51.76) --
	(202.11, 58.49) --
	(197.25, 52.14) --
	(192.39, 56.12) --
	(187.54, 59.09) --
	(182.68, 62.46) --
	(177.82, 65.36) --
	(172.97, 66.14) --
	(168.11, 61.21) --
	(163.25, 64.20) --
	(158.39, 58.93) --
	(153.54, 55.10) --
	(148.68, 76.52) --
	(143.82, 79.79) --
	(138.97, 79.89) --
	(134.11, 76.33) --
	(129.25, 67.93) --
	(124.40, 61.45) --
	(119.54, 60.89) --
	(114.68, 61.94) --
	(109.82, 52.45) --
	(104.97, 38.07) --
	(100.11, 39.75) --
	( 95.25, 49.78) --
	( 90.40, 57.66) --
	( 85.54, 66.77) --
	( 80.68, 64.65) --
	( 75.82, 68.27) --
	( 70.97, 75.19) --
	( 66.11, 79.90) --
	( 61.25, 61.89) --
	( 56.40, 58.09) --
	( 51.54, 63.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28, 35.29) rectangle (224.94, 96.43);
\end{scope}
\begin{scope}
\path[clip] (258.60,332.18) rectangle (440.26,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.60,332.18) rectangle (440.26,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.86,337.35) --
	(275.55,339.99) --
	(284.24,336.95) --
	(292.94,337.79) --
	(301.63,343.83) --
	(310.32,341.40) --
	(319.01,341.20) --
	(327.70,340.24) --
	(336.39,342.11) --
	(345.09,347.77) --
	(353.78,352.19) --
	(362.47,353.57) --
	(371.16,354.34) --
	(379.85,352.90) --
	(388.54,361.27) --
	(397.24,372.15) --
	(405.93,375.06) --
	(414.62,377.82) --
	(423.31,385.23) --
	(432.00,388.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.89,332.18) -- (392.89,393.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (258.60,345.53) -- (440.26,345.53);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (266.86,340.35) --
	(275.55,342.47) --
	(284.24,338.26) --
	(292.94,338.35) --
	(301.63,349.01) --
	(310.32,345.78) --
	(319.01,343.26) --
	(327.70,341.26) --
	(336.39,345.19) --
	(345.09,350.38) --
	(353.78,354.96) --
	(362.47,355.95) --
	(371.16,355.23) --
	(379.85,355.80) --
	(388.54,361.74) --
	(397.24,376.33) --
	(405.93,379.11) --
	(414.62,381.98) --
	(423.31,388.29) --
	(432.00,390.54) --
	(432.00,387.04) --
	(423.31,382.79) --
	(414.62,374.50) --
	(405.93,371.83) --
	(397.24,368.81) --
	(388.54,360.66) --
	(379.85,349.26) --
	(371.16,353.63) --
	(362.47,351.68) --
	(353.78,349.98) --
	(345.09,345.70) --
	(336.39,339.65) --
	(327.70,339.43) --
	(319.01,338.61) --
	(310.32,335.90) --
	(301.63,337.33) --
	(292.94,337.08) --
	(284.24,335.90) --
	(275.55,338.01) --
	(266.86,334.96) --
	cycle;

\path[] (266.86,340.35) --
	(275.55,342.47) --
	(284.24,338.26) --
	(292.94,338.35) --
	(301.63,349.01) --
	(310.32,345.78) --
	(319.01,343.26) --
	(327.70,341.26) --
	(336.39,345.19) --
	(345.09,350.38) --
	(353.78,354.96) --
	(362.47,355.95) --
	(371.16,355.23) --
	(379.85,355.80) --
	(388.54,361.74) --
	(397.24,376.33) --
	(405.93,379.11) --
	(414.62,381.98) --
	(423.31,388.29) --
	(432.00,390.54);

\path[] (432.00,387.04) --
	(423.31,382.79) --
	(414.62,374.50) --
	(405.93,371.83) --
	(397.24,368.81) --
	(388.54,360.66) --
	(379.85,349.26) --
	(371.16,353.63) --
	(362.47,351.68) --
	(353.78,349.98) --
	(345.09,345.70) --
	(336.39,339.65) --
	(327.70,339.43) --
	(319.01,338.61) --
	(310.32,335.90) --
	(301.63,337.33) --
	(292.94,337.08) --
	(284.24,335.90) --
	(275.55,338.01) --
	(266.86,334.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.60,332.18) rectangle (440.26,393.32);
\end{scope}
\begin{scope}
\path[clip] (258.60,233.22) rectangle (440.26,294.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.60,233.22) rectangle (440.26,294.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.86,284.89) --
	(273.47,278.41) --
	(280.07,278.54) --
	(286.68,275.85) --
	(293.28,264.80) --
	(299.89,267.24) --
	(306.50,269.89) --
	(313.10,273.68) --
	(319.71,272.01) --
	(326.31,269.25) --
	(332.92,276.20) --
	(339.52,290.33) --
	(346.13,262.76) --
	(352.73,256.90) --
	(359.34,260.93) --
	(365.95,279.31) --
	(372.55,268.86) --
	(379.16,280.76) --
	(385.76,282.27) --
	(392.37,269.24) --
	(398.97,255.24) --
	(405.58,264.33) --
	(412.19,270.89) --
	(418.79,277.57) --
	(425.40,278.40) --
	(432.00,285.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.28,233.22) -- (402.28,294.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (258.60,272.26) -- (440.26,272.26);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (266.86,291.58) --
	(273.47,285.06) --
	(280.07,281.31) --
	(286.68,277.73) --
	(293.28,266.43) --
	(299.89,276.13) --
	(306.50,276.59) --
	(313.10,273.78) --
	(319.71,272.19) --
	(326.31,276.47) --
	(332.92,282.74) --
	(339.52,290.66) --
	(346.13,266.04) --
	(352.73,258.36) --
	(359.34,267.90) --
	(365.95,279.31) --
	(372.55,277.88) --
	(379.16,283.02) --
	(385.76,282.81) --
	(392.37,270.96) --
	(398.97,256.53) --
	(405.58,265.82) --
	(412.19,272.59) --
	(418.79,279.37) --
	(425.40,279.99) --
	(432.00,287.65) --
	(432.00,250.64) --
	(425.40,244.97) --
	(418.79,242.53) --
	(412.19,240.81) --
	(405.58,239.85) --
	(398.97,236.00) --
	(392.37,246.90) --
	(385.76,269.45) --
	(379.16,279.57) --
	(372.55,268.55) --
	(365.95,276.22) --
	(359.34,260.06) --
	(352.73,252.86) --
	(346.13,262.09) --
	(339.52,287.64) --
	(332.92,273.46) --
	(326.31,267.77) --
	(319.71,269.21) --
	(313.10,271.59) --
	(306.50,267.00) --
	(299.89,266.12) --
	(293.28,264.47) --
	(286.68,272.32) --
	(280.07,277.05) --
	(273.47,277.73) --
	(266.86,283.99) --
	cycle;

\path[] (266.86,291.58) --
	(273.47,285.06) --
	(280.07,281.31) --
	(286.68,277.73) --
	(293.28,266.43) --
	(299.89,276.13) --
	(306.50,276.59) --
	(313.10,273.78) --
	(319.71,272.19) --
	(326.31,276.47) --
	(332.92,282.74) --
	(339.52,290.66) --
	(346.13,266.04) --
	(352.73,258.36) --
	(359.34,267.90) --
	(365.95,279.31) --
	(372.55,277.88) --
	(379.16,283.02) --
	(385.76,282.81) --
	(392.37,270.96) --
	(398.97,256.53) --
	(405.58,265.82) --
	(412.19,272.59) --
	(418.79,279.37) --
	(425.40,279.99) --
	(432.00,287.65);

\path[] (432.00,250.64) --
	(425.40,244.97) --
	(418.79,242.53) --
	(412.19,240.81) --
	(405.58,239.85) --
	(398.97,236.00) --
	(392.37,246.90) --
	(385.76,269.45) --
	(379.16,279.57) --
	(372.55,268.55) --
	(365.95,276.22) --
	(359.34,260.06) --
	(352.73,252.86) --
	(346.13,262.09) --
	(339.52,287.64) --
	(332.92,273.46) --
	(326.31,267.77) --
	(319.71,269.21) --
	(313.10,271.59) --
	(306.50,267.00) --
	(299.89,266.12) --
	(293.28,264.47) --
	(286.68,272.32) --
	(280.07,277.05) --
	(273.47,277.73) --
	(266.86,283.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.60,233.22) rectangle (440.26,294.36);
\end{scope}
\begin{scope}
\path[clip] (258.60,134.26) rectangle (440.26,195.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.60,134.26) rectangle (440.26,195.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.86,159.26) --
	(271.87,157.95) --
	(276.87,149.94) --
	(281.87,155.45) --
	(286.88,153.61) --
	(291.88,157.53) --
	(296.89,153.36) --
	(301.89,151.85) --
	(306.90,143.59) --
	(311.90,164.42) --
	(316.90,162.05) --
	(321.91,158.64) --
	(326.91,158.98) --
	(331.92,157.34) --
	(336.92,159.81) --
	(341.93,163.35) --
	(346.93,163.55) --
	(351.93,168.34) --
	(356.94,162.76) --
	(361.94,167.31) --
	(366.95,164.99) --
	(371.95,165.12) --
	(376.96,159.85) --
	(381.96,163.34) --
	(386.96,164.17) --
	(391.97,159.65) --
	(396.97,157.46) --
	(401.98,158.60) --
	(406.98,155.05) --
	(411.99,152.31) --
	(416.99,155.24) --
	(421.99,162.23) --
	(427.00,171.21) --
	(432.00,178.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.48,134.26) -- (409.48,195.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (258.60,159.22) -- (440.26,159.22);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (266.86,163.25) --
	(271.87,161.77) --
	(276.87,153.65) --
	(281.87,156.78) --
	(286.88,154.23) --
	(291.88,158.18) --
	(296.89,153.36) --
	(301.89,151.89) --
	(306.90,150.69) --
	(311.90,164.55) --
	(316.90,162.22) --
	(321.91,161.08) --
	(326.91,159.63) --
	(331.92,157.52) --
	(336.92,168.89) --
	(341.93,169.41) --
	(346.93,165.51) --
	(351.93,171.48) --
	(356.94,164.63) --
	(361.94,168.36) --
	(366.95,166.84) --
	(371.95,166.35) --
	(376.96,162.95) --
	(381.96,167.45) --
	(386.96,172.16) --
	(391.97,163.82) --
	(396.97,164.16) --
	(401.98,164.50) --
	(406.98,159.76) --
	(411.99,157.48) --
	(416.99,161.21) --
	(421.99,169.90) --
	(427.00,180.01) --
	(432.00,192.61) --
	(432.00,163.44) --
	(427.00,163.60) --
	(421.99,162.23) --
	(416.99,155.24) --
	(411.99,152.31) --
	(406.98,155.05) --
	(401.98,158.60) --
	(396.97,157.46) --
	(391.97,159.60) --
	(386.96,160.82) --
	(381.96,161.15) --
	(376.96,158.04) --
	(371.95,162.85) --
	(366.95,164.88) --
	(361.94,167.27) --
	(356.94,162.70) --
	(351.93,161.82) --
	(346.93,159.51) --
	(341.93,156.55) --
	(336.92,151.38) --
	(331.92,155.13) --
	(326.91,154.30) --
	(321.91,152.63) --
	(316.90,159.88) --
	(311.90,161.98) --
	(306.90,137.03) --
	(301.89,149.26) --
	(296.89,151.36) --
	(291.88,155.37) --
	(286.88,152.86) --
	(281.87,153.32) --
	(276.87,143.20) --
	(271.87,150.72) --
	(266.86,149.68) --
	cycle;

\path[] (266.86,163.25) --
	(271.87,161.77) --
	(276.87,153.65) --
	(281.87,156.78) --
	(286.88,154.23) --
	(291.88,158.18) --
	(296.89,153.36) --
	(301.89,151.89) --
	(306.90,150.69) --
	(311.90,164.55) --
	(316.90,162.22) --
	(321.91,161.08) --
	(326.91,159.63) --
	(331.92,157.52) --
	(336.92,168.89) --
	(341.93,169.41) --
	(346.93,165.51) --
	(351.93,171.48) --
	(356.94,164.63) --
	(361.94,168.36) --
	(366.95,166.84) --
	(371.95,166.35) --
	(376.96,162.95) --
	(381.96,167.45) --
	(386.96,172.16) --
	(391.97,163.82) --
	(396.97,164.16) --
	(401.98,164.50) --
	(406.98,159.76) --
	(411.99,157.48) --
	(416.99,161.21) --
	(421.99,169.90) --
	(427.00,180.01) --
	(432.00,192.61);

\path[] (432.00,163.44) --
	(427.00,163.60) --
	(421.99,162.23) --
	(416.99,155.24) --
	(411.99,152.31) --
	(406.98,155.05) --
	(401.98,158.60) --
	(396.97,157.46) --
	(391.97,159.60) --
	(386.96,160.82) --
	(381.96,161.15) --
	(376.96,158.04) --
	(371.95,162.85) --
	(366.95,164.88) --
	(361.94,167.27) --
	(356.94,162.70) --
	(351.93,161.82) --
	(346.93,159.51) --
	(341.93,156.55) --
	(336.92,151.38) --
	(331.92,155.13) --
	(326.91,154.30) --
	(321.91,152.63) --
	(316.90,159.88) --
	(311.90,161.98) --
	(306.90,137.03) --
	(301.89,149.26) --
	(296.89,151.36) --
	(291.88,155.37) --
	(286.88,152.86) --
	(281.87,153.32) --
	(276.87,143.20) --
	(271.87,150.72) --
	(266.86,149.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.60,134.26) rectangle (440.26,195.39);
\end{scope}
\begin{scope}
\path[clip] (258.60, 35.29) rectangle (440.26, 96.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.60, 35.29) rectangle (440.26, 96.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.86, 64.93) --
	(272.19, 65.06) --
	(277.52, 67.42) --
	(282.84, 63.95) --
	(288.17, 72.18) --
	(293.50, 74.92) --
	(298.82, 71.83) --
	(304.15, 75.13) --
	(309.48, 63.43) --
	(314.81, 59.34) --
	(320.13, 68.30) --
	(325.46, 64.13) --
	(330.79, 67.51) --
	(336.11, 67.29) --
	(341.44, 68.36) --
	(346.77, 64.30) --
	(352.10, 63.27) --
	(357.42, 71.69) --
	(362.75, 81.92) --
	(368.08, 78.11) --
	(373.40, 66.13) --
	(378.73, 74.47) --
	(384.06, 66.42) --
	(389.39, 63.28) --
	(394.71, 68.09) --
	(400.04, 64.44) --
	(405.37, 63.87) --
	(410.69, 53.22) --
	(416.02, 43.51) --
	(421.35, 53.37) --
	(426.68, 50.56) --
	(432.00, 71.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.03, 35.29) -- (408.03, 96.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (258.60, 68.14) -- (440.26, 68.14);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (266.86, 66.88) --
	(272.19, 66.63) --
	(277.52, 68.78) --
	(282.84, 68.69) --
	(288.17, 77.63) --
	(293.50, 76.81) --
	(298.82, 73.16) --
	(304.15, 77.65) --
	(309.48, 64.54) --
	(314.81, 68.80) --
	(320.13, 70.39) --
	(325.46, 65.97) --
	(330.79, 69.24) --
	(336.11, 69.58) --
	(341.44, 69.37) --
	(346.77, 67.96) --
	(352.10, 66.47) --
	(357.42, 76.65) --
	(362.75, 86.99) --
	(368.08, 81.65) --
	(373.40, 72.62) --
	(378.73, 75.73) --
	(384.06, 69.59) --
	(389.39, 65.69) --
	(394.71, 70.11) --
	(400.04, 66.39) --
	(405.37, 72.88) --
	(410.69, 60.33) --
	(416.02, 53.23) --
	(421.35, 63.19) --
	(426.68, 69.69) --
	(432.00, 93.65) --
	(432.00, 58.46) --
	(426.68, 42.70) --
	(421.35, 48.45) --
	(416.02, 38.07) --
	(410.69, 51.54) --
	(405.37, 58.84) --
	(400.04, 62.68) --
	(394.71, 64.05) --
	(389.39, 61.90) --
	(384.06, 63.60) --
	(378.73, 72.32) --
	(373.40, 63.37) --
	(368.08, 75.96) --
	(362.75, 81.09) --
	(357.42, 68.01) --
	(352.10, 57.93) --
	(346.77, 60.22) --
	(341.44, 64.68) --
	(336.11, 65.03) --
	(330.79, 65.22) --
	(325.46, 61.15) --
	(320.13, 61.33) --
	(314.81, 55.14) --
	(309.48, 60.55) --
	(304.15, 68.13) --
	(298.82, 70.35) --
	(293.50, 73.42) --
	(288.17, 70.42) --
	(282.84, 60.71) --
	(277.52, 65.67) --
	(272.19, 62.51) --
	(266.86, 59.83) --
	cycle;

\path[] (266.86, 66.88) --
	(272.19, 66.63) --
	(277.52, 68.78) --
	(282.84, 68.69) --
	(288.17, 77.63) --
	(293.50, 76.81) --
	(298.82, 73.16) --
	(304.15, 77.65) --
	(309.48, 64.54) --
	(314.81, 68.80) --
	(320.13, 70.39) --
	(325.46, 65.97) --
	(330.79, 69.24) --
	(336.11, 69.58) --
	(341.44, 69.37) --
	(346.77, 67.96) --
	(352.10, 66.47) --
	(357.42, 76.65) --
	(362.75, 86.99) --
	(368.08, 81.65) --
	(373.40, 72.62) --
	(378.73, 75.73) --
	(384.06, 69.59) --
	(389.39, 65.69) --
	(394.71, 70.11) --
	(400.04, 66.39) --
	(405.37, 72.88) --
	(410.69, 60.33) --
	(416.02, 53.23) --
	(421.35, 63.19) --
	(426.68, 69.69) --
	(432.00, 93.65);

\path[] (432.00, 58.46) --
	(426.68, 42.70) --
	(421.35, 48.45) --
	(416.02, 38.07) --
	(410.69, 51.54) --
	(405.37, 58.84) --
	(400.04, 62.68) --
	(394.71, 64.05) --
	(389.39, 61.90) --
	(384.06, 63.60) --
	(378.73, 72.32) --
	(373.40, 63.37) --
	(368.08, 75.96) --
	(362.75, 81.09) --
	(357.42, 68.01) --
	(352.10, 57.93) --
	(346.77, 60.22) --
	(341.44, 64.68) --
	(336.11, 65.03) --
	(330.79, 65.22) --
	(325.46, 61.15) --
	(320.13, 61.33) --
	(314.81, 55.14) --
	(309.48, 60.55) --
	(304.15, 68.13) --
	(298.82, 70.35) --
	(293.50, 73.42) --
	(288.17, 70.42) --
	(282.84, 60.71) --
	(277.52, 65.67) --
	(272.19, 62.51) --
	(266.86, 59.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.60, 35.29) rectangle (440.26, 96.43);
\end{scope}
\begin{scope}
\path[clip] (470.26,332.18) rectangle (651.92,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (470.26,332.18) rectangle (651.92,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.52,365.15) --
	(483.84,361.65) --
	(489.17,360.31) --
	(494.50,362.92) --
	(499.83,366.12) --
	(505.15,364.10) --
	(510.48,363.25) --
	(515.81,359.19) --
	(521.13,359.71) --
	(526.46,365.42) --
	(531.79,366.25) --
	(537.12,357.71) --
	(542.44,342.25) --
	(547.77,346.45) --
	(553.10,347.56) --
	(558.42,351.13) --
	(563.75,347.41) --
	(569.08,355.33) --
	(574.41,361.39) --
	(579.73,360.72) --
	(585.06,368.08) --
	(590.39,370.51) --
	(595.71,373.91) --
	(601.04,373.97) --
	(606.37,377.00) --
	(611.70,366.89) --
	(617.02,360.27) --
	(622.35,360.58) --
	(627.68,357.44) --
	(633.00,358.79) --
	(638.33,366.00) --
	(643.66,376.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.69,332.18) -- (619.69,393.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (470.26,361.28) -- (651.92,361.28);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (478.52,367.81) --
	(483.84,364.32) --
	(489.17,363.21) --
	(494.50,364.99) --
	(499.83,368.94) --
	(505.15,368.38) --
	(510.48,370.81) --
	(515.81,367.90) --
	(521.13,368.69) --
	(526.46,365.42) --
	(531.79,366.25) --
	(537.12,361.03) --
	(542.44,342.25) --
	(547.77,346.45) --
	(553.10,347.56) --
	(558.42,351.70) --
	(563.75,347.41) --
	(569.08,364.14) --
	(574.41,364.11) --
	(579.73,364.80) --
	(585.06,372.21) --
	(590.39,376.39) --
	(595.71,374.64) --
	(601.04,374.89) --
	(606.37,377.00) --
	(611.70,376.34) --
	(617.02,379.66) --
	(622.35,377.76) --
	(627.68,371.96) --
	(633.00,376.38) --
	(638.33,383.74) --
	(643.66,390.54) --
	(643.66,376.94) --
	(638.33,366.00) --
	(633.00,358.79) --
	(627.68,357.44) --
	(622.35,359.95) --
	(617.02,359.59) --
	(611.70,366.89) --
	(606.37,375.81) --
	(601.04,373.97) --
	(595.71,373.07) --
	(590.39,366.91) --
	(585.06,365.18) --
	(579.73,357.11) --
	(574.41,359.07) --
	(569.08,353.42) --
	(563.75,345.00) --
	(558.42,343.27) --
	(553.10,334.96) --
	(547.77,342.22) --
	(542.44,340.53) --
	(537.12,357.58) --
	(531.79,363.21) --
	(526.46,359.36) --
	(521.13,346.95) --
	(515.81,352.28) --
	(510.48,359.99) --
	(505.15,361.83) --
	(499.83,363.55) --
	(494.50,361.51) --
	(489.17,360.03) --
	(483.84,359.57) --
	(478.52,360.90) --
	cycle;

\path[] (478.52,367.81) --
	(483.84,364.32) --
	(489.17,363.21) --
	(494.50,364.99) --
	(499.83,368.94) --
	(505.15,368.38) --
	(510.48,370.81) --
	(515.81,367.90) --
	(521.13,368.69) --
	(526.46,365.42) --
	(531.79,366.25) --
	(537.12,361.03) --
	(542.44,342.25) --
	(547.77,346.45) --
	(553.10,347.56) --
	(558.42,351.70) --
	(563.75,347.41) --
	(569.08,364.14) --
	(574.41,364.11) --
	(579.73,364.80) --
	(585.06,372.21) --
	(590.39,376.39) --
	(595.71,374.64) --
	(601.04,374.89) --
	(606.37,377.00) --
	(611.70,376.34) --
	(617.02,379.66) --
	(622.35,377.76) --
	(627.68,371.96) --
	(633.00,376.38) --
	(638.33,383.74) --
	(643.66,390.54);

\path[] (643.66,376.94) --
	(638.33,366.00) --
	(633.00,358.79) --
	(627.68,357.44) --
	(622.35,359.95) --
	(617.02,359.59) --
	(611.70,366.89) --
	(606.37,375.81) --
	(601.04,373.97) --
	(595.71,373.07) --
	(590.39,366.91) --
	(585.06,365.18) --
	(579.73,357.11) --
	(574.41,359.07) --
	(569.08,353.42) --
	(563.75,345.00) --
	(558.42,343.27) --
	(553.10,334.96) --
	(547.77,342.22) --
	(542.44,340.53) --
	(537.12,357.58) --
	(531.79,363.21) --
	(526.46,359.36) --
	(521.13,346.95) --
	(515.81,352.28) --
	(510.48,359.99) --
	(505.15,361.83) --
	(499.83,363.55) --
	(494.50,361.51) --
	(489.17,360.03) --
	(483.84,359.57) --
	(478.52,360.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (470.26,332.18) rectangle (651.92,393.32);
\end{scope}
\begin{scope}
\path[clip] (470.26,233.22) rectangle (651.92,294.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (470.26,233.22) rectangle (651.92,294.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.52,246.87) --
	(484.87,245.50) --
	(491.22,242.76) --
	(497.57,239.87) --
	(503.92,245.56) --
	(510.28,245.59) --
	(516.63,248.33) --
	(522.98,241.64) --
	(529.33,244.86) --
	(535.68,242.59) --
	(542.03,242.79) --
	(548.39,245.58) --
	(554.74,241.44) --
	(561.09,246.50) --
	(567.44,244.70) --
	(573.79,246.92) --
	(580.14,242.59) --
	(586.49,244.33) --
	(592.85,243.07) --
	(599.20,244.85) --
	(605.55,245.89) --
	(611.90,243.44) --
	(618.25,245.46) --
	(624.60,247.09) --
	(630.96,258.51) --
	(637.31,269.74) --
	(643.66,277.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.08,233.22) -- (615.08,294.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (470.26,244.35) -- (651.92,244.35);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (478.52,248.59) --
	(484.87,247.45) --
	(491.22,246.00) --
	(497.57,242.18) --
	(503.92,246.78) --
	(510.28,248.25) --
	(516.63,249.82) --
	(522.98,244.14) --
	(529.33,246.25) --
	(535.68,243.75) --
	(542.03,244.87) --
	(548.39,246.77) --
	(554.74,244.38) --
	(561.09,251.02) --
	(567.44,247.04) --
	(573.79,252.52) --
	(580.14,245.21) --
	(586.49,245.99) --
	(592.85,245.12) --
	(599.20,246.28) --
	(605.55,249.92) --
	(611.90,245.85) --
	(618.25,247.22) --
	(624.60,254.48) --
	(630.96,267.94) --
	(637.31,282.42) --
	(643.66,291.58) --
	(643.66,270.33) --
	(637.31,264.04) --
	(630.96,254.86) --
	(624.60,244.20) --
	(618.25,244.63) --
	(611.90,242.58) --
	(605.55,242.76) --
	(599.20,243.10) --
	(592.85,240.48) --
	(586.49,240.77) --
	(580.14,237.39) --
	(573.79,244.32) --
	(567.44,236.00) --
	(561.09,244.23) --
	(554.74,238.20) --
	(548.39,244.26) --
	(542.03,240.81) --
	(535.68,241.27) --
	(529.33,242.59) --
	(522.98,239.25) --
	(516.63,245.92) --
	(510.28,245.06) --
	(503.92,245.10) --
	(497.57,238.53) --
	(491.22,241.29) --
	(484.87,243.07) --
	(478.52,244.92) --
	cycle;

\path[] (478.52,248.59) --
	(484.87,247.45) --
	(491.22,246.00) --
	(497.57,242.18) --
	(503.92,246.78) --
	(510.28,248.25) --
	(516.63,249.82) --
	(522.98,244.14) --
	(529.33,246.25) --
	(535.68,243.75) --
	(542.03,244.87) --
	(548.39,246.77) --
	(554.74,244.38) --
	(561.09,251.02) --
	(567.44,247.04) --
	(573.79,252.52) --
	(580.14,245.21) --
	(586.49,245.99) --
	(592.85,245.12) --
	(599.20,246.28) --
	(605.55,249.92) --
	(611.90,245.85) --
	(618.25,247.22) --
	(624.60,254.48) --
	(630.96,267.94) --
	(637.31,282.42) --
	(643.66,291.58);

\path[] (643.66,270.33) --
	(637.31,264.04) --
	(630.96,254.86) --
	(624.60,244.20) --
	(618.25,244.63) --
	(611.90,242.58) --
	(605.55,242.76) --
	(599.20,243.10) --
	(592.85,240.48) --
	(586.49,240.77) --
	(580.14,237.39) --
	(573.79,244.32) --
	(567.44,236.00) --
	(561.09,244.23) --
	(554.74,238.20) --
	(548.39,244.26) --
	(542.03,240.81) --
	(535.68,241.27) --
	(529.33,242.59) --
	(522.98,239.25) --
	(516.63,245.92) --
	(510.28,245.06) --
	(503.92,245.10) --
	(497.57,238.53) --
	(491.22,241.29) --
	(484.87,243.07) --
	(478.52,244.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (470.26,233.22) rectangle (651.92,294.36);
\end{scope}
\begin{scope}
\path[clip] (470.26,134.26) rectangle (651.92,195.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (470.26,134.26) rectangle (651.92,195.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.52,160.08) --
	(484.42,157.13) --
	(490.31,150.68) --
	(496.21,144.56) --
	(502.11,147.44) --
	(508.01,166.06) --
	(513.91,153.89) --
	(519.80,161.49) --
	(525.70,151.49) --
	(531.60,148.11) --
	(537.50,168.57) --
	(543.39,153.54) --
	(549.29,141.29) --
	(555.19,148.17) --
	(561.09,148.94) --
	(566.99,149.92) --
	(572.88,151.79) --
	(578.78,158.35) --
	(584.68,155.14) --
	(590.58,164.92) --
	(596.48,156.46) --
	(602.37,154.65) --
	(608.27,146.25) --
	(614.17,152.60) --
	(620.07,150.36) --
	(625.97,140.89) --
	(631.86,145.16) --
	(637.76,167.44) --
	(643.66,177.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.12,134.26) -- (617.12,195.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (470.26,153.81) -- (651.92,153.81);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (478.52,161.52) --
	(484.42,158.58) --
	(490.31,152.28) --
	(496.21,146.73) --
	(502.11,147.44) --
	(508.01,167.71) --
	(513.91,155.00) --
	(519.80,165.47) --
	(525.70,157.25) --
	(531.60,149.44) --
	(537.50,171.41) --
	(543.39,158.21) --
	(549.29,142.67) --
	(555.19,149.62) --
	(561.09,149.94) --
	(566.99,151.44) --
	(572.88,154.12) --
	(578.78,159.46) --
	(584.68,157.96) --
	(590.58,168.06) --
	(596.48,156.46) --
	(602.37,154.89) --
	(608.27,148.03) --
	(614.17,155.19) --
	(620.07,154.37) --
	(625.97,147.84) --
	(631.86,152.47) --
	(637.76,174.17) --
	(643.66,192.61) --
	(643.66,171.14) --
	(637.76,162.37) --
	(631.86,140.77) --
	(625.97,137.03) --
	(620.07,147.82) --
	(614.17,152.04) --
	(608.27,145.61) --
	(602.37,152.41) --
	(596.48,154.83) --
	(590.58,162.14) --
	(584.68,153.38) --
	(578.78,156.45) --
	(572.88,147.87) --
	(566.99,147.91) --
	(561.09,145.82) --
	(555.19,147.07) --
	(549.29,138.88) --
	(543.39,152.38) --
	(537.50,165.62) --
	(531.60,145.05) --
	(525.70,149.42) --
	(519.80,160.39) --
	(513.91,153.23) --
	(508.01,164.51) --
	(502.11,145.93) --
	(496.21,142.58) --
	(490.31,149.12) --
	(484.42,155.21) --
	(478.52,158.07) --
	cycle;

\path[] (478.52,161.52) --
	(484.42,158.58) --
	(490.31,152.28) --
	(496.21,146.73) --
	(502.11,147.44) --
	(508.01,167.71) --
	(513.91,155.00) --
	(519.80,165.47) --
	(525.70,157.25) --
	(531.60,149.44) --
	(537.50,171.41) --
	(543.39,158.21) --
	(549.29,142.67) --
	(555.19,149.62) --
	(561.09,149.94) --
	(566.99,151.44) --
	(572.88,154.12) --
	(578.78,159.46) --
	(584.68,157.96) --
	(590.58,168.06) --
	(596.48,156.46) --
	(602.37,154.89) --
	(608.27,148.03) --
	(614.17,155.19) --
	(620.07,154.37) --
	(625.97,147.84) --
	(631.86,152.47) --
	(637.76,174.17) --
	(643.66,192.61);

\path[] (643.66,171.14) --
	(637.76,162.37) --
	(631.86,140.77) --
	(625.97,137.03) --
	(620.07,147.82) --
	(614.17,152.04) --
	(608.27,145.61) --
	(602.37,152.41) --
	(596.48,154.83) --
	(590.58,162.14) --
	(584.68,153.38) --
	(578.78,156.45) --
	(572.88,147.87) --
	(566.99,147.91) --
	(561.09,145.82) --
	(555.19,147.07) --
	(549.29,138.88) --
	(543.39,152.38) --
	(537.50,165.62) --
	(531.60,145.05) --
	(525.70,149.42) --
	(519.80,160.39) --
	(513.91,153.23) --
	(508.01,164.51) --
	(502.11,145.93) --
	(496.21,142.58) --
	(490.31,149.12) --
	(484.42,155.21) --
	(478.52,158.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (470.26,134.26) rectangle (651.92,195.39);
\end{scope}
\begin{scope}
\path[clip] (470.26, 35.29) rectangle (651.92, 96.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (470.26, 35.29) rectangle (651.92, 96.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.52, 76.21) --
	(484.42, 77.09) --
	(490.31, 84.25) --
	(496.21, 87.34) --
	(502.11, 79.08) --
	(508.01, 72.73) --
	(513.91, 80.30) --
	(519.80, 77.74) --
	(525.70, 78.32) --
	(531.60, 82.65) --
	(537.50, 83.42) --
	(543.39, 76.64) --
	(549.29, 67.04) --
	(555.19, 71.62) --
	(561.09, 71.01) --
	(566.99, 83.12) --
	(572.88, 53.44) --
	(578.78, 44.80) --
	(584.68, 64.69) --
	(590.58, 84.75) --
	(596.48, 89.19) --
	(602.37, 79.32) --
	(608.27, 67.45) --
	(614.17, 62.98) --
	(620.07, 62.97) --
	(625.97, 68.42) --
	(631.86, 73.33) --
	(637.76, 80.12) --
	(643.66, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.12, 35.29) -- (617.12, 96.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (470.26, 74.80) -- (651.92, 74.80);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (478.52, 93.65) --
	(484.42, 92.85) --
	(490.31, 92.02) --
	(496.21, 89.14) --
	(502.11, 84.02) --
	(508.01, 85.52) --
	(513.91, 90.41) --
	(519.80, 85.92) --
	(525.70, 86.65) --
	(531.60, 89.20) --
	(537.50, 87.86) --
	(543.39, 76.95) --
	(549.29, 71.00) --
	(555.19, 74.13) --
	(561.09, 72.29) --
	(566.99, 85.14) --
	(572.88, 64.95) --
	(578.78, 48.61) --
	(584.68, 67.47) --
	(590.58, 86.96) --
	(596.48, 90.08) --
	(602.37, 80.24) --
	(608.27, 68.84) --
	(614.17, 65.13) --
	(620.07, 64.67) --
	(625.97, 70.56) --
	(631.86, 75.62) --
	(637.76, 82.49) --
	(643.66, 93.52) --
	(643.66, 59.46) --
	(637.76, 64.59) --
	(631.86, 51.40) --
	(625.97, 42.25) --
	(620.07, 38.07) --
	(614.17, 38.32) --
	(608.27, 46.30) --
	(602.37, 59.90) --
	(596.48, 72.91) --
	(590.58, 64.55) --
	(584.68, 53.29) --
	(578.78, 43.71) --
	(572.88, 53.02) --
	(566.99, 82.16) --
	(561.09, 69.80) --
	(555.19, 67.97) --
	(549.29, 66.21) --
	(543.39, 75.13) --
	(537.50, 81.65) --
	(531.60, 81.39) --
	(525.70, 73.88) --
	(519.80, 75.04) --
	(513.91, 78.84) --
	(508.01, 72.05) --
	(502.11, 78.81) --
	(496.21, 87.22) --
	(490.31, 84.02) --
	(484.42, 74.80) --
	(478.52, 71.41) --
	cycle;

\path[] (478.52, 93.65) --
	(484.42, 92.85) --
	(490.31, 92.02) --
	(496.21, 89.14) --
	(502.11, 84.02) --
	(508.01, 85.52) --
	(513.91, 90.41) --
	(519.80, 85.92) --
	(525.70, 86.65) --
	(531.60, 89.20) --
	(537.50, 87.86) --
	(543.39, 76.95) --
	(549.29, 71.00) --
	(555.19, 74.13) --
	(561.09, 72.29) --
	(566.99, 85.14) --
	(572.88, 64.95) --
	(578.78, 48.61) --
	(584.68, 67.47) --
	(590.58, 86.96) --
	(596.48, 90.08) --
	(602.37, 80.24) --
	(608.27, 68.84) --
	(614.17, 65.13) --
	(620.07, 64.67) --
	(625.97, 70.56) --
	(631.86, 75.62) --
	(637.76, 82.49) --
	(643.66, 93.52);

\path[] (643.66, 59.46) --
	(637.76, 64.59) --
	(631.86, 51.40) --
	(625.97, 42.25) --
	(620.07, 38.07) --
	(614.17, 38.32) --
	(608.27, 46.30) --
	(602.37, 59.90) --
	(596.48, 72.91) --
	(590.58, 64.55) --
	(584.68, 53.29) --
	(578.78, 43.71) --
	(572.88, 53.02) --
	(566.99, 82.16) --
	(561.09, 69.80) --
	(555.19, 67.97) --
	(549.29, 66.21) --
	(543.39, 75.13) --
	(537.50, 81.65) --
	(531.60, 81.39) --
	(525.70, 73.88) --
	(519.80, 75.04) --
	(513.91, 78.84) --
	(508.01, 72.05) --
	(502.11, 78.81) --
	(496.21, 87.22) --
	(490.31, 84.02) --
	(484.42, 74.80) --
	(478.52, 71.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (470.26, 35.29) rectangle (651.92, 96.43);
\end{scope}
\begin{scope}
\path[clip] (680.08,332.18) rectangle (861.74,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (680.08,332.18) rectangle (861.74,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (688.34,353.63) --
	(693.35,351.72) --
	(698.35,348.41) --
	(703.35,345.66) --
	(708.36,351.10) --
	(713.36,355.46) --
	(718.37,357.65) --
	(723.37,357.16) --
	(728.38,338.67) --
	(733.38,358.28) --
	(738.38,353.63) --
	(743.39,354.92) --
	(748.39,359.18) --
	(753.40,355.91) --
	(758.40,353.62) --
	(763.41,355.89) --
	(768.41,357.67) --
	(773.41,366.15) --
	(778.42,371.49) --
	(783.42,378.02) --
	(788.43,380.96) --
	(793.43,386.73) --
	(798.44,385.82) --
	(803.44,389.01) --
	(808.44,383.32) --
	(813.45,369.45) --
	(818.45,363.92) --
	(823.46,356.01) --
	(828.46,348.53) --
	(833.47,344.64) --
	(838.47,344.28) --
	(843.47,344.98) --
	(848.48,351.83) --
	(853.48,359.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.96,332.18) -- (830.96,393.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (680.08,361.65) -- (861.74,361.65);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (688.34,355.84) --
	(693.35,353.84) --
	(698.35,350.48) --
	(703.35,346.43) --
	(708.36,351.57) --
	(713.36,355.91) --
	(718.37,357.65) --
	(723.37,357.16) --
	(728.38,346.42) --
	(733.38,358.28) --
	(738.38,355.40) --
	(743.39,356.18) --
	(748.39,359.43) --
	(753.40,359.14) --
	(758.40,364.91) --
	(763.41,363.33) --
	(768.41,360.52) --
	(773.41,367.86) --
	(778.42,372.86) --
	(783.42,378.97) --
	(788.43,381.96) --
	(793.43,387.46) --
	(798.44,387.52) --
	(803.44,390.54) --
	(808.44,387.89) --
	(813.45,370.64) --
	(818.45,367.74) --
	(823.46,359.34) --
	(828.46,353.12) --
	(833.47,347.60) --
	(838.47,347.67) --
	(843.47,355.94) --
	(848.48,356.76) --
	(853.48,367.14) --
	(853.48,348.20) --
	(848.48,345.67) --
	(843.47,344.98) --
	(838.47,344.28) --
	(833.47,344.64) --
	(828.46,348.53) --
	(823.46,356.01) --
	(818.45,362.52) --
	(813.45,369.45) --
	(808.44,381.54) --
	(803.44,387.84) --
	(798.44,384.85) --
	(793.43,383.09) --
	(788.43,380.96) --
	(783.42,378.02) --
	(778.42,371.48) --
	(773.41,361.36) --
	(768.41,355.38) --
	(763.41,352.05) --
	(758.40,348.82) --
	(753.40,354.54) --
	(748.39,357.69) --
	(743.39,351.96) --
	(738.38,352.31) --
	(733.38,357.38) --
	(728.38,334.96) --
	(723.37,355.68) --
	(718.37,354.14) --
	(713.36,350.96) --
	(708.36,348.22) --
	(703.35,344.01) --
	(698.35,341.89) --
	(693.35,345.58) --
	(688.34,343.38) --
	cycle;

\path[] (688.34,355.84) --
	(693.35,353.84) --
	(698.35,350.48) --
	(703.35,346.43) --
	(708.36,351.57) --
	(713.36,355.91) --
	(718.37,357.65) --
	(723.37,357.16) --
	(728.38,346.42) --
	(733.38,358.28) --
	(738.38,355.40) --
	(743.39,356.18) --
	(748.39,359.43) --
	(753.40,359.14) --
	(758.40,364.91) --
	(763.41,363.33) --
	(768.41,360.52) --
	(773.41,367.86) --
	(778.42,372.86) --
	(783.42,378.97) --
	(788.43,381.96) --
	(793.43,387.46) --
	(798.44,387.52) --
	(803.44,390.54) --
	(808.44,387.89) --
	(813.45,370.64) --
	(818.45,367.74) --
	(823.46,359.34) --
	(828.46,353.12) --
	(833.47,347.60) --
	(838.47,347.67) --
	(843.47,355.94) --
	(848.48,356.76) --
	(853.48,367.14);

\path[] (853.48,348.20) --
	(848.48,345.67) --
	(843.47,344.98) --
	(838.47,344.28) --
	(833.47,344.64) --
	(828.46,348.53) --
	(823.46,356.01) --
	(818.45,362.52) --
	(813.45,369.45) --
	(808.44,381.54) --
	(803.44,387.84) --
	(798.44,384.85) --
	(793.43,383.09) --
	(788.43,380.96) --
	(783.42,378.02) --
	(778.42,371.48) --
	(773.41,361.36) --
	(768.41,355.38) --
	(763.41,352.05) --
	(758.40,348.82) --
	(753.40,354.54) --
	(748.39,357.69) --
	(743.39,351.96) --
	(738.38,352.31) --
	(733.38,357.38) --
	(728.38,334.96) --
	(723.37,355.68) --
	(718.37,354.14) --
	(713.36,350.96) --
	(708.36,348.22) --
	(703.35,344.01) --
	(698.35,341.89) --
	(693.35,345.58) --
	(688.34,343.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (680.08,332.18) rectangle (861.74,393.32);
\end{scope}
\begin{scope}
\path[clip] (680.08,233.22) rectangle (861.74,294.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (680.08,233.22) rectangle (861.74,294.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (688.34,258.03) --
	(694.46,258.81) --
	(700.57,261.30) --
	(706.69,265.37) --
	(712.81,269.48) --
	(718.92,268.67) --
	(725.04,267.68) --
	(731.16,255.81) --
	(737.27,270.18) --
	(743.39,265.16) --
	(749.50,267.03) --
	(755.62,260.06) --
	(761.74,260.15) --
	(767.85,260.21) --
	(773.97,238.41) --
	(780.09,279.84) --
	(786.20,262.18) --
	(792.32,276.29) --
	(798.44,263.33) --
	(804.55,267.08) --
	(810.67,258.96) --
	(816.78,266.82) --
	(822.90,265.38) --
	(829.02,256.08) --
	(835.13,268.52) --
	(841.25,267.37) --
	(847.37,270.21) --
	(853.48,283.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (825.96,233.22) -- (825.96,294.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (680.08,263.75) -- (861.74,263.75);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (688.34,259.43) --
	(694.46,260.80) --
	(700.57,263.71) --
	(706.69,267.89) --
	(712.81,273.76) --
	(718.92,272.35) --
	(725.04,277.50) --
	(731.16,264.22) --
	(737.27,273.39) --
	(743.39,266.29) --
	(749.50,267.78) --
	(755.62,263.70) --
	(761.74,261.85) --
	(767.85,262.63) --
	(773.97,239.20) --
	(780.09,279.99) --
	(786.20,263.95) --
	(792.32,278.57) --
	(798.44,266.87) --
	(804.55,271.24) --
	(810.67,264.56) --
	(816.78,273.58) --
	(822.90,275.80) --
	(829.02,266.94) --
	(835.13,272.87) --
	(841.25,270.19) --
	(847.37,277.51) --
	(853.48,291.58) --
	(853.48,258.97) --
	(847.37,252.64) --
	(841.25,258.86) --
	(835.13,265.96) --
	(829.02,253.51) --
	(822.90,263.31) --
	(816.78,265.02) --
	(810.67,257.89) --
	(804.55,266.30) --
	(798.44,261.70) --
	(792.32,271.82) --
	(786.20,258.60) --
	(780.09,277.14) --
	(773.97,236.00) --
	(767.85,257.37) --
	(761.74,258.57) --
	(755.62,251.54) --
	(749.50,258.47) --
	(743.39,263.37) --
	(737.27,267.23) --
	(731.16,253.21) --
	(725.04,266.29) --
	(718.92,267.73) --
	(712.81,268.59) --
	(706.69,262.37) --
	(700.57,258.60) --
	(694.46,251.24) --
	(688.34,249.85) --
	cycle;

\path[] (688.34,259.43) --
	(694.46,260.80) --
	(700.57,263.71) --
	(706.69,267.89) --
	(712.81,273.76) --
	(718.92,272.35) --
	(725.04,277.50) --
	(731.16,264.22) --
	(737.27,273.39) --
	(743.39,266.29) --
	(749.50,267.78) --
	(755.62,263.70) --
	(761.74,261.85) --
	(767.85,262.63) --
	(773.97,239.20) --
	(780.09,279.99) --
	(786.20,263.95) --
	(792.32,278.57) --
	(798.44,266.87) --
	(804.55,271.24) --
	(810.67,264.56) --
	(816.78,273.58) --
	(822.90,275.80) --
	(829.02,266.94) --
	(835.13,272.87) --
	(841.25,270.19) --
	(847.37,277.51) --
	(853.48,291.58);

\path[] (853.48,258.97) --
	(847.37,252.64) --
	(841.25,258.86) --
	(835.13,265.96) --
	(829.02,253.51) --
	(822.90,263.31) --
	(816.78,265.02) --
	(810.67,257.89) --
	(804.55,266.30) --
	(798.44,261.70) --
	(792.32,271.82) --
	(786.20,258.60) --
	(780.09,277.14) --
	(773.97,236.00) --
	(767.85,257.37) --
	(761.74,258.57) --
	(755.62,251.54) --
	(749.50,258.47) --
	(743.39,263.37) --
	(737.27,267.23) --
	(731.16,253.21) --
	(725.04,266.29) --
	(718.92,267.73) --
	(712.81,268.59) --
	(706.69,262.37) --
	(700.57,258.60) --
	(694.46,251.24) --
	(688.34,249.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (680.08,233.22) rectangle (861.74,294.36);
\end{scope}
\begin{scope}
\path[clip] (680.08,134.26) rectangle (861.74,195.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (680.08,134.26) rectangle (861.74,195.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (688.34,187.06) --
	(708.98,179.92) --
	(729.63,183.59) --
	(750.27,179.79) --
	(770.91,185.26) --
	(791.55,161.76) --
	(812.20,153.44) --
	(832.84,137.04) --
	(853.48,138.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.59,134.26) -- (760.59,195.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (680.08,182.59) -- (861.74,182.59);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (688.34,187.16) --
	(708.98,179.92) --
	(729.63,185.66) --
	(750.27,181.22) --
	(770.91,192.61) --
	(791.55,170.99) --
	(812.20,162.42) --
	(832.84,146.25) --
	(853.48,144.21) --
	(853.48,138.11) --
	(832.84,137.03) --
	(812.20,153.44) --
	(791.55,161.74) --
	(770.91,185.26) --
	(750.27,179.78) --
	(729.63,183.51) --
	(708.98,177.01) --
	(688.34,186.47) --
	cycle;

\path[] (688.34,187.16) --
	(708.98,179.92) --
	(729.63,185.66) --
	(750.27,181.22) --
	(770.91,192.61) --
	(791.55,170.99) --
	(812.20,162.42) --
	(832.84,146.25) --
	(853.48,144.21);

\path[] (853.48,138.11) --
	(832.84,137.03) --
	(812.20,153.44) --
	(791.55,161.74) --
	(770.91,185.26) --
	(750.27,179.78) --
	(729.63,183.51) --
	(708.98,177.01) --
	(688.34,186.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (680.08,134.26) rectangle (861.74,195.39);
\end{scope}
\begin{scope}
\path[clip] (680.08, 35.29) rectangle (861.74, 96.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (680.08, 35.29) rectangle (861.74, 96.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (688.34, 57.45) --
	(693.35, 64.69) --
	(698.35, 75.24) --
	(703.35, 76.81) --
	(708.36, 84.64) --
	(713.36, 86.03) --
	(718.37, 92.80) --
	(723.37, 71.05) --
	(728.38, 64.04) --
	(733.38, 70.86) --
	(738.38, 67.63) --
	(743.39, 69.75) --
	(748.39, 71.63) --
	(753.40, 78.79) --
	(758.40, 70.95) --
	(763.41, 70.92) --
	(768.41, 64.35) --
	(773.41, 64.71) --
	(778.42, 75.30) --
	(783.42, 73.97) --
	(788.43, 73.76) --
	(793.43, 66.25) --
	(798.44, 68.70) --
	(803.44, 67.59) --
	(808.44, 68.58) --
	(813.45, 69.68) --
	(818.45, 63.57) --
	(823.46, 61.31) --
	(828.46, 59.69) --
	(833.47, 66.20) --
	(838.47, 88.99) --
	(843.47, 66.27) --
	(848.48, 51.77) --
	(853.48, 45.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.96, 35.29) -- (830.96, 96.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (680.08, 70.71) -- (861.74, 70.71);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (688.34, 62.44) --
	(693.35, 65.69) --
	(698.35, 76.25) --
	(703.35, 77.15) --
	(708.36, 85.85) --
	(713.36, 86.88) --
	(718.37, 93.65) --
	(723.37, 74.17) --
	(728.38, 67.43) --
	(733.38, 73.03) --
	(738.38, 75.43) --
	(743.39, 76.98) --
	(748.39, 74.67) --
	(753.40, 78.79) --
	(758.40, 72.55) --
	(763.41, 79.83) --
	(768.41, 75.97) --
	(773.41, 69.97) --
	(778.42, 80.07) --
	(783.42, 76.02) --
	(788.43, 76.60) --
	(793.43, 69.76) --
	(798.44, 68.70) --
	(803.44, 67.59) --
	(808.44, 71.99) --
	(813.45, 71.65) --
	(818.45, 63.71) --
	(823.46, 63.93) --
	(828.46, 61.05) --
	(833.47, 68.51) --
	(838.47, 92.10) --
	(843.47, 75.54) --
	(848.48, 58.18) --
	(853.48, 47.64) --
	(853.48, 38.07) --
	(848.48, 39.12) --
	(843.47, 49.85) --
	(838.47, 78.38) --
	(833.47, 60.70) --
	(828.46, 55.68) --
	(823.46, 57.02) --
	(818.45, 62.27) --
	(813.45, 67.76) --
	(808.44, 64.90) --
	(803.44, 66.15) --
	(798.44, 67.55) --
	(793.43, 62.66) --
	(788.43, 70.56) --
	(783.42, 71.59) --
	(778.42, 70.89) --
	(773.41, 60.39) --
	(768.41, 53.08) --
	(763.41, 62.48) --
	(758.40, 68.27) --
	(753.40, 75.65) --
	(748.39, 68.84) --
	(743.39, 64.39) --
	(738.38, 62.43) --
	(733.38, 70.86) --
	(728.38, 61.86) --
	(723.37, 68.80) --
	(718.37, 92.80) --
	(713.36, 85.70) --
	(708.36, 83.93) --
	(703.35, 76.81) --
	(698.35, 74.19) --
	(693.35, 63.94) --
	(688.34, 52.72) --
	cycle;

\path[] (688.34, 62.44) --
	(693.35, 65.69) --
	(698.35, 76.25) --
	(703.35, 77.15) --
	(708.36, 85.85) --
	(713.36, 86.88) --
	(718.37, 93.65) --
	(723.37, 74.17) --
	(728.38, 67.43) --
	(733.38, 73.03) --
	(738.38, 75.43) --
	(743.39, 76.98) --
	(748.39, 74.67) --
	(753.40, 78.79) --
	(758.40, 72.55) --
	(763.41, 79.83) --
	(768.41, 75.97) --
	(773.41, 69.97) --
	(778.42, 80.07) --
	(783.42, 76.02) --
	(788.43, 76.60) --
	(793.43, 69.76) --
	(798.44, 68.70) --
	(803.44, 67.59) --
	(808.44, 71.99) --
	(813.45, 71.65) --
	(818.45, 63.71) --
	(823.46, 63.93) --
	(828.46, 61.05) --
	(833.47, 68.51) --
	(838.47, 92.10) --
	(843.47, 75.54) --
	(848.48, 58.18) --
	(853.48, 47.64);

\path[] (853.48, 38.07) --
	(848.48, 39.12) --
	(843.47, 49.85) --
	(838.47, 78.38) --
	(833.47, 60.70) --
	(828.46, 55.68) --
	(823.46, 57.02) --
	(818.45, 62.27) --
	(813.45, 67.76) --
	(808.44, 64.90) --
	(803.44, 66.15) --
	(798.44, 67.55) --
	(793.43, 62.66) --
	(788.43, 70.56) --
	(783.42, 71.59) --
	(778.42, 70.89) --
	(773.41, 60.39) --
	(768.41, 53.08) --
	(763.41, 62.48) --
	(758.40, 68.27) --
	(753.40, 75.65) --
	(748.39, 68.84) --
	(743.39, 64.39) --
	(738.38, 62.43) --
	(733.38, 70.86) --
	(728.38, 61.86) --
	(723.37, 68.80) --
	(718.37, 92.80) --
	(713.36, 85.70) --
	(708.36, 83.93) --
	(703.35, 76.81) --
	(698.35, 74.19) --
	(693.35, 63.94) --
	(688.34, 52.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (680.08, 35.29) rectangle (861.74, 96.43);
\end{scope}
\begin{scope}
\path[clip] ( 43.28, 96.43) rectangle (224.94,114.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.11,101.80) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (258.60, 96.43) rectangle (440.26,114.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,101.80) {\bfseries South Africa};
\end{scope}
\begin{scope}
\path[clip] (470.26, 96.43) rectangle (651.92,114.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,101.80) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (680.08, 96.43) rectangle (861.74,114.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (770.91,101.80) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] ( 43.28,195.39) rectangle (224.94,213.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.11,200.77) {\bfseries Ivory Coast};
\end{scope}
\begin{scope}
\path[clip] (258.60,195.39) rectangle (440.26,213.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,200.77) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (470.26,195.39) rectangle (651.92,213.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,200.77) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (680.08,195.39) rectangle (861.74,213.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (770.91,200.77) {\bfseries Mauritius};
\end{scope}
\begin{scope}
\path[clip] ( 43.28,294.36) rectangle (224.94,312.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.11,299.73) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (258.60,294.36) rectangle (440.26,312.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,299.73) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (470.26,294.36) rectangle (651.92,312.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,299.73) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (680.08,294.36) rectangle (861.74,312.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (770.91,299.73) {\bfseries Guinea-Bissau};
\end{scope}
\begin{scope}
\path[clip] ( 43.28,393.32) rectangle (224.94,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.11,398.69) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (258.60,393.32) rectangle (440.26,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,398.69) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (470.26,393.32) rectangle (651.92,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,398.69) {\bfseries Cabo Verde};
\end{scope}
\begin{scope}
\path[clip] (680.08,393.32) rectangle (861.74,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (770.91,398.69) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.68, 32.54) --
	( 80.68, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.25, 32.54) --
	(129.25, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.82, 32.54) --
	(177.82, 35.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.68, 22.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (129.25, 22.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (177.82, 22.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.82, 32.54) --
	(298.82, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.10, 32.54) --
	(352.10, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.37, 32.54) --
	(405.37, 35.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.82, 22.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (352.10, 22.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (405.37, 22.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.91, 32.54) --
	(513.91, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.88, 32.54) --
	(572.88, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.86, 32.54) --
	(631.86, 35.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (513.91, 22.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (572.88, 22.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (631.86, 22.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (718.37, 32.54) --
	(718.37, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (768.41, 32.54) --
	(768.41, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (818.45, 32.54) --
	(818.45, 35.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (718.37, 22.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (768.41, 22.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (818.45, 22.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.68,131.51) --
	( 80.68,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.25,131.51) --
	(129.25,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.82,131.51) --
	(177.82,134.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 80.68,121.71) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (129.25,121.71) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (177.82,121.71) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.89,131.51) --
	(296.89,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.93,131.51) --
	(346.93,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.97,131.51) --
	(396.97,134.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (296.89,121.71) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (346.93,121.71) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (396.97,121.71) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.91,131.51) --
	(513.91,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.88,131.51) --
	(572.88,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.86,131.51) --
	(631.86,134.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (513.91,121.71) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (572.88,121.71) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (631.86,121.71) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (708.98,131.51) --
	(708.98,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (812.20,131.51) --
	(812.20,134.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (708.98,121.71) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (812.20,121.71) {\bfseries 1970};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.17,230.47) --
	( 91.17,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.23,230.47) --
	(157.23,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.29,230.47) --
	(223.29,233.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 91.17,220.68) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.23,220.68) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (223.29,220.68) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.50,230.47) --
	(306.50,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.55,230.47) --
	(372.55,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.61,230.47) --
	(438.61,233.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (306.50,220.68) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (372.55,220.68) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.61,220.68) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.63,230.47) --
	(516.63,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (580.14,230.47) --
	(580.14,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.66,230.47) --
	(643.66,233.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (516.63,220.68) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (580.14,220.68) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (643.66,220.68) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (725.04,230.47) --
	(725.04,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.20,230.47) --
	(786.20,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.37,230.47) --
	(847.37,233.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (725.04,220.68) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (786.20,220.68) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (847.37,220.68) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.57,329.43) --
	( 84.57,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.61,329.43) --
	(139.61,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.66,329.43) --
	(194.66,332.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 84.57,319.64) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (139.61,319.64) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (194.66,319.64) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.55,329.43) --
	(275.55,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.01,329.43) --
	(319.01,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.47,329.43) --
	(362.47,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.93,329.43) --
	(405.93,332.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (275.55,319.64) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (319.01,319.64) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (362.47,319.64) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (405.93,319.64) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (510.48,329.43) --
	(510.48,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.75,329.43) --
	(563.75,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.02,329.43) --
	(617.02,332.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (510.48,319.64) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (563.75,319.64) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (617.02,319.64) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (718.37,329.43) --
	(718.37,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (768.41,329.43) --
	(768.41,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (818.45,329.43) --
	(818.45,332.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (718.37,319.64) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (768.41,319.64) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (818.45,319.64) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13,340.96) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13,357.87) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13,374.77) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13,241.72) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13,259.96) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13,278.20) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13,144.72) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13,161.76) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13,178.80) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13, 35.95) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13, 46.28) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13, 56.60) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13, 66.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13, 77.25) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (675.13, 87.58) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31,335.99) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31,346.74) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31,357.50) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31,368.25) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31,379.01) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31,240.56) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31,258.15) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31,275.74) {0.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31,135.13) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31,150.03) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31,164.92) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31,179.81) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31, 50.22) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31, 71.01) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (465.31, 91.80) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,341.74) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,359.21) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,376.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,231.95) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,250.21) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,268.47) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,286.73) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,134.11) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,144.77) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,155.43) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,166.09) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,176.75) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65,187.42) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65, 33.96) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65, 49.16) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65, 64.35) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (253.65, 79.55) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,344.32) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,365.89) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,387.47) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,242.73) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,258.68) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,274.62) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,290.56) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,131.35) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,147.88) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,164.42) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,180.95) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33, 44.50) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33, 62.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33, 81.02) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (452.51,  8.22) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,214.31) {effect};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_indiv_L1-L2_placebo.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,341.29) rectangle (226.77,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,341.29) rectangle (226.77,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95,365.53) --
	( 67.24,369.12) --
	( 75.54,370.70) --
	( 83.84,371.40) --
	( 92.14,370.38) --
	(100.43,370.50) --
	(108.73,370.08) --
	(117.03,369.68) --
	(125.33,369.27) --
	(133.63,373.08) --
	(141.92,372.75) --
	(150.22,365.77) --
	(158.52,366.88) --
	(166.82,367.76) --
	(175.12,369.59) --
	(183.41,369.63) --
	(191.71,370.22) --
	(200.01,374.54) --
	(208.31,373.55) --
	(216.61,372.65);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.95,366.95) --
	( 67.24,368.81) --
	( 75.54,369.58) --
	( 83.84,370.55) --
	( 92.14,370.41) --
	(100.43,368.82) --
	(108.73,369.35) --
	(117.03,370.90) --
	(125.33,371.05) --
	(133.63,372.14) --
	(141.92,368.28) --
	(150.22,368.63) --
	(158.52,368.80) --
	(166.82,369.17) --
	(175.12,369.06) --
	(183.41,366.63) --
	(191.71,369.82) --
	(200.01,368.66) --
	(208.31,366.79) --
	(216.61,366.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.95,365.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,369.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.54,370.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.84,371.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14,370.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.43,370.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,370.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.03,369.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.33,369.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.63,373.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.92,372.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.22,365.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.52,366.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.82,367.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.12,369.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.41,369.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.71,370.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.01,374.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.31,373.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.61,372.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.41,366.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.71,369.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.01,368.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.31,366.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.61,366.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.73,369.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.03,370.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.33,371.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.63,372.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.92,368.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.22,368.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.52,368.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.95,366.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.24,368.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.54,369.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.84,370.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14,370.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.43,368.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.12,369.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.82,369.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.26,341.29) -- (179.26,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.34,384.31) --
	(185.49,384.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.41,384.31) --
	(183.41,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.34,343.66) --
	(185.49,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.34,384.31) --
	(185.49,384.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.41,384.31) --
	(183.41,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.34,343.66) --
	(185.49,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.64,386.33) --
	(193.79,386.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71,386.33) --
	(191.71,349.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.64,349.83) --
	(193.79,349.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.64,386.33) --
	(193.79,386.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71,386.33) --
	(191.71,349.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.64,349.83) --
	(193.79,349.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.93,388.98) --
	(202.08,388.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.01,388.98) --
	(200.01,351.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.93,351.18) --
	(202.08,351.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.93,388.98) --
	(202.08,388.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.01,388.98) --
	(200.01,351.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.93,351.18) --
	(202.08,351.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.23,390.95) --
	(210.38,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.31,390.95) --
	(208.31,344.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.23,344.15) --
	(210.38,344.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.23,390.95) --
	(210.38,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.31,390.95) --
	(208.31,344.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.23,344.15) --
	(210.38,344.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.53,390.43) --
	(218.68,390.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,390.43) --
	(216.61,345.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.53,345.06) --
	(218.68,345.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.53,390.43) --
	(218.68,390.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,390.43) --
	(216.61,345.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.53,345.06) --
	(218.68,345.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,341.29) rectangle (226.77,393.32);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,251.44) rectangle (226.77,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,251.44) rectangle (226.77,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.66,271.03) --
	( 70.82,271.63) --
	( 81.98,274.51) --
	( 93.14,280.60) --
	(104.30,279.46) --
	(115.46,277.73) --
	(126.62,281.98) --
	(137.78,275.46) --
	(148.93,279.00) --
	(160.09,281.46) --
	(171.25,286.92) --
	(182.41,290.95) --
	(193.57,292.30) --
	(204.73,295.44) --
	(215.89,301.10);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.66,270.23) --
	( 70.82,272.64) --
	( 81.98,274.84) --
	( 93.14,278.71) --
	(104.30,279.60) --
	(115.46,278.51) --
	(126.62,280.62) --
	(137.78,278.69) --
	(148.93,278.77) --
	(160.09,280.24) --
	(171.25,276.83) --
	(182.41,278.55) --
	(193.57,279.25) --
	(204.73,281.12) --
	(215.89,279.57);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.98,274.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.14,278.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.66,270.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.82,272.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.62,280.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.78,278.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.30,279.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.46,278.51) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.66,271.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.82,271.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.98,274.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.14,280.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.30,279.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.46,277.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.62,281.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.78,275.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.93,279.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.09,281.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.25,286.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.41,290.95) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.93,278.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.09,280.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.25,276.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.41,278.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.57,279.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.73,281.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.89,279.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.73,295.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.89,301.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.57,292.30) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.67,251.44) -- (165.67,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.46,287.25) --
	(174.04,287.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.25,287.25) --
	(171.25,262.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.46,262.83) --
	(174.04,262.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.46,287.25) --
	(174.04,287.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.25,287.25) --
	(171.25,262.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.46,262.83) --
	(174.04,262.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.62,291.39) --
	(185.20,291.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.41,291.39) --
	(182.41,261.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.62,261.28) --
	(185.20,261.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.62,291.39) --
	(185.20,291.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.41,291.39) --
	(182.41,261.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.62,261.28) --
	(185.20,261.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78,292.64) --
	(196.36,292.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.57,292.64) --
	(193.57,260.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78,260.81) --
	(196.36,260.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78,292.64) --
	(196.36,292.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.57,292.64) --
	(193.57,260.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78,260.81) --
	(196.36,260.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.94,297.26) --
	(207.52,297.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.73,297.26) --
	(204.73,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.94,253.81) --
	(207.52,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.94,297.26) --
	(207.52,297.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.73,297.26) --
	(204.73,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.94,253.81) --
	(207.52,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.10,289.64) --
	(218.68,289.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.89,289.64) --
	(215.89,261.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.10,261.60) --
	(218.68,261.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.10,289.64) --
	(218.68,289.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.89,289.64) --
	(215.89,261.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.10,261.60) --
	(218.68,261.60);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,251.44) rectangle (226.77,303.47);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,161.60) rectangle (226.77,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,161.60) rectangle (226.77,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.59,163.96) --
	( 65.48,165.49) --
	( 72.36,167.60) --
	( 79.25,169.73) --
	( 86.13,171.03) --
	( 93.02,171.93) --
	( 99.91,172.85) --
	(106.79,174.12) --
	(113.68,176.21) --
	(120.56,177.15) --
	(127.45,177.60) --
	(134.33,178.86) --
	(141.22,181.53) --
	(148.10,185.15) --
	(154.99,185.43) --
	(161.87,188.32) --
	(168.76,187.41) --
	(175.65,186.41) --
	(182.53,187.00) --
	(189.42,185.21) --
	(196.30,181.50) --
	(203.19,179.13) --
	(210.07,179.01) --
	(216.96,179.42);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.59,164.60) --
	( 65.48,168.05) --
	( 72.36,168.31) --
	( 79.25,171.15) --
	( 86.13,171.74) --
	( 93.02,171.12) --
	( 99.91,173.69) --
	(106.79,174.82) --
	(113.68,180.78) --
	(120.56,178.21) --
	(127.45,178.78) --
	(134.33,179.94) --
	(141.22,180.65) --
	(148.10,182.79) --
	(154.99,184.38) --
	(161.87,186.35) --
	(168.76,186.67) --
	(175.65,183.72) --
	(182.53,182.04) --
	(189.42,181.38) --
	(196.30,181.63) --
	(203.19,181.87) --
	(210.07,183.20) --
	(216.96,181.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.99,185.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.87,188.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.76,187.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.02,171.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.91,172.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.79,174.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.68,176.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.56,177.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.45,177.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.33,178.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.22,181.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,185.15) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.07,183.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.96,181.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.36,167.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.65,186.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.53,187.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.42,185.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.30,181.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.19,179.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.07,179.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.96,179.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.42,181.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.30,181.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.19,181.87) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.59,163.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.48,165.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.45,178.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.25,169.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.13,171.03) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.59,164.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.48,168.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.36,168.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.25,171.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.13,171.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.02,171.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.91,173.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.79,174.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.68,180.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.56,178.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.99,184.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.33,179.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.22,180.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,182.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.53,182.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.87,186.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.76,186.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.65,183.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.97,161.60) -- (185.97,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.70,205.79) --
	(191.14,205.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.42,205.79) --
	(189.42,168.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.70,168.49) --
	(191.14,168.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.70,205.79) --
	(191.14,205.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.42,205.79) --
	(189.42,168.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.70,168.49) --
	(191.14,168.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.58,208.29) --
	(198.02,208.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.30,208.29) --
	(196.30,168.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.58,168.29) --
	(198.02,168.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.58,208.29) --
	(198.02,208.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.30,208.29) --
	(196.30,168.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.58,168.29) --
	(198.02,168.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.47,206.67) --
	(204.91,206.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.19,206.67) --
	(203.19,169.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.47,169.67) --
	(204.91,169.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.47,206.67) --
	(204.91,206.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.19,206.67) --
	(203.19,169.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.47,169.67) --
	(204.91,169.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.35,211.26) --
	(211.79,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.07,211.26) --
	(210.07,169.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.35,169.53) --
	(211.79,169.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.35,211.26) --
	(211.79,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.07,211.26) --
	(210.07,169.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.35,169.53) --
	(211.79,169.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.24,209.64) --
	(218.68,209.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.96,209.64) --
	(216.96,166.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.24,166.95) --
	(218.68,166.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.24,209.64) --
	(218.68,209.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.96,209.64) --
	(216.96,166.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.24,166.95) --
	(218.68,166.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,161.60) rectangle (226.77,213.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78, 71.75) rectangle (226.77,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78, 71.75) rectangle (226.77,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84, 74.11) --
	( 66.74, 77.85) --
	( 74.63, 80.85) --
	( 82.52, 82.42) --
	( 90.42, 86.46) --
	( 98.31, 87.85) --
	(106.20, 90.55) --
	(114.10, 92.87) --
	(121.99, 94.88) --
	(129.88, 94.24) --
	(137.78, 94.63) --
	(145.67, 98.71) --
	(153.56, 98.29) --
	(161.45, 97.24) --
	(169.35, 94.99) --
	(177.24, 95.09) --
	(185.13, 97.08) --
	(193.03,100.29) --
	(200.92,102.56) --
	(208.81,100.12) --
	(216.71, 96.45);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.84, 74.23) --
	( 66.74, 78.20) --
	( 74.63, 81.22) --
	( 82.52, 83.41) --
	( 90.42, 85.12) --
	( 98.31, 86.42) --
	(106.20, 90.88) --
	(114.10, 92.55) --
	(121.99, 95.59) --
	(129.88, 95.02) --
	(137.78, 95.07) --
	(145.67, 98.44) --
	(153.56, 97.07) --
	(161.45, 97.74) --
	(169.35, 95.02) --
	(177.24, 95.05) --
	(185.13, 98.34) --
	(193.03, 98.23) --
	(200.92, 94.65) --
	(208.81, 92.50) --
	(216.71, 91.13);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.63, 81.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.52, 83.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.84, 74.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.74, 78.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.78, 95.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.67, 98.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.56, 97.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.45, 97.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.35, 95.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.24, 95.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.13, 98.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.42, 85.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.31, 86.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.20, 90.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.10, 92.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.99, 95.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.88, 95.02) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.84, 74.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.74, 77.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.63, 80.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.52, 82.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.42, 86.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.31, 87.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.20, 90.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.10, 92.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.99, 94.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.88, 94.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.78, 94.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.67, 98.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.56, 98.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.45, 97.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.35, 94.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.24, 95.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.13, 97.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.03,100.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.92,102.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.81,100.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.71, 96.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.71, 91.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.03, 98.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.92, 94.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.81, 92.50) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.19, 71.75) -- (181.19,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.16,113.24) --
	(187.11,113.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.13,113.24) --
	(185.13, 90.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.16, 90.65) --
	(187.11, 90.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.16,113.24) --
	(187.11,113.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.13,113.24) --
	(185.13, 90.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.16, 90.65) --
	(187.11, 90.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.05,118.93) --
	(195.00,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.03,118.93) --
	(193.03, 88.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.05, 88.10) --
	(195.00, 88.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.05,118.93) --
	(195.00,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.03,118.93) --
	(193.03, 88.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.05, 88.10) --
	(195.00, 88.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.95,121.41) --
	(202.89,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.92,121.41) --
	(200.92, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.95, 81.87) --
	(202.89, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.95,121.41) --
	(202.89,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.92,121.41) --
	(200.92, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.95, 81.87) --
	(202.89, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,116.89) --
	(210.79,116.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.81,116.89) --
	(208.81, 78.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84, 78.74) --
	(210.79, 78.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,116.89) --
	(210.79,116.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.81,116.89) --
	(208.81, 78.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84, 78.74) --
	(210.79, 78.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73,110.55) --
	(218.68,110.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71,110.55) --
	(216.71, 75.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73, 75.50) --
	(218.68, 75.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73,110.55) --
	(218.68,110.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.71,110.55) --
	(216.71, 75.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73, 75.50) --
	(218.68, 75.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 71.75) rectangle (226.77,123.77);
\end{scope}
\begin{scope}
\path[clip] (260.44,341.29) rectangle (438.43,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.44,341.29) rectangle (438.43,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.29,351.76) --
	(292.32,358.11) --
	(311.36,355.02) --
	(330.40,356.35) --
	(349.43,358.90) --
	(368.47,358.95) --
	(387.50,365.34) --
	(406.54,371.64) --
	(425.58,379.48);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.29,352.71) --
	(292.32,355.99) --
	(311.36,355.66) --
	(330.40,356.87) --
	(349.43,353.23) --
	(368.47,354.43) --
	(387.50,359.12) --
	(406.54,363.26) --
	(425.58,369.14);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.50,365.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.54,371.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.47,358.95) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.47,354.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.50,359.12) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.58,379.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.43,353.23) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.29,351.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.32,358.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.36,355.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.40,356.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.43,358.90) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.29,352.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.32,355.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.36,355.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.40,356.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.54,363.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.58,369.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.91,341.29) -- (339.91,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.67,360.06) --
	(354.19,360.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.43,360.06) --
	(349.43,345.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.67,345.70) --
	(354.19,345.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.67,360.06) --
	(354.19,360.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.43,360.06) --
	(349.43,345.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.67,345.70) --
	(354.19,345.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.71,360.51) --
	(373.23,360.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.47,360.51) --
	(368.47,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.71,343.66) --
	(373.23,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.71,360.51) --
	(373.23,360.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.47,360.51) --
	(368.47,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.71,343.66) --
	(373.23,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.75,371.53) --
	(392.26,371.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.50,371.53) --
	(387.50,349.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.75,349.28) --
	(392.26,349.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.75,371.53) --
	(392.26,371.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.50,371.53) --
	(387.50,349.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.75,349.28) --
	(392.26,349.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.78,377.06) --
	(411.30,377.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.54,377.06) --
	(406.54,356.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.78,356.80) --
	(411.30,356.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.78,377.06) --
	(411.30,377.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.54,377.06) --
	(406.54,356.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.78,356.80) --
	(411.30,356.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.82,390.95) --
	(430.34,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.58,390.95) --
	(425.58,364.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.82,364.81) --
	(430.34,364.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.82,390.95) --
	(430.34,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.58,390.95) --
	(425.58,364.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.82,364.81) --
	(430.34,364.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.44,341.29) rectangle (438.43,393.32);
\end{scope}
\begin{scope}
\path[clip] (260.44,251.44) rectangle (438.43,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.44,251.44) rectangle (438.43,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.32,287.11) --
	(282.48,284.86) --
	(293.64,282.71) --
	(304.79,281.28) --
	(315.95,277.74) --
	(327.11,280.50) --
	(338.27,282.93) --
	(349.43,286.05) --
	(360.59,285.40) --
	(371.75,281.61) --
	(382.91,281.31) --
	(394.07,286.33) --
	(405.23,275.85) --
	(416.39,270.40) --
	(427.55,271.28);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.32,285.64) --
	(282.48,284.51) --
	(293.64,282.90) --
	(304.79,281.66) --
	(315.95,279.90) --
	(327.11,279.76) --
	(338.27,281.60) --
	(349.43,285.48) --
	(360.59,285.80) --
	(371.75,282.94) --
	(382.91,280.15) --
	(394.07,281.82) --
	(405.23,282.16) --
	(416.39,282.51) --
	(427.55,279.57);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.64,282.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.32,285.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.48,284.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.27,281.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.79,281.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.95,279.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.11,279.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.91,280.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.07,281.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.23,282.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.39,282.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.55,279.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.11,280.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.27,282.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.43,286.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.59,285.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.75,281.61) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.43,285.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.59,285.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.75,282.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.32,287.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.48,284.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.64,282.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.79,281.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.95,277.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.39,270.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.91,281.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.07,286.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.23,275.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.55,271.28) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.33,251.44) -- (377.33,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.12,295.00) --
	(385.70,295.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.91,295.00) --
	(382.91,264.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.12,264.94) --
	(385.70,264.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.12,295.00) --
	(385.70,295.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.91,295.00) --
	(382.91,264.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.12,264.94) --
	(385.70,264.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.28,297.55) --
	(396.86,297.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.07,297.55) --
	(394.07,263.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.28,263.63) --
	(396.86,263.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.28,297.55) --
	(396.86,297.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.07,297.55) --
	(394.07,263.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.28,263.63) --
	(396.86,263.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.44,299.70) --
	(408.02,299.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.23,299.70) --
	(405.23,260.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.44,260.51) --
	(408.02,260.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.44,299.70) --
	(408.02,299.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.23,299.70) --
	(405.23,260.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.44,260.51) --
	(408.02,260.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.60,301.10) --
	(419.18,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.39,301.10) --
	(416.39,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.60,253.81) --
	(419.18,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.60,301.10) --
	(419.18,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.39,301.10) --
	(416.39,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.60,253.81) --
	(419.18,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.76,297.80) --
	(430.34,297.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.55,297.80) --
	(427.55,258.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.76,258.26) --
	(430.34,258.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.76,297.80) --
	(430.34,297.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.55,297.80) --
	(427.55,258.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.76,258.26) --
	(430.34,258.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.44,251.44) rectangle (438.43,303.47);
\end{scope}
\begin{scope}
\path[clip] (260.44,161.60) rectangle (438.43,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.44,161.60) rectangle (438.43,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.33,166.76) --
	(277.52,168.18) --
	(284.71,165.85) --
	(291.90,170.34) --
	(299.09,169.06) --
	(306.28,171.80) --
	(313.47,172.73) --
	(320.67,175.01) --
	(327.86,176.61) --
	(335.05,183.28) --
	(342.24,184.67) --
	(349.43,183.94) --
	(356.62,182.60) --
	(363.81,183.31) --
	(371.01,186.81) --
	(378.20,189.14) --
	(385.39,190.48) --
	(392.58,191.88) --
	(399.77,192.08) --
	(406.96,192.87) --
	(414.16,191.75) --
	(421.35,190.65) --
	(428.54,190.91);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.33,165.55) --
	(277.52,168.82) --
	(284.71,168.95) --
	(291.90,170.85) --
	(299.09,169.95) --
	(306.28,170.09) --
	(313.47,173.88) --
	(320.67,176.01) --
	(327.86,181.57) --
	(335.05,181.00) --
	(342.24,181.41) --
	(349.43,183.77) --
	(356.62,184.34) --
	(363.81,186.30) --
	(371.01,185.70) --
	(378.20,187.97) --
	(385.39,189.04) --
	(392.58,187.24) --
	(399.77,182.92) --
	(406.96,182.18) --
	(414.16,181.84) --
	(421.35,183.24) --
	(428.54,183.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.28,171.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.33,166.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.52,168.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.71,165.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.90,170.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.09,169.06) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.33,165.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.52,168.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.71,168.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.90,170.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.09,169.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.28,170.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.47,173.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.67,176.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.86,181.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.05,181.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.24,181.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.43,183.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.62,184.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.81,186.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.01,185.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.20,187.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.39,189.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.58,187.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.77,182.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.96,182.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.16,181.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.35,183.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.54,183.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.81,183.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.01,186.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.20,189.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.39,190.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.58,191.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.77,192.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.47,172.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.67,175.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.86,176.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.05,183.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.24,184.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.43,183.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.62,182.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.35,190.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.54,190.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.96,192.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.16,191.75) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.18,161.60) -- (396.18,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.97,211.26) --
	(401.57,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.77,211.26) --
	(399.77,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.97,167.95) --
	(401.57,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.97,211.26) --
	(401.57,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.77,211.26) --
	(399.77,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.97,167.95) --
	(401.57,167.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.17,207.56) --
	(408.76,207.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.96,207.56) --
	(406.96,164.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.17,164.32) --
	(408.76,164.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.17,207.56) --
	(408.76,207.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.96,207.56) --
	(406.96,164.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.17,164.32) --
	(408.76,164.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.36,205.30) --
	(415.95,205.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.16,205.30) --
	(414.16,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.36,163.96) --
	(415.95,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.36,205.30) --
	(415.95,205.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.16,205.30) --
	(414.16,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.36,163.96) --
	(415.95,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.55,206.35) --
	(423.14,206.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.35,206.35) --
	(421.35,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.55,165.82) --
	(423.14,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.55,206.35) --
	(423.14,206.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.35,206.35) --
	(421.35,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.55,165.82) --
	(423.14,165.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.74,207.53) --
	(430.34,207.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.54,207.53) --
	(428.54,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.74,167.02) --
	(430.34,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.74,207.53) --
	(430.34,207.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.54,207.53) --
	(428.54,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.74,167.02) --
	(430.34,167.02);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.44,161.60) rectangle (438.43,213.62);
\end{scope}
\begin{scope}
\path[clip] (260.44, 71.75) rectangle (438.43,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.44, 71.75) rectangle (438.43,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.84,106.54) --
	(280.09,109.12) --
	(289.33,111.67) --
	(298.58,114.18) --
	(307.82,112.91) --
	(317.07,112.77) --
	(326.32,119.01) --
	(335.56,118.06) --
	(344.81,117.80) --
	(354.05,115.77) --
	(363.30,112.65) --
	(372.55,110.17) --
	(381.79,105.86) --
	(391.04,103.79) --
	(400.29,102.33) --
	(409.53,103.54) --
	(418.78, 94.52) --
	(428.02, 89.95);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.84,106.77) --
	(280.09,109.12) --
	(289.33,110.55) --
	(298.58,113.16) --
	(307.82,114.04) --
	(317.07,114.07) --
	(326.32,117.61) --
	(335.56,118.38) --
	(344.81,117.73) --
	(354.05,113.74) --
	(363.30,110.18) --
	(372.55,111.56) --
	(381.79,109.62) --
	(391.04,107.78) --
	(400.29,105.49) --
	(409.53,102.41) --
	(418.78,103.39) --
	(428.02,104.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.84,106.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.07,112.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.32,119.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.56,118.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.81,117.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.05,115.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.30,112.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.55,110.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.79,105.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.04,103.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.29,102.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.53,103.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.78, 94.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.02, 89.95) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.04,107.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.29,105.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.53,102.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.78,103.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.02,104.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.82,114.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.07,114.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.32,117.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.56,118.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.81,117.73) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.09,109.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.33,111.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.58,114.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.82,112.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.84,106.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.09,109.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.33,110.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.58,113.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.79,109.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.05,113.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.30,110.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.55,111.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.42, 71.75) -- (386.42,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.73,121.41) --
	(393.35,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.04,121.41) --
	(391.04, 80.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.73, 80.63) --
	(393.35, 80.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.73,121.41) --
	(393.35,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.04,121.41) --
	(391.04, 80.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.73, 80.63) --
	(393.35, 80.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.97,119.17) --
	(402.60,119.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.29,119.17) --
	(400.29, 85.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.97, 85.41) --
	(402.60, 85.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.97,119.17) --
	(402.60,119.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.29,119.17) --
	(400.29, 85.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.97, 85.41) --
	(402.60, 85.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.22,114.28) --
	(411.84,114.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.53,114.28) --
	(409.53, 84.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.22, 84.27) --
	(411.84, 84.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.22,114.28) --
	(411.84,114.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.53,114.28) --
	(409.53, 84.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.22, 84.27) --
	(411.84, 84.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.47,116.13) --
	(421.09,116.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.78,116.13) --
	(418.78, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.47, 74.11) --
	(421.09, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.47,116.13) --
	(421.09,116.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.78,116.13) --
	(418.78, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.47, 74.11) --
	(421.09, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.71,118.26) --
	(430.34,118.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.02,118.26) --
	(428.02, 81.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.71, 81.66) --
	(430.34, 81.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.71,118.26) --
	(430.34,118.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.02,118.26) --
	(428.02, 81.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.71, 81.66) --
	(430.34, 81.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.44, 71.75) rectangle (438.43,123.77);
\end{scope}
\begin{scope}
\path[clip] (472.09,341.29) rectangle (650.08,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09,341.29) rectangle (650.08,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.16,376.76) --
	(490.05,376.87) --
	(497.94,377.79) --
	(505.84,378.72) --
	(513.73,379.47) --
	(521.62,378.88) --
	(529.52,380.21) --
	(537.41,379.83) --
	(545.30,380.62) --
	(553.20,379.93) --
	(561.09,380.16) --
	(568.98,380.84) --
	(576.87,372.71) --
	(584.77,373.14) --
	(592.66,370.72) --
	(600.55,374.27) --
	(608.45,374.88) --
	(616.34,381.72) --
	(624.23,383.95) --
	(632.13,383.36) --
	(640.02,385.53);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.16,376.45) --
	(490.05,376.97) --
	(497.94,376.87) --
	(505.84,378.20) --
	(513.73,378.13) --
	(521.62,378.24) --
	(529.52,379.77) --
	(537.41,381.85) --
	(545.30,381.98) --
	(553.20,378.82) --
	(561.09,377.51) --
	(568.98,378.11) --
	(576.87,376.71) --
	(584.77,374.95) --
	(592.66,374.08) --
	(600.55,372.33) --
	(608.45,373.10) --
	(616.34,374.13) --
	(624.23,371.99) --
	(632.13,371.22) --
	(640.02,370.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.66,370.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.55,374.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.62,378.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.52,380.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.41,379.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.30,380.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.20,379.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.09,380.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.98,380.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.87,372.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.77,373.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.16,376.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.05,376.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.94,377.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.84,378.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.73,379.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.16,376.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.05,376.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.94,376.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.84,378.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.73,378.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.62,378.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.52,379.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.41,381.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.30,381.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.20,378.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.09,377.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.98,378.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.87,376.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.77,374.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.66,374.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.55,372.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.45,373.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.34,374.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.23,371.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (632.13,371.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.02,370.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (632.13,383.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.45,374.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.34,381.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.23,383.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.02,385.53) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.50,341.29) -- (604.50,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (606.47,387.59) --
	(610.42,387.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.45,387.59) --
	(608.45,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (606.47,343.66) --
	(610.42,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (606.47,387.59) --
	(610.42,387.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.45,387.59) --
	(608.45,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (606.47,343.66) --
	(610.42,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.37,390.30) --
	(618.31,390.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.34,390.30) --
	(616.34,356.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.37,356.69) --
	(618.31,356.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.37,390.30) --
	(618.31,390.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.34,390.30) --
	(616.34,356.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.37,356.69) --
	(618.31,356.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.26,390.95) --
	(626.21,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.23,390.95) --
	(624.23,352.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.26,352.10) --
	(626.21,352.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.26,390.95) --
	(626.21,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.23,390.95) --
	(624.23,352.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.26,352.10) --
	(626.21,352.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.15,388.10) --
	(634.10,388.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.13,388.10) --
	(632.13,348.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.15,348.58) --
	(634.10,348.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.15,388.10) --
	(634.10,388.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.13,388.10) --
	(632.13,348.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.15,348.58) --
	(634.10,348.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.05,385.39) --
	(641.99,385.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.02,385.39) --
	(640.02,345.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.05,345.91) --
	(641.99,345.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.05,385.39) --
	(641.99,385.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.02,385.39) --
	(640.02,345.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.05,345.91) --
	(641.99,345.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09,341.29) rectangle (650.08,393.32);
\end{scope}
\begin{scope}
\path[clip] (472.09,251.44) rectangle (650.08,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09,251.44) rectangle (650.08,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.79,258.25) --
	(493.23,259.36) --
	(503.67,261.35) --
	(514.11,264.87) --
	(524.55,268.10) --
	(534.99,268.32) --
	(545.43,273.98) --
	(555.87,276.32) --
	(566.31,280.12) --
	(576.75,280.22) --
	(587.19,279.35) --
	(597.63,283.48) --
	(608.07,284.54) --
	(618.50,292.47) --
	(628.94,284.63) --
	(639.38,290.85);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.79,258.25) --
	(493.23,259.37) --
	(503.67,261.35) --
	(514.11,264.87) --
	(524.55,268.09) --
	(534.99,268.33) --
	(545.43,273.98) --
	(555.87,276.32) --
	(566.31,280.12) --
	(576.75,280.22) --
	(587.19,279.35) --
	(597.63,282.60) --
	(608.07,273.49) --
	(618.50,276.91) --
	(628.94,273.22) --
	(639.38,279.38);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.79,258.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.67,261.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.11,264.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.55,268.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.23,259.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.19,279.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.63,282.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.07,273.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.50,276.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.94,273.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.38,279.38) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.43,273.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.87,276.32) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.99,268.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.43,273.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.87,276.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.31,280.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.75,280.22) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.79,258.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.23,259.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.67,261.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.11,264.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.55,268.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.99,268.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.19,279.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.63,283.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.31,280.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.75,280.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.94,284.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.38,290.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.07,284.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.50,292.47) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (592.41,251.44) -- (592.41,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.02,286.25) --
	(600.24,286.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (597.63,286.25) --
	(597.63,276.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.02,276.09) --
	(600.24,276.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.02,286.25) --
	(600.24,286.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (597.63,286.25) --
	(597.63,276.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.02,276.09) --
	(600.24,276.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.46,283.21) --
	(610.68,283.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.07,283.21) --
	(608.07,259.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.46,259.26) --
	(610.68,259.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.46,283.21) --
	(610.68,283.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.07,283.21) --
	(608.07,259.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.46,259.26) --
	(610.68,259.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.89,290.86) --
	(621.11,290.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.50,290.86) --
	(618.50,260.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.89,260.20) --
	(621.11,260.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.89,290.86) --
	(621.11,290.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.50,290.86) --
	(618.50,260.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.89,260.20) --
	(621.11,260.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.33,290.60) --
	(631.55,290.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.94,290.60) --
	(628.94,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.33,253.81) --
	(631.55,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.33,290.60) --
	(631.55,290.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.94,290.60) --
	(628.94,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.33,253.81) --
	(631.55,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.77,301.10) --
	(641.99,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.38,301.10) --
	(639.38,254.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.77,254.01) --
	(641.99,254.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.77,301.10) --
	(641.99,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.38,301.10) --
	(639.38,254.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.77,254.01) --
	(641.99,254.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09,251.44) rectangle (650.08,303.47);
\end{scope}
\begin{scope}
\path[clip] (472.09,161.60) rectangle (650.08,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09,161.60) rectangle (650.08,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.50,190.95) --
	(491.74,190.86) --
	(500.99,189.25) --
	(510.23,188.44) --
	(519.48,189.39) --
	(528.73,195.36) --
	(537.97,194.46) --
	(547.22,198.45) --
	(556.47,195.85) --
	(565.71,191.95) --
	(574.96,196.66) --
	(584.20,193.90) --
	(593.45,189.31) --
	(602.70,189.49) --
	(611.94,188.68) --
	(621.19,188.71) --
	(630.44,189.93) --
	(639.68,193.02);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.50,190.47) --
	(491.74,189.67) --
	(500.99,189.84) --
	(510.23,189.79) --
	(519.48,191.03) --
	(528.73,192.81) --
	(537.97,194.78) --
	(547.22,196.54) --
	(556.47,196.37) --
	(565.71,194.28) --
	(574.96,193.46) --
	(584.20,193.12) --
	(593.45,192.66) --
	(602.70,190.87) --
	(611.94,191.13) --
	(621.19,190.73) --
	(630.44,192.69) --
	(639.68,191.49);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.50,190.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.74,189.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.99,189.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (510.23,189.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (519.48,191.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.73,192.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.96,193.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.20,193.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.45,192.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.70,190.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.94,191.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (621.19,190.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (630.44,192.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.68,191.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.47,195.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.97,194.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.22,196.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.47,196.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.71,194.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.50,190.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.74,190.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.99,189.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (510.23,188.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (519.48,189.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.73,195.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.97,194.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.22,198.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.45,189.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.71,191.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.96,196.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.20,193.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (630.44,189.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.70,189.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.94,188.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (621.19,188.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.68,193.02) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (598.07,161.60) -- (598.07,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.38,200.63) --
	(605.01,200.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (602.70,200.63) --
	(602.70,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.38,163.96) --
	(605.01,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.38,200.63) --
	(605.01,200.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (602.70,200.63) --
	(602.70,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.38,163.96) --
	(605.01,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.63,207.14) --
	(614.25,207.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.94,207.14) --
	(611.94,169.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.63,169.88) --
	(614.25,169.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.63,207.14) --
	(614.25,207.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.94,207.14) --
	(611.94,169.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.63,169.88) --
	(614.25,169.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.88,203.73) --
	(623.50,203.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.19,203.73) --
	(621.19,170.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.88,170.00) --
	(623.50,170.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.88,203.73) --
	(623.50,203.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.19,203.73) --
	(621.19,170.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.88,170.00) --
	(623.50,170.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.12,211.26) --
	(632.75,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.44,211.26) --
	(630.44,173.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.12,173.65) --
	(632.75,173.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.12,211.26) --
	(632.75,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.44,211.26) --
	(630.44,173.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.12,173.65) --
	(632.75,173.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.37,207.71) --
	(641.99,207.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.68,207.71) --
	(639.68,168.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.37,168.28) --
	(641.99,168.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.37,207.71) --
	(641.99,207.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.68,207.71) --
	(639.68,168.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.37,168.28) --
	(641.99,168.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09,161.60) rectangle (650.08,213.62);
\end{scope}
\begin{scope}
\path[clip] (472.09, 71.75) rectangle (650.08,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09, 71.75) rectangle (650.08,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.98, 92.54) --
	(489.17, 96.95) --
	(496.36,101.55) --
	(503.56,104.79) --
	(510.75,107.85) --
	(517.94,108.97) --
	(525.13,113.99) --
	(532.32,108.18) --
	(539.51,107.14) --
	(546.71,109.18) --
	(553.90,107.80) --
	(561.09,108.90) --
	(568.28,107.10) --
	(575.47,107.44) --
	(582.66,105.00) --
	(589.85,104.16) --
	(597.05,102.09) --
	(604.24,102.82) --
	(611.43,103.86) --
	(618.62,101.87) --
	(625.81,100.49) --
	(633.00, 98.93) --
	(640.20, 98.36);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.98, 97.69) --
	(489.17, 99.80) --
	(496.36,101.17) --
	(503.56,103.64) --
	(510.75,104.22) --
	(517.94,104.84) --
	(525.13,107.50) --
	(532.32,108.67) --
	(539.51,109.67) --
	(546.71,108.77) --
	(553.90,108.20) --
	(561.09,108.93) --
	(568.28,107.12) --
	(575.47,106.30) --
	(582.66,105.66) --
	(589.85,104.59) --
	(597.05,104.64) --
	(604.24,105.03) --
	(611.43,103.02) --
	(618.62,101.70) --
	(625.81,100.36) --
	(633.00,101.03) --
	(640.20,100.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.94,108.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.13,113.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.32,108.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.51,107.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.71,109.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.66,105.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.85,104.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.05,102.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.24,102.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.43,103.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.62,101.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.81,100.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.00, 98.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.20, 98.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.90,107.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.09,108.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.28,107.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.47,107.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.98, 92.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.17, 96.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.36,101.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.56,104.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (510.75,107.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.98, 97.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.17, 99.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.36,101.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.56,103.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (510.75,104.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.94,104.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.13,107.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.32,108.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.51,109.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.71,108.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.90,108.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.09,108.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.28,107.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.47,106.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.66,105.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.85,104.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.05,104.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.24,105.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.43,103.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.62,101.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.81,100.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.00,101.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.20,100.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (607.83, 71.75) -- (607.83,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.63,121.41) --
	(613.23,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.43,121.41) --
	(611.43, 82.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.63, 82.23) --
	(613.23, 82.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.63,121.41) --
	(613.23,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.43,121.41) --
	(611.43, 82.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.63, 82.23) --
	(613.23, 82.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.82,119.79) --
	(620.42,119.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.62,119.79) --
	(618.62, 78.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.82, 78.96) --
	(620.42, 78.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.82,119.79) --
	(620.42,119.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.62,119.79) --
	(618.62, 78.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.82, 78.96) --
	(620.42, 78.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.01,114.67) --
	(627.61,114.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.81,114.67) --
	(625.81, 76.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.01, 76.23) --
	(627.61, 76.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.01,114.67) --
	(627.61,114.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.81,114.67) --
	(625.81, 76.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.01, 76.23) --
	(627.61, 76.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.21,116.68) --
	(634.80,116.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.00,116.68) --
	(633.00, 78.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.21, 78.16) --
	(634.80, 78.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.21,116.68) --
	(634.80,116.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.00,116.68) --
	(633.00, 78.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.21, 78.16) --
	(634.80, 78.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.40,114.29) --
	(641.99,114.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.20,114.29) --
	(640.20, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.40, 74.11) --
	(641.99, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.40,114.29) --
	(641.99,114.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.20,114.29) --
	(640.20, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.40, 74.11) --
	(641.99, 74.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09, 71.75) rectangle (650.08,123.77);
\end{scope}
\begin{scope}
\path[clip] (683.75,341.29) rectangle (861.74,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (683.75,341.29) rectangle (861.74,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.64,347.82) --
	(700.83,348.49) --
	(708.02,348.31) --
	(715.21,348.34) --
	(722.40,351.16) --
	(729.60,353.96) --
	(736.79,357.74) --
	(743.98,360.14) --
	(751.17,355.50) --
	(758.36,361.71) --
	(765.55,361.42) --
	(772.75,362.40) --
	(779.94,363.70) --
	(787.13,363.55) --
	(794.32,364.83) --
	(801.51,366.19) --
	(808.70,367.77) --
	(815.89,370.47) --
	(823.09,376.29) --
	(830.28,378.33) --
	(837.47,380.10) --
	(844.66,382.16) --
	(851.85,384.49);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.64,349.37) --
	(700.83,350.15) --
	(708.02,350.84) --
	(715.21,351.55) --
	(722.40,351.47) --
	(729.60,352.50) --
	(736.79,355.83) --
	(743.98,358.34) --
	(751.17,361.46) --
	(758.36,360.86) --
	(765.55,361.25) --
	(772.75,362.15) --
	(779.94,362.65) --
	(787.13,364.12) --
	(794.32,364.11) --
	(801.51,365.66) --
	(808.70,366.74) --
	(815.89,364.47) --
	(823.09,361.67) --
	(830.28,360.44) --
	(837.47,360.41) --
	(844.66,362.52) --
	(851.85,363.14);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.64,349.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (708.02,350.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (715.21,351.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.40,351.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,350.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (765.55,361.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.75,362.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.94,362.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.13,364.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.32,364.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.51,365.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.70,366.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.89,364.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.60,352.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.79,355.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.98,358.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.17,361.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (758.36,360.86) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.64,347.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.83,348.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (708.02,348.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (715.21,348.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.40,351.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.60,353.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.79,357.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.98,360.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.09,361.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (830.28,360.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.47,360.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (844.66,362.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.85,363.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.13,363.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.32,364.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.51,366.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.70,367.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.89,370.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.09,376.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (830.28,378.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.47,380.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.17,355.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (758.36,361.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (765.55,361.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.75,362.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.94,363.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (844.66,382.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.85,384.49) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.49,341.29) -- (819.49,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (821.29,390.95) --
	(824.88,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (823.09,390.95) --
	(823.09,350.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (821.29,350.75) --
	(824.88,350.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (821.29,390.95) --
	(824.88,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (823.09,390.95) --
	(823.09,350.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (821.29,350.75) --
	(824.88,350.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (828.48,386.16) --
	(832.08,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.28,386.16) --
	(830.28,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (828.48,343.66) --
	(832.08,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (828.48,386.16) --
	(832.08,386.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.28,386.16) --
	(830.28,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (828.48,343.66) --
	(832.08,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.67,383.25) --
	(839.27,383.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.47,383.25) --
	(837.47,345.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.67,345.22) --
	(839.27,345.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.67,383.25) --
	(839.27,383.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.47,383.25) --
	(837.47,345.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.67,345.22) --
	(839.27,345.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.86,385.28) --
	(846.46,385.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.66,385.28) --
	(844.66,349.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.86,349.59) --
	(846.46,349.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.86,385.28) --
	(846.46,385.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.66,385.28) --
	(844.66,349.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.86,349.59) --
	(846.46,349.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.05,388.03) --
	(853.65,388.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.85,388.03) --
	(851.85,349.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.05,349.79) --
	(853.65,349.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.05,388.03) --
	(853.65,388.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.85,388.03) --
	(851.85,349.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.05,349.79) --
	(853.65,349.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (683.75,341.29) rectangle (861.74,393.32);
\end{scope}
\begin{scope}
\path[clip] (683.75,251.44) rectangle (861.74,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (683.75,251.44) rectangle (861.74,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (694.29,259.64) --
	(704.10,263.45) --
	(713.91,268.28) --
	(723.71,274.17) --
	(733.52,279.35) --
	(743.33,280.98) --
	(753.13,287.14) --
	(762.94,281.99) --
	(772.75,285.22) --
	(782.55,285.66) --
	(792.36,283.73) --
	(802.16,284.11) --
	(811.97,284.46) --
	(821.78,284.58) --
	(831.58,271.74) --
	(841.39,296.66) --
	(851.20,290.12);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (694.29,258.92) --
	(704.10,263.99) --
	(713.91,268.67) --
	(723.71,274.47) --
	(733.52,278.88) --
	(743.33,280.52) --
	(753.13,286.78) --
	(762.94,283.33) --
	(772.75,284.76) --
	(782.55,285.42) --
	(792.36,283.19) --
	(802.16,284.79) --
	(811.97,284.53) --
	(821.78,285.64) --
	(831.58,283.79) --
	(841.39,284.71) --
	(851.20,284.96);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.29,258.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.10,263.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.29,259.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.10,263.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (713.91,268.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (723.71,274.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.52,279.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.33,280.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.13,287.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.94,281.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.75,285.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.55,285.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.36,283.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.16,284.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.97,284.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.78,284.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.58,271.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (841.39,296.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.20,290.12) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.97,284.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.78,285.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.58,283.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (841.39,284.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.20,284.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (723.71,274.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.52,278.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.33,280.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.13,286.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.94,283.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.75,284.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.55,285.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.36,283.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.16,284.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (713.91,268.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.07,251.44) -- (807.07,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.52,296.04) --
	(814.42,296.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (811.97,296.04) --
	(811.97,267.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.52,267.32) --
	(814.42,267.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.52,296.04) --
	(814.42,296.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (811.97,296.04) --
	(811.97,267.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.52,267.32) --
	(814.42,267.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.33,299.81) --
	(824.23,299.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (821.78,299.81) --
	(821.78,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.33,253.81) --
	(824.23,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.33,299.81) --
	(824.23,299.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (821.78,299.81) --
	(821.78,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.33,253.81) --
	(824.23,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.13,299.36) --
	(834.04,299.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.58,299.36) --
	(831.58,262.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.13,262.52) --
	(834.04,262.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.13,299.36) --
	(834.04,299.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.58,299.36) --
	(831.58,262.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.13,262.52) --
	(834.04,262.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.94,301.10) --
	(843.84,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.39,301.10) --
	(841.39,265.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.94,265.73) --
	(843.84,265.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.94,301.10) --
	(843.84,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.39,301.10) --
	(841.39,265.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.94,265.73) --
	(843.84,265.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.75,300.45) --
	(853.65,300.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.20,300.45) --
	(851.20,265.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.75,265.43) --
	(853.65,265.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.75,300.45) --
	(853.65,300.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.20,300.45) --
	(851.20,265.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.75,265.43) --
	(853.65,265.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (683.75,251.44) rectangle (861.74,303.47);
\end{scope}
\begin{scope}
\path[clip] (683.75,161.60) rectangle (861.74,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (683.75,161.60) rectangle (861.74,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.56,186.97) --
	(700.45,185.13) --
	(707.33,185.94) --
	(714.22,189.77) --
	(721.10,188.46) --
	(727.99,186.18) --
	(734.87,185.30) --
	(741.76,186.58) --
	(748.65,185.28) --
	(755.53,183.22) --
	(762.42,180.34) --
	(769.30,180.75) --
	(776.19,184.13) --
	(783.07,186.54) --
	(789.96,186.56) --
	(796.84,187.85) --
	(803.73,189.78) --
	(810.62,190.83) --
	(817.50,190.09) --
	(824.39,189.82) --
	(831.27,188.27) --
	(838.16,183.68) --
	(845.04,184.56) --
	(851.93,185.18);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.56,186.68) --
	(700.45,187.07) --
	(707.33,186.54) --
	(714.22,186.76) --
	(721.10,186.54) --
	(727.99,185.35) --
	(734.87,184.92) --
	(741.76,185.36) --
	(748.65,186.04) --
	(755.53,186.14) --
	(762.42,185.00) --
	(769.30,185.45) --
	(776.19,186.24) --
	(783.07,187.14) --
	(789.96,187.04) --
	(796.84,186.61) --
	(803.73,187.47) --
	(810.62,186.92) --
	(817.50,186.41) --
	(824.39,186.96) --
	(831.27,186.07) --
	(838.16,186.33) --
	(845.04,186.36) --
	(851.93,185.83);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.56,186.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.56,186.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.45,185.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.33,185.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.22,189.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.10,188.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.45,187.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.33,186.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.22,186.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.10,186.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.99,185.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.87,184.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.76,185.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.65,186.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.53,186.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.42,185.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.30,185.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.19,186.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (783.07,187.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.96,187.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.84,186.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.73,187.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.62,186.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.50,186.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (824.39,186.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.27,186.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (838.16,186.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (845.04,186.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.93,185.83) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.96,186.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (796.84,187.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.73,189.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.62,190.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.99,186.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.87,185.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (741.76,186.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.65,185.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.53,183.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.42,180.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.30,180.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (776.19,184.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (783.07,186.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.50,190.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (824.39,189.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.27,188.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (838.16,183.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (845.04,184.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.93,185.18) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (820.94,161.60) -- (820.94,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (822.66,211.26) --
	(826.11,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.39,211.26) --
	(824.39,165.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (822.66,165.57) --
	(826.11,165.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (822.66,211.26) --
	(826.11,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.39,211.26) --
	(824.39,165.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (822.66,165.57) --
	(826.11,165.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.55,207.89) --
	(832.99,207.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.27,207.89) --
	(831.27,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.55,163.96) --
	(832.99,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.55,207.89) --
	(832.99,207.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.27,207.89) --
	(831.27,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.55,163.96) --
	(832.99,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.44,208.02) --
	(839.88,208.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.16,208.02) --
	(838.16,164.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.44,164.57) --
	(839.88,164.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.44,208.02) --
	(839.88,208.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.16,208.02) --
	(838.16,164.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.44,164.57) --
	(839.88,164.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (843.32,208.53) --
	(846.76,208.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.04,208.53) --
	(845.04,164.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (843.32,164.82) --
	(846.76,164.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (843.32,208.53) --
	(846.76,208.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.04,208.53) --
	(845.04,164.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (843.32,164.82) --
	(846.76,164.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.21,209.05) --
	(853.65,209.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.93,209.05) --
	(851.93,163.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.21,163.97) --
	(853.65,163.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.21,209.05) --
	(853.65,209.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.93,209.05) --
	(851.93,163.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.21,163.97) --
	(853.65,163.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (683.75,161.60) rectangle (861.74,213.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,123.77) rectangle (226.77,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.78,129.14) {\bfseries South Africa};
\end{scope}
\begin{scope}
\path[clip] (260.44,123.77) rectangle (438.43,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,129.14) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (472.09,123.77) rectangle (650.08,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,129.14) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,213.62) rectangle (226.77,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.78,218.99) {\bfseries Ivory Coast};
\end{scope}
\begin{scope}
\path[clip] (260.44,213.62) rectangle (438.43,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,218.99) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (472.09,213.62) rectangle (650.08,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,218.99) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (683.75,213.62) rectangle (861.74,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.75,218.99) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,303.47) rectangle (226.77,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.78,308.84) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (260.44,303.47) rectangle (438.43,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,308.84) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (472.09,303.47) rectangle (650.08,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,308.84) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (683.75,303.47) rectangle (861.74,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.75,308.84) {\bfseries Guinea-Bissau};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,393.32) rectangle (226.77,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.78,398.69) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (260.44,393.32) rectangle (438.43,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,398.69) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (472.09,393.32) rectangle (650.08,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,398.69) {\bfseries Cabo Verde};
\end{scope}
\begin{scope}
\path[clip] (683.75,393.32) rectangle (861.74,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.75,398.69) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.20, 69.00) --
	(106.20, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.13, 69.00) --
	(185.13, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (106.20, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (185.13, 59.21) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.09, 69.00) --
	(280.09, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.32, 69.00) --
	(326.32, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.55, 69.00) --
	(372.55, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.78, 69.00) --
	(418.78, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (280.09, 59.21) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (326.32, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (372.55, 59.21) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (418.78, 59.21) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.13, 69.00) --
	(525.13, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (597.05, 69.00) --
	(597.05, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (525.13, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (597.05, 59.21) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.91,158.85) --
	( 99.91,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.76,158.85) --
	(168.76,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 99.91,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (168.76,149.05) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.47,158.85) --
	(313.47,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.39,158.85) --
	(385.39,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (313.47,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (385.39,149.05) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (491.74,158.85) --
	(491.74,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.97,158.85) --
	(537.97,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (584.20,158.85) --
	(584.20,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.44,158.85) --
	(630.44,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (491.74,149.05) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (537.97,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (584.20,149.05) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (630.44,149.05) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (734.87,158.85) --
	(734.87,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (803.73,158.85) --
	(803.73,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (734.87,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (803.73,149.05) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.82,248.69) --
	( 70.82,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.62,248.69) --
	(126.62,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.41,248.69) --
	(182.41,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 70.82,238.90) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (126.62,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (182.41,238.90) {\bfseries 1975};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.48,248.69) --
	(282.48,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.27,248.69) --
	(338.27,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.07,248.69) --
	(394.07,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (282.48,238.90) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (338.27,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (394.07,238.90) {\bfseries 1975};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (493.23,248.69) --
	(493.23,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (545.43,248.69) --
	(545.43,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (597.63,248.69) --
	(597.63,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (649.82,248.69) --
	(649.82,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (493.23,238.90) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (545.43,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (597.63,238.90) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (649.82,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (704.10,248.69) --
	(704.10,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (753.13,248.69) --
	(753.13,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (802.16,248.69) --
	(802.16,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.20,248.69) --
	(851.20,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (704.10,238.90) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (753.13,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (802.16,238.90) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (851.20,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.73,338.54) --
	(108.73,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.71,338.54) --
	(191.71,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.73,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (191.71,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.32,338.54) --
	(292.32,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.50,338.54) --
	(387.50,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (292.32,328.75) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (387.50,328.75) {\bfseries 1970};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (529.52,338.54) --
	(529.52,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.45,338.54) --
	(608.45,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (529.52,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (608.45,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (736.79,338.54) --
	(736.79,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (808.70,338.54) --
	(808.70,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (736.79,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (808.70,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,347.51) {-0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,358.81) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,370.11) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,381.40) {0.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,252.34) {-2.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,261.95) {-2.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,271.56) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,281.17) {-1.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,290.78) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,159.91) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,170.46) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,181.01) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,191.56) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,202.10) {-0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,340.86) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,351.26) {-1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,361.67) {-0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,372.08) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,382.48) {-0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,253.17) {-1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,267.21) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,281.25) {-1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,295.29) {-1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,162.05) {-2.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,174.04) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,186.02) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,198.00) {-1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14, 68.56) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14, 84.86) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,101.16) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,117.45) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,347.91) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,358.32) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,368.74) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,379.15) {-0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,261.33) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,275.04) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,288.74) {-1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,167.97) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,182.37) {-1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,196.77) {-0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49, 70.60) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49, 86.59) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,102.57) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,118.56) {-1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,338.22) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,351.51) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,364.80) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,378.09) {-0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,260.69) {-2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,275.04) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,289.39) {-1.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,158.82) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,168.73) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,178.64) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,188.55) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,198.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,208.37) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 82.25) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 99.00) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,115.75) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (455.26, 44.68) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,232.53) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.51, 11.00) rectangle (371.96, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.95, 18.23) -- (370.52, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.74, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (430.05, 11.00) rectangle (444.50, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.49, 18.23) -- (443.05, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.27, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (377.46, 13.41) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (450.00, 13.41) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_indiv_L1-L2_placebo_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] (112.10, 44.08) rectangle (166.58,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.10, 44.08) rectangle (166.58,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54,356.66) circle (  4.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.62,237.46) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,197.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.03,144.74) circle (  5.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.83, 91.76) circle (  5.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.70, 44.08) -- (135.70,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (114.58, 44.08) -- (114.58,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (156.81, 44.08) -- (156.81,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 52.03) -- (166.58, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 65.27) -- (166.58, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 78.52) -- (166.58, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 91.76) -- (166.58, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,105.01) -- (166.58,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,118.25) -- (166.58,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,131.50) -- (166.58,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,144.74) -- (166.58,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,157.99) -- (166.58,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,171.23) -- (166.58,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,184.48) -- (166.58,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,197.72) -- (166.58,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,210.97) -- (166.58,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,224.21) -- (166.58,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,237.46) -- (166.58,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,250.70) -- (166.58,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,263.95) -- (166.58,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,277.19) -- (166.58,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,290.44) -- (166.58,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,303.68) -- (166.58,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,316.93) -- (166.58,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,330.17) -- (166.58,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,343.42) -- (166.58,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,356.66) -- (166.58,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,369.91) -- (166.58,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,383.15) -- (166.58,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,396.40) -- (166.58,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,409.64) -- (166.58,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,422.89) -- (166.58,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,436.13) -- (166.58,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,449.38) -- (166.58,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,462.62) -- (166.58,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,475.87) -- (166.58,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,489.11) -- (166.58,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,502.36) -- (166.58,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,515.60) -- (166.58,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,528.85) -- (166.58,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,542.09) -- (166.58,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,555.34) -- (166.58,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.10, 44.08) rectangle (166.58,470.57);
\end{scope}
\begin{scope}
\path[clip] (172.08, 44.08) rectangle (226.56,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.08, 44.08) rectangle (226.56,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,449.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,409.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,396.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,330.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,316.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,303.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,290.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,263.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,237.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.05,224.21) circle (  6.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.79,210.97) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,197.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,184.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.42,171.23) circle (  5.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,118.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68, 78.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68, 65.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (195.68, 44.08) -- (195.68,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (174.56, 44.08) -- (174.56,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (216.79, 44.08) -- (216.79,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08, 52.03) -- (226.56, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08, 65.27) -- (226.56, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08, 78.52) -- (226.56, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08, 91.76) -- (226.56, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,105.01) -- (226.56,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,118.25) -- (226.56,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,131.50) -- (226.56,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,144.74) -- (226.56,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,157.99) -- (226.56,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,171.23) -- (226.56,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,184.48) -- (226.56,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,197.72) -- (226.56,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,210.97) -- (226.56,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,224.21) -- (226.56,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,237.46) -- (226.56,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,250.70) -- (226.56,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,263.95) -- (226.56,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,277.19) -- (226.56,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,290.44) -- (226.56,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,303.68) -- (226.56,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,316.93) -- (226.56,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,330.17) -- (226.56,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,343.42) -- (226.56,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,356.66) -- (226.56,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,369.91) -- (226.56,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,383.15) -- (226.56,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,396.40) -- (226.56,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,409.64) -- (226.56,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,422.89) -- (226.56,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,436.13) -- (226.56,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,449.38) -- (226.56,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,462.62) -- (226.56,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,475.87) -- (226.56,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,489.11) -- (226.56,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,502.36) -- (226.56,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,515.60) -- (226.56,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,528.85) -- (226.56,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,542.09) -- (226.56,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,555.34) -- (226.56,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.08, 44.08) rectangle (226.56,470.57);
\end{scope}
\begin{scope}
\path[clip] (232.06, 44.08) rectangle (286.54,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.06, 44.08) rectangle (286.54,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.51,462.62) circle (  5.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.38,436.13) circle (  4.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.37,237.46) circle (  4.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.59,144.74) circle (  4.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (255.65, 44.08) -- (255.65,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (234.54, 44.08) -- (234.54,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (276.77, 44.08) -- (276.77,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06, 52.03) -- (286.54, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06, 65.27) -- (286.54, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06, 78.52) -- (286.54, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06, 91.76) -- (286.54, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,105.01) -- (286.54,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,118.25) -- (286.54,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,131.50) -- (286.54,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,144.74) -- (286.54,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,157.99) -- (286.54,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,171.23) -- (286.54,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,184.48) -- (286.54,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,197.72) -- (286.54,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,210.97) -- (286.54,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,224.21) -- (286.54,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,237.46) -- (286.54,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,250.70) -- (286.54,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,263.95) -- (286.54,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,277.19) -- (286.54,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,290.44) -- (286.54,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,303.68) -- (286.54,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,316.93) -- (286.54,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,330.17) -- (286.54,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,343.42) -- (286.54,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,356.66) -- (286.54,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,369.91) -- (286.54,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,383.15) -- (286.54,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,396.40) -- (286.54,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,409.64) -- (286.54,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,422.89) -- (286.54,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,436.13) -- (286.54,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,449.38) -- (286.54,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,462.62) -- (286.54,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,475.87) -- (286.54,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,489.11) -- (286.54,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,502.36) -- (286.54,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,515.60) -- (286.54,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,528.85) -- (286.54,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,542.09) -- (286.54,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,555.34) -- (286.54,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.06, 44.08) rectangle (286.54,470.57);
\end{scope}
\begin{scope}
\path[clip] (292.04, 44.08) rectangle (346.52,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (292.04, 44.08) rectangle (346.52,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.33,343.42) circle (  2.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.00,224.21) circle (  5.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.76,171.23) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.41,157.99) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.89,131.50) circle (  1.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (315.63, 44.08) -- (315.63,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (294.52, 44.08) -- (294.52,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (336.75, 44.08) -- (336.75,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04, 52.03) -- (346.52, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04, 65.27) -- (346.52, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04, 78.52) -- (346.52, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04, 91.76) -- (346.52, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,105.01) -- (346.52,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,118.25) -- (346.52,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,131.50) -- (346.52,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,144.74) -- (346.52,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,157.99) -- (346.52,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,171.23) -- (346.52,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,184.48) -- (346.52,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,197.72) -- (346.52,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,210.97) -- (346.52,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,224.21) -- (346.52,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,237.46) -- (346.52,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,250.70) -- (346.52,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,263.95) -- (346.52,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,277.19) -- (346.52,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,290.44) -- (346.52,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,303.68) -- (346.52,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,316.93) -- (346.52,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,330.17) -- (346.52,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,343.42) -- (346.52,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,356.66) -- (346.52,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,369.91) -- (346.52,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,383.15) -- (346.52,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,396.40) -- (346.52,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,409.64) -- (346.52,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,422.89) -- (346.52,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,436.13) -- (346.52,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,449.38) -- (346.52,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,462.62) -- (346.52,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,475.87) -- (346.52,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,489.11) -- (346.52,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,502.36) -- (346.52,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,515.60) -- (346.52,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,528.85) -- (346.52,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,542.09) -- (346.52,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,555.34) -- (346.52,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.04, 44.08) rectangle (346.52,470.57);
\end{scope}
\begin{scope}
\path[clip] (352.02, 44.08) rectangle (406.50,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (352.02, 44.08) rectangle (406.50,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,449.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,409.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,396.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.67,263.95) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,237.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.20,224.21) circle (  4.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,197.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.04,184.48) circle (  3.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.04,144.74) circle (  4.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,118.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.85, 65.27) circle (  5.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.09, 52.03) circle (  3.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (375.61, 44.08) -- (375.61,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (354.49, 44.08) -- (354.49,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (396.73, 44.08) -- (396.73,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02, 52.03) -- (406.50, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02, 65.27) -- (406.50, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02, 78.52) -- (406.50, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02, 91.76) -- (406.50, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,105.01) -- (406.50,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,118.25) -- (406.50,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,131.50) -- (406.50,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,144.74) -- (406.50,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,157.99) -- (406.50,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,171.23) -- (406.50,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,184.48) -- (406.50,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,197.72) -- (406.50,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,210.97) -- (406.50,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,224.21) -- (406.50,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,237.46) -- (406.50,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,250.70) -- (406.50,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,263.95) -- (406.50,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,277.19) -- (406.50,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,290.44) -- (406.50,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,303.68) -- (406.50,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,316.93) -- (406.50,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,330.17) -- (406.50,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,343.42) -- (406.50,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,356.66) -- (406.50,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,369.91) -- (406.50,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,383.15) -- (406.50,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,396.40) -- (406.50,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,409.64) -- (406.50,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,422.89) -- (406.50,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,436.13) -- (406.50,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,449.38) -- (406.50,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,462.62) -- (406.50,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,475.87) -- (406.50,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,489.11) -- (406.50,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,502.36) -- (406.50,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,515.60) -- (406.50,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,528.85) -- (406.50,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,542.09) -- (406.50,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,555.34) -- (406.50,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (352.02, 44.08) rectangle (406.50,470.57);
\end{scope}
\begin{scope}
\path[clip] (412.00, 44.08) rectangle (466.47,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.00, 44.08) rectangle (466.47,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,449.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.89,436.13) circle (  4.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,409.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,396.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,263.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.35,250.70) circle (  2.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.94,237.46) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.90,197.72) circle (  5.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,184.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.09,144.74) circle (  4.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,118.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59, 65.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (435.59, 44.08) -- (435.59,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (414.47, 44.08) -- (414.47,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (456.71, 44.08) -- (456.71,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00, 52.03) -- (466.47, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00, 65.27) -- (466.47, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00, 78.52) -- (466.47, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00, 91.76) -- (466.47, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,105.01) -- (466.47,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,118.25) -- (466.47,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,131.50) -- (466.47,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,144.74) -- (466.47,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,157.99) -- (466.47,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,171.23) -- (466.47,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,184.48) -- (466.47,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,197.72) -- (466.47,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,210.97) -- (466.47,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,224.21) -- (466.47,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,237.46) -- (466.47,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,250.70) -- (466.47,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,263.95) -- (466.47,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,277.19) -- (466.47,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,290.44) -- (466.47,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,303.68) -- (466.47,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,316.93) -- (466.47,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,330.17) -- (466.47,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,343.42) -- (466.47,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,356.66) -- (466.47,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,369.91) -- (466.47,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,383.15) -- (466.47,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,396.40) -- (466.47,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,409.64) -- (466.47,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,422.89) -- (466.47,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,436.13) -- (466.47,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,449.38) -- (466.47,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,462.62) -- (466.47,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,475.87) -- (466.47,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,489.11) -- (466.47,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,502.36) -- (466.47,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,515.60) -- (466.47,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,528.85) -- (466.47,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,542.09) -- (466.47,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,555.34) -- (466.47,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.00, 44.08) rectangle (466.47,470.57);
\end{scope}
\begin{scope}
\path[clip] (471.97, 44.08) rectangle (526.45,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (471.97, 44.08) rectangle (526.45,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,462.62) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.13,409.64) circle (  5.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.33,396.40) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,356.66) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.92,343.42) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.49,263.95) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,250.70) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,237.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.80,224.21) circle (  4.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.36,197.72) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.46,184.48) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.42,157.99) circle (  3.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.72,144.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,118.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57, 65.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.27, 52.03) circle (  2.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (495.57, 44.08) -- (495.57,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (474.45, 44.08) -- (474.45,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (516.68, 44.08) -- (516.68,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97, 52.03) -- (526.45, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97, 65.27) -- (526.45, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97, 78.52) -- (526.45, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97, 91.76) -- (526.45, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,105.01) -- (526.45,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,118.25) -- (526.45,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,131.50) -- (526.45,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,144.74) -- (526.45,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,157.99) -- (526.45,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,171.23) -- (526.45,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,184.48) -- (526.45,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,197.72) -- (526.45,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,210.97) -- (526.45,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,224.21) -- (526.45,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,237.46) -- (526.45,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,250.70) -- (526.45,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,263.95) -- (526.45,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,277.19) -- (526.45,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,290.44) -- (526.45,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,303.68) -- (526.45,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,316.93) -- (526.45,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,330.17) -- (526.45,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,343.42) -- (526.45,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,356.66) -- (526.45,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,369.91) -- (526.45,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,383.15) -- (526.45,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,396.40) -- (526.45,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,409.64) -- (526.45,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,422.89) -- (526.45,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,436.13) -- (526.45,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,449.38) -- (526.45,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,462.62) -- (526.45,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,475.87) -- (526.45,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,489.11) -- (526.45,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,502.36) -- (526.45,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,515.60) -- (526.45,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,528.85) -- (526.45,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,542.09) -- (526.45,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,555.34) -- (526.45,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (471.97, 44.08) rectangle (526.45,470.57);
\end{scope}
\begin{scope}
\path[clip] (531.95, 44.08) rectangle (586.43,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (531.95, 44.08) rectangle (586.43,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,396.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.76,263.95) circle (  1.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.58,237.46) circle (  3.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.77,224.21) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,197.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.56,184.48) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.49,157.99) circle (  3.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.21,144.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.10,105.01) circle (  4.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.12, 65.27) circle (  4.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (555.55, 44.08) -- (555.55,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (534.43, 44.08) -- (534.43,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (576.66, 44.08) -- (576.66,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95, 52.03) -- (586.43, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95, 65.27) -- (586.43, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95, 78.52) -- (586.43, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95, 91.76) -- (586.43, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,105.01) -- (586.43,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,118.25) -- (586.43,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,131.50) -- (586.43,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,144.74) -- (586.43,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,157.99) -- (586.43,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,171.23) -- (586.43,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,184.48) -- (586.43,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,197.72) -- (586.43,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,210.97) -- (586.43,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,224.21) -- (586.43,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,237.46) -- (586.43,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,250.70) -- (586.43,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,263.95) -- (586.43,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,277.19) -- (586.43,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,290.44) -- (586.43,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,303.68) -- (586.43,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,316.93) -- (586.43,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,330.17) -- (586.43,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,343.42) -- (586.43,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,356.66) -- (586.43,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,369.91) -- (586.43,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,383.15) -- (586.43,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,396.40) -- (586.43,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,409.64) -- (586.43,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,422.89) -- (586.43,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,436.13) -- (586.43,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,449.38) -- (586.43,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,462.62) -- (586.43,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,475.87) -- (586.43,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,489.11) -- (586.43,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,502.36) -- (586.43,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,515.60) -- (586.43,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,528.85) -- (586.43,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,542.09) -- (586.43,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,555.34) -- (586.43,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (531.95, 44.08) rectangle (586.43,470.57);
\end{scope}
\begin{scope}
\path[clip] (591.93, 44.08) rectangle (646.41,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (591.93, 44.08) rectangle (646.41,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.84,422.89) circle (  4.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.56,343.42) circle (  1.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.93,224.21) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.99,171.23) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (615.52, 44.08) -- (615.52,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (594.41, 44.08) -- (594.41,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (636.64, 44.08) -- (636.64,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93, 52.03) -- (646.41, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93, 65.27) -- (646.41, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93, 78.52) -- (646.41, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93, 91.76) -- (646.41, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,105.01) -- (646.41,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,118.25) -- (646.41,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,131.50) -- (646.41,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,144.74) -- (646.41,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,157.99) -- (646.41,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,171.23) -- (646.41,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,184.48) -- (646.41,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,197.72) -- (646.41,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,210.97) -- (646.41,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,224.21) -- (646.41,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,237.46) -- (646.41,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,250.70) -- (646.41,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,263.95) -- (646.41,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,277.19) -- (646.41,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,290.44) -- (646.41,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,303.68) -- (646.41,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,316.93) -- (646.41,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,330.17) -- (646.41,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,343.42) -- (646.41,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,356.66) -- (646.41,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,369.91) -- (646.41,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,383.15) -- (646.41,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,396.40) -- (646.41,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,409.64) -- (646.41,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,422.89) -- (646.41,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,436.13) -- (646.41,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,449.38) -- (646.41,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,462.62) -- (646.41,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,475.87) -- (646.41,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,489.11) -- (646.41,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,502.36) -- (646.41,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,515.60) -- (646.41,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,528.85) -- (646.41,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,542.09) -- (646.41,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,555.34) -- (646.41,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (591.93, 44.08) rectangle (646.41,470.57);
\end{scope}
\begin{scope}
\path[clip] (651.91, 44.08) rectangle (706.39,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (651.91, 44.08) rectangle (706.39,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (678.75,369.91) circle (  3.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.83,224.21) circle (  6.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (682.15,171.23) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (679.51,157.99) circle (  3.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (675.50, 44.08) -- (675.50,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (654.39, 44.08) -- (654.39,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (696.62, 44.08) -- (696.62,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91, 52.03) -- (706.39, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91, 65.27) -- (706.39, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91, 78.52) -- (706.39, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91, 91.76) -- (706.39, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,105.01) -- (706.39,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,118.25) -- (706.39,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,131.50) -- (706.39,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,144.74) -- (706.39,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,157.99) -- (706.39,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,171.23) -- (706.39,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,184.48) -- (706.39,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,197.72) -- (706.39,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,210.97) -- (706.39,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,224.21) -- (706.39,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,237.46) -- (706.39,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,250.70) -- (706.39,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,263.95) -- (706.39,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,277.19) -- (706.39,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,290.44) -- (706.39,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,303.68) -- (706.39,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,316.93) -- (706.39,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,330.17) -- (706.39,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,343.42) -- (706.39,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,356.66) -- (706.39,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,369.91) -- (706.39,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,383.15) -- (706.39,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,396.40) -- (706.39,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,409.64) -- (706.39,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,422.89) -- (706.39,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,436.13) -- (706.39,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,449.38) -- (706.39,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,462.62) -- (706.39,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,475.87) -- (706.39,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,489.11) -- (706.39,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,502.36) -- (706.39,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,515.60) -- (706.39,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,528.85) -- (706.39,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,542.09) -- (706.39,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,555.34) -- (706.39,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (651.91, 44.08) rectangle (706.39,470.57);
\end{scope}
\begin{scope}
\path[clip] (711.89, 44.08) rectangle (766.37,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (711.89, 44.08) rectangle (766.37,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.93,462.62) circle (  3.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.48,436.13) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,396.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,263.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.50,237.46) circle (  6.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,197.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,184.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.25,157.99) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48, 65.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (735.48, 44.08) -- (735.48,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (714.36, 44.08) -- (714.36,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (756.60, 44.08) -- (756.60,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89, 52.03) -- (766.37, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89, 65.27) -- (766.37, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89, 78.52) -- (766.37, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89, 91.76) -- (766.37, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,105.01) -- (766.37,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,118.25) -- (766.37,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,131.50) -- (766.37,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,144.74) -- (766.37,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,157.99) -- (766.37,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,171.23) -- (766.37,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,184.48) -- (766.37,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,197.72) -- (766.37,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,210.97) -- (766.37,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,224.21) -- (766.37,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,237.46) -- (766.37,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,250.70) -- (766.37,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,263.95) -- (766.37,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,277.19) -- (766.37,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,290.44) -- (766.37,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,303.68) -- (766.37,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,316.93) -- (766.37,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,330.17) -- (766.37,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,343.42) -- (766.37,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,356.66) -- (766.37,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,369.91) -- (766.37,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,383.15) -- (766.37,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,396.40) -- (766.37,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,409.64) -- (766.37,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,422.89) -- (766.37,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,436.13) -- (766.37,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,449.38) -- (766.37,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,462.62) -- (766.37,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,475.87) -- (766.37,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,489.11) -- (766.37,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,502.36) -- (766.37,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,515.60) -- (766.37,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,528.85) -- (766.37,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,542.09) -- (766.37,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,555.34) -- (766.37,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (711.89, 44.08) rectangle (766.37,470.57);
\end{scope}
\begin{scope}
\path[clip] (771.87, 44.08) rectangle (826.34,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (771.87, 44.08) rectangle (826.34,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (814.41,224.21) circle (  5.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.75,144.74) circle (  6.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (795.46, 44.08) -- (795.46,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (774.34, 44.08) -- (774.34,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (816.58, 44.08) -- (816.58,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87, 52.03) -- (826.34, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87, 65.27) -- (826.34, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87, 78.52) -- (826.34, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87, 91.76) -- (826.34, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,105.01) -- (826.34,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,118.25) -- (826.34,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,131.50) -- (826.34,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,144.74) -- (826.34,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,157.99) -- (826.34,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,171.23) -- (826.34,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,184.48) -- (826.34,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,197.72) -- (826.34,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,210.97) -- (826.34,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,224.21) -- (826.34,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,237.46) -- (826.34,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,250.70) -- (826.34,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,263.95) -- (826.34,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,277.19) -- (826.34,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,290.44) -- (826.34,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,303.68) -- (826.34,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,316.93) -- (826.34,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,330.17) -- (826.34,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,343.42) -- (826.34,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,356.66) -- (826.34,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,369.91) -- (826.34,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,383.15) -- (826.34,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,396.40) -- (826.34,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,409.64) -- (826.34,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,422.89) -- (826.34,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,436.13) -- (826.34,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,449.38) -- (826.34,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,462.62) -- (826.34,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,475.87) -- (826.34,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,489.11) -- (826.34,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,502.36) -- (826.34,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,515.60) -- (826.34,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,528.85) -- (826.34,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,542.09) -- (826.34,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,555.34) -- (826.34,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (771.87, 44.08) rectangle (826.34,470.57);
\end{scope}
\begin{scope}
\path[clip] (831.84, 44.08) rectangle (886.32,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (831.84, 44.08) rectangle (886.32,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (856.99,436.13) circle (  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.31,369.91) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (859.21,356.66) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (858.88,343.42) circle (  3.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (857.60,237.46) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (860.95,224.21) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (859.85,157.99) circle (  3.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (858.13,131.50) circle (  3.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (864.25, 91.76) circle (  4.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (855.44, 44.08) -- (855.44,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (834.32, 44.08) -- (834.32,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (876.55, 44.08) -- (876.55,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84, 52.03) -- (886.32, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84, 65.27) -- (886.32, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84, 78.52) -- (886.32, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84, 91.76) -- (886.32, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,105.01) -- (886.32,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,118.25) -- (886.32,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,131.50) -- (886.32,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,144.74) -- (886.32,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,157.99) -- (886.32,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,171.23) -- (886.32,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,184.48) -- (886.32,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,197.72) -- (886.32,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,210.97) -- (886.32,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,224.21) -- (886.32,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,237.46) -- (886.32,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,250.70) -- (886.32,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,263.95) -- (886.32,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,277.19) -- (886.32,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,290.44) -- (886.32,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,303.68) -- (886.32,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,316.93) -- (886.32,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,330.17) -- (886.32,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,343.42) -- (886.32,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,356.66) -- (886.32,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,369.91) -- (886.32,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,383.15) -- (886.32,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,396.40) -- (886.32,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,409.64) -- (886.32,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,422.89) -- (886.32,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,436.13) -- (886.32,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,449.38) -- (886.32,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,462.62) -- (886.32,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,475.87) -- (886.32,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,489.11) -- (886.32,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,502.36) -- (886.32,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,515.60) -- (886.32,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,528.85) -- (886.32,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,542.09) -- (886.32,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,555.34) -- (886.32,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (831.84, 44.08) rectangle (886.32,470.57);
\end{scope}
\begin{scope}
\path[clip] (891.82, 44.08) rectangle (946.30,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (891.82, 44.08) rectangle (946.30,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (922.52,462.62) circle (  4.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (923.55,436.13) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,396.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,263.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.43,237.46) circle (  4.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,197.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,184.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.07,144.74) circle (  4.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.61, 91.76) circle (  1.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (922.55, 65.27) circle (  4.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (915.42, 44.08) -- (915.42,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (894.30, 44.08) -- (894.30,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (936.53, 44.08) -- (936.53,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82, 52.03) -- (946.30, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82, 65.27) -- (946.30, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82, 78.52) -- (946.30, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82, 91.76) -- (946.30, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,105.01) -- (946.30,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,118.25) -- (946.30,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,131.50) -- (946.30,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,144.74) -- (946.30,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,157.99) -- (946.30,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,171.23) -- (946.30,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,184.48) -- (946.30,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,197.72) -- (946.30,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,210.97) -- (946.30,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,224.21) -- (946.30,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,237.46) -- (946.30,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,250.70) -- (946.30,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,263.95) -- (946.30,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,277.19) -- (946.30,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,290.44) -- (946.30,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,303.68) -- (946.30,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,316.93) -- (946.30,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,330.17) -- (946.30,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,343.42) -- (946.30,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,356.66) -- (946.30,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,369.91) -- (946.30,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,383.15) -- (946.30,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,396.40) -- (946.30,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,409.64) -- (946.30,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,422.89) -- (946.30,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,436.13) -- (946.30,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,449.38) -- (946.30,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,462.62) -- (946.30,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,475.87) -- (946.30,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,489.11) -- (946.30,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,502.36) -- (946.30,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,515.60) -- (946.30,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,528.85) -- (946.30,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,542.09) -- (946.30,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,555.34) -- (946.30,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (891.82, 44.08) rectangle (946.30,470.57);
\end{scope}
\begin{scope}
\path[clip] (951.80, 44.08) rectangle (1006.28,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (951.80, 44.08) rectangle (1006.28,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (990.24,462.62) circle (  5.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (980.29,436.13) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (978.51,343.42) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (994.77, 91.76) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (975.39, 44.08) -- (975.39,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (954.28, 44.08) -- (954.28,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (996.51, 44.08) -- (996.51,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80, 52.03) -- (1006.28, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80, 65.27) -- (1006.28, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80, 78.52) -- (1006.28, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80, 91.76) -- (1006.28, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,105.01) -- (1006.28,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,118.25) -- (1006.28,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,131.50) -- (1006.28,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,144.74) -- (1006.28,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,157.99) -- (1006.28,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,171.23) -- (1006.28,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,184.48) -- (1006.28,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,197.72) -- (1006.28,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,210.97) -- (1006.28,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,224.21) -- (1006.28,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,237.46) -- (1006.28,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,250.70) -- (1006.28,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,263.95) -- (1006.28,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,277.19) -- (1006.28,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,290.44) -- (1006.28,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,303.68) -- (1006.28,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,316.93) -- (1006.28,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,330.17) -- (1006.28,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,343.42) -- (1006.28,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,356.66) -- (1006.28,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,369.91) -- (1006.28,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,383.15) -- (1006.28,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,396.40) -- (1006.28,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,409.64) -- (1006.28,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,422.89) -- (1006.28,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,436.13) -- (1006.28,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,449.38) -- (1006.28,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,462.62) -- (1006.28,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,475.87) -- (1006.28,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,489.11) -- (1006.28,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,502.36) -- (1006.28,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,515.60) -- (1006.28,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,528.85) -- (1006.28,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,542.09) -- (1006.28,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,555.34) -- (1006.28,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (951.80, 44.08) rectangle (1006.28,470.57);
\end{scope}
\begin{scope}
\path[clip] (112.10,470.57) rectangle (166.58,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (139.34,481.79) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (172.08,470.57) rectangle (226.56,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (199.32,487.57) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (199.32,476.01) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (232.06,470.57) rectangle (286.54,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (259.30,487.57) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (259.30,476.01) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (292.04,470.57) rectangle (346.52,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (319.28,487.57) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (319.28,476.01) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (352.02,470.57) rectangle (406.50,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (379.26,481.79) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (412.00,470.57) rectangle (466.47,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (439.24,481.79) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (471.97,470.57) rectangle (526.45,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (499.21,481.79) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (531.95,470.57) rectangle (586.43,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (559.19,487.57) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (559.19,476.01) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (591.93,470.57) rectangle (646.41,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (619.17,487.57) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (619.17,476.01) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (651.91,470.57) rectangle (706.39,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (679.15,481.79) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (711.89,470.57) rectangle (766.37,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (739.13,481.79) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (771.87,470.57) rectangle (826.34,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (799.11,481.79) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (831.84,470.57) rectangle (886.32,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (859.08,487.57) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (859.08,476.01) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (891.82,470.57) rectangle (946.30,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (919.06,481.79) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (951.80,470.57) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (979.04,481.79) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.58, 41.33) --
	(114.58, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.14, 41.33) --
	(125.14, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.70, 41.33) --
	(135.70, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.25, 41.33) --
	(146.25, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.81, 41.33) --
	(156.81, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.45, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.01, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.57, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.12, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.68, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.56, 41.33) --
	(174.56, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.12, 41.33) --
	(185.12, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.68, 41.33) --
	(195.68, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.23, 41.33) --
	(206.23, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79, 41.33) --
	(216.79, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.43, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.99, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.55, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.10, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.66, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54, 41.33) --
	(234.54, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.10, 41.33) --
	(245.10, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.65, 41.33) --
	(255.65, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.21, 41.33) --
	(266.21, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.77, 41.33) --
	(276.77, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.41, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.97, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (260.52, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.08, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (281.64, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.52, 41.33) --
	(294.52, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.07, 41.33) --
	(305.07, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.63, 41.33) --
	(315.63, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.19, 41.33) --
	(326.19, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.75, 41.33) --
	(336.75, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.39, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.94, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (320.50, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (331.06, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (341.62, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.49, 41.33) --
	(354.49, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.05, 41.33) --
	(365.05, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.61, 41.33) --
	(375.61, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.17, 41.33) --
	(386.17, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.73, 41.33) --
	(396.73, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (359.36, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (369.92, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (380.48, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.04, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (401.60, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.47, 41.33) --
	(414.47, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.03, 41.33) --
	(425.03, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.59, 41.33) --
	(435.59, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.15, 41.33) --
	(446.15, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.71, 41.33) --
	(456.71, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (419.34, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (429.90, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (440.46, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (451.02, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (461.58, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.45, 41.33) --
	(474.45, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.01, 41.33) --
	(485.01, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.57, 41.33) --
	(495.57, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (506.13, 41.33) --
	(506.13, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.68, 41.33) --
	(516.68, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (479.32, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (489.88, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (500.44, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (511.00, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (521.55, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (534.43, 41.33) --
	(534.43, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.99, 41.33) --
	(544.99, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (555.55, 41.33) --
	(555.55, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (566.10, 41.33) --
	(566.10, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.66, 41.33) --
	(576.66, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (539.30, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (549.86, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (560.42, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (570.97, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (581.53, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (594.41, 41.33) --
	(594.41, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.97, 41.33) --
	(604.97, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.52, 41.33) --
	(615.52, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.08, 41.33) --
	(626.08, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.64, 41.33) --
	(636.64, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (599.28, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (609.84, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (620.39, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (630.95, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (641.51, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.39, 41.33) --
	(654.39, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (664.94, 41.33) --
	(664.94, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.50, 41.33) --
	(675.50, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.06, 41.33) --
	(686.06, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.62, 41.33) --
	(696.62, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (659.26, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (669.81, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (680.37, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (690.93, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (701.49, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (714.36, 41.33) --
	(714.36, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (724.92, 41.33) --
	(724.92, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.48, 41.33) --
	(735.48, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.04, 41.33) --
	(746.04, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (756.60, 41.33) --
	(756.60, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (719.23, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (729.79, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (740.35, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (750.91, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (761.47, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (774.34, 41.33) --
	(774.34, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (784.90, 41.33) --
	(784.90, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (795.46, 41.33) --
	(795.46, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.02, 41.33) --
	(806.02, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.58, 41.33) --
	(816.58, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (779.21, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (789.77, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (800.33, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (810.89, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (821.45, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (834.32, 41.33) --
	(834.32, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.88, 41.33) --
	(844.88, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (855.44, 41.33) --
	(855.44, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (866.00, 41.33) --
	(866.00, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (876.55, 41.33) --
	(876.55, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (839.19, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (849.75, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (860.31, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (870.87, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (881.42, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (894.30, 41.33) --
	(894.30, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (904.86, 41.33) --
	(904.86, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (915.42, 41.33) --
	(915.42, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (925.97, 41.33) --
	(925.97, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (936.53, 41.33) --
	(936.53, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (899.17, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (909.73, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (920.29, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (930.84, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (941.40, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (954.28, 41.33) --
	(954.28, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (964.84, 41.33) --
	(964.84, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (975.39, 41.33) --
	(975.39, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (985.95, 41.33) --
	(985.95, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (996.51, 41.33) --
	(996.51, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (959.15, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (969.71, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (980.26, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (990.82, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1001.38, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 47.89) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 61.13) {\bfseries Zambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 74.38) {\bfseries Uganda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 87.62) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,100.87) {\bfseries Tanzania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,114.11) {\bfseries South Africa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,127.36) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,140.60) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,153.85) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,167.09) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,180.34) {\bfseries Niger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,193.58) {\bfseries Mozambique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,206.83) {\bfseries Mali};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,220.07) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,233.32) {\bfseries Madagascar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,246.56) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,259.81) {\bfseries Kenya};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,273.05) {\bfseries Ivory Coast};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,286.30) {\bfseries Guinea Bissau};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,299.54) {\bfseries Guinea};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,312.79) {\bfseries Ghana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,326.03) {\bfseries Gambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,339.28) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,352.52) {\bfseries Ethiopia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,365.77) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,379.01) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,392.26) {\bfseries Cameroon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,405.50) {\bfseries Cabo Verde};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,418.75) {\bfseries Burundi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,431.99) {\bfseries Burkina Faso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,445.24) {\bfseries Benin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,458.48) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (559.19,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_indiv_L1-L2_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.57,423.94) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.05,359.18) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.00,216.70) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.86,138.99) circle (  5.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 87.18) circle (  4.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (132.25, 40.55) -- (132.25,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (114.41, 40.55) -- (114.41,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (150.08, 40.55) -- (150.08,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 48.32) -- (162.83, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 61.27) -- (162.83, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 74.22) -- (162.83, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 87.18) -- (162.83, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,100.13) -- (162.83,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,113.08) -- (162.83,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,126.03) -- (162.83,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,138.99) -- (162.83,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,151.94) -- (162.83,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,164.89) -- (162.83,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,177.84) -- (162.83,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,190.80) -- (162.83,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,203.75) -- (162.83,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,216.70) -- (162.83,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,229.65) -- (162.83,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,242.61) -- (162.83,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,255.56) -- (162.83,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,268.51) -- (162.83,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,281.46) -- (162.83,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,294.42) -- (162.83,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,307.37) -- (162.83,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,320.32) -- (162.83,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,333.27) -- (162.83,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,346.23) -- (162.83,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,359.18) -- (162.83,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,372.13) -- (162.83,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,385.08) -- (162.83,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,398.04) -- (162.83,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,410.99) -- (162.83,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,423.94) -- (162.83,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,436.89) -- (162.83,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,449.85) -- (162.83,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,462.80) -- (162.83,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,475.75) -- (162.83,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,488.70) -- (162.83,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,501.66) -- (162.83,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,514.61) -- (162.83,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,527.56) -- (162.83,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,540.51) -- (162.83,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.10, 40.55) rectangle (162.83,470.57);
\end{scope}
\begin{scope}
\path[clip] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29,333.27) circle (  5.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,320.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,294.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,281.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,203.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.33,164.89) circle (  5.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 74.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (188.48, 40.55) -- (188.48,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (170.64, 40.55) -- (170.64,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (206.31, 40.55) -- (206.31,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 48.32) -- (219.06, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 61.27) -- (219.06, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 74.22) -- (219.06, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 87.18) -- (219.06, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,100.13) -- (219.06,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,113.08) -- (219.06,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,126.03) -- (219.06,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,138.99) -- (219.06,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,151.94) -- (219.06,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,164.89) -- (219.06,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,177.84) -- (219.06,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,190.80) -- (219.06,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,203.75) -- (219.06,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,216.70) -- (219.06,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,229.65) -- (219.06,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,242.61) -- (219.06,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,255.56) -- (219.06,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,268.51) -- (219.06,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,281.46) -- (219.06,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,294.42) -- (219.06,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,307.37) -- (219.06,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,320.32) -- (219.06,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,333.27) -- (219.06,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,346.23) -- (219.06,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,359.18) -- (219.06,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,372.13) -- (219.06,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,385.08) -- (219.06,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,398.04) -- (219.06,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,410.99) -- (219.06,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,423.94) -- (219.06,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,436.89) -- (219.06,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,449.85) -- (219.06,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,462.80) -- (219.06,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,475.75) -- (219.06,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,488.70) -- (219.06,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,501.66) -- (219.06,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,514.61) -- (219.06,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,527.56) -- (219.06,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,540.51) -- (219.06,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33, 40.55) rectangle (219.06,470.57);
\end{scope}
\begin{scope}
\path[clip] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.98,423.94) circle (  4.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.10,359.18) circle (  6.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (244.70, 40.55) -- (244.70,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (226.87, 40.55) -- (226.87,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (262.54, 40.55) -- (262.54,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 48.32) -- (275.29, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 61.27) -- (275.29, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 74.22) -- (275.29, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 87.18) -- (275.29, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,100.13) -- (275.29,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,113.08) -- (275.29,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,126.03) -- (275.29,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,138.99) -- (275.29,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,151.94) -- (275.29,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,164.89) -- (275.29,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,177.84) -- (275.29,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,190.80) -- (275.29,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,203.75) -- (275.29,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,216.70) -- (275.29,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,229.65) -- (275.29,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,242.61) -- (275.29,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,255.56) -- (275.29,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,268.51) -- (275.29,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,281.46) -- (275.29,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,294.42) -- (275.29,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,307.37) -- (275.29,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,320.32) -- (275.29,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,333.27) -- (275.29,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,346.23) -- (275.29,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,359.18) -- (275.29,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,372.13) -- (275.29,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,385.08) -- (275.29,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,398.04) -- (275.29,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,410.99) -- (275.29,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,423.94) -- (275.29,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,436.89) -- (275.29,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,449.85) -- (275.29,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,462.80) -- (275.29,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,475.75) -- (275.29,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,488.70) -- (275.29,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,501.66) -- (275.29,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,514.61) -- (275.29,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,527.56) -- (275.29,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,540.51) -- (275.29,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.56, 40.55) rectangle (275.29,470.57);
\end{scope}
\begin{scope}
\path[clip] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.59,410.99) circle (  6.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.95,359.18) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (300.93, 40.55) -- (300.93,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (283.10, 40.55) -- (283.10,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (318.77, 40.55) -- (318.77,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 48.32) -- (331.52, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 61.27) -- (331.52, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 74.22) -- (331.52, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 87.18) -- (331.52, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,100.13) -- (331.52,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,113.08) -- (331.52,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,126.03) -- (331.52,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,138.99) -- (331.52,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,151.94) -- (331.52,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,164.89) -- (331.52,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,177.84) -- (331.52,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,190.80) -- (331.52,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,203.75) -- (331.52,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,216.70) -- (331.52,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,229.65) -- (331.52,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,242.61) -- (331.52,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,255.56) -- (331.52,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,268.51) -- (331.52,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,281.46) -- (331.52,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,294.42) -- (331.52,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,307.37) -- (331.52,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,320.32) -- (331.52,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,333.27) -- (331.52,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,346.23) -- (331.52,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,359.18) -- (331.52,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,372.13) -- (331.52,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,385.08) -- (331.52,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,398.04) -- (331.52,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,410.99) -- (331.52,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,423.94) -- (331.52,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,436.89) -- (331.52,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,449.85) -- (331.52,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,462.80) -- (331.52,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,475.75) -- (331.52,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,488.70) -- (331.52,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,501.66) -- (331.52,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,514.61) -- (331.52,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,527.56) -- (331.52,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,540.51) -- (331.52,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.79, 40.55) rectangle (331.52,470.57);
\end{scope}
\begin{scope}
\path[clip] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.07,385.08) circle (  5.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.13,268.51) circle (  5.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,255.56) circle (  3.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.82,216.70) circle (  3.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.37,177.84) circle (  1.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (357.16, 40.55) -- (357.16,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (339.33, 40.55) -- (339.33,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (375.00, 40.55) -- (375.00,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 48.32) -- (387.75, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 61.27) -- (387.75, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 74.22) -- (387.75, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 87.18) -- (387.75, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,100.13) -- (387.75,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,113.08) -- (387.75,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,126.03) -- (387.75,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,138.99) -- (387.75,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,151.94) -- (387.75,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,164.89) -- (387.75,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,177.84) -- (387.75,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,190.80) -- (387.75,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,203.75) -- (387.75,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,216.70) -- (387.75,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,229.65) -- (387.75,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,242.61) -- (387.75,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,255.56) -- (387.75,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,268.51) -- (387.75,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,281.46) -- (387.75,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,294.42) -- (387.75,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,307.37) -- (387.75,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,320.32) -- (387.75,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,333.27) -- (387.75,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,346.23) -- (387.75,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,359.18) -- (387.75,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,372.13) -- (387.75,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,385.08) -- (387.75,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,398.04) -- (387.75,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,410.99) -- (387.75,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,423.94) -- (387.75,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,436.89) -- (387.75,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,449.85) -- (387.75,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,462.80) -- (387.75,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,475.75) -- (387.75,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,488.70) -- (387.75,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,501.66) -- (387.75,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,514.61) -- (387.75,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,527.56) -- (387.75,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,540.51) -- (387.75,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.02, 40.55) rectangle (387.75,470.57);
\end{scope}
\begin{scope}
\path[clip] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.23,398.04) circle (  2.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.68,229.65) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.26,190.80) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.07,138.99) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (413.39, 40.55) -- (413.39,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (395.56, 40.55) -- (395.56,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (431.23, 40.55) -- (431.23,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 48.32) -- (443.98, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 61.27) -- (443.98, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 74.22) -- (443.98, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 87.18) -- (443.98, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,100.13) -- (443.98,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,113.08) -- (443.98,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,126.03) -- (443.98,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,138.99) -- (443.98,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,151.94) -- (443.98,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,164.89) -- (443.98,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,177.84) -- (443.98,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,190.80) -- (443.98,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,203.75) -- (443.98,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,216.70) -- (443.98,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,229.65) -- (443.98,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,242.61) -- (443.98,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,255.56) -- (443.98,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,268.51) -- (443.98,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,281.46) -- (443.98,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,294.42) -- (443.98,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,307.37) -- (443.98,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,320.32) -- (443.98,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,333.27) -- (443.98,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,346.23) -- (443.98,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,359.18) -- (443.98,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,372.13) -- (443.98,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,385.08) -- (443.98,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,398.04) -- (443.98,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,410.99) -- (443.98,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,423.94) -- (443.98,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,436.89) -- (443.98,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,449.85) -- (443.98,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,462.80) -- (443.98,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,475.75) -- (443.98,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,488.70) -- (443.98,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,501.66) -- (443.98,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,514.61) -- (443.98,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,527.56) -- (443.98,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,540.51) -- (443.98,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.25, 40.55) rectangle (443.98,470.57);
\end{scope}
\begin{scope}
\path[clip] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.15,423.94) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.93,398.04) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.42,385.08) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.43,372.13) circle (  3.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.65,333.27) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.75,268.51) circle (  4.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.38,242.61) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.75,216.70) circle (  3.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.71,177.84) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.80,151.94) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.50,138.99) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.69, 61.27) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (469.62, 40.55) -- (469.62,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (451.79, 40.55) -- (451.79,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (487.46, 40.55) -- (487.46,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 48.32) -- (500.21, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 61.27) -- (500.21, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 74.22) -- (500.21, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 87.18) -- (500.21, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,100.13) -- (500.21,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,113.08) -- (500.21,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,126.03) -- (500.21,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,138.99) -- (500.21,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,151.94) -- (500.21,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,164.89) -- (500.21,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,177.84) -- (500.21,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,190.80) -- (500.21,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,203.75) -- (500.21,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,216.70) -- (500.21,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,229.65) -- (500.21,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,242.61) -- (500.21,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,255.56) -- (500.21,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,268.51) -- (500.21,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,281.46) -- (500.21,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,294.42) -- (500.21,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,307.37) -- (500.21,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,320.32) -- (500.21,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,333.27) -- (500.21,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,346.23) -- (500.21,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,359.18) -- (500.21,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,372.13) -- (500.21,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,385.08) -- (500.21,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,398.04) -- (500.21,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,410.99) -- (500.21,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,423.94) -- (500.21,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,436.89) -- (500.21,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,449.85) -- (500.21,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,462.80) -- (500.21,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,475.75) -- (500.21,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,488.70) -- (500.21,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,501.66) -- (500.21,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,514.61) -- (500.21,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,527.56) -- (500.21,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,540.51) -- (500.21,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (449.48, 40.55) rectangle (500.21,470.57);
\end{scope}
\begin{scope}
\path[clip] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.39,423.94) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.12,385.08) circle (  5.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.93,359.18) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.39,177.84) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.16, 87.18) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.81, 61.27) circle (  3.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (525.85, 40.55) -- (525.85,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (508.02, 40.55) -- (508.02,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (543.69, 40.55) -- (543.69,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 48.32) -- (556.44, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 61.27) -- (556.44, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 74.22) -- (556.44, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 87.18) -- (556.44, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,100.13) -- (556.44,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,113.08) -- (556.44,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,126.03) -- (556.44,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,138.99) -- (556.44,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,151.94) -- (556.44,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,164.89) -- (556.44,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,177.84) -- (556.44,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,190.80) -- (556.44,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,203.75) -- (556.44,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,216.70) -- (556.44,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,229.65) -- (556.44,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,242.61) -- (556.44,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,255.56) -- (556.44,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,268.51) -- (556.44,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,281.46) -- (556.44,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,294.42) -- (556.44,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,307.37) -- (556.44,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,320.32) -- (556.44,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,333.27) -- (556.44,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,346.23) -- (556.44,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,359.18) -- (556.44,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,372.13) -- (556.44,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,385.08) -- (556.44,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,398.04) -- (556.44,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,410.99) -- (556.44,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,423.94) -- (556.44,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,436.89) -- (556.44,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,449.85) -- (556.44,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,462.80) -- (556.44,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,475.75) -- (556.44,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,488.70) -- (556.44,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,501.66) -- (556.44,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,514.61) -- (556.44,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,527.56) -- (556.44,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,540.51) -- (556.44,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (505.71, 40.55) rectangle (556.44,470.57);
\end{scope}
\begin{scope}
\path[clip] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.70,410.99) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.49,216.70) circle (  6.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.73,126.03) circle (  4.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (582.08, 40.55) -- (582.08,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (564.25, 40.55) -- (564.25,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (599.92, 40.55) -- (599.92,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 48.32) -- (612.67, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 61.27) -- (612.67, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 74.22) -- (612.67, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 87.18) -- (612.67, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,100.13) -- (612.67,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,113.08) -- (612.67,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,126.03) -- (612.67,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,138.99) -- (612.67,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,151.94) -- (612.67,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,164.89) -- (612.67,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,177.84) -- (612.67,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,190.80) -- (612.67,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,203.75) -- (612.67,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,216.70) -- (612.67,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,229.65) -- (612.67,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,242.61) -- (612.67,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,255.56) -- (612.67,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,268.51) -- (612.67,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,281.46) -- (612.67,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,294.42) -- (612.67,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,307.37) -- (612.67,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,320.32) -- (612.67,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,333.27) -- (612.67,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,346.23) -- (612.67,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,359.18) -- (612.67,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,372.13) -- (612.67,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,385.08) -- (612.67,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,398.04) -- (612.67,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,410.99) -- (612.67,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,423.94) -- (612.67,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,436.89) -- (612.67,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,449.85) -- (612.67,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,462.80) -- (612.67,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,475.75) -- (612.67,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,488.70) -- (612.67,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,501.66) -- (612.67,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,514.61) -- (612.67,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,527.56) -- (612.67,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,540.51) -- (612.67,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (561.94, 40.55) rectangle (612.67,470.57);
\end{scope}
\begin{scope}
\path[clip] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (662.46,410.99) circle (  6.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (649.61,359.18) circle (  4.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.54,164.89) circle (  1.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (638.31, 40.55) -- (638.31,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (620.48, 40.55) -- (620.48,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (656.15, 40.55) -- (656.15,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 48.32) -- (668.90, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 61.27) -- (668.90, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 74.22) -- (668.90, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 87.18) -- (668.90, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,100.13) -- (668.90,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,113.08) -- (668.90,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,126.03) -- (668.90,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,138.99) -- (668.90,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,151.94) -- (668.90,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,164.89) -- (668.90,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,177.84) -- (668.90,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,190.80) -- (668.90,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,203.75) -- (668.90,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,216.70) -- (668.90,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,229.65) -- (668.90,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,242.61) -- (668.90,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,255.56) -- (668.90,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,268.51) -- (668.90,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,281.46) -- (668.90,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,294.42) -- (668.90,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,307.37) -- (668.90,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,320.32) -- (668.90,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,333.27) -- (668.90,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,346.23) -- (668.90,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,359.18) -- (668.90,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,372.13) -- (668.90,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,385.08) -- (668.90,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,398.04) -- (668.90,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,410.99) -- (668.90,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,423.94) -- (668.90,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,436.89) -- (668.90,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,449.85) -- (668.90,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,462.80) -- (668.90,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,475.75) -- (668.90,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,488.70) -- (668.90,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,501.66) -- (668.90,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,514.61) -- (668.90,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,527.56) -- (668.90,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,540.51) -- (668.90,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (618.17, 40.55) rectangle (668.90,470.57);
\end{scope}
\begin{scope}
\path[clip] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.62,462.80) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.46,423.94) circle (  4.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.50,385.08) circle (  3.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.85,359.18) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.12,229.65) circle (  4.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.38,190.80) circle (  3.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (694.54, 40.55) -- (694.54,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (676.71, 40.55) -- (676.71,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (712.38, 40.55) -- (712.38,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 48.32) -- (725.13, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 61.27) -- (725.13, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 74.22) -- (725.13, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 87.18) -- (725.13, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,100.13) -- (725.13,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,113.08) -- (725.13,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,126.03) -- (725.13,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,138.99) -- (725.13,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,151.94) -- (725.13,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,164.89) -- (725.13,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,177.84) -- (725.13,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,190.80) -- (725.13,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,203.75) -- (725.13,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,216.70) -- (725.13,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,229.65) -- (725.13,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,242.61) -- (725.13,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,255.56) -- (725.13,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,268.51) -- (725.13,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,281.46) -- (725.13,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,294.42) -- (725.13,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,307.37) -- (725.13,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,320.32) -- (725.13,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,333.27) -- (725.13,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,346.23) -- (725.13,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,359.18) -- (725.13,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,372.13) -- (725.13,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,385.08) -- (725.13,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,398.04) -- (725.13,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,410.99) -- (725.13,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,423.94) -- (725.13,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,436.89) -- (725.13,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,449.85) -- (725.13,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,462.80) -- (725.13,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,475.75) -- (725.13,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,488.70) -- (725.13,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,501.66) -- (725.13,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,514.61) -- (725.13,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,527.56) -- (725.13,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,540.51) -- (725.13,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (674.40, 40.55) rectangle (725.13,470.57);
\end{scope}
\begin{scope}
\path[clip] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,436.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,320.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,294.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,281.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,203.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.00,190.80) circle (  6.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.21,151.94) circle (  4.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 74.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (750.77, 40.55) -- (750.77,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (732.94, 40.55) -- (732.94,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.61, 40.55) -- (768.61,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 48.32) -- (781.36, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 61.27) -- (781.36, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 74.22) -- (781.36, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 87.18) -- (781.36, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,100.13) -- (781.36,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,113.08) -- (781.36,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,126.03) -- (781.36,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,138.99) -- (781.36,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,151.94) -- (781.36,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,164.89) -- (781.36,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,177.84) -- (781.36,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,190.80) -- (781.36,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,203.75) -- (781.36,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,216.70) -- (781.36,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,229.65) -- (781.36,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,242.61) -- (781.36,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,255.56) -- (781.36,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,268.51) -- (781.36,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,281.46) -- (781.36,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,294.42) -- (781.36,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,307.37) -- (781.36,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,320.32) -- (781.36,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,333.27) -- (781.36,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,346.23) -- (781.36,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,359.18) -- (781.36,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,372.13) -- (781.36,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,385.08) -- (781.36,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,398.04) -- (781.36,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,410.99) -- (781.36,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,423.94) -- (781.36,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,436.89) -- (781.36,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,449.85) -- (781.36,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,462.80) -- (781.36,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,475.75) -- (781.36,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,488.70) -- (781.36,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,501.66) -- (781.36,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,514.61) -- (781.36,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,527.56) -- (781.36,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,540.51) -- (781.36,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (730.63, 40.55) rectangle (781.36,470.57);
\end{scope}
\begin{scope}
\path[clip] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.29,216.70) circle (  5.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.38,138.99) circle (  5.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (807.00, 40.55) -- (807.00,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (789.17, 40.55) -- (789.17,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (824.84, 40.55) -- (824.84,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 48.32) -- (837.59, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 61.27) -- (837.59, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 74.22) -- (837.59, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 87.18) -- (837.59, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,100.13) -- (837.59,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,113.08) -- (837.59,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,126.03) -- (837.59,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,138.99) -- (837.59,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,151.94) -- (837.59,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,164.89) -- (837.59,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,177.84) -- (837.59,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,190.80) -- (837.59,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,203.75) -- (837.59,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,216.70) -- (837.59,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,229.65) -- (837.59,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,242.61) -- (837.59,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,255.56) -- (837.59,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,268.51) -- (837.59,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,281.46) -- (837.59,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,294.42) -- (837.59,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,307.37) -- (837.59,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,320.32) -- (837.59,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,333.27) -- (837.59,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,346.23) -- (837.59,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,359.18) -- (837.59,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,372.13) -- (837.59,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,385.08) -- (837.59,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,398.04) -- (837.59,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,410.99) -- (837.59,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,423.94) -- (837.59,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,436.89) -- (837.59,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,449.85) -- (837.59,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,462.80) -- (837.59,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,475.75) -- (837.59,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,488.70) -- (837.59,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,501.66) -- (837.59,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,514.61) -- (837.59,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,527.56) -- (837.59,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,540.51) -- (837.59,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (786.86, 40.55) rectangle (837.59,470.57);
\end{scope}
\begin{scope}
\path[clip] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.77,423.94) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (868.16,359.18) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.34,346.23) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (872.54,216.70) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.77,151.94) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.69,126.03) circle (  3.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.25, 87.18) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (873.01, 48.32) circle (  4.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (863.23, 40.55) -- (863.23,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (845.40, 40.55) -- (845.40,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (881.07, 40.55) -- (881.07,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 48.32) -- (893.82, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 61.27) -- (893.82, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 74.22) -- (893.82, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 87.18) -- (893.82, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,100.13) -- (893.82,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,113.08) -- (893.82,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,126.03) -- (893.82,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,138.99) -- (893.82,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,151.94) -- (893.82,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,164.89) -- (893.82,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,177.84) -- (893.82,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,190.80) -- (893.82,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,203.75) -- (893.82,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,216.70) -- (893.82,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,229.65) -- (893.82,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,242.61) -- (893.82,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,255.56) -- (893.82,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,268.51) -- (893.82,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,281.46) -- (893.82,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,294.42) -- (893.82,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,307.37) -- (893.82,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,320.32) -- (893.82,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,333.27) -- (893.82,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,346.23) -- (893.82,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,359.18) -- (893.82,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,372.13) -- (893.82,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,385.08) -- (893.82,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,398.04) -- (893.82,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,410.99) -- (893.82,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,423.94) -- (893.82,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,436.89) -- (893.82,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,449.85) -- (893.82,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,462.80) -- (893.82,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,475.75) -- (893.82,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,488.70) -- (893.82,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,501.66) -- (893.82,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,514.61) -- (893.82,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,527.56) -- (893.82,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,540.51) -- (893.82,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (843.09, 40.55) rectangle (893.82,470.57);
\end{scope}
\begin{scope}
\path[clip] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.99,462.80) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.53,423.94) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.84,372.13) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (944.82,229.65) circle (  6.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.23,138.99) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (924.04, 61.27) circle (  3.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (919.46, 40.55) -- (919.46,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (901.63, 40.55) -- (901.63,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (937.30, 40.55) -- (937.30,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 48.32) -- (950.05, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 61.27) -- (950.05, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 74.22) -- (950.05, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 87.18) -- (950.05, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,100.13) -- (950.05,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,113.08) -- (950.05,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,126.03) -- (950.05,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,138.99) -- (950.05,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,151.94) -- (950.05,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,164.89) -- (950.05,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,177.84) -- (950.05,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,190.80) -- (950.05,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,203.75) -- (950.05,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,216.70) -- (950.05,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,229.65) -- (950.05,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,242.61) -- (950.05,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,255.56) -- (950.05,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,268.51) -- (950.05,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,281.46) -- (950.05,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,294.42) -- (950.05,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,307.37) -- (950.05,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,320.32) -- (950.05,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,333.27) -- (950.05,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,346.23) -- (950.05,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,359.18) -- (950.05,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,372.13) -- (950.05,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,385.08) -- (950.05,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,398.04) -- (950.05,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,410.99) -- (950.05,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,423.94) -- (950.05,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,436.89) -- (950.05,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,449.85) -- (950.05,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,462.80) -- (950.05,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,475.75) -- (950.05,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,488.70) -- (950.05,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,501.66) -- (950.05,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,514.61) -- (950.05,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,527.56) -- (950.05,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,540.51) -- (950.05,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (899.32, 40.55) rectangle (950.05,470.57);
\end{scope}
\begin{scope}
\path[clip] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (992.80,462.80) circle (  5.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (994.26, 87.18) circle (  5.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (975.69, 40.55) -- (975.69,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (957.86, 40.55) -- (957.86,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (993.53, 40.55) -- (993.53,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 48.32) -- (1006.28, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 61.27) -- (1006.28, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 74.22) -- (1006.28, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 87.18) -- (1006.28, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,100.13) -- (1006.28,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,113.08) -- (1006.28,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,126.03) -- (1006.28,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,138.99) -- (1006.28,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,151.94) -- (1006.28,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,164.89) -- (1006.28,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,177.84) -- (1006.28,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,190.80) -- (1006.28,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,203.75) -- (1006.28,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,216.70) -- (1006.28,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,229.65) -- (1006.28,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,242.61) -- (1006.28,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,255.56) -- (1006.28,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,268.51) -- (1006.28,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,281.46) -- (1006.28,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,294.42) -- (1006.28,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,307.37) -- (1006.28,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,320.32) -- (1006.28,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,333.27) -- (1006.28,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,346.23) -- (1006.28,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,359.18) -- (1006.28,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,372.13) -- (1006.28,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,385.08) -- (1006.28,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,398.04) -- (1006.28,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,410.99) -- (1006.28,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,423.94) -- (1006.28,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,436.89) -- (1006.28,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,449.85) -- (1006.28,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,462.80) -- (1006.28,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,475.75) -- (1006.28,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,488.70) -- (1006.28,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,501.66) -- (1006.28,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,514.61) -- (1006.28,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,527.56) -- (1006.28,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,540.51) -- (1006.28,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (955.55, 40.55) rectangle (1006.28,470.57);
\end{scope}
\begin{scope}
\path[clip] (112.10,470.57) rectangle (162.83,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (137.47,481.79) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (168.33,470.57) rectangle (219.06,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,487.57) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,476.01) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (224.56,470.57) rectangle (275.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,487.57) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,476.01) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (280.79,470.57) rectangle (331.52,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,487.57) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,476.01) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (337.02,470.57) rectangle (387.75,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (362.39,481.79) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (393.25,470.57) rectangle (443.98,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (418.62,481.79) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (449.48,470.57) rectangle (500.21,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (474.85,481.79) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (505.71,470.57) rectangle (556.44,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,487.57) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,476.01) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (561.94,470.57) rectangle (612.67,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,487.57) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,476.01) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (618.17,470.57) rectangle (668.90,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (643.54,481.79) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (674.40,470.57) rectangle (725.13,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (699.77,481.79) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (730.63,470.57) rectangle (781.36,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,487.57) {\bfseries Mauri-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,476.01) {\bfseries tius};
\end{scope}
\begin{scope}
\path[clip] (786.86,470.57) rectangle (837.59,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (812.23,481.79) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (843.09,470.57) rectangle (893.82,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,487.57) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,476.01) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (899.32,470.57) rectangle (950.05,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (924.69,481.79) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (955.55,470.57) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (980.92,481.79) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 37.80) --
	(114.41, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.25, 37.80) --
	(132.25, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 37.80) --
	(150.08, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.28, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.12, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.95, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.64, 37.80) --
	(170.64, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48, 37.80) --
	(188.48, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.31, 37.80) --
	(206.31, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.51, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.35, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.18, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87, 37.80) --
	(226.87, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.70, 37.80) --
	(244.70, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.54, 37.80) --
	(262.54, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.74, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.57, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.41, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.10, 37.80) --
	(283.10, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.93, 37.80) --
	(300.93, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.77, 37.80) --
	(318.77, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.97, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.80, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.64, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.33, 37.80) --
	(339.33, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.16, 37.80) --
	(357.16, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.00, 37.80) --
	(375.00, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.20, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (362.03, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (379.87, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.56, 37.80) --
	(395.56, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.39, 37.80) --
	(413.39, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.23, 37.80) --
	(431.23, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (400.43, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.26, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (436.10, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.79, 37.80) --
	(451.79, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.62, 37.80) --
	(469.62, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.46, 37.80) --
	(487.46, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.66, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (474.49, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (492.33, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (508.02, 37.80) --
	(508.02, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.85, 37.80) --
	(525.85, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.69, 37.80) --
	(543.69, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (512.89, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (530.72, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (548.56, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.25, 37.80) --
	(564.25, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.08, 37.80) --
	(582.08, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (599.92, 37.80) --
	(599.92, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (569.12, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (586.95, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (604.79, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.48, 37.80) --
	(620.48, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.31, 37.80) --
	(638.31, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (656.15, 37.80) --
	(656.15, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (625.35, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (643.18, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (661.02, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (676.71, 37.80) --
	(676.71, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (694.54, 37.80) --
	(694.54, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (712.38, 37.80) --
	(712.38, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (681.58, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (699.41, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (717.25, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (732.94, 37.80) --
	(732.94, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.77, 37.80) --
	(750.77, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (768.61, 37.80) --
	(768.61, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (737.81, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (755.64, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (773.48, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (789.17, 37.80) --
	(789.17, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.00, 37.80) --
	(807.00, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.84, 37.80) --
	(824.84, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (794.04, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (811.87, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (829.71, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.40, 37.80) --
	(845.40, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (863.23, 37.80) --
	(863.23, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (881.07, 37.80) --
	(881.07, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (850.27, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (868.10, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (885.94, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (901.63, 37.80) --
	(901.63, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (919.46, 37.80) --
	(919.46, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (937.30, 37.80) --
	(937.30, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (906.50, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (924.33, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (942.17, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (957.86, 37.80) --
	(957.86, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (975.69, 37.80) --
	(975.69, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (993.53, 37.80) --
	(993.53, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (962.73, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (980.56, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (998.40, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 44.18) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 57.13) {\bfseries Zambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 70.08) {\bfseries Uganda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 83.04) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 95.99) {\bfseries Tanzania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,108.94) {\bfseries South Africa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,121.89) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,134.85) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,147.80) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,160.75) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,173.70) {\bfseries Niger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,186.66) {\bfseries Mozambique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,199.61) {\bfseries Mali};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,212.56) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,225.51) {\bfseries Madagascar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,238.47) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,251.42) {\bfseries Kenya};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,264.37) {\bfseries Ivory Coast};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,277.32) {\bfseries Guinea Bissau};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,290.28) {\bfseries Guinea};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,303.23) {\bfseries Ghana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,316.18) {\bfseries Gambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,329.13) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,342.09) {\bfseries Ethiopia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,355.04) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,367.99) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,380.94) {\bfseries Cameroon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,393.90) {\bfseries Cabo Verde};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,406.85) {\bfseries Burundi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,419.80) {\bfseries Burkina Faso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,432.75) {\bfseries Botswana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,445.71) {\bfseries Benin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,458.66) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (559.19,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_indiv_ridge.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:12:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 43.28,341.29) rectangle (226.77,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28,341.29) rectangle (226.77,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.99,367.97) --
	( 58.46,369.26) --
	( 63.93,369.83) --
	( 69.40,370.08) --
	( 74.87,369.71) --
	( 80.33,369.75) --
	( 85.80,369.60) --
	( 91.27,369.46) --
	( 96.74,369.31) --
	(102.21,370.68) --
	(107.68,370.56) --
	(113.15,368.06) --
	(118.62,368.45) --
	(124.09,368.77) --
	(129.56,369.43) --
	(135.03,369.44) --
	(140.49,369.65) --
	(145.96,371.20) --
	(151.43,370.85) --
	(156.90,370.52) --
	(162.37,369.28) --
	(167.84,368.63) --
	(173.31,368.87) --
	(178.78,368.76) --
	(184.25,367.54) --
	(189.72,367.58) --
	(195.19,366.20) --
	(200.66,367.50) --
	(206.12,367.76) --
	(211.59,367.76) --
	(217.06,368.42);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.99,368.15) --
	( 58.46,369.23) --
	( 63.93,369.49) --
	( 69.40,370.60) --
	( 74.87,369.33) --
	( 80.33,369.81) --
	( 85.80,369.93) --
	( 91.27,369.26) --
	( 96.74,369.22) --
	(102.21,370.59) --
	(107.68,370.06) --
	(113.15,368.98) --
	(118.62,367.97) --
	(124.09,368.86) --
	(129.56,369.53) --
	(135.03,369.32) --
	(140.49,370.15) --
	(145.96,370.71) --
	(151.43,370.93) --
	(156.90,370.39) --
	(162.37,369.19) --
	(167.84,368.82) --
	(173.31,368.73) --
	(178.78,368.74) --
	(184.25,367.68) --
	(189.72,367.57) --
	(195.19,367.16) --
	(200.66,368.53) --
	(206.12,368.27) --
	(211.59,368.95) --
	(217.06,367.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.99,367.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,369.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.93,369.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.40,370.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87,369.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.33,369.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.80,369.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.27,369.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,369.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.21,370.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68,370.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.15,368.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.62,368.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.09,368.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56,369.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.03,369.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.49,369.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.96,371.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.43,370.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.90,370.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.37,369.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.84,368.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.31,368.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.78,368.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.25,367.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.72,367.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.19,366.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.66,367.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.12,367.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.59,367.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,368.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.09,368.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.56,369.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.03,369.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.49,370.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.96,370.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.43,370.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.90,370.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.37,369.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.84,368.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.31,368.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.78,368.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.25,367.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.72,367.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.19,367.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.66,368.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.12,368.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.59,368.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.06,367.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.87,369.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.33,369.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.80,369.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.27,369.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.74,369.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.21,370.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68,370.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.15,368.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.62,367.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.99,368.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.46,369.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.93,369.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.40,370.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.45,341.29) -- (192.45,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.82,376.30) --
	(196.55,376.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.19,376.30) --
	(195.19,358.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.82,358.55) --
	(196.55,358.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.82,376.30) --
	(196.55,376.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.19,376.30) --
	(195.19,358.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.82,358.55) --
	(196.55,358.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.29,379.32) --
	(202.02,379.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.66,379.32) --
	(200.66,358.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.29,358.77) --
	(202.02,358.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.29,379.32) --
	(202.02,379.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.66,379.32) --
	(200.66,358.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.29,358.77) --
	(202.02,358.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.76,381.76) --
	(207.49,381.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.12,381.76) --
	(206.12,355.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.76,355.43) --
	(207.49,355.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.76,381.76) --
	(207.49,381.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.12,381.76) --
	(206.12,355.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.76,355.43) --
	(207.49,355.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.23,383.62) --
	(212.96,383.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.59,383.62) --
	(211.59,355.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.23,355.67) --
	(212.96,355.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.23,383.62) --
	(212.96,383.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.59,383.62) --
	(211.59,355.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.23,355.67) --
	(212.96,355.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.70,390.95) --
	(218.43,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.06,390.95) --
	(217.06,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.70,343.66) --
	(218.43,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.70,390.95) --
	(218.43,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.06,390.95) --
	(217.06,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.70,343.66) --
	(218.43,343.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28,341.29) rectangle (226.77,393.32);
\end{scope}
\begin{scope}
\path[clip] ( 43.28,251.44) rectangle (226.77,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28,251.44) rectangle (226.77,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.26,268.25) --
	( 59.80,268.50) --
	( 66.34,269.68) --
	( 72.88,272.18) --
	( 79.42,271.71) --
	( 85.96,271.00) --
	( 92.51,272.74) --
	( 99.05,270.07) --
	(105.59,271.52) --
	(112.13,272.53) --
	(118.67,274.77) --
	(125.21,276.43) --
	(131.76,276.99) --
	(138.30,278.27) --
	(144.84,280.60) --
	(151.38,278.50) --
	(157.92,282.08) --
	(164.46,281.57) --
	(171.00,277.79) --
	(177.55,281.38) --
	(184.09,283.45) --
	(190.63,280.64) --
	(197.17,280.54) --
	(203.71,280.14) --
	(210.25,279.85) --
	(216.79,279.30);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.26,267.81) --
	( 59.80,269.00) --
	( 66.34,269.78) --
	( 72.88,271.94) --
	( 79.42,271.89) --
	( 85.96,271.28) --
	( 92.51,271.91) --
	( 99.05,270.70) --
	(105.59,271.34) --
	(112.13,272.71) --
	(118.67,274.89) --
	(125.21,276.17) --
	(131.76,276.98) --
	(138.30,278.37) --
	(144.84,280.52) --
	(151.38,278.75) --
	(157.92,281.76) --
	(164.46,281.29) --
	(171.00,278.84) --
	(177.55,280.61) --
	(184.09,283.46) --
	(190.63,283.56) --
	(197.17,281.07) --
	(203.71,280.46) --
	(210.25,277.93) --
	(216.79,277.59);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.34,269.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.88,271.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.26,267.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80,269.00) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.26,268.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80,268.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.34,269.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.88,272.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.42,271.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.96,271.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.51,272.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.05,270.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.59,271.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.13,272.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.67,274.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.21,276.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,276.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.30,278.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.84,280.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.38,278.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.92,282.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.46,281.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.00,277.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.55,281.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.09,283.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.63,280.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.17,280.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.71,280.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.25,279.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.79,279.30) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.59,271.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.13,272.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.67,274.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.21,276.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76,276.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.30,278.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.84,280.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.38,278.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.92,281.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.46,281.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.00,278.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.55,280.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.09,283.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.63,283.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.17,281.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.71,280.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.25,277.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.79,277.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.05,270.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.42,271.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.96,271.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.51,271.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.36,251.44) -- (187.36,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.99,299.50) --
	(192.26,299.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.63,299.50) --
	(190.63,270.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.99,270.03) --
	(192.26,270.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.99,299.50) --
	(192.26,299.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.63,299.50) --
	(190.63,270.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.99,270.03) --
	(192.26,270.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.53,301.10) --
	(198.81,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.17,301.10) --
	(197.17,260.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.53,260.49) --
	(198.81,260.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.53,301.10) --
	(198.81,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.17,301.10) --
	(197.17,260.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.53,260.49) --
	(198.81,260.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.08,299.73) --
	(205.35,299.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.71,299.73) --
	(203.71,259.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.08,259.54) --
	(205.35,259.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.08,299.73) --
	(205.35,299.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.71,299.73) --
	(203.71,259.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.08,259.54) --
	(205.35,259.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.62,293.92) --
	(211.89,293.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.25,293.92) --
	(210.25,257.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.62,257.51) --
	(211.89,257.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.62,293.92) --
	(211.89,293.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.25,293.92) --
	(210.25,257.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.62,257.51) --
	(211.89,257.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.16,295.83) --
	(218.43,295.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79,295.83) --
	(216.79,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.16,253.81) --
	(218.43,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.16,295.83) --
	(218.43,295.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79,295.83) --
	(216.79,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.16,253.81) --
	(218.43,253.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28,251.44) rectangle (226.77,303.47);
\end{scope}
\begin{scope}
\path[clip] ( 43.28,161.60) rectangle (226.77,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28,161.60) rectangle (226.77,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.83,193.93) --
	( 57.67,194.54) --
	( 62.50,195.37) --
	( 67.34,196.22) --
	( 72.17,196.73) --
	( 77.01,197.09) --
	( 81.84,197.45) --
	( 86.68,197.95) --
	( 91.51,198.78) --
	( 96.35,199.15) --
	(101.18,199.33) --
	(106.02,199.83) --
	(110.85,200.88) --
	(115.69,202.31) --
	(120.52,202.43) --
	(125.36,203.57) --
	(130.19,203.21) --
	(135.03,202.82) --
	(139.86,203.05) --
	(144.70,202.34) --
	(149.53,200.87) --
	(154.37,199.94) --
	(159.20,199.89) --
	(164.04,200.05) --
	(168.87,199.21) --
	(173.71,199.25) --
	(178.54,199.03) --
	(183.38,198.03) --
	(188.21,197.27) --
	(193.05,196.47) --
	(197.88,195.66) --
	(202.72,197.04) --
	(207.55,197.66) --
	(212.39,198.07) --
	(217.22,198.63);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.83,193.53) --
	( 57.67,194.97) --
	( 62.50,195.81) --
	( 67.34,196.04) --
	( 72.17,196.74) --
	( 77.01,196.76) --
	( 81.84,197.69) --
	( 86.68,197.92) --
	( 91.51,199.55) --
	( 96.35,198.97) --
	(101.18,199.48) --
	(106.02,199.84) --
	(110.85,200.84) --
	(115.69,201.80) --
	(120.52,202.53) --
	(125.36,202.49) --
	(130.19,204.39) --
	(135.03,202.07) --
	(139.86,202.32) --
	(144.70,202.03) --
	(149.53,200.73) --
	(154.37,200.98) --
	(159.20,200.58) --
	(164.04,199.97) --
	(168.87,198.94) --
	(173.71,198.42) --
	(178.54,198.68) --
	(183.38,199.02) --
	(188.21,197.71) --
	(193.05,196.18) --
	(197.88,197.41) --
	(202.72,196.16) --
	(207.55,195.68) --
	(212.39,191.70) --
	(217.22,189.35);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.83,193.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,195.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.34,196.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.17,196.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67,194.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.18,199.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.02,199.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85,200.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.69,201.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.52,202.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.36,202.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.19,204.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.03,202.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.01,196.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.84,197.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68,197.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.51,199.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.35,198.97) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.83,193.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67,194.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,195.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.34,196.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.17,196.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.01,197.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.84,197.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68,197.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.51,198.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.35,199.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.18,199.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.02,199.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85,200.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.69,202.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.52,202.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.36,203.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.19,203.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.03,202.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.86,203.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.70,202.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.53,200.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.37,199.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.20,199.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.04,200.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.87,199.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.71,199.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.54,199.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.38,198.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.21,197.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.05,196.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.88,195.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.72,197.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.55,197.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.39,198.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,198.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.88,197.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.86,202.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.70,202.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.53,200.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.37,200.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.20,200.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.04,199.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.87,198.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.71,198.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.54,198.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.38,199.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.21,197.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.05,196.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22,189.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.72,196.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.55,195.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.39,191.70) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.46,161.60) -- (195.46,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.67,206.99) --
	(199.09,206.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.88,206.99) --
	(197.88,187.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.67,187.36) --
	(199.09,187.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.67,206.99) --
	(199.09,206.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.88,206.99) --
	(197.88,187.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.67,187.36) --
	(199.09,187.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.51,211.26) --
	(203.92,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.72,211.26) --
	(202.72,184.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.51,184.19) --
	(203.92,184.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.51,211.26) --
	(203.92,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.72,211.26) --
	(202.72,184.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.51,184.19) --
	(203.92,184.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.34,208.05) --
	(208.76,208.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.55,208.05) --
	(207.55,179.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.34,179.90) --
	(208.76,179.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.34,208.05) --
	(208.76,208.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.55,208.05) --
	(207.55,179.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.34,179.90) --
	(208.76,179.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.18,204.33) --
	(213.59,204.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.39,204.33) --
	(212.39,173.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.18,173.40) --
	(213.59,173.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.18,204.33) --
	(213.59,204.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.39,204.33) --
	(212.39,173.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.18,173.40) --
	(213.59,173.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01,204.80) --
	(218.43,204.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.22,204.80) --
	(217.22,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01,163.96) --
	(218.43,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01,204.80) --
	(218.43,204.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.22,204.80) --
	(217.22,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01,163.96) --
	(218.43,163.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28,161.60) rectangle (226.77,213.62);
\end{scope}
\begin{scope}
\path[clip] ( 43.28, 71.75) rectangle (226.77,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28, 71.75) rectangle (226.77,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.83,101.63) --
	( 57.67,100.86) --
	( 62.50,101.20) --
	( 67.34,102.79) --
	( 72.17,102.24) --
	( 77.01,101.30) --
	( 81.84,100.93) --
	( 86.68,101.46) --
	( 91.51,100.92) --
	( 96.35,100.07) --
	(101.18, 98.87) --
	(106.02, 99.04) --
	(110.85,100.45) --
	(115.69,101.45) --
	(120.52,101.46) --
	(125.36,101.99) --
	(130.19,102.79) --
	(135.03,103.23) --
	(139.86,102.92) --
	(144.70,102.81) --
	(149.53,102.17) --
	(154.37,100.26) --
	(159.20,100.63) --
	(164.04,100.88) --
	(168.87,100.62) --
	(173.71,100.93) --
	(178.54,100.74) --
	(183.38,100.35) --
	(188.21,100.28) --
	(193.05, 99.40) --
	(197.88, 99.22) --
	(202.72, 99.27) --
	(207.55, 99.19) --
	(212.39, 99.19) --
	(217.22, 99.12);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.83,100.92) --
	( 57.67,101.70) --
	( 62.50,101.68) --
	( 67.34,102.07) --
	( 72.17,102.55) --
	( 77.01,101.41) --
	( 81.84,100.85) --
	( 86.68,100.65) --
	( 91.51,101.03) --
	( 96.35,100.59) --
	(101.18, 99.42) --
	(106.02, 99.47) --
	(110.85, 99.99) --
	(115.69,101.00) --
	(120.52,101.69) --
	(125.36,101.43) --
	(130.19,103.43) --
	(135.03,102.50) --
	(139.86,102.81) --
	(144.70,102.84) --
	(149.53,101.13) --
	(154.37,101.20) --
	(159.20,101.18) --
	(164.04,100.88) --
	(168.87,100.68) --
	(173.71,100.51) --
	(178.54,100.77) --
	(183.38,100.36) --
	(188.21,100.30) --
	(193.05, 99.60) --
	(197.88, 98.87) --
	(202.72, 98.57) --
	(207.55, 99.05) --
	(212.39, 98.58) --
	(217.22, 98.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.01,101.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.84,100.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68,101.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.51,100.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.83,101.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67,100.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,101.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.34,102.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.17,102.24) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.83,100.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67,101.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.50,101.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.34,102.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.17,102.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.01,101.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.84,100.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68,100.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.51,101.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.35,100.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.18, 99.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.02, 99.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85, 99.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.69,101.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.52,101.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.36,101.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.19,103.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.03,102.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.86,102.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.70,102.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.53,101.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.37,101.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.20,101.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.04,100.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.87,100.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.71,100.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.54,100.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.38,100.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.21,100.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.05, 99.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.88, 98.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.72, 98.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.35,100.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.18, 98.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.02, 99.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85,100.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.69,101.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.52,101.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.36,101.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.19,102.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.03,103.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.86,102.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.70,102.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.53,102.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.37,100.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.20,100.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.04,100.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.87,100.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.71,100.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.54,100.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.38,100.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.21,100.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.05, 99.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.88, 99.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.72, 99.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.55, 99.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.39, 99.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22, 99.12) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.22, 98.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.55, 99.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.39, 98.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.46, 71.75) -- (195.46,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.67,107.43) --
	(199.09,107.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.88,107.43) --
	(197.88, 88.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.67, 88.06) --
	(199.09, 88.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.67,107.43) --
	(199.09,107.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.88,107.43) --
	(197.88, 88.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.67, 88.06) --
	(199.09, 88.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.51,109.54) --
	(203.92,109.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.72,109.54) --
	(202.72, 82.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.51, 82.66) --
	(203.92, 82.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.51,109.54) --
	(203.92,109.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.72,109.54) --
	(202.72, 82.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.51, 82.66) --
	(203.92, 82.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.34,112.86) --
	(208.76,112.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.55,112.86) --
	(207.55, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.34, 84.31) --
	(208.76, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.34,112.86) --
	(208.76,112.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.55,112.86) --
	(207.55, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.34, 84.31) --
	(208.76, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.18,119.33) --
	(213.59,119.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.39,119.33) --
	(212.39, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.18, 77.24) --
	(213.59, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.18,119.33) --
	(213.59,119.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.39,119.33) --
	(212.39, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.18, 77.24) --
	(213.59, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01,121.41) --
	(218.43,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.22,121.41) --
	(217.22, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01, 74.11) --
	(218.43, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01,121.41) --
	(218.43,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.22,121.41) --
	(217.22, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01, 74.11) --
	(218.43, 74.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28, 71.75) rectangle (226.77,123.77);
\end{scope}
\begin{scope}
\path[clip] (254.94,341.29) rectangle (438.43,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (254.94,341.29) rectangle (438.43,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.42,356.90) --
	(273.97,358.16) --
	(282.53,357.55) --
	(291.08,357.81) --
	(299.63,358.31) --
	(308.19,358.32) --
	(316.74,359.58) --
	(325.30,360.82) --
	(333.85,362.37) --
	(342.41,364.61) --
	(350.96,366.55) --
	(359.51,367.40) --
	(368.07,367.77) --
	(376.62,369.22) --
	(385.18,370.00) --
	(393.73,371.10) --
	(402.29,371.97) --
	(410.84,372.74) --
	(419.39,373.95) --
	(427.95,374.80);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.42,356.90) --
	(273.97,358.16) --
	(282.53,357.55) --
	(291.08,357.81) --
	(299.63,358.31) --
	(308.19,358.32) --
	(316.74,359.58) --
	(325.30,360.82) --
	(333.85,362.37) --
	(342.41,364.61) --
	(350.96,366.55) --
	(359.51,367.40) --
	(368.07,367.77) --
	(376.62,369.22) --
	(385.18,370.00) --
	(393.73,367.23) --
	(402.29,367.53) --
	(410.84,366.67) --
	(419.39,366.70) --
	(427.95,367.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.39,373.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.95,374.80) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.53,357.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.08,357.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.63,358.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.19,358.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.74,359.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.30,360.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.85,362.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.42,356.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.97,358.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.53,357.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.08,357.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.63,358.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.19,358.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.74,359.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.30,360.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.85,362.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.41,364.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.96,366.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.51,367.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.07,367.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.62,369.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,370.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.73,371.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.29,371.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.84,372.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.42,356.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.97,358.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.73,367.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.29,367.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.84,366.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.39,366.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.95,367.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.51,367.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.07,367.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.41,364.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.96,366.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.62,369.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.18,370.00) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.45,341.29) -- (389.45,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.59,379.22) --
	(395.87,379.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.73,379.22) --
	(393.73,354.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.59,354.89) --
	(395.87,354.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.59,379.22) --
	(395.87,379.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.73,379.22) --
	(393.73,354.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.59,354.89) --
	(395.87,354.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.15,382.39) --
	(404.42,382.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.29,382.39) --
	(402.29,352.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.15,352.08) --
	(404.42,352.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.15,382.39) --
	(404.42,382.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.29,382.39) --
	(402.29,352.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.15,352.08) --
	(404.42,352.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.70,385.20) --
	(412.98,385.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.84,385.20) --
	(410.84,347.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.70,347.22) --
	(412.98,347.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.70,385.20) --
	(412.98,385.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.84,385.20) --
	(410.84,347.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.70,347.22) --
	(412.98,347.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.26,388.32) --
	(421.53,388.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.39,388.32) --
	(419.39,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.26,343.66) --
	(421.53,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.26,388.32) --
	(421.53,388.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.39,388.32) --
	(419.39,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.26,343.66) --
	(421.53,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.81,390.95) --
	(430.09,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.95,390.95) --
	(427.95,343.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.81,343.97) --
	(430.09,343.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.81,390.95) --
	(430.09,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.95,390.95) --
	(427.95,343.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.81,343.97) --
	(430.09,343.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.94,341.29) rectangle (438.43,393.32);
\end{scope}
\begin{scope}
\path[clip] (254.94,251.44) rectangle (438.43,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (254.94,251.44) rectangle (438.43,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.91,293.32) --
	(271.46,291.87) --
	(278.00,290.48) --
	(284.54,289.56) --
	(291.08,287.27) --
	(297.62,289.05) --
	(304.16,290.63) --
	(310.70,292.64) --
	(317.25,292.22) --
	(323.79,289.77) --
	(330.33,289.58) --
	(336.87,292.82) --
	(343.41,286.05) --
	(349.95,282.52) --
	(356.49,283.09) --
	(363.04,285.27) --
	(369.58,285.27) --
	(376.12,287.48) --
	(382.66,283.73) --
	(389.20,278.29) --
	(395.74,273.97) --
	(402.29,275.37) --
	(408.83,276.45) --
	(415.37,277.56) --
	(421.91,278.52) --
	(428.45,280.76);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.91,293.24) --
	(271.46,291.72) --
	(278.00,290.73) --
	(284.54,289.45) --
	(291.08,287.34) --
	(297.62,288.75) --
	(304.16,290.99) --
	(310.70,292.04) --
	(317.25,292.78) --
	(323.79,290.11) --
	(330.33,289.99) --
	(336.87,291.48) --
	(343.41,286.81) --
	(349.95,282.60) --
	(356.49,282.91) --
	(363.04,285.05) --
	(369.58,285.30) --
	(376.12,287.24) --
	(382.66,283.25) --
	(389.20,278.85) --
	(395.74,274.28) --
	(402.29,273.57) --
	(408.83,272.74) --
	(415.37,272.08) --
	(421.91,275.75) --
	(428.45,280.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.66,283.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.20,278.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.74,273.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.29,275.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.83,276.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.79,290.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.33,289.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.87,291.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.41,286.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.95,282.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.49,282.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.04,285.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.58,285.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.12,287.24) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.37,277.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.91,278.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.45,280.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.25,292.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.91,293.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.46,291.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.00,290.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.54,289.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.08,287.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.62,289.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.16,290.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.70,292.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.25,292.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.79,289.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.33,289.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.87,292.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.41,286.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.95,282.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.49,283.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.04,285.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.58,285.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.12,287.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.91,293.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.46,291.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.00,290.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.54,289.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.08,287.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.62,288.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.16,290.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.70,292.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.29,273.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.83,272.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.37,272.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.91,275.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.45,280.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.66,283.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.20,278.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.74,274.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.01,251.44) -- (399.01,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.65,285.84) --
	(403.92,285.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.29,285.84) --
	(402.29,259.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.65,259.66) --
	(403.92,259.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.65,285.84) --
	(403.92,285.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.29,285.84) --
	(402.29,259.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.65,259.66) --
	(403.92,259.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.19,288.64) --
	(410.46,288.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.83,288.64) --
	(408.83,254.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.19,254.19) --
	(410.46,254.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.19,288.64) --
	(410.46,288.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.83,288.64) --
	(408.83,254.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.19,254.19) --
	(410.46,254.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.73,288.18) --
	(417.00,288.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.37,288.18) --
	(415.37,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.73,253.81) --
	(417.00,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.73,288.18) --
	(417.00,288.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.37,288.18) --
	(415.37,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.73,253.81) --
	(417.00,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27,292.70) --
	(423.54,292.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.91,292.70) --
	(421.91,260.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27,260.79) --
	(423.54,260.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27,292.70) --
	(423.54,292.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.91,292.70) --
	(421.91,260.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.27,260.79) --
	(423.54,260.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.82,301.10) --
	(430.09,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.45,301.10) --
	(428.45,265.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.82,265.95) --
	(430.09,265.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.82,301.10) --
	(430.09,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.45,301.10) --
	(428.45,265.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.82,265.95) --
	(430.09,265.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.94,251.44) rectangle (438.43,303.47);
\end{scope}
\begin{scope}
\path[clip] (254.94,161.60) rectangle (438.43,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (254.94,161.60) rectangle (438.43,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.52,177.30) --
	(269.50,178.10) --
	(274.48,176.79) --
	(279.46,179.33) --
	(284.44,178.61) --
	(289.42,180.16) --
	(294.40,180.69) --
	(299.38,181.98) --
	(304.36,182.89) --
	(309.34,186.67) --
	(314.32,187.46) --
	(319.30,187.05) --
	(324.28,186.28) --
	(329.25,186.69) --
	(334.23,188.68) --
	(339.21,190.00) --
	(344.19,190.76) --
	(349.17,191.55) --
	(354.15,191.66) --
	(359.13,192.11) --
	(364.11,191.48) --
	(369.09,190.85) --
	(374.07,191.00) --
	(379.05,192.05) --
	(384.03,192.76) --
	(389.01,193.57) --
	(393.99,193.94) --
	(398.97,194.21) --
	(403.94,193.65) --
	(408.92,192.36) --
	(413.90,191.45) --
	(418.88,191.46) --
	(423.86,192.08) --
	(428.84,192.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.52,177.54) --
	(269.50,177.51) --
	(274.48,178.26) --
	(279.46,178.52) --
	(284.44,179.09) --
	(289.42,179.85) --
	(294.40,180.76) --
	(299.38,181.01) --
	(304.36,183.97) --
	(309.34,186.36) --
	(314.32,187.44) --
	(319.30,187.43) --
	(324.28,186.25) --
	(329.25,186.35) --
	(334.23,188.98) --
	(339.21,189.53) --
	(344.19,191.24) --
	(349.17,190.92) --
	(354.15,192.44) --
	(359.13,190.82) --
	(364.11,191.49) --
	(369.09,191.50) --
	(374.07,192.05) --
	(379.05,191.33) --
	(384.03,191.92) --
	(389.01,193.82) --
	(393.99,193.84) --
	(398.97,194.23) --
	(403.94,193.80) --
	(408.92,193.99) --
	(413.90,190.34) --
	(418.88,186.50) --
	(423.86,187.88) --
	(428.84,186.87);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.52,177.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.15,191.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.13,192.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.11,191.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.09,190.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.07,191.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.05,192.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.03,192.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.01,193.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.99,193.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.97,194.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.94,193.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.92,192.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.90,191.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.88,191.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.86,192.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.84,192.62) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.19,191.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.17,190.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.15,192.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.13,190.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.11,191.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.09,191.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.07,192.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.50,178.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.48,176.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.46,179.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.44,178.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42,180.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.40,180.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.38,181.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.36,182.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.34,186.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.32,187.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.30,187.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,186.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.25,186.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.23,188.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.21,190.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.19,190.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.17,191.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.52,177.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.50,177.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.48,178.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.46,178.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.44,179.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42,179.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.40,180.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.38,181.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.36,183.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.34,186.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.32,187.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.30,187.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.28,186.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.25,186.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.23,188.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.21,189.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.92,193.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.90,190.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.88,186.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.86,187.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.84,186.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.01,193.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.99,193.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.05,191.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.03,191.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.97,194.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.94,193.80) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.43,161.60) -- (406.43,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.68,204.28) --
	(410.17,204.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.92,204.28) --
	(408.92,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.68,185.32) --
	(410.17,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.68,204.28) --
	(410.17,204.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.92,204.28) --
	(408.92,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.68,185.32) --
	(410.17,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.66,201.31) --
	(415.15,201.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.90,201.31) --
	(413.90,172.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.66,172.49) --
	(415.15,172.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.66,201.31) --
	(415.15,201.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.90,201.31) --
	(413.90,172.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.66,172.49) --
	(415.15,172.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.64,205.01) --
	(420.13,205.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.88,205.01) --
	(418.88,168.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.64,168.75) --
	(420.13,168.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.64,205.01) --
	(420.13,205.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.88,205.01) --
	(418.88,168.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.64,168.75) --
	(420.13,168.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.62,202.94) --
	(425.11,202.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.86,202.94) --
	(423.86,166.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.62,166.08) --
	(425.11,166.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.62,202.94) --
	(425.11,202.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.86,202.94) --
	(423.86,166.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.62,166.08) --
	(425.11,166.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60,211.26) --
	(430.09,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.84,211.26) --
	(428.84,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60,163.96) --
	(430.09,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60,211.26) --
	(430.09,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.84,211.26) --
	(428.84,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60,163.96) --
	(430.09,163.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.94,161.60) rectangle (438.43,213.62);
\end{scope}
\begin{scope}
\path[clip] (254.94, 71.75) rectangle (438.43,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (254.94, 71.75) rectangle (438.43,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 95.90) --
	(269.90, 97.57) --
	(275.19, 98.90) --
	(280.49, 99.61) --
	(285.78,101.41) --
	(291.08,102.03) --
	(296.38,103.23) --
	(301.67,104.27) --
	(306.97,105.16) --
	(312.26,104.88) --
	(317.56,105.05) --
	(322.85,106.87) --
	(328.15,106.68) --
	(333.44,106.21) --
	(338.74,105.21) --
	(344.03,105.25) --
	(349.33,106.14) --
	(354.63,107.57) --
	(359.92,108.59) --
	(365.22,107.50) --
	(370.51,105.86) --
	(375.81,106.79) --
	(381.10,105.44) --
	(386.40,104.59) --
	(391.69,104.54) --
	(396.99,105.26) --
	(402.29,105.34) --
	(407.58,104.41) --
	(412.88,103.20) --
	(418.17,101.57) --
	(423.47,101.23) --
	(428.76,101.65);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 95.92) --
	(269.90, 97.33) --
	(275.19, 99.09) --
	(280.49, 99.98) --
	(285.78,101.33) --
	(291.08,101.76) --
	(296.38,103.41) --
	(301.67,103.89) --
	(306.97,105.31) --
	(312.26,105.18) --
	(317.56,105.24) --
	(322.85,107.05) --
	(328.15,106.35) --
	(333.44,106.19) --
	(338.74,104.96) --
	(344.03,104.89) --
	(349.33,106.98) --
	(354.63,107.06) --
	(359.92,108.03) --
	(365.22,107.54) --
	(370.51,106.32) --
	(375.81,106.72) --
	(381.10,105.33) --
	(386.40,105.21) --
	(391.69,104.22) --
	(396.99,105.04) --
	(402.29,105.52) --
	(407.58,105.24) --
	(412.88,103.86) --
	(418.17,101.17) --
	(423.47, 99.87) --
	(428.76, 98.32);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.90, 97.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.60, 95.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.08,102.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.38,103.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.67,104.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.97,105.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.26,104.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.56,105.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.85,106.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.15,106.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.44,106.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.74,105.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.19, 98.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.49, 99.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.78,101.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.92,108.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.22,107.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.51,105.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.81,106.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.10,105.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.40,104.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.69,104.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.99,105.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.29,105.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.58,104.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.88,103.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.17,101.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.47,101.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.76,101.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.74,104.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.03,104.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.33,106.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.63,107.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.92,108.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.22,107.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.51,106.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.81,106.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.10,105.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.40,105.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.69,104.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.99,105.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.29,105.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.58,105.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.88,103.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.17,101.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.47, 99.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.76, 98.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.08,101.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.38,103.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.67,103.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.97,105.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.26,105.18) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.03,105.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.33,106.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.63,107.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.60, 95.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.90, 97.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.19, 99.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.49, 99.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.78,101.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.44,106.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.56,105.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.85,107.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.15,106.35) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.93, 71.75) -- (404.93,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.26,111.66) --
	(408.90,111.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.58,111.66) --
	(407.58, 98.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.26, 98.83) --
	(408.90, 98.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.26,111.66) --
	(408.90,111.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.58,111.66) --
	(407.58, 98.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.26, 98.83) --
	(408.90, 98.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.55,113.88) --
	(414.20,113.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.88,113.88) --
	(412.88, 94.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.55, 94.58) --
	(414.20, 94.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.55,113.88) --
	(414.20,113.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.88,113.88) --
	(412.88, 94.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.55, 94.58) --
	(414.20, 94.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.85,112.67) --
	(419.50,112.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.17,112.67) --
	(418.17, 89.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.85, 89.31) --
	(419.50, 89.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.85,112.67) --
	(419.50,112.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.17,112.67) --
	(418.17, 89.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.85, 89.31) --
	(419.50, 89.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.14,115.12) --
	(424.79,115.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.47,115.12) --
	(423.47, 81.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.14, 81.29) --
	(424.79, 81.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.14,115.12) --
	(424.79,115.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.47,115.12) --
	(423.47, 81.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.14, 81.29) --
	(424.79, 81.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.44,121.41) --
	(430.09,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.76,121.41) --
	(428.76, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.44, 74.11) --
	(430.09, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.44,121.41) --
	(430.09,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.76,121.41) --
	(428.76, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.44, 74.11) --
	(430.09, 74.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.94, 71.75) rectangle (438.43,123.77);
\end{scope}
\begin{scope}
\path[clip] (466.59,341.29) rectangle (650.08,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (466.59,341.29) rectangle (650.08,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.26,364.14) --
	(481.55,364.21) --
	(486.85,364.84) --
	(492.15,365.47) --
	(497.44,365.98) --
	(502.74,365.58) --
	(508.03,366.49) --
	(513.33,366.23) --
	(518.62,366.76) --
	(523.92,366.30) --
	(529.21,366.45) --
	(534.51,366.92) --
	(539.80,361.38) --
	(545.10,361.67) --
	(550.40,360.03) --
	(555.69,362.44) --
	(560.99,362.86) --
	(566.28,367.51) --
	(571.58,369.03) --
	(576.87,368.63) --
	(582.17,370.10) --
	(587.46,370.53) --
	(592.76,372.03) --
	(598.06,372.37) --
	(603.35,372.79) --
	(608.65,373.66) --
	(613.94,374.46) --
	(619.24,373.88) --
	(624.53,373.50) --
	(629.83,373.57) --
	(635.12,374.80) --
	(640.42,375.92);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.26,365.14) --
	(481.55,363.94) --
	(486.85,364.53) --
	(492.15,365.09) --
	(497.44,365.68) --
	(502.74,366.11) --
	(508.03,366.50) --
	(513.33,366.60) --
	(518.62,366.53) --
	(523.92,365.31) --
	(529.21,365.01) --
	(534.51,366.50) --
	(539.80,363.53) --
	(545.10,361.58) --
	(550.40,360.72) --
	(555.69,363.31) --
	(560.99,363.15) --
	(566.28,366.96) --
	(571.58,369.74) --
	(576.87,369.22) --
	(582.17,370.09) --
	(587.46,370.16) --
	(592.76,370.94) --
	(598.06,371.64) --
	(603.35,372.39) --
	(608.65,374.38) --
	(613.94,374.15) --
	(619.24,373.00) --
	(624.53,374.89) --
	(629.83,375.64) --
	(635.12,371.74) --
	(640.42,369.55);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.74,365.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (508.03,366.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.26,364.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.55,364.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.85,364.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.15,365.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.44,365.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.58,369.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.87,368.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.17,370.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.46,370.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.76,372.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.06,372.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.35,372.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.65,373.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.94,374.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.24,373.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.53,373.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.83,373.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.12,374.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.42,375.92) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.40,360.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.69,363.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.99,363.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.28,366.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.58,369.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.87,369.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.17,370.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.46,370.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.76,370.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.06,371.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.35,372.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.65,374.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.94,374.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.24,373.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.53,374.89) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.33,366.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.62,366.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.92,366.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.21,366.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.51,366.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.80,361.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.10,361.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.40,360.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.69,362.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.99,362.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.28,367.51) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.26,365.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.55,363.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.85,364.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.15,365.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.44,365.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.74,366.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (508.03,366.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.33,366.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.62,366.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.92,365.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.21,365.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.51,366.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.80,363.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.10,361.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.42,369.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (629.83,375.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (635.12,371.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.59,341.29) -- (616.59,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.91,380.33) --
	(620.56,380.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.24,380.33) --
	(619.24,363.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.91,363.95) --
	(620.56,363.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.91,380.33) --
	(620.56,380.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.24,380.33) --
	(619.24,363.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.91,363.95) --
	(620.56,363.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.21,386.39) --
	(625.86,386.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.53,386.39) --
	(624.53,366.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.21,366.93) --
	(625.86,366.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.21,386.39) --
	(625.86,386.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.53,386.39) --
	(624.53,366.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.21,366.93) --
	(625.86,366.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.50,390.06) --
	(631.15,390.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.83,390.06) --
	(629.83,364.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.50,364.84) --
	(631.15,364.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.50,390.06) --
	(631.15,390.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (629.83,390.06) --
	(629.83,364.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.50,364.84) --
	(631.15,364.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.80,383.53) --
	(636.45,383.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (635.12,383.53) --
	(635.12,349.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.80,349.32) --
	(636.45,349.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.80,383.53) --
	(636.45,383.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (635.12,383.53) --
	(635.12,349.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.80,349.32) --
	(636.45,349.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.10,390.95) --
	(641.74,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.42,390.95) --
	(640.42,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.10,343.66) --
	(641.74,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.10,390.95) --
	(641.74,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.42,390.95) --
	(640.42,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.10,343.66) --
	(641.74,343.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (466.59,341.29) rectangle (650.08,393.32);
\end{scope}
\begin{scope}
\path[clip] (466.59,251.44) rectangle (650.08,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (466.59,251.44) rectangle (650.08,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.51,261.86) --
	(482.80,263.13) --
	(489.10,265.42) --
	(495.39,269.44) --
	(501.69,273.16) --
	(507.98,273.41) --
	(514.28,279.90) --
	(520.57,282.58) --
	(526.87,286.94) --
	(533.16,287.06) --
	(539.46,286.06) --
	(545.75,290.79) --
	(552.04,292.01) --
	(558.34,301.10) --
	(564.63,292.11) --
	(570.93,299.24) --
	(577.22,293.59) --
	(583.52,294.13) --
	(589.81,291.59) --
	(596.11,290.72) --
	(602.40,289.15) --
	(608.70,287.56) --
	(614.99,291.66) --
	(621.29,292.51) --
	(627.58,293.26) --
	(633.87,298.54) --
	(640.17,300.21);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.51,261.85) --
	(482.80,263.14) --
	(489.10,265.40) --
	(495.39,269.46) --
	(501.69,273.16) --
	(507.98,273.40) --
	(514.28,279.89) --
	(520.57,282.59) --
	(526.87,286.93) --
	(533.16,287.05) --
	(539.46,286.06) --
	(545.75,290.80) --
	(552.04,292.02) --
	(558.34,301.10) --
	(564.63,292.11) --
	(570.93,299.24) --
	(577.22,293.60) --
	(583.52,294.12) --
	(589.81,291.61) --
	(596.11,290.69) --
	(602.40,289.15) --
	(608.70,287.56) --
	(614.99,287.68) --
	(621.29,288.27) --
	(627.58,285.81) --
	(633.87,286.11) --
	(640.17,283.59);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.98,273.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.16,287.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.28,279.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.57,282.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.87,286.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.51,261.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.80,263.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.10,265.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.39,269.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.69,273.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.81,291.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.11,290.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.40,289.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.70,287.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.99,291.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (621.29,292.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.58,293.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.87,298.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.17,300.21) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.16,287.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.46,286.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.75,290.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.04,292.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.34,301.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.63,292.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.93,299.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.22,293.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.52,294.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.81,291.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.11,290.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.40,289.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.70,287.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.99,287.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (621.29,288.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.58,285.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.87,286.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.17,283.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.51,261.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.80,263.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.10,265.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.39,269.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.69,273.16) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.46,286.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.75,290.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.04,292.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.34,301.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.63,292.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.93,299.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.22,293.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.52,294.13) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.87,286.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.98,273.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (514.28,279.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.57,282.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.84,251.44) -- (611.84,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.42,293.16) --
	(616.56,293.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.99,293.16) --
	(614.99,273.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.42,273.68) --
	(616.56,273.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.42,293.16) --
	(616.56,293.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.99,293.16) --
	(614.99,273.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.42,273.68) --
	(616.56,273.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.71,292.52) --
	(622.86,292.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.29,292.52) --
	(621.29,277.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.71,277.11) --
	(622.86,277.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.71,292.52) --
	(622.86,292.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.29,292.52) --
	(621.29,277.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.71,277.11) --
	(622.86,277.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.01,292.53) --
	(629.15,292.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.58,292.53) --
	(627.58,271.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.01,271.55) --
	(629.15,271.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.01,292.53) --
	(629.15,292.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.58,292.53) --
	(627.58,271.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.01,271.55) --
	(629.15,271.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.30,296.49) --
	(635.45,296.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.87,296.49) --
	(633.87,264.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.30,264.07) --
	(635.45,264.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.30,296.49) --
	(635.45,296.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.87,296.49) --
	(633.87,264.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.30,264.07) --
	(635.45,264.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.60,295.21) --
	(641.74,295.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.17,295.21) --
	(640.17,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.60,253.81) --
	(641.74,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.60,295.21) --
	(641.74,295.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.17,295.21) --
	(640.17,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.60,253.81) --
	(641.74,253.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (466.59,251.44) rectangle (650.08,303.47);
\end{scope}
\begin{scope}
\path[clip] (466.59,161.60) rectangle (650.08,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (466.59,161.60) rectangle (650.08,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.40,187.33) --
	(482.25,187.29) --
	(488.10,186.49) --
	(493.96,186.08) --
	(499.81,186.56) --
	(505.66,189.54) --
	(511.52,189.09) --
	(517.37,191.08) --
	(523.22,189.79) --
	(529.07,187.84) --
	(534.93,190.19) --
	(540.78,188.81) --
	(546.63,186.52) --
	(552.49,186.61) --
	(558.34,186.20) --
	(564.19,186.22) --
	(570.04,186.83) --
	(575.90,188.37) --
	(581.75,187.29) --
	(587.60,187.97) --
	(593.46,186.33) --
	(599.31,185.94) --
	(605.16,184.96) --
	(611.02,186.02) --
	(616.87,185.82) --
	(622.72,185.17) --
	(628.57,186.00) --
	(634.43,188.45) --
	(640.28,189.59);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.40,187.42) --
	(482.25,187.32) --
	(488.10,186.27) --
	(493.96,186.45) --
	(499.81,186.82) --
	(505.66,188.85) --
	(511.52,189.49) --
	(517.37,190.75) --
	(523.22,189.75) --
	(529.07,187.92) --
	(534.93,189.92) --
	(540.78,188.80) --
	(546.63,186.95) --
	(552.49,186.50) --
	(558.34,186.30) --
	(564.19,186.07) --
	(570.04,186.94) --
	(575.90,188.17) --
	(581.75,187.98) --
	(587.60,187.23) --
	(593.46,186.18) --
	(599.31,186.22) --
	(605.16,184.81) --
	(611.02,186.23) --
	(616.87,187.56) --
	(622.72,187.83) --
	(628.57,188.72) --
	(634.43,187.81) --
	(640.28,186.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.66,189.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.52,189.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.40,187.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.25,187.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.10,186.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.96,186.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.81,186.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.75,187.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.60,187.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.46,186.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.31,185.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.16,184.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.02,186.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.87,185.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.72,185.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.57,186.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.43,188.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.28,189.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.78,188.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.63,186.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.49,186.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.34,186.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.19,186.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.04,186.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.90,188.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.75,187.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.60,187.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.46,186.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.31,186.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.16,184.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.02,186.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.87,187.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.72,187.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.57,188.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.43,187.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.28,186.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.37,191.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.22,189.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.07,187.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.93,190.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.78,188.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.63,186.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.49,186.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.34,186.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.19,186.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.04,186.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.90,188.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.40,187.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.25,187.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.10,186.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.96,186.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.81,186.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.66,188.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.52,189.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.37,190.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.22,189.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.07,187.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.93,189.92) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.94,161.60) -- (613.94,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.40,199.09) --
	(618.33,199.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.87,199.09) --
	(616.87,177.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.40,177.60) --
	(618.33,177.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.40,199.09) --
	(618.33,199.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.87,199.09) --
	(616.87,177.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.40,177.60) --
	(618.33,177.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.26,202.87) --
	(624.18,202.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.72,202.87) --
	(622.72,173.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.26,173.84) --
	(624.18,173.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.26,202.87) --
	(624.18,202.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.72,202.87) --
	(622.72,173.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.26,173.84) --
	(624.18,173.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.11,208.26) --
	(630.04,208.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.57,208.26) --
	(628.57,172.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.11,172.18) --
	(630.04,172.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.11,208.26) --
	(630.04,208.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.57,208.26) --
	(628.57,172.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.11,172.18) --
	(630.04,172.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.96,209.28) --
	(635.89,209.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.43,209.28) --
	(634.43,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.96,169.25) --
	(635.89,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.96,209.28) --
	(635.89,209.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.43,209.28) --
	(634.43,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.96,169.25) --
	(635.89,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.82,211.26) --
	(641.74,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.28,211.26) --
	(640.28,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.82,163.96) --
	(641.74,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.82,211.26) --
	(641.74,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.28,211.26) --
	(640.28,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.82,163.96) --
	(641.74,163.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (466.59,161.60) rectangle (650.08,213.62);
\end{scope}
\begin{scope}
\path[clip] (466.59, 71.75) rectangle (650.08,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (466.59, 71.75) rectangle (650.08,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.40,105.97) --
	(482.25,106.48) --
	(488.10,106.99) --
	(493.96,107.50) --
	(499.81,107.24) --
	(505.66,107.21) --
	(511.52,108.46) --
	(517.37,108.27) --
	(523.22,108.22) --
	(529.07,107.81) --
	(534.93,107.19) --
	(540.78,106.69) --
	(546.63,105.83) --
	(552.49,105.42) --
	(558.34,105.13) --
	(564.19,105.37) --
	(570.04,103.56) --
	(575.90,102.65) --
	(581.75,102.76) --
	(587.60,103.52) --
	(593.46,103.79) --
	(599.31,102.77) --
	(605.16,101.74) --
	(611.02,101.31) --
	(616.87,101.34) --
	(622.72,102.01) --
	(628.57,102.41) --
	(634.43,102.84) --
	(640.28,102.57);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.40,105.97) --
	(482.25,106.58) --
	(488.10,106.85) --
	(493.96,107.62) --
	(499.81,107.26) --
	(505.66,107.08) --
	(511.52,108.67) --
	(517.37,107.98) --
	(523.22,108.34) --
	(529.07,107.74) --
	(534.93,107.22) --
	(540.78,106.47) --
	(546.63,106.14) --
	(552.49,105.37) --
	(558.34,105.17) --
	(564.19,105.28) --
	(570.04,103.47) --
	(575.90,102.74) --
	(581.75,103.02) --
	(587.60,103.30) --
	(593.46,103.57) --
	(599.31,102.94) --
	(605.16,101.47) --
	(611.02,101.61) --
	(616.87,102.17) --
	(622.72,100.75) --
	(628.57, 98.56) --
	(634.43, 99.23) --
	(640.28, 99.05);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.75,102.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.60,103.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.46,103.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.31,102.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.16,101.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.40,105.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.25,106.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.10,106.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.96,107.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.81,107.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.66,107.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.52,108.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.37,108.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.22,108.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.07,107.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.93,107.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.78,106.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.63,105.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.49,105.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.34,105.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.19,105.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.04,103.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.90,102.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.40,105.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (482.25,106.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.10,106.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.96,107.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.81,107.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.02,101.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.87,101.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.72,102.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.57,102.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.43,102.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.28,102.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.78,106.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.63,106.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.49,105.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.34,105.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.19,105.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.04,103.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.90,102.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.75,103.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.60,103.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.46,103.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.31,102.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.16,101.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.02,101.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.87,102.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.72,100.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.57, 98.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.43, 99.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.28, 99.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.52,108.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.37,107.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.22,108.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.66,107.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.93,107.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.07,107.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.94, 71.75) -- (613.94,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.40,111.63) --
	(618.33,111.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.87,111.63) --
	(616.87, 90.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.40, 90.46) --
	(618.33, 90.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.40,111.63) --
	(618.33,111.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.87,111.63) --
	(616.87, 90.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.40, 90.46) --
	(618.33, 90.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.26,113.65) --
	(624.18,113.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.72,113.65) --
	(622.72, 83.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.26, 83.29) --
	(624.18, 83.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.26,113.65) --
	(624.18,113.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.72,113.65) --
	(622.72, 83.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.26, 83.29) --
	(624.18, 83.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.11,114.81) --
	(630.04,114.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.57,114.81) --
	(628.57, 77.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.11, 77.48) --
	(630.04, 77.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.11,114.81) --
	(630.04,114.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.57,114.81) --
	(628.57, 77.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.11, 77.48) --
	(630.04, 77.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.96,118.13) --
	(635.89,118.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.43,118.13) --
	(634.43, 77.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.96, 77.22) --
	(635.89, 77.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.96,118.13) --
	(635.89,118.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.43,118.13) --
	(634.43, 77.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.96, 77.22) --
	(635.89, 77.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.82,121.41) --
	(641.74,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.28,121.41) --
	(640.28, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.82, 74.11) --
	(641.74, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.82,121.41) --
	(641.74,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.28,121.41) --
	(640.28, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.82, 74.11) --
	(641.74, 74.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (466.59, 71.75) rectangle (650.08,123.77);
\end{scope}
\begin{scope}
\path[clip] (678.25,341.29) rectangle (861.74,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (678.25,341.29) rectangle (861.74,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.84,365.53) --
	(692.82,365.72) --
	(697.80,365.67) --
	(702.77,365.68) --
	(707.75,366.46) --
	(712.73,367.24) --
	(717.71,368.29) --
	(722.69,368.96) --
	(727.67,367.67) --
	(732.65,369.40) --
	(737.63,369.32) --
	(742.61,369.59) --
	(747.59,369.95) --
	(752.57,369.91) --
	(757.55,370.27) --
	(762.53,370.65) --
	(767.51,371.09) --
	(772.49,371.84) --
	(777.46,373.45) --
	(782.44,374.02) --
	(787.42,374.52) --
	(792.40,375.09) --
	(797.38,375.74) --
	(802.36,376.22) --
	(807.34,375.59) --
	(812.32,374.20) --
	(817.30,373.60) --
	(822.28,372.42) --
	(827.26,371.55) --
	(832.24,370.78) --
	(837.22,370.01) --
	(842.20,369.32) --
	(847.18,369.38) --
	(852.15,369.65);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.84,366.56) --
	(692.82,364.82) --
	(697.80,365.92) --
	(702.77,365.07) --
	(707.75,366.70) --
	(712.73,367.73) --
	(717.71,367.91) --
	(722.69,368.47) --
	(727.67,368.66) --
	(732.65,368.96) --
	(737.63,368.91) --
	(742.61,370.00) --
	(747.59,370.07) --
	(752.57,369.68) --
	(757.55,370.67) --
	(762.53,370.20) --
	(767.51,371.67) --
	(772.49,371.78) --
	(777.46,373.68) --
	(782.44,373.30) --
	(787.42,374.86) --
	(792.40,375.41) --
	(797.38,375.48) --
	(802.36,375.74) --
	(807.34,375.21) --
	(812.32,374.38) --
	(817.30,373.14) --
	(822.28,372.77) --
	(827.26,371.90) --
	(832.24,371.50) --
	(837.22,372.87) --
	(842.20,366.56) --
	(847.18,370.62) --
	(852.15,367.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.82,365.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.84,365.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.73,367.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.71,368.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.69,368.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.67,367.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.65,369.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.63,369.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.61,369.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.59,369.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.57,369.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.55,370.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.80,365.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.77,365.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.75,366.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.84,366.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.82,364.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.80,365.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.77,365.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.75,366.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.73,367.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.71,367.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.69,368.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.67,368.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.65,368.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.63,368.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.61,370.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.59,370.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.57,369.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.55,370.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.53,370.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.51,371.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.49,371.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.46,373.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.44,373.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.42,374.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.40,375.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (797.38,375.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.36,375.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.34,375.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (812.32,374.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.30,373.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.28,372.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.26,371.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.24,371.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.22,372.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.20,366.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.18,370.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.15,367.83) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.34,375.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (812.32,374.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.30,373.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.28,372.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.53,370.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.51,371.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.49,371.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.46,373.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.44,374.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.42,374.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.40,375.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (797.38,375.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.36,376.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.26,371.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.24,370.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.22,370.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.20,369.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.18,369.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.15,369.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.75,341.29) -- (829.75,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.99,379.94) --
	(833.48,379.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.24,379.94) --
	(832.24,363.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.99,363.32) --
	(833.48,363.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.99,379.94) --
	(833.48,379.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.24,379.94) --
	(832.24,363.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.99,363.32) --
	(833.48,363.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.97,385.61) --
	(838.46,385.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.22,385.61) --
	(837.22,357.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.97,357.24) --
	(838.46,357.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.97,385.61) --
	(838.46,385.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.22,385.61) --
	(837.22,357.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.97,357.24) --
	(838.46,357.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.95,390.27) --
	(843.44,390.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.20,390.27) --
	(842.20,348.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.95,348.86) --
	(843.44,348.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.95,390.27) --
	(843.44,390.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.20,390.27) --
	(842.20,348.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.95,348.86) --
	(843.44,348.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.93,383.29) --
	(848.42,383.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.18,383.29) --
	(847.18,352.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.93,352.64) --
	(848.42,352.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.93,383.29) --
	(848.42,383.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.18,383.29) --
	(847.18,352.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.93,352.64) --
	(848.42,352.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.91,390.95) --
	(853.40,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.15,390.95) --
	(852.15,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.91,343.66) --
	(853.40,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.91,390.95) --
	(853.40,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.15,390.95) --
	(852.15,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.91,343.66) --
	(853.40,343.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (678.25,341.29) rectangle (861.74,393.32);
\end{scope}
\begin{scope}
\path[clip] (678.25,251.44) rectangle (861.74,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (678.25,251.44) rectangle (861.74,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (688.11,262.86) --
	(694.17,264.52) --
	(700.24,266.63) --
	(706.31,269.20) --
	(712.37,271.47) --
	(718.44,272.18) --
	(724.50,274.87) --
	(730.57,272.62) --
	(736.63,274.03) --
	(742.70,274.22) --
	(748.77,273.38) --
	(754.83,273.55) --
	(760.90,273.70) --
	(766.96,273.75) --
	(773.03,268.14) --
	(779.09,279.03) --
	(785.16,276.17) --
	(791.23,281.54) --
	(797.29,280.46) --
	(803.36,281.31) --
	(809.42,278.99) --
	(815.49,280.36) --
	(821.55,281.26) --
	(827.62,279.96) --
	(833.69,281.38) --
	(839.75,281.32) --
	(845.82,281.66) --
	(851.88,282.67);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (688.11,262.92) --
	(694.17,264.85) --
	(700.24,266.09) --
	(706.31,269.76) --
	(712.37,271.29) --
	(718.44,271.97) --
	(724.50,274.80) --
	(730.57,273.33) --
	(736.63,273.31) --
	(742.70,274.03) --
	(748.77,272.71) --
	(754.83,274.86) --
	(760.90,273.43) --
	(766.96,273.65) --
	(773.03,268.44) --
	(779.09,278.61) --
	(785.16,277.32) --
	(791.23,280.27) --
	(797.29,281.17) --
	(803.36,280.49) --
	(809.42,279.65) --
	(815.49,280.15) --
	(821.55,281.17) --
	(827.62,281.40) --
	(833.69,279.53) --
	(839.75,281.48) --
	(845.82,279.89) --
	(851.88,278.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (797.29,280.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.36,281.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (809.42,278.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.49,280.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.55,281.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (688.11,262.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.17,264.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.24,266.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.31,269.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.37,271.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (718.44,272.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.50,274.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.57,272.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.63,274.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.70,274.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.77,273.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.83,273.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.90,273.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.96,273.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.03,268.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.09,279.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.16,276.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (791.23,281.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (688.11,262.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.17,264.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.24,266.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.31,269.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.37,271.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (718.44,271.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.50,274.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.57,273.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.63,273.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.70,274.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.77,272.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.83,274.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.90,273.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.96,273.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.03,268.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.09,278.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.16,277.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (791.23,280.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (797.29,281.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.36,280.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (809.42,279.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.49,280.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.55,281.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.62,281.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (833.69,279.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (839.75,281.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (845.82,279.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.88,278.21) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (845.82,281.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.62,279.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (833.69,281.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (839.75,281.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.88,282.67) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.59,251.44) -- (824.59,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.10,291.50) --
	(829.14,291.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (827.62,291.50) --
	(827.62,270.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.10,270.90) --
	(829.14,270.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.10,291.50) --
	(829.14,291.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (827.62,291.50) --
	(827.62,270.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.10,270.90) --
	(829.14,270.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.17,293.22) --
	(835.20,293.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (833.69,293.22) --
	(833.69,263.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.17,263.24) --
	(835.20,263.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.17,293.22) --
	(835.20,293.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (833.69,293.22) --
	(833.69,263.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.17,263.24) --
	(835.20,263.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.24,300.05) --
	(841.27,300.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (839.75,300.05) --
	(839.75,263.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.24,263.42) --
	(841.27,263.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.24,300.05) --
	(841.27,300.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (839.75,300.05) --
	(839.75,263.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.24,263.42) --
	(841.27,263.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.30,301.10) --
	(847.33,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.82,301.10) --
	(845.82,258.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.30,258.07) --
	(847.33,258.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.30,301.10) --
	(847.33,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.82,301.10) --
	(845.82,258.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.30,258.07) --
	(847.33,258.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.37,300.29) --
	(853.40,300.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.88,300.29) --
	(851.88,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.37,253.81) --
	(853.40,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.37,300.29) --
	(853.40,300.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.88,300.29) --
	(851.88,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.37,253.81) --
	(853.40,253.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (678.25,251.44) rectangle (861.74,303.47);
\end{scope}
\begin{scope}
\path[clip] (678.25,161.60) rectangle (861.74,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (678.25,161.60) rectangle (861.74,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.50,194.31) --
	(711.12,192.98) --
	(730.75,193.15) --
	(750.37,192.34) --
	(770.00,192.68) --
	(789.62,191.54) --
	(809.24,192.01) --
	(828.87,191.68) --
	(848.49,192.08);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.50,194.31) --
	(711.12,192.98) --
	(730.75,193.15) --
	(750.37,192.34) --
	(770.00,192.10) --
	(789.62,191.94) --
	(809.24,191.17) --
	(828.87,190.78) --
	(848.49,189.74);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.50,194.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.12,192.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.75,193.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.37,192.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.00,192.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.62,191.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (809.24,192.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.87,191.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (848.49,192.08) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.00,192.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.62,191.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (809.24,191.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.87,190.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (848.49,189.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.50,194.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.12,192.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.75,193.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.37,192.34) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (760.18,161.60) -- (760.18,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (765.09,199.35) --
	(774.90,199.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.00,199.35) --
	(770.00,184.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (765.09,184.72) --
	(774.90,184.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (765.09,199.35) --
	(774.90,199.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (770.00,199.35) --
	(770.00,184.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (765.09,184.72) --
	(774.90,184.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (784.71,201.29) --
	(794.53,201.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (789.62,201.29) --
	(789.62,181.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (784.71,181.92) --
	(794.53,181.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (784.71,201.29) --
	(794.53,201.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (789.62,201.29) --
	(789.62,181.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (784.71,181.92) --
	(794.53,181.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.34,205.11) --
	(814.15,205.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.24,205.11) --
	(809.24,175.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.34,175.62) --
	(814.15,175.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.34,205.11) --
	(814.15,205.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.24,205.11) --
	(809.24,175.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (804.34,175.62) --
	(814.15,175.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (823.96,208.46) --
	(833.78,208.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (828.87,208.46) --
	(828.87,170.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (823.96,170.44) --
	(833.78,170.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (823.96,208.46) --
	(833.78,208.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (828.87,208.46) --
	(828.87,170.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (823.96,170.44) --
	(833.78,170.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (843.59,211.26) --
	(853.40,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.49,211.26) --
	(848.49,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (843.59,163.96) --
	(853.40,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (843.59,211.26) --
	(853.40,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.49,211.26) --
	(848.49,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (843.59,163.96) --
	(853.40,163.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (678.25,161.60) rectangle (861.74,213.62);
\end{scope}
\begin{scope}
\path[clip] (678.25, 71.75) rectangle (861.74,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (678.25, 71.75) rectangle (861.74,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.84,100.83) --
	(692.82,102.84) --
	(697.80,104.93) --
	(702.77,106.41) --
	(707.75,107.80) --
	(712.73,108.31) --
	(717.71,110.60) --
	(722.69,107.95) --
	(727.67,107.48) --
	(732.65,108.40) --
	(737.63,107.78) --
	(742.61,108.28) --
	(747.59,107.46) --
	(752.57,107.62) --
	(757.55,106.50) --
	(762.53,106.12) --
	(767.51,105.18) --
	(772.49,105.51) --
	(777.46,105.98) --
	(782.44,105.08) --
	(787.42,104.45) --
	(792.40,103.74) --
	(797.38,103.48) --
	(802.36,103.29) --
	(807.34,103.07) --
	(812.32,103.95) --
	(817.30,102.95) --
	(822.28,102.40) --
	(827.26,101.85) --
	(832.24,101.72) --
	(837.22,101.28) --
	(842.20, 98.72) --
	(847.18, 97.72) --
	(852.15, 98.17);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.84,101.40) --
	(692.82,102.84) --
	(697.80,104.32) --
	(702.77,105.89) --
	(707.75,108.29) --
	(712.73,108.89) --
	(717.71,109.47) --
	(722.69,108.27) --
	(727.67,108.11) --
	(732.65,108.35) --
	(737.63,107.95) --
	(742.61,108.24) --
	(747.59,107.69) --
	(752.57,106.91) --
	(757.55,106.73) --
	(762.53,105.77) --
	(767.51,105.77) --
	(772.49,105.26) --
	(777.46,105.71) --
	(782.44,104.93) --
	(787.42,104.47) --
	(792.40,104.34) --
	(797.38,103.31) --
	(802.36,103.58) --
	(807.34,102.63) --
	(812.32,102.86) --
	(817.30,103.03) --
	(822.28,103.03) --
	(827.26,102.21) --
	(832.24,100.55) --
	(837.22, 97.69) --
	(842.20,100.56) --
	(847.18, 99.47) --
	(852.15, 98.17);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.44,105.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.42,104.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.46,105.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.28,102.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.26,101.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.24,101.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.22,101.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.20, 98.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.18, 97.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.15, 98.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.40,103.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (797.38,103.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.36,103.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.34,103.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (812.32,103.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.30,102.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.84,100.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.82,102.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.80,104.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.77,106.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.75,107.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.73,108.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.71,110.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.69,107.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.67,107.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.65,108.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.63,107.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.61,108.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.59,107.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.57,107.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.55,106.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.53,106.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.51,105.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.49,105.51) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.84,101.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.82,102.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.80,104.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.77,105.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.75,108.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.73,108.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.71,109.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.69,108.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.67,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.65,108.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.63,107.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.61,108.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.59,107.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.57,106.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.55,106.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.53,105.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (767.51,105.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.49,105.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.46,105.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.44,104.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.42,104.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.40,104.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (797.38,103.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.36,103.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.34,102.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (812.32,102.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.30,103.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.28,103.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.26,102.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.24,100.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.22, 97.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.20,100.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.18, 99.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.15, 98.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.75, 71.75) -- (829.75,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.99,108.78) --
	(833.48,108.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.24,108.78) --
	(832.24, 92.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.99, 92.42) --
	(833.48, 92.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.99,108.78) --
	(833.48,108.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.24,108.78) --
	(832.24, 92.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.99, 92.42) --
	(833.48, 92.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.97,108.81) --
	(838.46,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.22,108.81) --
	(837.22, 82.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.97, 82.12) --
	(838.46, 82.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.97,108.81) --
	(838.46,108.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.22,108.81) --
	(837.22, 82.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (835.97, 82.12) --
	(838.46, 82.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.95,121.41) --
	(843.44,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.20,121.41) --
	(842.20, 82.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.95, 82.70) --
	(843.44, 82.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.95,121.41) --
	(843.44,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.20,121.41) --
	(842.20, 82.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.95, 82.70) --
	(843.44, 82.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.93,113.95) --
	(848.42,113.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.18,113.95) --
	(847.18, 82.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.93, 82.35) --
	(848.42, 82.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.93,113.95) --
	(848.42,113.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.18,113.95) --
	(847.18, 82.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.93, 82.35) --
	(848.42, 82.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.91,119.33) --
	(853.40,119.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.15,119.33) --
	(852.15, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.91, 74.11) --
	(853.40, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.91,119.33) --
	(853.40,119.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.15,119.33) --
	(852.15, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.91, 74.11) --
	(853.40, 74.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (678.25, 71.75) rectangle (861.74,123.77);
\end{scope}
\begin{scope}
\path[clip] ( 43.28,123.77) rectangle (226.77,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.03,129.14) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (254.94,123.77) rectangle (438.43,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.68,129.14) {\bfseries South Africa};
\end{scope}
\begin{scope}
\path[clip] (466.59,123.77) rectangle (650.08,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (558.34,129.14) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (678.25,123.77) rectangle (861.74,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (770.00,129.14) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] ( 43.28,213.62) rectangle (226.77,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.03,218.99) {\bfseries Ivory Coast};
\end{scope}
\begin{scope}
\path[clip] (254.94,213.62) rectangle (438.43,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.68,218.99) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (466.59,213.62) rectangle (650.08,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (558.34,218.99) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (678.25,213.62) rectangle (861.74,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (770.00,218.99) {\bfseries Mauritius};
\end{scope}
\begin{scope}
\path[clip] ( 43.28,303.47) rectangle (226.77,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.03,308.84) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (254.94,303.47) rectangle (438.43,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.68,308.84) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (466.59,303.47) rectangle (650.08,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (558.34,308.84) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (678.25,303.47) rectangle (861.74,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (770.00,308.84) {\bfseries Guinea-Bissau};
\end{scope}
\begin{scope}
\path[clip] ( 43.28,393.32) rectangle (226.77,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.03,398.69) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (254.94,393.32) rectangle (438.43,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.68,398.69) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (466.59,393.32) rectangle (650.08,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (558.34,398.69) {\bfseries Cabo Verde};
\end{scope}
\begin{scope}
\path[clip] (678.25,393.32) rectangle (861.74,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (770.00,398.69) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.84, 69.00) --
	( 81.84, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.19, 69.00) --
	(130.19, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.54, 69.00) --
	(178.54, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 81.84, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (130.19, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (178.54, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.38, 69.00) --
	(296.38, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.33, 69.00) --
	(349.33, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.29, 69.00) --
	(402.29, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (296.38, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (349.33, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (402.29, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (511.52, 69.00) --
	(511.52, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (570.04, 69.00) --
	(570.04, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.57, 69.00) --
	(628.57, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (511.52, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (570.04, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (628.57, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (717.71, 69.00) --
	(717.71, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.51, 69.00) --
	(767.51, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.30, 69.00) --
	(817.30, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (717.71, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (767.51, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (817.30, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.84,158.85) --
	( 81.84,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.19,158.85) --
	(130.19,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.54,158.85) --
	(178.54,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 81.84,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (130.19,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (178.54,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.40,158.85) --
	(294.40,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.19,158.85) --
	(344.19,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.99,158.85) --
	(393.99,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (294.40,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (344.19,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (393.99,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (511.52,158.85) --
	(511.52,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (570.04,158.85) --
	(570.04,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.57,158.85) --
	(628.57,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (511.52,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (570.04,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (628.57,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (711.12,158.85) --
	(711.12,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.24,158.85) --
	(809.24,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (711.12,149.05) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (809.24,149.05) {\bfseries 1970};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.51,248.69) --
	( 92.51,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.92,248.69) --
	(157.92,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.34,248.69) --
	(223.34,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 92.51,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.92,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (223.34,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.16,248.69) --
	(304.16,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.58,248.69) --
	(369.58,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.99,248.69) --
	(434.99,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (304.16,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (369.58,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (434.99,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (514.28,248.69) --
	(514.28,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (577.22,248.69) --
	(577.22,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.17,248.69) --
	(640.17,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (514.28,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (577.22,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (640.17,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (724.50,248.69) --
	(724.50,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (785.16,248.69) --
	(785.16,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.82,248.69) --
	(845.82,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (724.50,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (785.16,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (845.82,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.80,338.54) --
	( 85.80,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.49,338.54) --
	(140.49,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.19,338.54) --
	(195.19,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 85.80,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (140.49,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.19,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.74,338.54) --
	(316.74,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.29,338.54) --
	(402.29,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (316.74,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (402.29,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (508.03,338.54) --
	(508.03,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (560.99,338.54) --
	(560.99,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.94,338.54) --
	(613.94,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (508.03,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (560.99,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (613.94,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (717.71,338.54) --
	(717.71,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.51,338.54) --
	(767.51,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (817.30,338.54) --
	(817.30,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (717.71,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (767.51,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (817.30,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,346.99) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,359.57) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,372.15) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,384.72) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,249.13) {-2.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,261.73) {-2.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,274.33) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,286.93) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,299.53) {-1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,164.02) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,177.30) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,190.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,203.86) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30, 80.43) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30, 95.27) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (673.30,110.11) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,345.57) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,359.74) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,373.90) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,388.07) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,256.58) {-1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,272.69) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,288.79) {-1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,173.00) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,192.95) {-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64, 79.76) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64, 95.75) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (461.64,111.73) {-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,346.95) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,357.21) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,367.47) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,377.72) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,387.98) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,257.61) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,270.90) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,284.18) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,297.47) {-0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,168.18) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,184.52) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,200.85) {-0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99, 86.23) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.99,104.90) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,341.44) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,353.36) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,365.28) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,377.20) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,389.11) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,249.98) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,261.77) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,273.56) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,285.35) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,297.13) {-0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,162.17) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,171.97) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,181.77) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,191.57) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,201.37) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33, 75.05) {-4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33, 83.80) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33, 92.56) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,101.31) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,110.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,118.82) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (452.51, 44.68) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,232.53) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (343.76,  5.50) rectangle (561.26, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (343.76,  5.50) rectangle (561.26, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (354.76, 11.00) rectangle (369.21, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.20, 18.23) -- (367.77, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.99, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (427.30, 11.00) rectangle (441.75, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.74, 18.23) -- (440.30, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.52, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (374.71, 13.41) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (447.25, 13.41) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_indiv_ridge_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:12:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.36,462.80) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.27,423.94) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.57,410.99) circle (  1.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.78,372.13) circle (  4.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.17,359.18) circle (  3.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.54,346.23) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.69,333.27) circle (  1.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,242.61) circle (  2.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.65,229.65) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.84,216.70) circle (  3.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.88,190.80) circle (  3.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.27,164.89) circle (  3.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.26,151.94) circle (  3.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.39,138.99) circle (  3.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.07,126.03) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.15,100.13) circle (  3.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.87, 87.18) circle (  4.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.23, 48.32) circle (  2.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (134.66, 40.55) -- (134.66,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (125.63, 40.55) -- (125.63,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (143.68, 40.55) -- (143.68,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 48.32) -- (162.83, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 61.27) -- (162.83, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 74.22) -- (162.83, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 87.18) -- (162.83, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,100.13) -- (162.83,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,113.08) -- (162.83,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,126.03) -- (162.83,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,138.99) -- (162.83,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,151.94) -- (162.83,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,164.89) -- (162.83,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,177.84) -- (162.83,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,190.80) -- (162.83,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,203.75) -- (162.83,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,216.70) -- (162.83,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,229.65) -- (162.83,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,242.61) -- (162.83,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,255.56) -- (162.83,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,268.51) -- (162.83,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,281.46) -- (162.83,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,294.42) -- (162.83,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,307.37) -- (162.83,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,320.32) -- (162.83,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,333.27) -- (162.83,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,346.23) -- (162.83,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,359.18) -- (162.83,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,372.13) -- (162.83,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,385.08) -- (162.83,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,398.04) -- (162.83,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,410.99) -- (162.83,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,423.94) -- (162.83,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,436.89) -- (162.83,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,449.85) -- (162.83,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,462.80) -- (162.83,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,475.75) -- (162.83,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,488.70) -- (162.83,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,501.66) -- (162.83,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,514.61) -- (162.83,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,527.56) -- (162.83,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,540.51) -- (162.83,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.10, 40.55) rectangle (162.83,470.57);
\end{scope}
\begin{scope}
\path[clip] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.45,462.80) circle (  3.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.87,449.85) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.46,423.94) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.62,410.99) circle (  3.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.66,398.04) circle (  3.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.13,385.08) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.98,372.13) circle (  3.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.32,359.18) circle (  2.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.93,346.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.00,333.27) circle (  4.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.30,320.32) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.36,307.37) circle (  2.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.25,294.42) circle (  3.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.85,281.46) circle (  4.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.71,268.51) circle (  2.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.33,255.56) circle (  4.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.40,242.61) circle (  3.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.92,229.65) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.18,216.70) circle (  5.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.14,203.75) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.37,190.80) circle (  3.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62,177.84) circle (  4.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.88,164.89) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.42,151.94) circle (  3.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.38,138.99) circle (  4.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.64,126.03) circle (  4.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.17,113.08) circle (  3.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.45,100.13) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.84, 87.18) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.37, 74.22) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.06, 61.27) circle (  4.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.43, 48.32) circle (  3.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (190.89, 40.55) -- (190.89,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (181.86, 40.55) -- (181.86,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (199.91, 40.55) -- (199.91,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 48.32) -- (219.06, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 61.27) -- (219.06, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 74.22) -- (219.06, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 87.18) -- (219.06, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,100.13) -- (219.06,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,113.08) -- (219.06,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,126.03) -- (219.06,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,138.99) -- (219.06,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,151.94) -- (219.06,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,164.89) -- (219.06,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,177.84) -- (219.06,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,190.80) -- (219.06,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,203.75) -- (219.06,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,216.70) -- (219.06,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,229.65) -- (219.06,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,242.61) -- (219.06,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,255.56) -- (219.06,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,268.51) -- (219.06,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,281.46) -- (219.06,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,294.42) -- (219.06,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,307.37) -- (219.06,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,320.32) -- (219.06,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,333.27) -- (219.06,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,346.23) -- (219.06,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,359.18) -- (219.06,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,372.13) -- (219.06,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,385.08) -- (219.06,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,398.04) -- (219.06,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,410.99) -- (219.06,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,423.94) -- (219.06,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,436.89) -- (219.06,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,449.85) -- (219.06,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,462.80) -- (219.06,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,475.75) -- (219.06,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,488.70) -- (219.06,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,501.66) -- (219.06,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,514.61) -- (219.06,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,527.56) -- (219.06,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,540.51) -- (219.06,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33, 40.55) rectangle (219.06,470.57);
\end{scope}
\begin{scope}
\path[clip] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.88,462.80) circle (  4.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.88,423.94) circle (  3.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.27,410.99) circle (  3.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.86,372.13) circle (  3.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.94,359.18) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.67,346.23) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,333.27) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.80,242.61) circle (  2.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.55,229.65) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.16,216.70) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.83,164.89) circle (  3.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.83,151.94) circle (  3.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.15,138.99) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.10,126.03) circle (  4.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.77, 87.18) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.37, 48.32) circle (  3.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (247.12, 40.55) -- (247.12,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (238.09, 40.55) -- (238.09,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (256.14, 40.55) -- (256.14,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 48.32) -- (275.29, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 61.27) -- (275.29, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 74.22) -- (275.29, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 87.18) -- (275.29, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,100.13) -- (275.29,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,113.08) -- (275.29,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,126.03) -- (275.29,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,138.99) -- (275.29,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,151.94) -- (275.29,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,164.89) -- (275.29,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,177.84) -- (275.29,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,190.80) -- (275.29,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,203.75) -- (275.29,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,216.70) -- (275.29,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,229.65) -- (275.29,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,242.61) -- (275.29,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,255.56) -- (275.29,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,268.51) -- (275.29,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,281.46) -- (275.29,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,294.42) -- (275.29,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,307.37) -- (275.29,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,320.32) -- (275.29,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,333.27) -- (275.29,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,346.23) -- (275.29,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,359.18) -- (275.29,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,372.13) -- (275.29,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,385.08) -- (275.29,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,398.04) -- (275.29,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,410.99) -- (275.29,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,423.94) -- (275.29,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,436.89) -- (275.29,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,449.85) -- (275.29,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,462.80) -- (275.29,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,475.75) -- (275.29,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,488.70) -- (275.29,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,501.66) -- (275.29,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,514.61) -- (275.29,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,527.56) -- (275.29,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,540.51) -- (275.29,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.56, 40.55) rectangle (275.29,470.57);
\end{scope}
\begin{scope}
\path[clip] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.56,462.80) circle (  3.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.69,423.94) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.11,410.99) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.85,372.13) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.74,359.18) circle (  3.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.33,333.27) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.88,242.61) circle (  4.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.15,216.70) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.51,164.89) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.22,151.94) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.19,138.99) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.77,126.03) circle (  3.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.23, 87.18) circle (  5.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82, 48.32) circle (  5.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (303.35, 40.55) -- (303.35,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (294.32, 40.55) -- (294.32,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (312.37, 40.55) -- (312.37,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 48.32) -- (331.52, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 61.27) -- (331.52, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 74.22) -- (331.52, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 87.18) -- (331.52, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,100.13) -- (331.52,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,113.08) -- (331.52,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,126.03) -- (331.52,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,138.99) -- (331.52,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,151.94) -- (331.52,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,164.89) -- (331.52,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,177.84) -- (331.52,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,190.80) -- (331.52,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,203.75) -- (331.52,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,216.70) -- (331.52,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,229.65) -- (331.52,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,242.61) -- (331.52,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,255.56) -- (331.52,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,268.51) -- (331.52,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,281.46) -- (331.52,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,294.42) -- (331.52,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,307.37) -- (331.52,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,320.32) -- (331.52,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,333.27) -- (331.52,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,346.23) -- (331.52,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,359.18) -- (331.52,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,372.13) -- (331.52,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,385.08) -- (331.52,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,398.04) -- (331.52,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,410.99) -- (331.52,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,423.94) -- (331.52,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,436.89) -- (331.52,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,449.85) -- (331.52,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,462.80) -- (331.52,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,475.75) -- (331.52,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,488.70) -- (331.52,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,501.66) -- (331.52,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,514.61) -- (331.52,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,527.56) -- (331.52,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,540.51) -- (331.52,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.79, 40.55) rectangle (331.52,470.57);
\end{scope}
\begin{scope}
\path[clip] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.51,462.80) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,449.85) circle (  4.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.83,423.94) circle (  3.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.43,410.99) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.77,398.04) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.59,385.08) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.91,372.13) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.31,359.18) circle (  4.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.93,346.23) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.11,333.27) circle (  3.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.00,268.51) circle (  3.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.64,255.56) circle (  3.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.70,242.61) circle (  4.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.72,229.65) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.30,216.70) circle (  4.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.72,190.80) circle (  4.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.92,177.84) circle (  3.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.23,164.89) circle (  3.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.88,151.94) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.93,138.99) circle (  3.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.43,126.03) circle (  4.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.82,113.08) circle (  3.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.08,100.13) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.59, 87.18) circle (  3.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.90, 61.27) circle (  3.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.55, 48.32) circle (  3.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (359.58, 40.55) -- (359.58,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (350.55, 40.55) -- (350.55,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (368.60, 40.55) -- (368.60,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 48.32) -- (387.75, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 61.27) -- (387.75, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 74.22) -- (387.75, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 87.18) -- (387.75, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,100.13) -- (387.75,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,113.08) -- (387.75,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,126.03) -- (387.75,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,138.99) -- (387.75,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,151.94) -- (387.75,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,164.89) -- (387.75,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,177.84) -- (387.75,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,190.80) -- (387.75,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,203.75) -- (387.75,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,216.70) -- (387.75,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,229.65) -- (387.75,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,242.61) -- (387.75,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,255.56) -- (387.75,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,268.51) -- (387.75,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,281.46) -- (387.75,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,294.42) -- (387.75,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,307.37) -- (387.75,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,320.32) -- (387.75,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,333.27) -- (387.75,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,346.23) -- (387.75,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,359.18) -- (387.75,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,372.13) -- (387.75,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,385.08) -- (387.75,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,398.04) -- (387.75,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,410.99) -- (387.75,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,423.94) -- (387.75,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,436.89) -- (387.75,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,449.85) -- (387.75,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,462.80) -- (387.75,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,475.75) -- (387.75,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,488.70) -- (387.75,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,501.66) -- (387.75,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,514.61) -- (387.75,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,527.56) -- (387.75,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,540.51) -- (387.75,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.02, 40.55) rectangle (387.75,470.57);
\end{scope}
\begin{scope}
\path[clip] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.74,462.80) circle (  3.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.89,449.85) circle (  3.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.65,423.94) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.85,410.99) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.71,398.04) circle (  3.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.16,385.08) circle (  3.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.54,372.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.14,359.18) circle (  3.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.80,346.23) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.51,333.27) circle (  3.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.89,268.51) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.07,255.56) circle (  1.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.14,242.61) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.26,229.65) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.36,216.70) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.99,190.80) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.60,177.84) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.62,164.89) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.46,151.94) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.84,138.99) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.69,126.03) circle (  3.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.49,113.08) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.14,100.13) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.71, 87.18) circle (  3.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.63, 61.27) circle (  1.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.14, 48.32) circle (  3.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (415.81, 40.55) -- (415.81,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (406.78, 40.55) -- (406.78,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (424.83, 40.55) -- (424.83,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 48.32) -- (443.98, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 61.27) -- (443.98, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 74.22) -- (443.98, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 87.18) -- (443.98, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,100.13) -- (443.98,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,113.08) -- (443.98,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,126.03) -- (443.98,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,138.99) -- (443.98,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,151.94) -- (443.98,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,164.89) -- (443.98,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,177.84) -- (443.98,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,190.80) -- (443.98,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,203.75) -- (443.98,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,216.70) -- (443.98,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,229.65) -- (443.98,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,242.61) -- (443.98,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,255.56) -- (443.98,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,268.51) -- (443.98,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,281.46) -- (443.98,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,294.42) -- (443.98,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,307.37) -- (443.98,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,320.32) -- (443.98,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,333.27) -- (443.98,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,346.23) -- (443.98,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,359.18) -- (443.98,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,372.13) -- (443.98,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,385.08) -- (443.98,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,398.04) -- (443.98,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,410.99) -- (443.98,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,423.94) -- (443.98,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,436.89) -- (443.98,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,449.85) -- (443.98,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,462.80) -- (443.98,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,475.75) -- (443.98,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,488.70) -- (443.98,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,501.66) -- (443.98,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,514.61) -- (443.98,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,527.56) -- (443.98,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,540.51) -- (443.98,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.25, 40.55) rectangle (443.98,470.57);
\end{scope}
\begin{scope}
\path[clip] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.40,462.80) circle (  2.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.13,423.94) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.02,410.99) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.18,398.04) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.50,385.08) circle (  2.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.98,372.13) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.41,359.18) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.07,346.23) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.69,333.27) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.00,268.51) circle (  3.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.92,255.56) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.63,242.61) circle (  2.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.60,229.65) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.94,216.70) circle (  3.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.03,190.80) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.66,177.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.97,164.89) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.27,151.94) circle (  3.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.45,138.99) circle (  2.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.60,126.03) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.84,113.08) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.63,100.13) circle (  3.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.15, 87.18) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.74, 61.27) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.96, 48.32) circle (  2.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (472.04, 40.55) -- (472.04,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (463.01, 40.55) -- (463.01,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (481.06, 40.55) -- (481.06,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 48.32) -- (500.21, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 61.27) -- (500.21, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 74.22) -- (500.21, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 87.18) -- (500.21, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,100.13) -- (500.21,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,113.08) -- (500.21,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,126.03) -- (500.21,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,138.99) -- (500.21,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,151.94) -- (500.21,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,164.89) -- (500.21,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,177.84) -- (500.21,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,190.80) -- (500.21,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,203.75) -- (500.21,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,216.70) -- (500.21,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,229.65) -- (500.21,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,242.61) -- (500.21,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,255.56) -- (500.21,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,268.51) -- (500.21,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,281.46) -- (500.21,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,294.42) -- (500.21,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,307.37) -- (500.21,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,320.32) -- (500.21,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,333.27) -- (500.21,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,346.23) -- (500.21,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,359.18) -- (500.21,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,372.13) -- (500.21,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,385.08) -- (500.21,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,398.04) -- (500.21,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,410.99) -- (500.21,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,423.94) -- (500.21,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,436.89) -- (500.21,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,449.85) -- (500.21,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,462.80) -- (500.21,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,475.75) -- (500.21,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,488.70) -- (500.21,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,501.66) -- (500.21,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,514.61) -- (500.21,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,527.56) -- (500.21,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,540.51) -- (500.21,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (449.48, 40.55) rectangle (500.21,470.57);
\end{scope}
\begin{scope}
\path[clip] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.18,462.80) circle (  3.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.09,423.94) circle (  3.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.85,410.99) circle (  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.38,385.08) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.63,372.13) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.77,359.18) circle (  3.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.77,346.23) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.79,333.27) circle (  3.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.78,268.51) circle (  4.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.83,255.56) circle (  3.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (536.14,242.61) circle (  4.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.53,229.65) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.64,216.70) circle (  3.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.95,190.80) circle (  3.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.69,177.84) circle (  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.81,164.89) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.88,151.94) circle (  2.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.00,138.99) circle (  3.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.16,126.03) circle (  3.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.54,100.13) circle (  2.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.26, 87.18) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.09, 61.27) circle (  3.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.68, 48.32) circle (  2.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (528.27, 40.55) -- (528.27,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.24, 40.55) -- (519.24,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (537.29, 40.55) -- (537.29,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 48.32) -- (556.44, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 61.27) -- (556.44, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 74.22) -- (556.44, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 87.18) -- (556.44, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,100.13) -- (556.44,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,113.08) -- (556.44,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,126.03) -- (556.44,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,138.99) -- (556.44,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,151.94) -- (556.44,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,164.89) -- (556.44,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,177.84) -- (556.44,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,190.80) -- (556.44,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,203.75) -- (556.44,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,216.70) -- (556.44,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,229.65) -- (556.44,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,242.61) -- (556.44,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,255.56) -- (556.44,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,268.51) -- (556.44,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,281.46) -- (556.44,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,294.42) -- (556.44,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,307.37) -- (556.44,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,320.32) -- (556.44,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,333.27) -- (556.44,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,346.23) -- (556.44,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,359.18) -- (556.44,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,372.13) -- (556.44,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,385.08) -- (556.44,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,398.04) -- (556.44,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,410.99) -- (556.44,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,423.94) -- (556.44,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,436.89) -- (556.44,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,449.85) -- (556.44,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,462.80) -- (556.44,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,475.75) -- (556.44,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,488.70) -- (556.44,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,501.66) -- (556.44,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,514.61) -- (556.44,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,527.56) -- (556.44,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,540.51) -- (556.44,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (505.71, 40.55) rectangle (556.44,470.57);
\end{scope}
\begin{scope}
\path[clip] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.94,462.80) circle (  4.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.25,410.99) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.62,372.13) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.93,359.18) circle (  2.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.55,333.27) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.78,242.61) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.87,216.70) circle (  3.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.59,164.89) circle (  1.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.72,151.94) circle (  3.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.62,138.99) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.23,126.03) circle (  4.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.72, 87.18) circle (  3.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.07, 48.32) circle (  2.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (584.50, 40.55) -- (584.50,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (575.47, 40.55) -- (575.47,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (593.52, 40.55) -- (593.52,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 48.32) -- (612.67, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 61.27) -- (612.67, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 74.22) -- (612.67, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 87.18) -- (612.67, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,100.13) -- (612.67,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,113.08) -- (612.67,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,126.03) -- (612.67,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,138.99) -- (612.67,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,151.94) -- (612.67,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,164.89) -- (612.67,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,177.84) -- (612.67,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,190.80) -- (612.67,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,203.75) -- (612.67,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,216.70) -- (612.67,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,229.65) -- (612.67,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,242.61) -- (612.67,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,255.56) -- (612.67,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,268.51) -- (612.67,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,281.46) -- (612.67,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,294.42) -- (612.67,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,307.37) -- (612.67,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,320.32) -- (612.67,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,333.27) -- (612.67,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,346.23) -- (612.67,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,359.18) -- (612.67,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,372.13) -- (612.67,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,385.08) -- (612.67,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,398.04) -- (612.67,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,410.99) -- (612.67,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,423.94) -- (612.67,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,436.89) -- (612.67,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,449.85) -- (612.67,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,462.80) -- (612.67,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,475.75) -- (612.67,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,488.70) -- (612.67,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,501.66) -- (612.67,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,514.61) -- (612.67,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,527.56) -- (612.67,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,540.51) -- (612.67,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (561.94, 40.55) rectangle (612.67,470.57);
\end{scope}
\begin{scope}
\path[clip] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.62,462.80) circle (  2.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.08,423.94) circle (  4.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (651.26,410.99) circle (  4.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.15,372.13) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (647.25,359.18) circle (  4.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.10,333.27) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.23,242.61) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (642.12,216.70) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.59,164.89) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.75,151.94) circle (  3.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.15,138.99) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (636.71,126.03) circle (  3.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.57, 87.18) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (642.90, 48.32) circle (  2.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (640.73, 40.55) -- (640.73,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (631.70, 40.55) -- (631.70,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (649.75, 40.55) -- (649.75,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 48.32) -- (668.90, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 61.27) -- (668.90, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 74.22) -- (668.90, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 87.18) -- (668.90, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,100.13) -- (668.90,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,113.08) -- (668.90,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,126.03) -- (668.90,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,138.99) -- (668.90,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,151.94) -- (668.90,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,164.89) -- (668.90,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,177.84) -- (668.90,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,190.80) -- (668.90,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,203.75) -- (668.90,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,216.70) -- (668.90,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,229.65) -- (668.90,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,242.61) -- (668.90,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,255.56) -- (668.90,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,268.51) -- (668.90,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,281.46) -- (668.90,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,294.42) -- (668.90,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,307.37) -- (668.90,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,320.32) -- (668.90,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,333.27) -- (668.90,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,346.23) -- (668.90,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,359.18) -- (668.90,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,372.13) -- (668.90,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,385.08) -- (668.90,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,398.04) -- (668.90,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,410.99) -- (668.90,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,423.94) -- (668.90,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,436.89) -- (668.90,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,449.85) -- (668.90,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,462.80) -- (668.90,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,475.75) -- (668.90,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,488.70) -- (668.90,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,501.66) -- (668.90,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,514.61) -- (668.90,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,527.56) -- (668.90,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,540.51) -- (668.90,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (618.17, 40.55) rectangle (668.90,470.57);
\end{scope}
\begin{scope}
\path[clip] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.12,462.80) circle (  4.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (708.55,423.94) circle (  5.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.94,410.99) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.13,385.08) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.40,372.13) circle (  4.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.56,359.18) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.85,346.23) circle (  3.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.20,333.27) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.25,268.51) circle (  3.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.21,255.56) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.54,242.61) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.44,229.65) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (688.34,216.70) circle (  4.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.87,190.80) circle (  3.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.35,177.84) circle (  3.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.77,164.89) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.57,151.94) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.94,138.99) circle (  4.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.71,126.03) circle (  1.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (699.81,100.13) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.22, 87.18) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.84, 61.27) circle (  3.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.93, 48.32) circle (  4.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (696.96, 40.55) -- (696.96,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (687.93, 40.55) -- (687.93,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (705.98, 40.55) -- (705.98,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 48.32) -- (725.13, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 61.27) -- (725.13, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 74.22) -- (725.13, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 87.18) -- (725.13, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,100.13) -- (725.13,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,113.08) -- (725.13,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,126.03) -- (725.13,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,138.99) -- (725.13,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,151.94) -- (725.13,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,164.89) -- (725.13,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,177.84) -- (725.13,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,190.80) -- (725.13,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,203.75) -- (725.13,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,216.70) -- (725.13,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,229.65) -- (725.13,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,242.61) -- (725.13,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,255.56) -- (725.13,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,268.51) -- (725.13,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,281.46) -- (725.13,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,294.42) -- (725.13,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,307.37) -- (725.13,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,320.32) -- (725.13,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,333.27) -- (725.13,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,346.23) -- (725.13,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,359.18) -- (725.13,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,372.13) -- (725.13,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,385.08) -- (725.13,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,398.04) -- (725.13,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,410.99) -- (725.13,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,423.94) -- (725.13,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,436.89) -- (725.13,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,449.85) -- (725.13,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,462.80) -- (725.13,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,475.75) -- (725.13,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,488.70) -- (725.13,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,501.66) -- (725.13,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,514.61) -- (725.13,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,527.56) -- (725.13,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,540.51) -- (725.13,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (674.40, 40.55) rectangle (725.13,470.57);
\end{scope}
\begin{scope}
\path[clip] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.95,462.80) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.51,449.85) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.72,436.89) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.85,423.94) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.68,410.99) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.43,398.04) circle (  1.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.76,385.08) circle (  2.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.01,372.13) circle (  1.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.58,359.18) circle (  2.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.29,346.23) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.72,333.27) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.94,320.32) circle (  1.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.34,307.37) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.08,294.42) circle (  1.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.88,281.46) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.09,268.51) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.65,255.56) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.55,242.61) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.09,229.65) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.34,216.70) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.44,203.75) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.56,190.80) circle (  2.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.80,177.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.02,164.89) circle (  1.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.72,151.94) circle (  3.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.39,138.99) circle (  1.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.10,126.03) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.92,113.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.16,100.13) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.58, 87.18) circle (  2.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.93, 74.22) circle (  1.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.71, 61.27) circle (  2.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.82, 48.32) circle (  2.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (753.19, 40.55) -- (753.19,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (744.16, 40.55) -- (744.16,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (762.21, 40.55) -- (762.21,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 48.32) -- (781.36, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 61.27) -- (781.36, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 74.22) -- (781.36, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 87.18) -- (781.36, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,100.13) -- (781.36,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,113.08) -- (781.36,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,126.03) -- (781.36,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,138.99) -- (781.36,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,151.94) -- (781.36,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,164.89) -- (781.36,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,177.84) -- (781.36,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,190.80) -- (781.36,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,203.75) -- (781.36,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,216.70) -- (781.36,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,229.65) -- (781.36,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,242.61) -- (781.36,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,255.56) -- (781.36,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,268.51) -- (781.36,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,281.46) -- (781.36,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,294.42) -- (781.36,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,307.37) -- (781.36,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,320.32) -- (781.36,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,333.27) -- (781.36,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,346.23) -- (781.36,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,359.18) -- (781.36,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,372.13) -- (781.36,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,385.08) -- (781.36,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,398.04) -- (781.36,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,410.99) -- (781.36,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,423.94) -- (781.36,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,436.89) -- (781.36,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,449.85) -- (781.36,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,462.80) -- (781.36,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,475.75) -- (781.36,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,488.70) -- (781.36,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,501.66) -- (781.36,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,514.61) -- (781.36,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,527.56) -- (781.36,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,540.51) -- (781.36,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (730.63, 40.55) rectangle (781.36,470.57);
\end{scope}
\begin{scope}
\path[clip] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.84,462.80) circle (  3.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.67,410.99) circle (  4.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.60,372.13) circle (  4.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.60,359.18) circle (  3.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.56,333.27) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.73,242.61) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.29,216.70) circle (  4.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.09,164.89) circle (  3.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.15,151.94) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.22,138.99) circle (  6.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.35,126.03) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.74, 87.18) circle (  5.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.26, 48.32) circle (  4.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (809.42, 40.55) -- (809.42,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (800.39, 40.55) -- (800.39,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (818.44, 40.55) -- (818.44,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 48.32) -- (837.59, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 61.27) -- (837.59, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 74.22) -- (837.59, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 87.18) -- (837.59, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,100.13) -- (837.59,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,113.08) -- (837.59,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,126.03) -- (837.59,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,138.99) -- (837.59,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,151.94) -- (837.59,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,164.89) -- (837.59,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,177.84) -- (837.59,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,190.80) -- (837.59,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,203.75) -- (837.59,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,216.70) -- (837.59,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,229.65) -- (837.59,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,242.61) -- (837.59,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,255.56) -- (837.59,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,268.51) -- (837.59,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,281.46) -- (837.59,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,294.42) -- (837.59,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,307.37) -- (837.59,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,320.32) -- (837.59,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,333.27) -- (837.59,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,346.23) -- (837.59,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,359.18) -- (837.59,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,372.13) -- (837.59,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,385.08) -- (837.59,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,398.04) -- (837.59,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,410.99) -- (837.59,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,423.94) -- (837.59,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,436.89) -- (837.59,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,449.85) -- (837.59,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,462.80) -- (837.59,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,475.75) -- (837.59,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,488.70) -- (837.59,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,501.66) -- (837.59,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,514.61) -- (837.59,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,527.56) -- (837.59,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,540.51) -- (837.59,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (786.86, 40.55) rectangle (837.59,470.57);
\end{scope}
\begin{scope}
\path[clip] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.94,462.80) circle (  1.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.95,423.94) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (864.68,410.99) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.44,372.13) circle (  2.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (867.89,359.18) circle (  3.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.99,346.23) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.95,333.27) circle (  2.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.35,242.61) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.19,229.65) circle (  3.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.39,216.70) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (864.80,164.89) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (868.73,151.94) circle (  3.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.97,138.99) circle (  2.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (870.96,126.03) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (867.68, 87.18) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (868.60, 48.32) circle (  3.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (865.65, 40.55) -- (865.65,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (856.62, 40.55) -- (856.62,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (874.67, 40.55) -- (874.67,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 48.32) -- (893.82, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 61.27) -- (893.82, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 74.22) -- (893.82, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 87.18) -- (893.82, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,100.13) -- (893.82,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,113.08) -- (893.82,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,126.03) -- (893.82,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,138.99) -- (893.82,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,151.94) -- (893.82,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,164.89) -- (893.82,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,177.84) -- (893.82,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,190.80) -- (893.82,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,203.75) -- (893.82,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,216.70) -- (893.82,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,229.65) -- (893.82,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,242.61) -- (893.82,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,255.56) -- (893.82,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,268.51) -- (893.82,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,281.46) -- (893.82,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,294.42) -- (893.82,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,307.37) -- (893.82,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,320.32) -- (893.82,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,333.27) -- (893.82,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,346.23) -- (893.82,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,359.18) -- (893.82,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,372.13) -- (893.82,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,385.08) -- (893.82,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,398.04) -- (893.82,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,410.99) -- (893.82,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,423.94) -- (893.82,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,436.89) -- (893.82,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,449.85) -- (893.82,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,462.80) -- (893.82,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,475.75) -- (893.82,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,488.70) -- (893.82,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,501.66) -- (893.82,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,514.61) -- (893.82,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,527.56) -- (893.82,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,540.51) -- (893.82,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (843.09, 40.55) rectangle (893.82,470.57);
\end{scope}
\begin{scope}
\path[clip] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (922.67,462.80) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.82,423.94) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (917.28,410.99) circle (  3.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.13,385.08) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.27,372.13) circle (  2.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (901.63,359.18) circle (  6.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (930.33,346.23) circle (  4.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.86,333.27) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (913.51,268.51) circle (  4.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.38,255.56) circle (  3.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (924.30,242.61) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (913.46,229.65) circle (  4.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.77,216.70) circle (  1.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (923.24,190.80) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.00,177.84) circle (  3.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (924.04,164.89) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (918.53,151.94) circle (  3.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.02,138.99) circle (  4.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (929.30,126.03) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (908.34,100.13) circle (  5.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.09, 87.18) circle (  3.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.94, 61.27) circle (  3.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (927.35, 48.32) circle (  3.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (921.88, 40.55) -- (921.88,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (912.85, 40.55) -- (912.85,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (930.90, 40.55) -- (930.90,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 48.32) -- (950.05, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 61.27) -- (950.05, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 74.22) -- (950.05, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 87.18) -- (950.05, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,100.13) -- (950.05,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,113.08) -- (950.05,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,126.03) -- (950.05,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,138.99) -- (950.05,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,151.94) -- (950.05,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,164.89) -- (950.05,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,177.84) -- (950.05,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,190.80) -- (950.05,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,203.75) -- (950.05,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,216.70) -- (950.05,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,229.65) -- (950.05,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,242.61) -- (950.05,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,255.56) -- (950.05,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,268.51) -- (950.05,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,281.46) -- (950.05,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,294.42) -- (950.05,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,307.37) -- (950.05,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,320.32) -- (950.05,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,333.27) -- (950.05,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,346.23) -- (950.05,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,359.18) -- (950.05,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,372.13) -- (950.05,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,385.08) -- (950.05,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,398.04) -- (950.05,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,410.99) -- (950.05,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,423.94) -- (950.05,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,436.89) -- (950.05,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,449.85) -- (950.05,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,462.80) -- (950.05,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,475.75) -- (950.05,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,488.70) -- (950.05,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,501.66) -- (950.05,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,514.61) -- (950.05,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,527.56) -- (950.05,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,540.51) -- (950.05,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (899.32, 40.55) rectangle (950.05,470.57);
\end{scope}
\begin{scope}
\path[clip] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (979.57,462.80) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (978.12,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.93,410.99) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.97,372.13) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.49,359.18) circle (  3.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (982.86,333.27) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (977.28,242.61) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (970.18,216.70) circle (  4.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (970.76,164.89) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (978.18,151.94) circle (  1.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (970.75,138.99) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (986.10,126.03) circle (  4.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (991.41, 87.18) circle (  5.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (984.38, 48.32) circle (  4.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (978.11, 40.55) -- (978.11,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (969.08, 40.55) -- (969.08,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (987.13, 40.55) -- (987.13,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 48.32) -- (1006.28, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 61.27) -- (1006.28, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 74.22) -- (1006.28, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 87.18) -- (1006.28, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,100.13) -- (1006.28,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,113.08) -- (1006.28,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,126.03) -- (1006.28,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,138.99) -- (1006.28,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,151.94) -- (1006.28,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,164.89) -- (1006.28,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,177.84) -- (1006.28,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,190.80) -- (1006.28,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,203.75) -- (1006.28,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,216.70) -- (1006.28,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,229.65) -- (1006.28,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,242.61) -- (1006.28,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,255.56) -- (1006.28,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,268.51) -- (1006.28,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,281.46) -- (1006.28,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,294.42) -- (1006.28,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,307.37) -- (1006.28,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,320.32) -- (1006.28,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,333.27) -- (1006.28,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,346.23) -- (1006.28,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,359.18) -- (1006.28,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,372.13) -- (1006.28,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,385.08) -- (1006.28,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,398.04) -- (1006.28,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,410.99) -- (1006.28,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,423.94) -- (1006.28,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,436.89) -- (1006.28,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,449.85) -- (1006.28,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,462.80) -- (1006.28,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,475.75) -- (1006.28,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,488.70) -- (1006.28,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,501.66) -- (1006.28,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,514.61) -- (1006.28,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,527.56) -- (1006.28,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,540.51) -- (1006.28,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (955.55, 40.55) rectangle (1006.28,470.57);
\end{scope}
\begin{scope}
\path[clip] (112.10,470.57) rectangle (162.83,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (137.47,481.79) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (168.33,470.57) rectangle (219.06,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,487.57) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,476.01) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (224.56,470.57) rectangle (275.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,487.57) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,476.01) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (280.79,470.57) rectangle (331.52,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,487.57) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,476.01) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (337.02,470.57) rectangle (387.75,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (362.39,481.79) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (393.25,470.57) rectangle (443.98,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (418.62,481.79) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (449.48,470.57) rectangle (500.21,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (474.85,481.79) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (505.71,470.57) rectangle (556.44,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,487.57) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,476.01) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (561.94,470.57) rectangle (612.67,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,487.57) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,476.01) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (618.17,470.57) rectangle (668.90,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (643.54,481.79) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (674.40,470.57) rectangle (725.13,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (699.77,481.79) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (730.63,470.57) rectangle (781.36,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,487.57) {\bfseries Mauri-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,476.01) {\bfseries tius};
\end{scope}
\begin{scope}
\path[clip] (786.86,470.57) rectangle (837.59,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (812.23,481.79) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (843.09,470.57) rectangle (893.82,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,487.57) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,476.01) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (899.32,470.57) rectangle (950.05,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (924.69,481.79) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (955.55,470.57) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (980.92,481.79) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.61, 37.80) --
	(116.61, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.63, 37.80) --
	(125.63, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.66, 37.80) --
	(134.66, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.68, 37.80) --
	(143.68, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.71, 37.80) --
	(152.71, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.73, 37.80) --
	(161.73, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.48, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.50, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.53, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.55, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.58, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.60, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84, 37.80) --
	(172.84, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.86, 37.80) --
	(181.86, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.89, 37.80) --
	(190.89, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.91, 37.80) --
	(199.91, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.94, 37.80) --
	(208.94, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.96, 37.80) --
	(217.96, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.71, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.73, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.76, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.78, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.81, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.83, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.07, 37.80) --
	(229.07, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.09, 37.80) --
	(238.09, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.12, 37.80) --
	(247.12, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.14, 37.80) --
	(256.14, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.17, 37.80) --
	(265.17, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.19, 37.80) --
	(274.19, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.94, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (242.96, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.99, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.01, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.04, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (279.06, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.30, 37.80) --
	(285.30, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.32, 37.80) --
	(294.32, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.35, 37.80) --
	(303.35, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.37, 37.80) --
	(312.37, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.40, 37.80) --
	(321.40, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.42, 37.80) --
	(330.42, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.17, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.19, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (308.22, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (317.24, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (326.27, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.29, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.53, 37.80) --
	(341.53, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.55, 37.80) --
	(350.55, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.58, 37.80) --
	(359.58, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.60, 37.80) --
	(368.60, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.63, 37.80) --
	(377.63, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.65, 37.80) --
	(386.65, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.40, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (355.42, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (364.45, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.47, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (382.50, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.52, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.76, 37.80) --
	(397.76, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.78, 37.80) --
	(406.78, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.81, 37.80) --
	(415.81, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.83, 37.80) --
	(424.83, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.86, 37.80) --
	(433.86, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.88, 37.80) --
	(442.88, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (402.63, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (411.65, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (420.68, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (429.70, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (438.73, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (447.75, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.99, 37.80) --
	(453.99, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.01, 37.80) --
	(463.01, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.04, 37.80) --
	(472.04, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.06, 37.80) --
	(481.06, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.09, 37.80) --
	(490.09, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (499.11, 37.80) --
	(499.11, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (458.86, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (467.88, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (476.91, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (485.93, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (494.96, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (503.98, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (510.22, 37.80) --
	(510.22, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (519.24, 37.80) --
	(519.24, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.27, 37.80) --
	(528.27, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.29, 37.80) --
	(537.29, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (546.32, 37.80) --
	(546.32, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (555.34, 37.80) --
	(555.34, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (515.09, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (524.11, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (533.14, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (542.16, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (551.19, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (560.21, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (566.45, 37.80) --
	(566.45, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.47, 37.80) --
	(575.47, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (584.50, 37.80) --
	(584.50, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (593.52, 37.80) --
	(593.52, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (602.55, 37.80) --
	(602.55, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.57, 37.80) --
	(611.57, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (571.32, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (580.34, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (589.37, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (598.39, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (607.42, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (616.44, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.68, 37.80) --
	(622.68, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.70, 37.80) --
	(631.70, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.73, 37.80) --
	(640.73, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (649.75, 37.80) --
	(649.75, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (658.78, 37.80) --
	(658.78, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (667.80, 37.80) --
	(667.80, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (627.55, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (636.57, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (645.60, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (654.62, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (663.65, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (672.67, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (678.91, 37.80) --
	(678.91, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.93, 37.80) --
	(687.93, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.96, 37.80) --
	(696.96, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.98, 37.80) --
	(705.98, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (715.01, 37.80) --
	(715.01, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (724.03, 37.80) --
	(724.03, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (683.78, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (692.80, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (701.83, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (710.85, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (719.88, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (728.90, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.14, 37.80) --
	(735.14, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (744.16, 37.80) --
	(744.16, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (753.19, 37.80) --
	(753.19, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (762.21, 37.80) --
	(762.21, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.23, 37.80) --
	(771.23, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.26, 37.80) --
	(780.26, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (740.01, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (749.03, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (758.06, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (767.08, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (776.10, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (785.13, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (791.37, 37.80) --
	(791.37, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (800.39, 37.80) --
	(800.39, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.42, 37.80) --
	(809.42, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (818.44, 37.80) --
	(818.44, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (827.46, 37.80) --
	(827.46, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.49, 37.80) --
	(836.49, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (796.24, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (805.26, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (814.29, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (823.31, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (832.33, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (841.36, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.60, 37.80) --
	(847.60, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (856.62, 37.80) --
	(856.62, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (865.65, 37.80) --
	(865.65, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (874.67, 37.80) --
	(874.67, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (883.69, 37.80) --
	(883.69, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (892.72, 37.80) --
	(892.72, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (852.47, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (861.49, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (870.52, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (879.54, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (888.56, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (897.59, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (903.83, 37.80) --
	(903.83, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (912.85, 37.80) --
	(912.85, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (921.88, 37.80) --
	(921.88, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (930.90, 37.80) --
	(930.90, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (939.92, 37.80) --
	(939.92, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (948.95, 37.80) --
	(948.95, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (908.70, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (917.72, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (926.75, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (935.77, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (944.79, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (953.82, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (960.06, 37.80) --
	(960.06, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (969.08, 37.80) --
	(969.08, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (978.11, 37.80) --
	(978.11, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (987.13, 37.80) --
	(987.13, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (996.15, 37.80) --
	(996.15, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1005.18, 37.80) --
	(1005.18, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (964.93, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (973.95, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (982.98, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (992.00, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1001.02, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1010.05, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 44.18) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 57.13) {\bfseries Zambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 70.08) {\bfseries Uganda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 83.04) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 95.99) {\bfseries Tanzania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,108.94) {\bfseries South Africa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,121.89) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,134.85) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,147.80) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,160.75) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,173.70) {\bfseries Niger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,186.66) {\bfseries Mozambique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,199.61) {\bfseries Mali};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,212.56) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,225.51) {\bfseries Madagascar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,238.47) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,251.42) {\bfseries Kenya};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,264.37) {\bfseries Ivory Coast};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,277.32) {\bfseries Guinea Bissau};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,290.28) {\bfseries Guinea};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,303.23) {\bfseries Ghana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,316.18) {\bfseries Gambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,329.13) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,342.09) {\bfseries Ethiopia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,355.04) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,367.99) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,380.94) {\bfseries Cameroon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,393.90) {\bfseries Cabo Verde};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,406.85) {\bfseries Burundi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,419.80) {\bfseries Burkina Faso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,432.75) {\bfseries Botswana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,445.71) {\bfseries Benin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,458.66) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (559.19,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_indiv_simplex.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,341.29) rectangle (228.14,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,341.29) rectangle (228.14,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.27,371.25) --
	( 63.62,376.88) --
	( 68.96,379.37) --
	( 74.31,380.46) --
	( 79.65,378.85) --
	( 85.00,379.05) --
	( 90.35,378.39) --
	( 95.69,377.77) --
	(101.04,377.13) --
	(106.39,383.10) --
	(111.73,382.59) --
	(117.08,371.62) --
	(122.42,373.37) --
	(127.77,374.75) --
	(133.12,377.62) --
	(138.46,377.69) --
	(143.81,378.60) --
	(149.15,385.39) --
	(154.50,383.83) --
	(159.85,382.41) --
	(165.19,376.97) --
	(170.54,374.16) --
	(175.89,375.18) --
	(181.23,374.72) --
	(186.58,369.35) --
	(191.92,369.54) --
	(197.27,363.49) --
	(202.62,369.20) --
	(207.96,370.35) --
	(213.31,370.32) --
	(218.66,373.21);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.27,373.95) --
	( 63.62,377.36) --
	( 68.96,378.16) --
	( 74.31,379.42) --
	( 79.65,378.52) --
	( 85.00,375.56) --
	( 90.35,376.33) --
	( 95.69,378.53) --
	(101.04,379.91) --
	(106.39,381.22) --
	(111.73,375.55) --
	(117.08,378.71) --
	(122.42,378.79) --
	(127.77,379.67) --
	(133.12,378.51) --
	(138.46,377.17) --
	(143.81,382.27) --
	(149.15,381.97) --
	(154.50,379.68) --
	(159.85,379.34) --
	(165.19,372.73) --
	(170.54,373.73) --
	(175.89,373.78) --
	(181.23,372.97) --
	(186.58,371.58) --
	(191.92,374.63) --
	(197.27,377.13) --
	(202.62,376.34) --
	(207.96,376.05) --
	(213.31,372.46) --
	(218.66,365.56);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.27,371.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.62,376.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.96,379.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31,380.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.65,378.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.00,379.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.35,378.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.69,377.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.04,377.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.39,383.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,382.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.08,371.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.42,373.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.77,374.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.12,377.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,377.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.81,378.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.15,385.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.50,383.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.85,382.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.19,376.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.54,374.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.89,375.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.23,374.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.58,369.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.92,369.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.27,363.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.62,369.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.96,370.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.31,370.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.66,373.21) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.77,379.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.12,378.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,377.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.81,382.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.15,381.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.50,379.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.85,379.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.19,372.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.54,373.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.89,373.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.23,372.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.58,371.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.92,374.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.27,377.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.62,376.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.96,376.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.31,372.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.66,365.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.65,378.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.00,375.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.35,376.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.69,378.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.04,379.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.39,381.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73,375.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.08,378.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.42,378.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.27,373.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.62,377.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.96,378.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31,379.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.60,341.29) -- (194.60,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.93,386.77) --
	(198.61,386.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27,386.77) --
	(197.27,360.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.93,360.46) --
	(198.61,360.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.93,386.77) --
	(198.61,386.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27,386.77) --
	(197.27,360.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.93,360.46) --
	(198.61,360.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28,386.58) --
	(203.95,386.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.62,386.58) --
	(202.62,361.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28,361.98) --
	(203.95,361.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28,386.58) --
	(203.95,386.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.62,386.58) --
	(202.62,361.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.28,361.98) --
	(203.95,361.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.63,390.95) --
	(209.30,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96,390.95) --
	(207.96,359.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.63,359.66) --
	(209.30,359.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.63,390.95) --
	(209.30,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.96,390.95) --
	(207.96,359.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.63,359.66) --
	(209.30,359.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.97,390.85) --
	(214.65,390.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.31,390.85) --
	(213.31,357.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.97,357.01) --
	(214.65,357.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.97,390.85) --
	(214.65,390.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.31,390.85) --
	(213.31,357.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.97,357.01) --
	(214.65,357.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,390.64) --
	(219.99,390.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.66,390.64) --
	(218.66,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,343.66) --
	(219.99,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,390.64) --
	(219.99,390.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.66,390.64) --
	(218.66,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,343.66) --
	(219.99,343.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,341.29) rectangle (228.14,393.32);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,251.44) rectangle (228.14,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,251.44) rectangle (228.14,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.53,253.81) --
	( 64.93,254.30) --
	( 71.32,256.62) --
	( 77.72,261.54) --
	( 84.11,260.62) --
	( 90.50,259.22) --
	( 96.90,262.65) --
	(103.29,257.39) --
	(109.69,260.25) --
	(116.08,262.24) --
	(122.48,266.65) --
	(128.87,269.90) --
	(135.27,271.00) --
	(141.66,273.53) --
	(148.05,278.11) --
	(154.45,273.99) --
	(160.84,281.01) --
	(167.24,280.01) --
	(173.63,272.59) --
	(180.03,279.65) --
	(186.42,283.71) --
	(192.82,278.18) --
	(199.21,277.98) --
	(205.60,277.21) --
	(212.00,276.63) --
	(218.39,275.55);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.53,254.62) --
	( 64.93,255.94) --
	( 71.32,256.34) --
	( 77.72,257.84) --
	( 84.11,259.51) --
	( 90.50,261.10) --
	( 96.90,263.29) --
	(103.29,264.92) --
	(109.69,264.29) --
	(116.08,267.72) --
	(122.48,267.79) --
	(128.87,268.79) --
	(135.27,270.30) --
	(141.66,271.74) --
	(148.05,272.75) --
	(154.45,274.86) --
	(160.84,275.42) --
	(167.24,276.14) --
	(173.63,278.46) --
	(180.03,278.79) --
	(186.42,278.21) --
	(192.82,278.21) --
	(199.21,279.21) --
	(205.60,279.99) --
	(212.00,278.19) --
	(218.39,276.08);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.32,256.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.72,257.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.53,254.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.93,255.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.53,253.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.93,254.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.32,256.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.72,261.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.11,260.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.50,259.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.90,262.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.29,257.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69,260.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.08,262.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.48,266.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.87,269.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.27,271.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.66,273.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.05,278.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.45,273.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.84,281.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.24,280.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.63,272.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.03,279.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.42,283.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.82,278.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.21,277.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.60,277.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.00,276.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.39,275.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.69,264.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.08,267.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.48,267.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.87,268.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.27,270.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.66,271.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.05,272.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.45,274.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.84,275.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.24,276.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.63,278.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.03,278.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.42,278.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.82,278.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.21,279.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.60,279.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.00,278.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.39,276.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.29,264.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.11,259.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.50,261.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.90,263.29) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.62,251.44) -- (189.62,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.22,297.96) --
	(194.41,297.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.82,297.96) --
	(192.82,267.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.22,267.46) --
	(194.41,267.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.22,297.96) --
	(194.41,297.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.82,297.96) --
	(192.82,267.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.22,267.46) --
	(194.41,267.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.61,297.34) --
	(200.81,297.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.21,297.34) --
	(199.21,264.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.61,264.65) --
	(200.81,264.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.61,297.34) --
	(200.81,297.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.21,297.34) --
	(199.21,264.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.61,264.65) --
	(200.81,264.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.01,299.10) --
	(207.20,299.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.60,299.10) --
	(205.60,264.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.01,264.60) --
	(207.20,264.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.01,299.10) --
	(207.20,299.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.60,299.10) --
	(205.60,264.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.01,264.60) --
	(207.20,264.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.40,301.10) --
	(213.60,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.00,301.10) --
	(212.00,267.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.40,267.49) --
	(213.60,267.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.40,301.10) --
	(213.60,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.00,301.10) --
	(212.00,267.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.40,267.49) --
	(213.60,267.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79,296.97) --
	(219.99,296.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.39,296.97) --
	(218.39,264.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79,264.74) --
	(219.99,264.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79,296.97) --
	(219.99,296.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.39,296.97) --
	(218.39,264.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79,264.74) --
	(219.99,264.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,251.44) rectangle (228.14,303.47);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,161.60) rectangle (228.14,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,161.60) rectangle (228.14,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.11,178.39) --
	( 62.84,179.70) --
	( 67.57,181.48) --
	( 72.29,183.29) --
	( 77.02,184.39) --
	( 81.75,185.16) --
	( 86.47,185.94) --
	( 91.20,187.02) --
	( 95.93,188.79) --
	(100.65,189.59) --
	(105.38,189.97) --
	(110.10,191.04) --
	(114.83,193.30) --
	(119.56,196.37) --
	(124.28,196.62) --
	(129.01,199.07) --
	(133.74,198.29) --
	(138.46,197.45) --
	(143.19,197.95) --
	(147.92,196.43) --
	(152.64,193.28) --
	(157.37,191.27) --
	(162.09,191.16) --
	(166.82,191.51) --
	(171.55,189.70) --
	(176.27,189.79) --
	(181.00,189.34) --
	(185.73,187.19) --
	(190.45,185.56) --
	(195.18,183.83) --
	(199.90,182.09) --
	(204.63,185.06) --
	(209.36,186.38) --
	(214.08,187.27) --
	(218.81,188.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.11,178.30) --
	( 62.84,181.76) --
	( 67.57,182.06) --
	( 72.29,184.51) --
	( 77.02,185.62) --
	( 81.75,184.97) --
	( 86.47,187.18) --
	( 91.20,187.46) --
	( 95.93,192.12) --
	(100.65,190.67) --
	(105.38,191.50) --
	(110.10,192.90) --
	(114.83,193.73) --
	(119.56,194.49) --
	(124.28,195.08) --
	(129.01,196.99) --
	(133.74,197.48) --
	(138.46,194.91) --
	(143.19,192.68) --
	(147.92,192.51) --
	(152.64,192.44) --
	(157.37,192.99) --
	(162.09,192.45) --
	(166.82,190.57) --
	(171.55,189.31) --
	(176.27,188.50) --
	(181.00,187.54) --
	(185.73,188.03) --
	(190.45,188.97) --
	(195.18,185.14) --
	(199.90,187.31) --
	(204.63,183.78) --
	(209.36,185.79) --
	(214.08,185.58) --
	(218.81,184.73);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.11,178.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.57,182.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.29,184.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.02,185.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.84,181.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.38,191.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.10,192.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83,193.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.56,194.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.28,195.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.01,196.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74,197.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,194.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.75,184.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.47,187.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.20,187.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93,192.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65,190.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.11,178.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.84,179.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.57,181.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.29,183.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.02,184.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.75,185.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.47,185.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.20,187.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93,188.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65,189.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.38,189.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.10,191.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83,193.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.56,196.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.28,196.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.01,199.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74,198.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,197.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.19,197.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.92,196.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.64,193.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.37,191.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09,191.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.82,191.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.55,189.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.27,189.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.00,189.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.73,187.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.45,185.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.18,183.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.90,182.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.63,185.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.36,186.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.08,187.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.81,188.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.90,187.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.19,192.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.92,192.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.64,192.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.37,192.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09,192.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.82,190.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.55,189.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.27,188.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.00,187.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.73,188.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.45,188.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.18,185.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.81,184.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.63,183.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.36,185.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.08,185.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.54,161.60) -- (197.54,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.72,195.59) --
	(201.09,195.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.90,195.59) --
	(199.90,177.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.72,177.10) --
	(201.09,177.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.72,195.59) --
	(201.09,195.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.90,195.59) --
	(199.90,177.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.72,177.10) --
	(201.09,177.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45,196.31) --
	(205.81,196.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.63,196.31) --
	(204.63,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45,179.18) --
	(205.81,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45,196.31) --
	(205.81,196.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.63,196.31) --
	(204.63,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45,179.18) --
	(205.81,179.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,196.11) --
	(210.54,196.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.36,196.11) --
	(209.36,171.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,171.95) --
	(210.54,171.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,196.11) --
	(210.54,196.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.36,196.11) --
	(209.36,171.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,171.95) --
	(210.54,171.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.90,207.85) --
	(215.27,207.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.08,207.85) --
	(214.08,166.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.90,166.17) --
	(215.27,166.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.90,207.85) --
	(215.27,207.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.08,207.85) --
	(214.08,166.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.90,166.17) --
	(215.27,166.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.63,211.26) --
	(219.99,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.81,211.26) --
	(218.81,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.63,163.96) --
	(219.99,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.63,211.26) --
	(219.99,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.81,211.26) --
	(218.81,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.63,163.96) --
	(219.99,163.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,161.60) rectangle (228.14,213.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78, 71.75) rectangle (228.14,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78, 71.75) rectangle (228.14,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.11, 93.92) --
	( 62.84, 91.19) --
	( 67.57, 92.39) --
	( 72.29, 98.08) --
	( 77.02, 96.13) --
	( 81.75, 92.76) --
	( 86.47, 91.44) --
	( 91.20, 93.35) --
	( 95.93, 91.42) --
	(100.65, 88.36) --
	(105.38, 84.09) --
	(110.10, 84.70) --
	(114.83, 89.71) --
	(119.56, 93.29) --
	(124.28, 93.32) --
	(129.01, 95.24) --
	(133.74, 98.08) --
	(138.46, 99.65) --
	(143.19, 98.55) --
	(147.92, 98.16) --
	(152.64, 95.85) --
	(157.37, 89.04) --
	(162.09, 90.35) --
	(166.82, 91.27) --
	(171.55, 90.32) --
	(176.27, 91.42) --
	(181.00, 90.75) --
	(185.73, 89.36) --
	(190.45, 89.11) --
	(195.18, 85.96) --
	(199.90, 85.34) --
	(204.63, 85.50) --
	(209.36, 85.23) --
	(214.08, 85.21) --
	(218.81, 84.98);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.11, 93.54) --
	( 62.84, 94.04) --
	( 67.57, 93.25) --
	( 72.29, 93.50) --
	( 77.02, 93.13) --
	( 81.75, 91.34) --
	( 86.47, 90.63) --
	( 91.20, 91.32) --
	( 95.93, 92.23) --
	(100.65, 92.42) --
	(105.38, 90.68) --
	(110.10, 91.32) --
	(114.83, 92.50) --
	(119.56, 93.84) --
	(124.28, 93.68) --
	(129.01, 92.94) --
	(133.74, 94.25) --
	(138.46, 93.47) --
	(143.19, 92.78) --
	(147.92, 93.62) --
	(152.64, 92.25) --
	(157.37, 92.62) --
	(162.09, 92.67) --
	(166.82, 91.92) --
	(171.55, 91.83) --
	(176.27, 90.79) --
	(181.00, 90.45) --
	(185.73, 90.05) --
	(190.45, 90.81) --
	(195.18, 89.36) --
	(199.90, 90.28) --
	(204.63, 88.26) --
	(209.36, 90.30) --
	(214.08, 91.21) --
	(218.81, 91.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.75, 92.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.47, 91.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.20, 93.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 91.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.11, 93.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.84, 91.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.57, 92.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.29, 98.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.02, 96.13) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.11, 93.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.84, 94.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.57, 93.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.29, 93.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.02, 93.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.75, 91.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.47, 90.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.20, 91.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.93, 92.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 92.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.38, 90.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.10, 91.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83, 92.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.56, 93.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.28, 93.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.01, 92.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 94.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46, 93.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.19, 92.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.92, 93.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.64, 92.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.37, 92.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09, 92.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.82, 91.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.55, 91.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.27, 90.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.00, 90.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.73, 90.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.45, 90.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.18, 89.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.90, 90.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.63, 88.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 88.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.38, 84.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.10, 84.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83, 89.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.56, 93.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.28, 93.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.01, 95.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 98.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46, 99.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.19, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.92, 98.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.64, 95.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.37, 89.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09, 90.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.82, 91.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.55, 90.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.27, 91.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.00, 90.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.73, 89.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.45, 89.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.18, 85.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.90, 85.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.63, 85.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.36, 85.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.08, 85.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.81, 84.98) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.81, 91.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.36, 90.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.08, 91.21) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.54, 71.75) -- (197.54,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.72,106.64) --
	(201.09,106.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.90,106.64) --
	(199.90, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.72, 80.20) --
	(201.09, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.72,106.64) --
	(201.09,106.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.90,106.64) --
	(199.90, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.72, 80.20) --
	(201.09, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45,111.54) --
	(205.81,111.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.63,111.54) --
	(204.63, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45, 74.11) --
	(205.81, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45,111.54) --
	(205.81,111.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.63,111.54) --
	(204.63, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.45, 74.11) --
	(205.81, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,104.81) --
	(210.54,104.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.36,104.81) --
	(209.36, 79.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18, 79.21) --
	(210.54, 79.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,104.81) --
	(210.54,104.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.36,104.81) --
	(209.36, 79.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18, 79.21) --
	(210.54, 79.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.90,112.99) --
	(215.27,112.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.08,112.99) --
	(214.08, 78.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.90, 78.74) --
	(215.27, 78.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.90,112.99) --
	(215.27,112.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.08,112.99) --
	(214.08, 78.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.90, 78.74) --
	(215.27, 78.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.63,121.41) --
	(219.99,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.81,121.41) --
	(218.81, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.63, 78.55) --
	(219.99, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.63,121.41) --
	(219.99,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.81,121.41) --
	(218.81, 78.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.63, 78.55) --
	(219.99, 78.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 71.75) rectangle (228.14,123.77);
\end{scope}
\begin{scope}
\path[clip] (256.31,341.29) rectangle (435.68,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.31,341.29) rectangle (435.68,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.56,353.30) --
	(274.92,355.94) --
	(283.28,354.65) --
	(291.64,355.20) --
	(300.00,356.26) --
	(308.37,356.28) --
	(316.73,358.93) --
	(325.09,361.54) --
	(333.45,364.79) --
	(341.81,369.51) --
	(350.18,373.59) --
	(358.54,375.37) --
	(366.90,376.15) --
	(375.26,379.21) --
	(383.62,380.86) --
	(391.99,383.17) --
	(400.35,385.00) --
	(408.71,386.62) --
	(417.07,389.17) --
	(425.43,390.95);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.56,358.35) --
	(274.92,359.35) --
	(283.28,359.95) --
	(291.64,359.98) --
	(300.00,357.31) --
	(308.37,358.83) --
	(316.73,361.60) --
	(325.09,364.81) --
	(333.45,366.90) --
	(341.81,368.12) --
	(350.18,369.48) --
	(358.54,370.40) --
	(366.90,370.71) --
	(375.26,374.65) --
	(383.62,371.14) --
	(391.99,366.72) --
	(400.35,366.76) --
	(408.71,366.68) --
	(417.07,364.65) --
	(425.43,364.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.07,389.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.43,390.95) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.28,359.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.64,359.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.00,357.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.37,358.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.73,361.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.09,364.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.45,366.90) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.56,353.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.92,355.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.28,354.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.64,355.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.00,356.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.37,356.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.73,358.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.09,361.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.45,364.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.81,369.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.18,373.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.54,375.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.90,376.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.26,379.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.62,380.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.99,383.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.35,385.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.71,386.62) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.56,358.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.92,359.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.99,366.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.35,366.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.71,366.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.07,364.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.43,364.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.54,370.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.90,370.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.81,368.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.18,369.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.26,374.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.62,371.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.81,341.29) -- (387.81,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.90,388.30) --
	(394.08,388.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.99,388.30) --
	(391.99,353.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.90,353.95) --
	(394.08,353.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.90,388.30) --
	(394.08,388.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.99,388.30) --
	(391.99,353.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.90,353.95) --
	(394.08,353.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.26,378.33) --
	(402.44,378.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.35,378.33) --
	(400.35,355.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.26,355.61) --
	(402.44,355.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.26,378.33) --
	(402.44,378.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.35,378.33) --
	(400.35,355.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.26,355.61) --
	(402.44,355.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.62,381.78) --
	(410.80,381.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.71,381.78) --
	(408.71,353.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.62,353.29) --
	(410.80,353.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.62,381.78) --
	(410.80,381.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.71,381.78) --
	(408.71,353.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.62,353.29) --
	(410.80,353.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.98,388.79) --
	(419.16,388.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.07,388.79) --
	(417.07,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.98,343.66) --
	(419.16,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.98,388.79) --
	(419.16,388.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.07,388.79) --
	(417.07,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.98,343.66) --
	(419.16,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.34,375.29) --
	(427.52,375.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.43,375.29) --
	(425.43,352.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.34,352.71) --
	(427.52,352.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.34,375.29) --
	(427.52,375.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.43,375.29) --
	(425.43,352.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.34,352.71) --
	(427.52,352.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.31,341.29) rectangle (435.68,393.32);
\end{scope}
\begin{scope}
\path[clip] (256.31,251.44) rectangle (435.68,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.31,251.44) rectangle (435.68,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.06,301.10) --
	(272.46,299.01) --
	(278.85,297.01) --
	(285.25,295.68) --
	(291.64,292.39) --
	(298.04,294.95) --
	(304.43,297.22) --
	(310.83,300.12) --
	(317.22,299.51) --
	(323.61,295.99) --
	(330.01,295.71) --
	(336.40,300.38) --
	(342.80,290.63) --
	(349.19,285.55) --
	(355.59,286.37) --
	(361.98,289.51) --
	(368.38,289.51) --
	(374.77,292.69) --
	(381.16,287.29) --
	(387.56,279.46) --
	(393.95,273.22) --
	(400.35,275.24) --
	(406.74,276.80) --
	(413.14,278.40) --
	(419.53,279.79) --
	(425.93,283.01);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.06,296.69) --
	(272.46,296.86) --
	(278.85,294.82) --
	(285.25,294.43) --
	(291.64,294.99) --
	(298.04,296.70) --
	(304.43,298.04) --
	(310.83,299.62) --
	(317.22,299.60) --
	(323.61,297.04) --
	(330.01,294.33) --
	(336.40,294.07) --
	(342.80,293.95) --
	(349.19,290.91) --
	(355.59,290.32) --
	(361.98,287.05) --
	(368.38,290.70) --
	(374.77,289.72) --
	(381.16,283.80) --
	(387.56,280.51) --
	(393.95,279.17) --
	(400.35,278.01) --
	(406.74,277.27) --
	(413.14,276.55) --
	(419.53,277.64) --
	(425.93,278.22);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.16,287.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.56,279.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.95,273.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.35,275.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.74,276.80) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.61,297.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.01,294.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.40,294.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.80,293.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.19,290.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.59,290.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.98,287.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.38,290.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.77,289.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.14,278.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.53,279.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.93,283.01) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.22,299.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,301.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.46,299.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.85,297.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.25,295.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.64,292.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.04,294.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.43,297.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.83,300.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.22,299.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.61,295.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.01,295.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.40,300.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.80,290.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.19,285.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.59,286.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.98,289.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.38,289.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.77,292.69) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,296.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.46,296.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.85,294.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.25,294.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.64,294.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.04,296.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.43,298.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.83,299.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.35,278.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.74,277.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.14,276.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.53,277.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.93,278.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.16,283.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.56,280.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.95,279.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.15,251.44) -- (397.15,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.75,284.89) --
	(401.95,284.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.35,284.89) --
	(400.35,260.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.75,260.97) --
	(401.95,260.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.75,284.89) --
	(401.95,284.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.35,284.89) --
	(400.35,260.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.75,260.97) --
	(401.95,260.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.14,284.18) --
	(408.34,284.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.74,284.18) --
	(406.74,256.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.14,256.86) --
	(408.34,256.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.14,284.18) --
	(408.34,284.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.74,284.18) --
	(406.74,256.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.14,256.86) --
	(408.34,256.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.54,283.17) --
	(414.74,283.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.14,283.17) --
	(413.14,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.54,253.81) --
	(414.74,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.54,283.17) --
	(414.74,283.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.14,283.17) --
	(413.14,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.54,253.81) --
	(414.74,253.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93,283.41) --
	(421.13,283.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.53,283.41) --
	(419.53,255.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93,255.83) --
	(421.13,255.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93,283.41) --
	(421.13,283.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.53,283.41) --
	(419.53,255.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93,255.83) --
	(421.13,255.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.33,283.80) --
	(427.52,283.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.93,283.80) --
	(425.93,255.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.33,255.01) --
	(427.52,255.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.33,283.80) --
	(427.52,283.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.93,283.80) --
	(425.93,255.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.33,255.01) --
	(427.52,255.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.31,251.44) rectangle (435.68,303.47);
\end{scope}
\begin{scope}
\path[clip] (256.31,161.60) rectangle (435.68,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.31,161.60) rectangle (435.68,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.68,164.94) --
	(270.55,166.49) --
	(275.42,163.96) --
	(280.28,168.84) --
	(285.15,167.45) --
	(290.02,170.43) --
	(294.89,171.44) --
	(299.75,173.92) --
	(304.62,175.67) --
	(309.49,182.92) --
	(314.36,184.44) --
	(319.22,183.65) --
	(324.09,182.18) --
	(328.96,182.96) --
	(333.83,186.77) --
	(338.69,189.31) --
	(343.56,190.77) --
	(348.43,192.29) --
	(353.30,192.51) --
	(358.16,193.36) --
	(363.03,192.15) --
	(367.90,190.94) --
	(372.77,191.23) --
	(377.63,193.25) --
	(382.50,194.61) --
	(387.37,196.17) --
	(392.24,196.87) --
	(397.10,197.38) --
	(401.97,196.31) --
	(406.84,193.84) --
	(411.71,192.10) --
	(416.57,192.11) --
	(421.44,193.30) --
	(426.31,194.34);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.68,164.92) --
	(270.55,167.23) --
	(275.42,169.41) --
	(280.28,171.06) --
	(285.15,170.75) --
	(290.02,171.42) --
	(294.89,174.89) --
	(299.75,178.26) --
	(304.62,184.86) --
	(309.49,179.87) --
	(314.36,182.78) --
	(319.22,183.99) --
	(324.09,182.32) --
	(328.96,184.06) --
	(333.83,186.42) --
	(338.69,186.88) --
	(343.56,188.22) --
	(348.43,186.92) --
	(353.30,190.43) --
	(358.16,188.61) --
	(363.03,188.76) --
	(367.90,187.47) --
	(372.77,190.86) --
	(377.63,190.83) --
	(382.50,191.70) --
	(387.37,195.91) --
	(392.24,197.90) --
	(397.10,197.75) --
	(401.97,198.76) --
	(406.84,197.90) --
	(411.71,194.44) --
	(416.57,190.34) --
	(421.44,186.25) --
	(426.31,182.79);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.68,164.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.30,192.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.16,193.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.03,192.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.90,190.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.77,191.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.63,193.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.50,194.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.37,196.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.24,196.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.10,197.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.97,196.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,193.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.71,192.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.57,192.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.44,193.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.31,194.34) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.56,188.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.43,186.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.30,190.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.16,188.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.03,188.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.90,187.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.77,190.86) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.55,166.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.42,163.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.28,168.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.15,167.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.02,170.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.89,171.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.75,173.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.62,175.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.49,182.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.36,184.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.22,183.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.09,182.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.96,182.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.83,186.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.69,189.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.56,190.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.43,192.29) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.68,164.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.55,167.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.42,169.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.28,171.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.15,170.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.02,171.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.89,174.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.75,178.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.62,184.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.49,179.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.36,182.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.22,183.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.09,182.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.96,184.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.83,186.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.69,186.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.84,197.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.71,194.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.57,190.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.44,186.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.31,182.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.37,195.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.24,197.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.63,190.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.50,191.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.10,197.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.97,198.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.40,161.60) -- (404.40,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.62,211.26) --
	(408.05,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.84,211.26) --
	(406.84,190.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.62,190.74) --
	(408.05,190.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.62,211.26) --
	(408.05,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.84,211.26) --
	(406.84,190.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.62,190.74) --
	(408.05,190.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.49,210.10) --
	(412.92,210.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.71,210.10) --
	(411.71,188.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.49,188.86) --
	(412.92,188.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.49,210.10) --
	(412.92,210.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.71,210.10) --
	(411.71,188.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.49,188.86) --
	(412.92,188.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.36,211.14) --
	(417.79,211.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.57,211.14) --
	(416.57,184.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.36,184.90) --
	(417.79,184.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.36,211.14) --
	(417.79,211.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.57,211.14) --
	(416.57,184.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.36,184.90) --
	(417.79,184.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.22,200.76) --
	(422.66,200.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.44,200.76) --
	(421.44,179.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.22,179.91) --
	(422.66,179.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.22,200.76) --
	(422.66,200.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.44,200.76) --
	(421.44,179.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.22,179.91) --
	(422.66,179.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.09,199.10) --
	(427.52,199.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.31,199.10) --
	(426.31,171.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.09,171.74) --
	(427.52,171.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.09,199.10) --
	(427.52,199.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.31,199.10) --
	(426.31,171.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.09,171.74) --
	(427.52,171.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.31,161.60) rectangle (435.68,213.62);
\end{scope}
\begin{scope}
\path[clip] (256.31, 71.75) rectangle (435.68,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.31, 71.75) rectangle (435.68,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.76, 74.11) --
	(270.94, 79.38) --
	(276.11, 83.61) --
	(281.29, 85.82) --
	(286.47, 91.51) --
	(291.64, 93.46) --
	(296.82, 97.26) --
	(302.00,100.54) --
	(307.17,103.37) --
	(312.35,102.47) --
	(317.52,103.02) --
	(322.70,108.76) --
	(327.88,108.17) --
	(333.05,106.69) --
	(338.23,103.53) --
	(343.41,103.66) --
	(348.58,106.47) --
	(353.76,110.99) --
	(358.94,114.20) --
	(364.11,110.76) --
	(369.29,105.58) --
	(374.47,108.52) --
	(379.64,104.26) --
	(384.82,101.56) --
	(390.00,101.40) --
	(395.17,103.70) --
	(400.35,103.94) --
	(405.52,100.98) --
	(410.70, 97.17) --
	(415.88, 92.03) --
	(421.05, 90.94) --
	(426.23, 92.28);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.76, 75.36) --
	(270.94, 80.58) --
	(276.11, 83.88) --
	(281.29, 87.45) --
	(286.47, 89.94) --
	(291.64, 90.83) --
	(296.82, 95.83) --
	(302.00, 97.83) --
	(307.17,105.20) --
	(312.35,105.89) --
	(317.52,102.96) --
	(322.70,110.32) --
	(327.88,108.42) --
	(333.05,107.02) --
	(338.23,103.44) --
	(343.41,105.15) --
	(348.58,108.35) --
	(353.76,109.61) --
	(358.94,108.85) --
	(364.11,106.88) --
	(369.29,106.36) --
	(374.47,106.06) --
	(379.64,104.93) --
	(384.82,103.45) --
	(390.00,101.42) --
	(395.17,105.13) --
	(400.35,105.59) --
	(405.52,106.78) --
	(410.70,106.73) --
	(415.88, 97.77) --
	(421.05, 97.77) --
	(426.23, 91.00);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.94, 79.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.76, 74.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.64, 93.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.82, 97.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.00,100.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.17,103.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.35,102.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.52,103.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.70,108.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.88,108.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.05,106.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.23,103.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.11, 83.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.29, 85.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.47, 91.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.94,114.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.11,110.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.29,105.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.47,108.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.64,104.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.82,101.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.00,101.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.17,103.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.35,103.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.52,100.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.70, 97.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.88, 92.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.05, 90.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.23, 92.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.23,103.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.41,105.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.58,108.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.76,109.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.94,108.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.11,106.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.29,106.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.47,106.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.64,104.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.82,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.00,101.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.17,105.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.35,105.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.52,106.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.70,106.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.88, 97.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.05, 97.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.23, 91.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.64, 90.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.82, 95.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.00, 97.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.17,105.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.35,105.89) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.41,103.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.58,106.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.76,110.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.76, 75.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.94, 80.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.11, 83.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.29, 87.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.47, 89.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.05,107.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.52,102.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.70,110.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.88,108.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.94, 71.75) -- (402.94,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.23,115.33) --
	(406.82,115.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.52,115.33) --
	(405.52, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.23, 95.63) --
	(406.82, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.23,115.33) --
	(406.82,115.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.52,115.33) --
	(405.52, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.23, 95.63) --
	(406.82, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.41,117.68) --
	(412.00,117.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.70,117.68) --
	(410.70, 97.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.41, 97.82) --
	(412.00, 97.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.41,117.68) --
	(412.00,117.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.70,117.68) --
	(410.70, 97.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.41, 97.82) --
	(412.00, 97.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.58,112.74) --
	(417.17,112.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.88,112.74) --
	(415.88, 83.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.58, 83.86) --
	(417.17, 83.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.58,112.74) --
	(417.17,112.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.88,112.74) --
	(415.88, 83.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.58, 83.86) --
	(417.17, 83.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.76,110.94) --
	(422.35,110.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.05,110.94) --
	(421.05, 87.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.76, 87.33) --
	(422.35, 87.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.76,110.94) --
	(422.35,110.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.05,110.94) --
	(421.05, 87.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.76, 87.33) --
	(422.35, 87.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.94,121.41) --
	(427.52,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.23,121.41) --
	(426.23, 75.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.94, 75.66) --
	(427.52, 75.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.94,121.41) --
	(427.52,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.23,121.41) --
	(426.23, 75.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.94, 75.66) --
	(427.52, 75.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (256.31, 71.75) rectangle (435.68,123.77);
\end{scope}
\begin{scope}
\path[clip] (469.34,341.29) rectangle (648.71,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (469.34,341.29) rectangle (648.71,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.79,350.00) --
	(483.97,350.11) --
	(489.14,351.08) --
	(494.32,352.06) --
	(499.50,352.84) --
	(504.67,352.22) --
	(509.85,353.62) --
	(515.03,353.22) --
	(520.20,354.04) --
	(525.38,353.33) --
	(530.56,353.56) --
	(535.73,354.28) --
	(540.91,345.74) --
	(546.09,346.20) --
	(551.26,343.66) --
	(556.44,347.38) --
	(561.61,348.02) --
	(566.79,355.20) --
	(571.97,357.54) --
	(577.14,356.92) --
	(582.32,359.20) --
	(587.50,359.85) --
	(592.67,362.16) --
	(597.85,362.69) --
	(603.03,363.34) --
	(608.20,364.68) --
	(613.38,365.91) --
	(618.56,365.01) --
	(623.73,364.43) --
	(628.91,364.54) --
	(634.09,366.43) --
	(639.26,368.16);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.79,348.43) --
	(483.97,349.96) --
	(489.14,351.47) --
	(494.32,351.39) --
	(499.50,350.87) --
	(504.67,351.08) --
	(509.85,352.82) --
	(515.03,354.07) --
	(520.20,354.68) --
	(525.38,351.64) --
	(530.56,351.55) --
	(535.73,355.73) --
	(540.91,353.47) --
	(546.09,352.22) --
	(551.26,349.23) --
	(556.44,351.51) --
	(561.61,353.66) --
	(566.79,357.61) --
	(571.97,357.50) --
	(577.14,357.15) --
	(582.32,356.44) --
	(587.50,356.11) --
	(592.67,357.03) --
	(597.85,357.54) --
	(603.03,356.95) --
	(608.20,362.41) --
	(613.38,366.32) --
	(618.56,365.30) --
	(623.73,365.99) --
	(628.91,365.56) --
	(634.09,364.51) --
	(639.26,361.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.67,352.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.85,353.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.79,350.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.97,350.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.14,351.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.32,352.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.50,352.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.97,357.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.14,356.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.32,359.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.50,359.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.67,362.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.85,362.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.03,363.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.20,364.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.38,365.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.56,365.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.73,364.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.91,364.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.09,366.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.26,368.16) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.26,349.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.44,351.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.61,353.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.79,357.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.97,357.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.14,357.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.32,356.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.50,356.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.67,357.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.85,357.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.03,356.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.20,362.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.38,366.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.56,365.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (623.73,365.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.03,353.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.20,354.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.38,353.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.56,353.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.73,354.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.91,345.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.09,346.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.26,343.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.44,347.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.61,348.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.79,355.20) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.79,348.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.97,349.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.14,351.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.32,351.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.50,350.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.67,351.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.85,352.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.03,354.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.20,354.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.38,351.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.56,351.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.73,355.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.91,353.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.09,352.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.26,361.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.91,365.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (634.09,364.51) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.97,341.29) -- (615.97,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.26,382.95) --
	(619.85,382.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.56,382.95) --
	(618.56,353.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.26,353.15) --
	(619.85,353.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.26,382.95) --
	(619.85,382.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (618.56,382.95) --
	(618.56,353.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (617.26,353.15) --
	(619.85,353.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.44,386.90) --
	(625.03,386.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.73,386.90) --
	(623.73,355.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.44,355.46) --
	(625.03,355.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.44,386.90) --
	(625.03,386.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.73,386.90) --
	(623.73,355.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.44,355.46) --
	(625.03,355.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.61,389.70) --
	(630.20,389.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.91,389.70) --
	(628.91,354.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.61,354.34) --
	(630.20,354.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.61,389.70) --
	(630.20,389.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.91,389.70) --
	(628.91,354.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.61,354.34) --
	(630.20,354.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.79,388.55) --
	(635.38,388.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.09,388.55) --
	(634.09,353.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.79,353.42) --
	(635.38,353.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.79,388.55) --
	(635.38,388.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (634.09,388.55) --
	(634.09,353.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.79,353.42) --
	(635.38,353.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.97,390.95) --
	(640.56,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.26,390.95) --
	(639.26,349.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.97,349.90) --
	(640.56,349.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.97,390.95) --
	(640.56,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.26,390.95) --
	(639.26,349.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.97,349.90) --
	(640.56,349.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (469.34,341.29) rectangle (648.71,393.32);
\end{scope}
\begin{scope}
\path[clip] (469.34,251.44) rectangle (648.71,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (469.34,251.44) rectangle (648.71,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.04,254.90) --
	(485.19,256.39) --
	(491.34,259.08) --
	(497.49,263.82) --
	(503.65,268.20) --
	(509.80,268.49) --
	(515.95,276.13) --
	(522.11,279.29) --
	(528.26,284.42) --
	(534.41,284.56) --
	(540.57,283.39) --
	(546.72,288.96) --
	(552.87,290.40) --
	(559.03,301.10) --
	(565.18,290.51) --
	(571.33,298.91) --
	(577.49,292.26) --
	(583.64,292.89) --
	(589.79,289.90) --
	(595.95,288.87) --
	(602.10,287.03) --
	(608.25,285.15) --
	(614.40,289.98) --
	(620.56,290.98) --
	(626.71,291.86) --
	(632.86,298.08) --
	(639.02,300.06);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.04,253.81) --
	(485.19,255.89) --
	(491.34,259.77) --
	(497.49,265.76) --
	(503.65,267.68) --
	(509.80,267.95) --
	(515.95,274.42) --
	(522.11,280.46) --
	(528.26,284.20) --
	(534.41,285.32) --
	(540.57,284.06) --
	(546.72,288.43) --
	(552.87,291.65) --
	(559.03,300.18) --
	(565.18,290.36) --
	(571.33,297.80) --
	(577.49,293.01) --
	(583.64,292.90) --
	(589.79,290.45) --
	(595.95,288.66) --
	(602.10,286.36) --
	(608.25,285.54) --
	(614.40,289.50) --
	(620.56,289.80) --
	(626.71,285.76) --
	(632.86,287.14) --
	(639.02,285.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.80,268.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.41,284.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.95,276.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.11,279.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.26,284.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.04,254.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.19,256.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.34,259.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.49,263.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.65,268.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.79,289.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.95,288.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.10,287.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.25,285.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.40,289.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.56,290.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.71,291.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (632.86,298.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.02,300.06) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.41,285.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.57,284.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.72,288.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.87,291.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.03,300.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.18,290.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.33,297.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.49,293.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.64,292.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.79,290.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.95,288.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.10,286.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.25,285.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.40,289.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.56,289.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.71,285.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (632.86,287.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.02,285.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.04,253.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.19,255.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.34,259.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.49,265.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.65,267.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.57,283.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.72,288.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.87,290.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.03,301.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.18,290.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.33,298.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.49,292.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.64,292.89) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.26,284.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.80,267.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.95,274.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.11,280.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.33,251.44) -- (611.33,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.87,292.83) --
	(615.94,292.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.40,292.83) --
	(614.40,284.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.87,284.30) --
	(615.94,284.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.87,292.83) --
	(615.94,292.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.40,292.83) --
	(614.40,284.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (612.87,284.30) --
	(615.94,284.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.02,293.53) --
	(622.10,293.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.56,293.53) --
	(620.56,284.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.02,284.27) --
	(622.10,284.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.02,293.53) --
	(622.10,293.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.56,293.53) --
	(620.56,284.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (619.02,284.27) --
	(622.10,284.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.17,288.34) --
	(628.25,288.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.71,288.34) --
	(626.71,280.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.17,280.30) --
	(628.25,280.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.17,288.34) --
	(628.25,288.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.71,288.34) --
	(626.71,280.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.17,280.30) --
	(628.25,280.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.33,289.89) --
	(634.40,289.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.86,289.89) --
	(632.86,280.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.33,280.57) --
	(634.40,280.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.33,289.89) --
	(634.40,289.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.86,289.89) --
	(632.86,280.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.33,280.57) --
	(634.40,280.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.48,288.22) --
	(640.56,288.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.02,288.22) --
	(639.02,278.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.48,278.31) --
	(640.56,278.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.48,288.22) --
	(640.56,288.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.02,288.22) --
	(639.02,278.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.48,278.31) --
	(640.56,278.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (469.34,251.44) rectangle (648.71,303.47);
\end{scope}
\begin{scope}
\path[clip] (469.34,161.60) rectangle (648.71,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (469.34,161.60) rectangle (648.71,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.93,191.48) --
	(484.65,191.25) --
	(490.37,187.02) --
	(496.09,184.89) --
	(501.81,187.39) --
	(507.53,203.11) --
	(513.26,200.73) --
	(518.98,211.26) --
	(524.70,204.41) --
	(530.42,194.14) --
	(536.14,206.53) --
	(541.86,199.26) --
	(547.58,187.17) --
	(553.31,187.65) --
	(559.03,185.50) --
	(564.75,185.60) --
	(570.47,188.80) --
	(576.19,196.95) --
	(581.91,191.24) --
	(587.63,194.85) --
	(593.35,186.21) --
	(599.08,184.14) --
	(604.80,178.96) --
	(610.52,184.54) --
	(616.24,183.51) --
	(621.96,180.06) --
	(627.68,184.44) --
	(633.40,197.36) --
	(639.13,203.36);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.93,187.05) --
	(484.65,188.91) --
	(490.37,189.23) --
	(496.09,191.42) --
	(501.81,191.90) --
	(507.53,194.46) --
	(513.26,200.68) --
	(518.98,205.83) --
	(524.70,206.05) --
	(530.42,198.16) --
	(536.14,196.10) --
	(541.86,199.45) --
	(547.58,196.02) --
	(553.31,191.64) --
	(559.03,188.95) --
	(564.75,188.35) --
	(570.47,190.23) --
	(576.19,193.75) --
	(581.91,190.30) --
	(587.63,187.00) --
	(593.35,184.34) --
	(599.08,183.55) --
	(604.80,184.31) --
	(610.52,185.39) --
	(616.24,185.95) --
	(621.96,189.19) --
	(627.68,190.55) --
	(633.40,187.73) --
	(639.13,186.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.53,203.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.26,200.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.93,191.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.65,191.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.37,187.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.09,184.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.81,187.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.91,191.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.63,194.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.35,186.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.08,184.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.80,178.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.52,184.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.24,183.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (621.96,180.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.68,184.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.40,197.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.13,203.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (541.86,199.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.58,196.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.31,191.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.03,188.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.75,188.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.47,190.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.19,193.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.91,190.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.63,187.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.35,184.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.08,183.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.80,184.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.52,185.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.24,185.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (621.96,189.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.68,190.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.40,187.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.13,186.39) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.98,211.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.70,204.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.42,194.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (536.14,206.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (541.86,199.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.58,187.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.31,187.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.03,185.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.75,185.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.47,188.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.19,196.95) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.93,187.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.65,188.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.37,189.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.09,191.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.81,191.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.53,194.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.26,200.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.98,205.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.70,206.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.42,198.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (536.14,196.10) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.38,161.60) -- (613.38,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.81,203.05) --
	(617.67,203.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.24,203.05) --
	(616.24,166.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.81,166.58) --
	(617.67,166.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.81,203.05) --
	(617.67,203.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.24,203.05) --
	(616.24,166.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.81,166.58) --
	(617.67,166.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.53,205.09) --
	(623.39,205.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.96,205.09) --
	(621.96,170.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.53,170.36) --
	(623.39,170.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.53,205.09) --
	(623.39,205.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.96,205.09) --
	(621.96,170.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.53,170.36) --
	(623.39,170.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.25,206.85) --
	(629.11,206.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.68,206.85) --
	(627.68,168.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.25,168.81) --
	(629.11,168.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.25,206.85) --
	(629.11,206.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.68,206.85) --
	(627.68,168.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.25,168.81) --
	(629.11,168.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.97,204.68) --
	(634.83,204.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.40,204.68) --
	(633.40,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.97,165.25) --
	(634.83,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.97,204.68) --
	(634.83,204.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.40,204.68) --
	(633.40,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.97,165.25) --
	(634.83,165.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.70,204.96) --
	(640.56,204.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.13,204.96) --
	(639.13,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.70,163.96) --
	(640.56,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.70,204.96) --
	(640.56,204.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.13,204.96) --
	(639.13,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.70,163.96) --
	(640.56,163.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (469.34,161.60) rectangle (648.71,213.62);
\end{scope}
\begin{scope}
\path[clip] (469.34, 71.75) rectangle (648.71,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (469.34, 71.75) rectangle (648.71,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.93,111.22) --
	(484.65,113.33) --
	(490.37,115.41) --
	(496.09,117.46) --
	(501.81,116.42) --
	(507.53,116.31) --
	(513.26,121.41) --
	(518.98,120.63) --
	(524.70,120.42) --
	(530.42,118.76) --
	(536.14,116.21) --
	(541.86,114.19) --
	(547.58,110.67) --
	(553.31,108.98) --
	(559.03,107.79) --
	(564.75,108.78) --
	(570.47,101.42) --
	(576.19, 97.68) --
	(581.91, 98.13) --
	(587.63,101.25) --
	(593.35,102.32) --
	(599.08, 98.19) --
	(604.80, 93.95) --
	(610.52, 92.21) --
	(616.24, 92.32) --
	(621.96, 95.06) --
	(627.68, 96.69) --
	(633.40, 98.47) --
	(639.13, 97.37);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.93,110.78) --
	(484.65,112.62) --
	(490.37,112.45) --
	(496.09,113.53) --
	(501.81,115.08) --
	(507.53,116.97) --
	(513.26,119.68) --
	(518.98,119.71) --
	(524.70,119.32) --
	(530.42,116.29) --
	(536.14,113.51) --
	(541.86,113.61) --
	(547.58,113.11) --
	(553.31,109.97) --
	(559.03,108.98) --
	(564.75,106.17) --
	(570.47,108.12) --
	(576.19,107.10) --
	(581.91,101.30) --
	(587.63, 98.13) --
	(593.35, 97.80) --
	(599.08, 96.77) --
	(604.80, 96.26) --
	(610.52, 95.92) --
	(616.24, 96.04) --
	(621.96, 97.06) --
	(627.68, 97.15) --
	(633.40, 96.80) --
	(639.13, 92.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.91, 98.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.63,101.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.35,102.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.08, 98.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.80, 93.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.93,111.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.65,113.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.37,115.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.09,117.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.81,116.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.53,116.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.26,121.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.98,120.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.70,120.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.42,118.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (536.14,116.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (541.86,114.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.58,110.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.31,108.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.03,107.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.75,108.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.47,101.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.19, 97.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.93,110.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.65,112.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.37,112.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.09,113.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.81,115.08) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.52, 92.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.24, 92.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (621.96, 95.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.68, 96.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.40, 98.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.13, 97.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (541.86,113.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.58,113.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.31,109.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.03,108.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.75,106.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.47,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.19,107.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.91,101.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.63, 98.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.35, 97.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.08, 96.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.80, 96.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (610.52, 95.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.24, 96.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (621.96, 97.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.68, 97.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (633.40, 96.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.13, 92.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (513.26,119.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (518.98,119.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.70,119.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (507.53,116.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (536.14,113.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.42,116.29) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.38, 71.75) -- (613.38,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.81,102.47) --
	(617.67,102.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.24,102.47) --
	(616.24, 84.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.81, 84.39) --
	(617.67, 84.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.81,102.47) --
	(617.67,102.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (616.24,102.47) --
	(616.24, 84.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.81, 84.39) --
	(617.67, 84.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.53,103.31) --
	(623.39,103.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.96,103.31) --
	(621.96, 84.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.53, 84.20) --
	(623.39, 84.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.53,103.31) --
	(623.39,103.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (621.96,103.31) --
	(621.96, 84.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.53, 84.20) --
	(623.39, 84.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.25,103.65) --
	(629.11,103.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.68,103.65) --
	(627.68, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.25, 84.69) --
	(629.11, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.25,103.65) --
	(629.11,103.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.68,103.65) --
	(627.68, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.25, 84.69) --
	(629.11, 84.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.97,104.88) --
	(634.83,104.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.40,104.88) --
	(633.40, 84.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.97, 84.42) --
	(634.83, 84.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.97,104.88) --
	(634.83,104.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (633.40,104.88) --
	(633.40, 84.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.97, 84.42) --
	(634.83, 84.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.70,101.84) --
	(640.56,101.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.13,101.84) --
	(639.13, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.70, 74.11) --
	(640.56, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.70,101.84) --
	(640.56,101.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.13,101.84) --
	(639.13, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.70, 74.11) --
	(640.56, 74.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (469.34, 71.75) rectangle (648.71,123.77);
\end{scope}
\begin{scope}
\path[clip] (682.38,341.29) rectangle (861.74,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38,341.29) rectangle (861.74,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.75,346.34) --
	(696.61,346.82) --
	(701.48,346.69) --
	(706.35,346.71) --
	(711.21,348.72) --
	(716.08,350.70) --
	(720.95,353.39) --
	(725.82,355.09) --
	(730.68,351.79) --
	(735.55,356.21) --
	(740.42,356.00) --
	(745.29,356.70) --
	(750.15,357.62) --
	(755.02,357.52) --
	(759.89,358.43) --
	(764.76,359.39) --
	(769.62,360.52) --
	(774.49,362.43) --
	(779.36,366.57) --
	(784.23,368.02) --
	(789.09,369.27) --
	(793.96,370.74) --
	(798.83,372.39) --
	(803.70,373.63) --
	(808.56,372.03) --
	(813.43,368.47) --
	(818.30,366.94) --
	(823.17,363.91) --
	(828.03,361.71) --
	(832.90,359.75) --
	(837.77,357.76) --
	(842.64,356.01) --
	(847.50,356.17) --
	(852.37,356.85);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.75,349.39) --
	(696.61,350.59) --
	(701.48,351.72) --
	(706.35,352.78) --
	(711.21,352.72) --
	(716.08,353.05) --
	(720.95,354.91) --
	(725.82,356.80) --
	(730.68,360.53) --
	(735.55,357.49) --
	(740.42,359.05) --
	(745.29,359.26) --
	(750.15,358.56) --
	(755.02,359.70) --
	(759.89,361.48) --
	(764.76,361.59) --
	(769.62,362.03) --
	(774.49,360.72) --
	(779.36,362.83) --
	(784.23,361.80) --
	(789.09,361.94) --
	(793.96,361.21) --
	(798.83,363.21) --
	(803.70,363.24) --
	(808.56,363.80) --
	(813.43,365.51) --
	(818.30,366.08) --
	(823.17,366.06) --
	(828.03,366.69) --
	(832.90,366.21) --
	(837.77,364.36) --
	(842.64,362.34) --
	(847.50,359.90) --
	(852.37,357.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.61,346.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.75,346.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.08,350.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (720.95,353.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.82,355.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.68,351.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.55,356.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.42,356.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (745.29,356.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.15,357.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.02,357.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.89,358.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.48,346.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.35,346.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.21,348.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.75,349.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.61,350.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.48,351.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.35,352.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.21,352.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.08,353.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (720.95,354.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.82,356.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.68,360.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.55,357.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.42,359.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (745.29,359.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.15,358.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.02,359.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.89,361.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.76,361.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.62,362.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.49,360.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.36,362.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.23,361.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.09,361.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.96,361.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.83,363.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.70,363.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.56,363.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.43,365.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.30,366.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.17,366.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.03,366.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.90,366.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.77,364.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.64,362.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.50,359.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.37,357.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.56,372.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.43,368.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.30,366.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.17,363.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.76,359.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.62,360.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.49,362.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.36,366.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.23,368.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.09,369.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.96,370.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.83,372.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.70,373.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.03,361.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.90,359.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.77,357.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.64,356.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.50,356.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.37,356.85) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.47,341.29) -- (830.47,393.32);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.68,389.78) --
	(834.12,389.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.90,389.78) --
	(832.90,353.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.68,353.16) --
	(834.12,353.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.68,389.78) --
	(834.12,389.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.90,389.78) --
	(832.90,353.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.68,353.16) --
	(834.12,353.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.55,387.40) --
	(838.98,387.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.77,387.40) --
	(837.77,354.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.55,354.27) --
	(838.98,354.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.55,387.40) --
	(838.98,387.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.77,387.40) --
	(837.77,354.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.55,354.27) --
	(838.98,354.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.42,390.95) --
	(843.85,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.64,390.95) --
	(842.64,352.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.42,352.92) --
	(843.85,352.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.42,390.95) --
	(843.85,390.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.64,390.95) --
	(842.64,352.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.42,352.92) --
	(843.85,352.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.29,380.55) --
	(848.72,380.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.50,380.55) --
	(847.50,349.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.29,349.75) --
	(848.72,349.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.29,380.55) --
	(848.72,380.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.50,380.55) --
	(847.50,349.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.29,349.75) --
	(848.72,349.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.15,382.65) --
	(853.59,382.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.37,382.65) --
	(852.37,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.15,343.66) --
	(853.59,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.15,382.65) --
	(853.59,382.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.37,382.65) --
	(852.37,343.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.15,343.66) --
	(853.59,343.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38,341.29) rectangle (861.74,393.32);
\end{scope}
\begin{scope}
\path[clip] (682.38,251.44) rectangle (861.74,303.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38,251.44) rectangle (861.74,303.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.01,253.81) --
	(697.94,256.71) --
	(703.87,260.39) --
	(709.80,264.89) --
	(715.73,268.83) --
	(721.66,270.08) --
	(727.59,274.77) --
	(733.52,270.85) --
	(739.45,273.31) --
	(745.38,273.64) --
	(751.30,272.18) --
	(757.23,272.47) --
	(763.16,272.73) --
	(769.09,272.82) --
	(775.02,263.03) --
	(780.95,282.03) --
	(786.88,277.05) --
	(792.81,286.42) --
	(798.74,284.53) --
	(804.67,286.02) --
	(810.60,281.96) --
	(816.53,284.36) --
	(822.46,285.92) --
	(828.39,283.66) --
	(834.32,286.13) --
	(840.25,286.03) --
	(846.18,286.62) --
	(852.10,288.38);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.01,256.11) --
	(697.94,258.69) --
	(703.87,261.38) --
	(709.80,264.23) --
	(715.73,266.53) --
	(721.66,268.10) --
	(727.59,273.19) --
	(733.52,274.04) --
	(739.45,270.73) --
	(745.38,273.07) --
	(751.30,270.86) --
	(757.23,273.95) --
	(763.16,274.18) --
	(769.09,274.25) --
	(775.02,273.22) --
	(780.95,275.57) --
	(786.88,277.68) --
	(792.81,281.37) --
	(798.74,284.70) --
	(804.67,284.68) --
	(810.60,283.89) --
	(816.53,283.13) --
	(822.46,285.27) --
	(828.39,286.74) --
	(834.32,284.22) --
	(840.25,284.58) --
	(846.18,284.03) --
	(852.10,280.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.74,284.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.67,286.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.60,281.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.53,284.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.46,285.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.01,253.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.94,256.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.87,260.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (709.80,264.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (715.73,268.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.66,270.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.59,274.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.52,270.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.45,273.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (745.38,273.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.30,272.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.23,272.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.16,272.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.09,272.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.02,263.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.95,282.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (786.88,277.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.81,286.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.01,256.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.94,258.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.87,261.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (709.80,264.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (715.73,266.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.66,268.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.59,273.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.52,274.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.45,270.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (745.38,273.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.30,270.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.23,273.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.16,274.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.09,274.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.02,273.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (780.95,275.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (786.88,277.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.81,281.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.74,284.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.67,284.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.60,283.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.53,283.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.46,285.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.39,286.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (834.32,284.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.25,284.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (846.18,284.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.10,280.29) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (846.18,286.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.39,283.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (834.32,286.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.25,286.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.10,288.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (825.42,251.44) -- (825.42,303.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.90,299.47) --
	(829.87,299.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (828.39,299.47) --
	(828.39,279.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.90,279.25) --
	(829.87,279.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.90,299.47) --
	(829.87,299.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (828.39,299.47) --
	(828.39,279.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.90,279.25) --
	(829.87,279.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.83,300.25) --
	(835.80,300.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (834.32,300.25) --
	(834.32,273.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.83,273.56) --
	(835.80,273.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.83,300.25) --
	(835.80,300.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (834.32,300.25) --
	(834.32,273.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.83,273.56) --
	(835.80,273.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.76,301.10) --
	(841.73,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.25,301.10) --
	(840.25,270.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.76,270.54) --
	(841.73,270.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.76,301.10) --
	(841.73,301.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.25,301.10) --
	(840.25,270.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (838.76,270.54) --
	(841.73,270.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.69,296.69) --
	(847.66,296.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.18,296.69) --
	(846.18,273.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.69,273.13) --
	(847.66,273.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.69,296.69) --
	(847.66,296.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.18,296.69) --
	(846.18,273.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.69,273.13) --
	(847.66,273.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.62,294.47) --
	(853.59,294.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.10,294.47) --
	(852.10,266.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.62,266.20) --
	(853.59,266.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.62,294.47) --
	(853.59,294.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.10,294.47) --
	(852.10,266.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.62,266.20) --
	(853.59,266.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38,251.44) rectangle (861.74,303.47);
\end{scope}
\begin{scope}
\path[clip] (682.38,161.60) rectangle (861.74,213.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38,161.60) rectangle (861.74,213.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (695.32,179.26) --
	(714.51,172.71) --
	(733.69,173.52) --
	(752.87,169.54) --
	(772.06,171.24) --
	(791.24,165.60) --
	(810.42,167.89) --
	(829.61,166.29) --
	(848.79,168.26);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (695.32,177.54) --
	(714.51,173.74) --
	(733.69,173.13) --
	(752.87,170.62) --
	(772.06,170.21) --
	(791.24,173.61) --
	(810.42,179.10) --
	(829.61,183.82) --
	(848.79,185.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.32,179.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.51,172.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.69,173.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.87,169.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.06,171.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (791.24,165.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.42,167.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (829.61,166.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (848.79,168.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.06,170.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (791.24,173.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.42,179.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (829.61,183.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (848.79,185.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.32,177.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.51,173.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.69,173.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.87,170.62) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (762.47,161.60) -- (762.47,213.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.26,185.92) --
	(776.85,185.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (772.06,185.92) --
	(772.06,164.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.26,164.69) --
	(776.85,164.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.26,185.92) --
	(776.85,185.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (772.06,185.92) --
	(772.06,164.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.26,164.69) --
	(776.85,164.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.45,186.98) --
	(796.04,186.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (791.24,186.98) --
	(791.24,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.45,163.96) --
	(796.04,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.45,186.98) --
	(796.04,186.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (791.24,186.98) --
	(791.24,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.45,163.96) --
	(796.04,163.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.63,199.66) --
	(815.22,199.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.42,199.66) --
	(810.42,173.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.63,173.96) --
	(815.22,173.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.63,199.66) --
	(815.22,199.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.42,199.66) --
	(810.42,173.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.63,173.96) --
	(815.22,173.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.81,206.12) --
	(834.40,206.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.61,206.12) --
	(829.61,178.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.81,178.82) --
	(834.40,178.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.81,206.12) --
	(834.40,206.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (829.61,206.12) --
	(829.61,178.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.81,178.82) --
	(834.40,178.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.00,211.26) --
	(853.59,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.79,211.26) --
	(848.79,172.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.00,172.33) --
	(853.59,172.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.00,211.26) --
	(853.59,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.79,211.26) --
	(848.79,172.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.00,172.33) --
	(853.59,172.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38,161.60) rectangle (861.74,213.62);
\end{scope}
\begin{scope}
\path[clip] (682.38, 71.75) rectangle (861.74,123.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38, 71.75) rectangle (861.74,123.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.75, 98.92) --
	(696.61,103.50) --
	(701.48,108.28) --
	(706.35,111.64) --
	(711.21,114.82) --
	(716.08,115.99) --
	(720.95,121.19) --
	(725.82,115.16) --
	(730.68,114.08) --
	(735.55,116.20) --
	(740.42,114.77) --
	(745.29,115.91) --
	(750.15,114.04) --
	(755.02,114.40) --
	(759.89,111.86) --
	(764.76,110.99) --
	(769.62,108.84) --
	(774.49,109.60) --
	(779.36,110.68) --
	(784.23,108.61) --
	(789.09,107.17) --
	(793.96,105.56) --
	(798.83,104.97) --
	(803.70,104.54) --
	(808.56,104.04) --
	(813.43,106.03) --
	(818.30,103.75) --
	(823.17,102.51) --
	(828.03,101.26) --
	(832.90,100.95) --
	(837.77, 99.96) --
	(842.64, 94.12) --
	(847.50, 91.82) --
	(852.37, 92.86);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.75,103.27) --
	(696.61,105.48) --
	(701.48,106.80) --
	(706.35,109.64) --
	(711.21,110.26) --
	(716.08,110.97) --
	(720.95,113.95) --
	(725.82,115.05) --
	(730.68,116.27) --
	(735.55,116.15) --
	(740.42,115.78) --
	(745.29,116.23) --
	(750.15,113.74) --
	(755.02,111.75) --
	(759.89,111.78) --
	(764.76,110.92) --
	(769.62,110.93) --
	(774.49,111.57) --
	(779.36,109.18) --
	(784.23,107.54) --
	(789.09,106.18) --
	(793.96,107.02) --
	(798.83,105.63) --
	(803.70,105.56) --
	(808.56,104.74) --
	(813.43,106.37) --
	(818.30,106.09) --
	(823.17,105.59) --
	(828.03,104.87) --
	(832.90,102.43) --
	(837.77, 93.97) --
	(842.64, 95.58) --
	(847.50, 98.03) --
	(852.37,101.14);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.23,108.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.09,107.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.36,110.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.17,102.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.03,101.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.90,100.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.77, 99.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.64, 94.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.50, 91.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.37, 92.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.96,105.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.83,104.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.70,104.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.56,104.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.43,106.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.30,103.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.75, 98.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.61,103.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.48,108.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.35,111.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.21,114.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.08,115.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (720.95,121.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.82,115.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.68,114.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.55,116.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.42,114.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (745.29,115.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.15,114.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.02,114.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.89,111.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.76,110.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.62,108.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.49,109.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.75,103.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.61,105.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.48,106.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.35,109.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.21,110.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.08,110.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (720.95,113.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.82,115.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.68,116.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.55,116.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (740.42,115.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (745.29,116.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.15,113.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.02,111.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.89,111.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.76,110.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.62,110.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.49,111.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.36,109.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.23,107.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.09,106.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.96,107.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (798.83,105.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.70,105.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.56,104.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.43,106.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.30,106.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.17,105.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.03,104.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.90,102.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (837.77, 93.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (842.64, 95.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.50, 98.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.37,101.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.47, 71.75) -- (830.47,123.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.68,107.96) --
	(834.12,107.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.90,107.96) --
	(832.90, 91.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.68, 91.47) --
	(834.12, 91.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.68,107.96) --
	(834.12,107.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (832.90,107.96) --
	(832.90, 91.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.68, 91.47) --
	(834.12, 91.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.55, 96.68) --
	(838.98, 96.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.77, 96.68) --
	(837.77, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.55, 74.11) --
	(838.98, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.55, 96.68) --
	(838.98, 96.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (837.77, 96.68) --
	(837.77, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.55, 74.11) --
	(838.98, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.42,105.56) --
	(843.85,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.64,105.56) --
	(842.64, 79.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.42, 79.15) --
	(843.85, 79.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.42,105.56) --
	(843.85,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (842.64,105.56) --
	(842.64, 79.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.42, 79.15) --
	(843.85, 79.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.29,110.45) --
	(848.72,110.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.50,110.45) --
	(847.50, 80.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.29, 80.86) --
	(848.72, 80.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.29,110.45) --
	(848.72,110.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.50,110.45) --
	(847.50, 80.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.29, 80.86) --
	(848.72, 80.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.15,121.41) --
	(853.59,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.37,121.41) --
	(852.37, 84.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.15, 84.55) --
	(853.59, 84.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.15,121.41) --
	(853.59,121.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.37,121.41) --
	(852.37, 84.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.15, 84.55) --
	(853.59, 84.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38, 71.75) rectangle (861.74,123.77);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,123.77) rectangle (228.14,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.46,129.14) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (256.31,123.77) rectangle (435.68,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.00,129.14) {\bfseries South Africa};
\end{scope}
\begin{scope}
\path[clip] (469.34,123.77) rectangle (648.71,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (559.03,129.14) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (682.38,123.77) rectangle (861.74,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.06,129.14) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,213.62) rectangle (228.14,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.46,218.99) {\bfseries Ivory Coast};
\end{scope}
\begin{scope}
\path[clip] (256.31,213.62) rectangle (435.68,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.00,218.99) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (469.34,213.62) rectangle (648.71,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (559.03,218.99) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (682.38,213.62) rectangle (861.74,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.06,218.99) {\bfseries Mauritius};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,303.47) rectangle (228.14,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.46,308.84) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (256.31,303.47) rectangle (435.68,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.00,308.84) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (469.34,303.47) rectangle (648.71,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (559.03,308.84) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (682.38,303.47) rectangle (861.74,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.06,308.84) {\bfseries Guinea-Bissau};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,393.32) rectangle (228.14,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.46,398.69) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (256.31,393.32) rectangle (435.68,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.00,398.69) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (469.34,393.32) rectangle (648.71,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (559.03,398.69) {\bfseries Cabo Verde};
\end{scope}
\begin{scope}
\path[clip] (682.38,393.32) rectangle (861.74,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.06,398.69) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.47, 69.00) --
	( 86.47, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.74, 69.00) --
	(133.74, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.00, 69.00) --
	(181.00, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.47, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (133.74, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (181.00, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.82, 69.00) --
	(296.82, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.58, 69.00) --
	(348.58, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.35, 69.00) --
	(400.35, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (296.82, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (348.58, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (400.35, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.26, 69.00) --
	(513.26, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (570.47, 69.00) --
	(570.47, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.68, 69.00) --
	(627.68, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (513.26, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (570.47, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (627.68, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (720.95, 69.00) --
	(720.95, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (769.62, 69.00) --
	(769.62, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (818.30, 69.00) --
	(818.30, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (720.95, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (769.62, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (818.30, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.47,158.85) --
	( 86.47,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.74,158.85) --
	(133.74,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.00,158.85) --
	(181.00,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.47,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (133.74,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (181.00,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.89,158.85) --
	(294.89,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.56,158.85) --
	(343.56,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.24,158.85) --
	(392.24,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (294.89,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (343.56,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (392.24,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.26,158.85) --
	(513.26,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (570.47,158.85) --
	(570.47,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.68,158.85) --
	(627.68,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (513.26,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (570.47,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (627.68,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (714.51,158.85) --
	(714.51,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.42,158.85) --
	(810.42,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (714.51,149.05) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (810.42,149.05) {\bfseries 1970};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.90,248.69) --
	( 96.90,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84,248.69) --
	(160.84,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.79,248.69) --
	(224.79,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 96.90,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (160.84,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (224.79,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.43,248.69) --
	(304.43,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.38,248.69) --
	(368.38,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.32,248.69) --
	(432.32,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (304.43,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (368.38,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (432.32,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (515.95,248.69) --
	(515.95,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (577.49,248.69) --
	(577.49,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.02,248.69) --
	(639.02,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (515.95,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (577.49,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (639.02,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (727.59,248.69) --
	(727.59,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (786.88,248.69) --
	(786.88,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (846.18,248.69) --
	(846.18,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (727.59,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (786.88,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (846.18,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.35,338.54) --
	( 90.35,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.81,338.54) --
	(143.81,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.27,338.54) --
	(197.27,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 90.35,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (143.81,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (197.27,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.73,338.54) --
	(316.73,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.35,338.54) --
	(400.35,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (316.73,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (400.35,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (509.85,338.54) --
	(509.85,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.61,338.54) --
	(561.61,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (613.38,338.54) --
	(613.38,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (509.85,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (561.61,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (613.38,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (720.95,338.54) --
	(720.95,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (769.62,338.54) --
	(769.62,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (818.30,338.54) --
	(818.30,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (720.95,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (769.62,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (818.30,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,353.05) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,369.11) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,385.16) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,262.00) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,276.65) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,291.31) {-1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,159.35) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,175.74) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,192.12) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,208.51) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43, 70.78) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43, 84.32) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43, 97.86) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,111.40) {-0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,345.27) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,356.19) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,367.11) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,378.03) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,388.95) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,249.35) {-1.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,258.83) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,268.31) {-1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,277.79) {-1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,287.27) {-1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,296.75) {-1.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,163.65) {-1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,174.17) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,184.69) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,195.21) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,205.73) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39, 68.14) {-2.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39, 81.19) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39, 94.24) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,107.29) {-1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,347.33) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,358.12) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,368.91) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,379.70) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,251.34) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,264.10) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,276.85) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,289.61) {-1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,169.73) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,182.27) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,194.81) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,207.34) {-0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36, 75.33) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36, 87.13) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36, 98.93) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (251.36,110.73) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,340.98) {-1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,351.41) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,361.83) {-1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,372.26) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,382.69) {-0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,256.32) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,267.92) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,279.51) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,291.11) {-1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,167.15) {-0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,177.66) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,188.17) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,198.69) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,209.20) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 71.27) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 86.91) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,102.55) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,118.19) {-0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (455.26, 44.68) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,232.53) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.51, 11.00) rectangle (371.96, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.95, 18.23) -- (370.52, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.74, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (430.05, 11.00) rectangle (444.50, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.49, 18.23) -- (443.05, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.27, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (377.46, 13.41) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (450.00, 13.41) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_indiv_simplex_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.57,423.94) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.05,359.18) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.00,216.70) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.86,138.99) circle (  5.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 87.18) circle (  4.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (132.25, 40.55) -- (132.25,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (114.41, 40.55) -- (114.41,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (150.08, 40.55) -- (150.08,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 48.32) -- (162.83, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 61.27) -- (162.83, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 74.22) -- (162.83, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 87.18) -- (162.83, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,100.13) -- (162.83,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,113.08) -- (162.83,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,126.03) -- (162.83,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,138.99) -- (162.83,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,151.94) -- (162.83,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,164.89) -- (162.83,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,177.84) -- (162.83,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,190.80) -- (162.83,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,203.75) -- (162.83,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,216.70) -- (162.83,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,229.65) -- (162.83,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,242.61) -- (162.83,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,255.56) -- (162.83,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,268.51) -- (162.83,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,281.46) -- (162.83,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,294.42) -- (162.83,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,307.37) -- (162.83,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,320.32) -- (162.83,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,333.27) -- (162.83,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,346.23) -- (162.83,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,359.18) -- (162.83,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,372.13) -- (162.83,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,385.08) -- (162.83,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,398.04) -- (162.83,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,410.99) -- (162.83,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,423.94) -- (162.83,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,436.89) -- (162.83,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,449.85) -- (162.83,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,462.80) -- (162.83,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,475.75) -- (162.83,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,488.70) -- (162.83,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,501.66) -- (162.83,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,514.61) -- (162.83,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,527.56) -- (162.83,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,540.51) -- (162.83,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.10, 40.55) rectangle (162.83,470.57);
\end{scope}
\begin{scope}
\path[clip] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29,333.27) circle (  5.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,320.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,294.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,281.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,203.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.33,164.89) circle (  5.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 74.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (188.48, 40.55) -- (188.48,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (170.64, 40.55) -- (170.64,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (206.31, 40.55) -- (206.31,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 48.32) -- (219.06, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 61.27) -- (219.06, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 74.22) -- (219.06, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 87.18) -- (219.06, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,100.13) -- (219.06,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,113.08) -- (219.06,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,126.03) -- (219.06,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,138.99) -- (219.06,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,151.94) -- (219.06,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,164.89) -- (219.06,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,177.84) -- (219.06,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,190.80) -- (219.06,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,203.75) -- (219.06,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,216.70) -- (219.06,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,229.65) -- (219.06,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,242.61) -- (219.06,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,255.56) -- (219.06,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,268.51) -- (219.06,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,281.46) -- (219.06,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,294.42) -- (219.06,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,307.37) -- (219.06,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,320.32) -- (219.06,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,333.27) -- (219.06,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,346.23) -- (219.06,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,359.18) -- (219.06,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,372.13) -- (219.06,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,385.08) -- (219.06,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,398.04) -- (219.06,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,410.99) -- (219.06,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,423.94) -- (219.06,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,436.89) -- (219.06,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,449.85) -- (219.06,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,462.80) -- (219.06,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,475.75) -- (219.06,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,488.70) -- (219.06,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,501.66) -- (219.06,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,514.61) -- (219.06,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,527.56) -- (219.06,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,540.51) -- (219.06,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33, 40.55) rectangle (219.06,470.57);
\end{scope}
\begin{scope}
\path[clip] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.98,423.94) circle (  4.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.10,359.18) circle (  6.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (244.70, 40.55) -- (244.70,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (226.87, 40.55) -- (226.87,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (262.54, 40.55) -- (262.54,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 48.32) -- (275.29, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 61.27) -- (275.29, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 74.22) -- (275.29, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 87.18) -- (275.29, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,100.13) -- (275.29,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,113.08) -- (275.29,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,126.03) -- (275.29,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,138.99) -- (275.29,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,151.94) -- (275.29,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,164.89) -- (275.29,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,177.84) -- (275.29,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,190.80) -- (275.29,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,203.75) -- (275.29,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,216.70) -- (275.29,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,229.65) -- (275.29,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,242.61) -- (275.29,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,255.56) -- (275.29,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,268.51) -- (275.29,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,281.46) -- (275.29,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,294.42) -- (275.29,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,307.37) -- (275.29,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,320.32) -- (275.29,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,333.27) -- (275.29,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,346.23) -- (275.29,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,359.18) -- (275.29,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,372.13) -- (275.29,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,385.08) -- (275.29,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,398.04) -- (275.29,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,410.99) -- (275.29,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,423.94) -- (275.29,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,436.89) -- (275.29,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,449.85) -- (275.29,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,462.80) -- (275.29,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,475.75) -- (275.29,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,488.70) -- (275.29,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,501.66) -- (275.29,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,514.61) -- (275.29,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,527.56) -- (275.29,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,540.51) -- (275.29,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.56, 40.55) rectangle (275.29,470.57);
\end{scope}
\begin{scope}
\path[clip] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.59,410.99) circle (  6.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.95,359.18) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (300.93, 40.55) -- (300.93,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (283.10, 40.55) -- (283.10,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (318.77, 40.55) -- (318.77,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 48.32) -- (331.52, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 61.27) -- (331.52, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 74.22) -- (331.52, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 87.18) -- (331.52, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,100.13) -- (331.52,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,113.08) -- (331.52,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,126.03) -- (331.52,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,138.99) -- (331.52,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,151.94) -- (331.52,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,164.89) -- (331.52,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,177.84) -- (331.52,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,190.80) -- (331.52,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,203.75) -- (331.52,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,216.70) -- (331.52,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,229.65) -- (331.52,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,242.61) -- (331.52,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,255.56) -- (331.52,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,268.51) -- (331.52,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,281.46) -- (331.52,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,294.42) -- (331.52,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,307.37) -- (331.52,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,320.32) -- (331.52,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,333.27) -- (331.52,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,346.23) -- (331.52,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,359.18) -- (331.52,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,372.13) -- (331.52,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,385.08) -- (331.52,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,398.04) -- (331.52,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,410.99) -- (331.52,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,423.94) -- (331.52,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,436.89) -- (331.52,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,449.85) -- (331.52,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,462.80) -- (331.52,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,475.75) -- (331.52,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,488.70) -- (331.52,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,501.66) -- (331.52,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,514.61) -- (331.52,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,527.56) -- (331.52,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,540.51) -- (331.52,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.79, 40.55) rectangle (331.52,470.57);
\end{scope}
\begin{scope}
\path[clip] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.07,385.08) circle (  5.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.13,268.51) circle (  5.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,255.56) circle (  3.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.82,216.70) circle (  3.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.37,177.84) circle (  1.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (357.16, 40.55) -- (357.16,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (339.33, 40.55) -- (339.33,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (375.00, 40.55) -- (375.00,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 48.32) -- (387.75, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 61.27) -- (387.75, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 74.22) -- (387.75, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 87.18) -- (387.75, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,100.13) -- (387.75,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,113.08) -- (387.75,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,126.03) -- (387.75,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,138.99) -- (387.75,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,151.94) -- (387.75,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,164.89) -- (387.75,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,177.84) -- (387.75,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,190.80) -- (387.75,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,203.75) -- (387.75,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,216.70) -- (387.75,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,229.65) -- (387.75,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,242.61) -- (387.75,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,255.56) -- (387.75,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,268.51) -- (387.75,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,281.46) -- (387.75,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,294.42) -- (387.75,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,307.37) -- (387.75,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,320.32) -- (387.75,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,333.27) -- (387.75,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,346.23) -- (387.75,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,359.18) -- (387.75,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,372.13) -- (387.75,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,385.08) -- (387.75,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,398.04) -- (387.75,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,410.99) -- (387.75,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,423.94) -- (387.75,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,436.89) -- (387.75,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,449.85) -- (387.75,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,462.80) -- (387.75,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,475.75) -- (387.75,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,488.70) -- (387.75,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,501.66) -- (387.75,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,514.61) -- (387.75,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,527.56) -- (387.75,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,540.51) -- (387.75,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.02, 40.55) rectangle (387.75,470.57);
\end{scope}
\begin{scope}
\path[clip] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.23,398.04) circle (  2.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.68,229.65) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.26,190.80) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.07,138.99) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (413.39, 40.55) -- (413.39,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (395.56, 40.55) -- (395.56,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (431.23, 40.55) -- (431.23,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 48.32) -- (443.98, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 61.27) -- (443.98, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 74.22) -- (443.98, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 87.18) -- (443.98, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,100.13) -- (443.98,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,113.08) -- (443.98,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,126.03) -- (443.98,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,138.99) -- (443.98,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,151.94) -- (443.98,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,164.89) -- (443.98,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,177.84) -- (443.98,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,190.80) -- (443.98,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,203.75) -- (443.98,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,216.70) -- (443.98,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,229.65) -- (443.98,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,242.61) -- (443.98,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,255.56) -- (443.98,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,268.51) -- (443.98,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,281.46) -- (443.98,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,294.42) -- (443.98,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,307.37) -- (443.98,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,320.32) -- (443.98,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,333.27) -- (443.98,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,346.23) -- (443.98,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,359.18) -- (443.98,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,372.13) -- (443.98,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,385.08) -- (443.98,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,398.04) -- (443.98,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,410.99) -- (443.98,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,423.94) -- (443.98,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,436.89) -- (443.98,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,449.85) -- (443.98,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,462.80) -- (443.98,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,475.75) -- (443.98,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,488.70) -- (443.98,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,501.66) -- (443.98,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,514.61) -- (443.98,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,527.56) -- (443.98,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,540.51) -- (443.98,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.25, 40.55) rectangle (443.98,470.57);
\end{scope}
\begin{scope}
\path[clip] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.15,423.94) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.93,398.04) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.42,385.08) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.43,372.13) circle (  3.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.65,333.27) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.75,268.51) circle (  4.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.38,242.61) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.75,216.70) circle (  3.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.71,177.84) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.80,151.94) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.50,138.99) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.69, 61.27) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (469.62, 40.55) -- (469.62,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (451.79, 40.55) -- (451.79,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (487.46, 40.55) -- (487.46,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 48.32) -- (500.21, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 61.27) -- (500.21, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 74.22) -- (500.21, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 87.18) -- (500.21, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,100.13) -- (500.21,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,113.08) -- (500.21,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,126.03) -- (500.21,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,138.99) -- (500.21,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,151.94) -- (500.21,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,164.89) -- (500.21,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,177.84) -- (500.21,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,190.80) -- (500.21,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,203.75) -- (500.21,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,216.70) -- (500.21,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,229.65) -- (500.21,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,242.61) -- (500.21,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,255.56) -- (500.21,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,268.51) -- (500.21,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,281.46) -- (500.21,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,294.42) -- (500.21,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,307.37) -- (500.21,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,320.32) -- (500.21,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,333.27) -- (500.21,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,346.23) -- (500.21,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,359.18) -- (500.21,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,372.13) -- (500.21,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,385.08) -- (500.21,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,398.04) -- (500.21,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,410.99) -- (500.21,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,423.94) -- (500.21,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,436.89) -- (500.21,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,449.85) -- (500.21,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,462.80) -- (500.21,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,475.75) -- (500.21,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,488.70) -- (500.21,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,501.66) -- (500.21,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,514.61) -- (500.21,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,527.56) -- (500.21,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,540.51) -- (500.21,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (449.48, 40.55) rectangle (500.21,470.57);
\end{scope}
\begin{scope}
\path[clip] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.39,423.94) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.12,385.08) circle (  5.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.93,359.18) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.39,177.84) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.15, 87.18) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.81, 61.27) circle (  3.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (525.85, 40.55) -- (525.85,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (508.02, 40.55) -- (508.02,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (543.69, 40.55) -- (543.69,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 48.32) -- (556.44, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 61.27) -- (556.44, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 74.22) -- (556.44, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 87.18) -- (556.44, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,100.13) -- (556.44,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,113.08) -- (556.44,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,126.03) -- (556.44,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,138.99) -- (556.44,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,151.94) -- (556.44,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,164.89) -- (556.44,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,177.84) -- (556.44,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,190.80) -- (556.44,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,203.75) -- (556.44,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,216.70) -- (556.44,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,229.65) -- (556.44,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,242.61) -- (556.44,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,255.56) -- (556.44,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,268.51) -- (556.44,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,281.46) -- (556.44,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,294.42) -- (556.44,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,307.37) -- (556.44,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,320.32) -- (556.44,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,333.27) -- (556.44,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,346.23) -- (556.44,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,359.18) -- (556.44,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,372.13) -- (556.44,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,385.08) -- (556.44,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,398.04) -- (556.44,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,410.99) -- (556.44,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,423.94) -- (556.44,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,436.89) -- (556.44,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,449.85) -- (556.44,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,462.80) -- (556.44,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,475.75) -- (556.44,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,488.70) -- (556.44,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,501.66) -- (556.44,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,514.61) -- (556.44,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,527.56) -- (556.44,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,540.51) -- (556.44,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (505.71, 40.55) rectangle (556.44,470.57);
\end{scope}
\begin{scope}
\path[clip] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.70,410.99) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.49,216.70) circle (  6.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.73,126.03) circle (  4.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (582.08, 40.55) -- (582.08,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (564.25, 40.55) -- (564.25,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (599.92, 40.55) -- (599.92,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 48.32) -- (612.67, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 61.27) -- (612.67, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 74.22) -- (612.67, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 87.18) -- (612.67, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,100.13) -- (612.67,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,113.08) -- (612.67,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,126.03) -- (612.67,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,138.99) -- (612.67,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,151.94) -- (612.67,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,164.89) -- (612.67,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,177.84) -- (612.67,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,190.80) -- (612.67,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,203.75) -- (612.67,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,216.70) -- (612.67,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,229.65) -- (612.67,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,242.61) -- (612.67,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,255.56) -- (612.67,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,268.51) -- (612.67,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,281.46) -- (612.67,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,294.42) -- (612.67,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,307.37) -- (612.67,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,320.32) -- (612.67,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,333.27) -- (612.67,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,346.23) -- (612.67,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,359.18) -- (612.67,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,372.13) -- (612.67,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,385.08) -- (612.67,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,398.04) -- (612.67,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,410.99) -- (612.67,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,423.94) -- (612.67,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,436.89) -- (612.67,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,449.85) -- (612.67,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,462.80) -- (612.67,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,475.75) -- (612.67,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,488.70) -- (612.67,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,501.66) -- (612.67,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,514.61) -- (612.67,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,527.56) -- (612.67,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,540.51) -- (612.67,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (561.94, 40.55) rectangle (612.67,470.57);
\end{scope}
\begin{scope}
\path[clip] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (662.46,410.99) circle (  6.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (649.61,359.18) circle (  4.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.54,164.89) circle (  1.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (638.31, 40.55) -- (638.31,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (620.48, 40.55) -- (620.48,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (656.15, 40.55) -- (656.15,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 48.32) -- (668.90, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 61.27) -- (668.90, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 74.22) -- (668.90, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 87.18) -- (668.90, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,100.13) -- (668.90,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,113.08) -- (668.90,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,126.03) -- (668.90,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,138.99) -- (668.90,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,151.94) -- (668.90,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,164.89) -- (668.90,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,177.84) -- (668.90,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,190.80) -- (668.90,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,203.75) -- (668.90,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,216.70) -- (668.90,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,229.65) -- (668.90,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,242.61) -- (668.90,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,255.56) -- (668.90,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,268.51) -- (668.90,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,281.46) -- (668.90,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,294.42) -- (668.90,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,307.37) -- (668.90,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,320.32) -- (668.90,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,333.27) -- (668.90,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,346.23) -- (668.90,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,359.18) -- (668.90,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,372.13) -- (668.90,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,385.08) -- (668.90,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,398.04) -- (668.90,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,410.99) -- (668.90,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,423.94) -- (668.90,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,436.89) -- (668.90,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,449.85) -- (668.90,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,462.80) -- (668.90,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,475.75) -- (668.90,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,488.70) -- (668.90,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,501.66) -- (668.90,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,514.61) -- (668.90,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,527.56) -- (668.90,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,540.51) -- (668.90,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (618.17, 40.55) rectangle (668.90,470.57);
\end{scope}
\begin{scope}
\path[clip] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.62,462.80) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.46,423.94) circle (  4.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.50,385.08) circle (  3.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.85,359.18) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.12,229.65) circle (  4.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.38,190.80) circle (  3.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (694.54, 40.55) -- (694.54,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (676.71, 40.55) -- (676.71,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (712.38, 40.55) -- (712.38,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 48.32) -- (725.13, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 61.27) -- (725.13, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 74.22) -- (725.13, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 87.18) -- (725.13, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,100.13) -- (725.13,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,113.08) -- (725.13,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,126.03) -- (725.13,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,138.99) -- (725.13,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,151.94) -- (725.13,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,164.89) -- (725.13,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,177.84) -- (725.13,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,190.80) -- (725.13,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,203.75) -- (725.13,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,216.70) -- (725.13,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,229.65) -- (725.13,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,242.61) -- (725.13,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,255.56) -- (725.13,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,268.51) -- (725.13,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,281.46) -- (725.13,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,294.42) -- (725.13,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,307.37) -- (725.13,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,320.32) -- (725.13,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,333.27) -- (725.13,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,346.23) -- (725.13,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,359.18) -- (725.13,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,372.13) -- (725.13,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,385.08) -- (725.13,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,398.04) -- (725.13,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,410.99) -- (725.13,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,423.94) -- (725.13,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,436.89) -- (725.13,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,449.85) -- (725.13,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,462.80) -- (725.13,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,475.75) -- (725.13,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,488.70) -- (725.13,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,501.66) -- (725.13,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,514.61) -- (725.13,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,527.56) -- (725.13,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,540.51) -- (725.13,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (674.40, 40.55) rectangle (725.13,470.57);
\end{scope}
\begin{scope}
\path[clip] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,436.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,320.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,294.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,281.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,203.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.00,190.80) circle (  6.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.21,151.94) circle (  4.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 74.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (750.77, 40.55) -- (750.77,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (732.94, 40.55) -- (732.94,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.61, 40.55) -- (768.61,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 48.32) -- (781.36, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 61.27) -- (781.36, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 74.22) -- (781.36, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 87.18) -- (781.36, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,100.13) -- (781.36,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,113.08) -- (781.36,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,126.03) -- (781.36,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,138.99) -- (781.36,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,151.94) -- (781.36,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,164.89) -- (781.36,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,177.84) -- (781.36,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,190.80) -- (781.36,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,203.75) -- (781.36,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,216.70) -- (781.36,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,229.65) -- (781.36,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,242.61) -- (781.36,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,255.56) -- (781.36,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,268.51) -- (781.36,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,281.46) -- (781.36,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,294.42) -- (781.36,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,307.37) -- (781.36,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,320.32) -- (781.36,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,333.27) -- (781.36,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,346.23) -- (781.36,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,359.18) -- (781.36,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,372.13) -- (781.36,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,385.08) -- (781.36,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,398.04) -- (781.36,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,410.99) -- (781.36,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,423.94) -- (781.36,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,436.89) -- (781.36,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,449.85) -- (781.36,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,462.80) -- (781.36,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,475.75) -- (781.36,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,488.70) -- (781.36,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,501.66) -- (781.36,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,514.61) -- (781.36,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,527.56) -- (781.36,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,540.51) -- (781.36,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (730.63, 40.55) rectangle (781.36,470.57);
\end{scope}
\begin{scope}
\path[clip] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.29,216.70) circle (  5.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.38,138.99) circle (  5.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (807.00, 40.55) -- (807.00,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (789.17, 40.55) -- (789.17,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (824.84, 40.55) -- (824.84,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 48.32) -- (837.59, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 61.27) -- (837.59, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 74.22) -- (837.59, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 87.18) -- (837.59, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,100.13) -- (837.59,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,113.08) -- (837.59,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,126.03) -- (837.59,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,138.99) -- (837.59,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,151.94) -- (837.59,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,164.89) -- (837.59,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,177.84) -- (837.59,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,190.80) -- (837.59,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,203.75) -- (837.59,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,216.70) -- (837.59,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,229.65) -- (837.59,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,242.61) -- (837.59,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,255.56) -- (837.59,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,268.51) -- (837.59,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,281.46) -- (837.59,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,294.42) -- (837.59,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,307.37) -- (837.59,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,320.32) -- (837.59,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,333.27) -- (837.59,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,346.23) -- (837.59,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,359.18) -- (837.59,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,372.13) -- (837.59,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,385.08) -- (837.59,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,398.04) -- (837.59,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,410.99) -- (837.59,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,423.94) -- (837.59,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,436.89) -- (837.59,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,449.85) -- (837.59,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,462.80) -- (837.59,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,475.75) -- (837.59,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,488.70) -- (837.59,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,501.66) -- (837.59,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,514.61) -- (837.59,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,527.56) -- (837.59,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,540.51) -- (837.59,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (786.86, 40.55) rectangle (837.59,470.57);
\end{scope}
\begin{scope}
\path[clip] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.77,423.94) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (868.16,359.18) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.34,346.23) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (872.54,216.70) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.77,151.94) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.69,126.03) circle (  3.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.25, 87.18) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (873.01, 48.32) circle (  4.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (863.23, 40.55) -- (863.23,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (845.40, 40.55) -- (845.40,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (881.07, 40.55) -- (881.07,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 48.32) -- (893.82, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 61.27) -- (893.82, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 74.22) -- (893.82, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 87.18) -- (893.82, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,100.13) -- (893.82,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,113.08) -- (893.82,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,126.03) -- (893.82,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,138.99) -- (893.82,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,151.94) -- (893.82,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,164.89) -- (893.82,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,177.84) -- (893.82,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,190.80) -- (893.82,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,203.75) -- (893.82,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,216.70) -- (893.82,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,229.65) -- (893.82,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,242.61) -- (893.82,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,255.56) -- (893.82,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,268.51) -- (893.82,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,281.46) -- (893.82,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,294.42) -- (893.82,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,307.37) -- (893.82,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,320.32) -- (893.82,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,333.27) -- (893.82,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,346.23) -- (893.82,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,359.18) -- (893.82,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,372.13) -- (893.82,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,385.08) -- (893.82,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,398.04) -- (893.82,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,410.99) -- (893.82,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,423.94) -- (893.82,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,436.89) -- (893.82,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,449.85) -- (893.82,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,462.80) -- (893.82,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,475.75) -- (893.82,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,488.70) -- (893.82,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,501.66) -- (893.82,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,514.61) -- (893.82,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,527.56) -- (893.82,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,540.51) -- (893.82,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (843.09, 40.55) rectangle (893.82,470.57);
\end{scope}
\begin{scope}
\path[clip] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.99,462.80) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.53,423.94) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.84,372.13) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (944.82,229.65) circle (  6.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.23,138.99) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (924.04, 61.27) circle (  3.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (919.46, 40.55) -- (919.46,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (901.63, 40.55) -- (901.63,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (937.30, 40.55) -- (937.30,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 48.32) -- (950.05, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 61.27) -- (950.05, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 74.22) -- (950.05, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 87.18) -- (950.05, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,100.13) -- (950.05,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,113.08) -- (950.05,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,126.03) -- (950.05,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,138.99) -- (950.05,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,151.94) -- (950.05,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,164.89) -- (950.05,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,177.84) -- (950.05,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,190.80) -- (950.05,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,203.75) -- (950.05,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,216.70) -- (950.05,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,229.65) -- (950.05,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,242.61) -- (950.05,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,255.56) -- (950.05,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,268.51) -- (950.05,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,281.46) -- (950.05,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,294.42) -- (950.05,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,307.37) -- (950.05,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,320.32) -- (950.05,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,333.27) -- (950.05,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,346.23) -- (950.05,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,359.18) -- (950.05,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,372.13) -- (950.05,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,385.08) -- (950.05,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,398.04) -- (950.05,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,410.99) -- (950.05,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,423.94) -- (950.05,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,436.89) -- (950.05,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,449.85) -- (950.05,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,462.80) -- (950.05,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,475.75) -- (950.05,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,488.70) -- (950.05,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,501.66) -- (950.05,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,514.61) -- (950.05,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,527.56) -- (950.05,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,540.51) -- (950.05,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (899.32, 40.55) rectangle (950.05,470.57);
\end{scope}
\begin{scope}
\path[clip] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (992.80,462.80) circle (  5.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (994.26, 87.18) circle (  5.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (975.69, 40.55) -- (975.69,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (957.86, 40.55) -- (957.86,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (993.53, 40.55) -- (993.53,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 48.32) -- (1006.28, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 61.27) -- (1006.28, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 74.22) -- (1006.28, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 87.18) -- (1006.28, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,100.13) -- (1006.28,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,113.08) -- (1006.28,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,126.03) -- (1006.28,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,138.99) -- (1006.28,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,151.94) -- (1006.28,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,164.89) -- (1006.28,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,177.84) -- (1006.28,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,190.80) -- (1006.28,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,203.75) -- (1006.28,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,216.70) -- (1006.28,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,229.65) -- (1006.28,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,242.61) -- (1006.28,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,255.56) -- (1006.28,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,268.51) -- (1006.28,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,281.46) -- (1006.28,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,294.42) -- (1006.28,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,307.37) -- (1006.28,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,320.32) -- (1006.28,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,333.27) -- (1006.28,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,346.23) -- (1006.28,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,359.18) -- (1006.28,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,372.13) -- (1006.28,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,385.08) -- (1006.28,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,398.04) -- (1006.28,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,410.99) -- (1006.28,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,423.94) -- (1006.28,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,436.89) -- (1006.28,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,449.85) -- (1006.28,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,462.80) -- (1006.28,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,475.75) -- (1006.28,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,488.70) -- (1006.28,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,501.66) -- (1006.28,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,514.61) -- (1006.28,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,527.56) -- (1006.28,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,540.51) -- (1006.28,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (955.55, 40.55) rectangle (1006.28,470.57);
\end{scope}
\begin{scope}
\path[clip] (112.10,470.57) rectangle (162.83,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (137.47,481.79) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (168.33,470.57) rectangle (219.06,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,487.57) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,476.01) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (224.56,470.57) rectangle (275.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,487.57) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,476.01) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (280.79,470.57) rectangle (331.52,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,487.57) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,476.01) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (337.02,470.57) rectangle (387.75,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (362.39,481.79) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (393.25,470.57) rectangle (443.98,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (418.62,481.79) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (449.48,470.57) rectangle (500.21,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (474.85,481.79) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (505.71,470.57) rectangle (556.44,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,487.57) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,476.01) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (561.94,470.57) rectangle (612.67,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,487.57) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,476.01) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (618.17,470.57) rectangle (668.90,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (643.54,481.79) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (674.40,470.57) rectangle (725.13,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (699.77,481.79) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (730.63,470.57) rectangle (781.36,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,487.57) {\bfseries Mauri-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,476.01) {\bfseries tius};
\end{scope}
\begin{scope}
\path[clip] (786.86,470.57) rectangle (837.59,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (812.23,481.79) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (843.09,470.57) rectangle (893.82,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,487.57) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,476.01) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (899.32,470.57) rectangle (950.05,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (924.69,481.79) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (955.55,470.57) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (980.92,481.79) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 37.80) --
	(114.41, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.25, 37.80) --
	(132.25, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 37.80) --
	(150.08, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.28, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.12, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.95, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.64, 37.80) --
	(170.64, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48, 37.80) --
	(188.48, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.31, 37.80) --
	(206.31, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.51, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.35, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.18, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87, 37.80) --
	(226.87, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.70, 37.80) --
	(244.70, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.54, 37.80) --
	(262.54, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.74, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.57, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.41, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.10, 37.80) --
	(283.10, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.93, 37.80) --
	(300.93, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.77, 37.80) --
	(318.77, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.97, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.80, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.64, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.33, 37.80) --
	(339.33, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.16, 37.80) --
	(357.16, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.00, 37.80) --
	(375.00, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.20, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (362.03, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (379.87, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.56, 37.80) --
	(395.56, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.39, 37.80) --
	(413.39, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.23, 37.80) --
	(431.23, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (400.43, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.26, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (436.10, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.79, 37.80) --
	(451.79, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.62, 37.80) --
	(469.62, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.46, 37.80) --
	(487.46, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.66, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (474.49, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (492.33, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (508.02, 37.80) --
	(508.02, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.85, 37.80) --
	(525.85, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.69, 37.80) --
	(543.69, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (512.89, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (530.72, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (548.56, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.25, 37.80) --
	(564.25, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.08, 37.80) --
	(582.08, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (599.92, 37.80) --
	(599.92, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (569.12, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (586.95, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (604.79, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.48, 37.80) --
	(620.48, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.31, 37.80) --
	(638.31, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (656.15, 37.80) --
	(656.15, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (625.35, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (643.18, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (661.02, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (676.71, 37.80) --
	(676.71, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (694.54, 37.80) --
	(694.54, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (712.38, 37.80) --
	(712.38, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (681.58, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (699.41, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (717.25, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (732.94, 37.80) --
	(732.94, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.77, 37.80) --
	(750.77, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (768.61, 37.80) --
	(768.61, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (737.81, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (755.64, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (773.48, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (789.17, 37.80) --
	(789.17, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.00, 37.80) --
	(807.00, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.84, 37.80) --
	(824.84, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (794.04, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (811.87, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (829.71, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.40, 37.80) --
	(845.40, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (863.23, 37.80) --
	(863.23, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (881.07, 37.80) --
	(881.07, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (850.27, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (868.10, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (885.94, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (901.63, 37.80) --
	(901.63, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (919.46, 37.80) --
	(919.46, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (937.30, 37.80) --
	(937.30, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (906.50, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (924.33, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (942.17, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (957.86, 37.80) --
	(957.86, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (975.69, 37.80) --
	(975.69, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (993.53, 37.80) --
	(993.53, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (962.73, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (980.56, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (998.40, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 44.18) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 57.13) {\bfseries Zambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 70.08) {\bfseries Uganda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 83.04) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 95.99) {\bfseries Tanzania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,108.94) {\bfseries South Africa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,121.89) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,134.85) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,147.80) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,160.75) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,173.70) {\bfseries Niger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,186.66) {\bfseries Mozambique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,199.61) {\bfseries Mali};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,212.56) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,225.51) {\bfseries Madagascar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,238.47) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,251.42) {\bfseries Kenya};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,264.37) {\bfseries Ivory Coast};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,277.32) {\bfseries Guinea Bissau};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,290.28) {\bfseries Guinea};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,303.23) {\bfseries Ghana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,316.18) {\bfseries Gambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,329.13) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,342.09) {\bfseries Ethiopia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,355.04) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,367.99) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,380.94) {\bfseries Cameroon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,393.90) {\bfseries Cabo Verde};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,406.85) {\bfseries Burundi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,419.80) {\bfseries Burkina Faso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,432.75) {\bfseries Botswana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,445.71) {\bfseries Benin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,458.66) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (559.19,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_time_L1-L2.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 49.12, 70.87) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.12, 70.87) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.53,171.92) --
	(133.42,215.48) --
	(171.30,190.01) --
	(209.19,195.73) --
	(247.07,240.73) --
	(284.95,266.46) --
	(322.84,235.62) --
	(360.72,261.58) --
	(398.61,310.06) --
	(436.49,338.98) --
	(474.37,395.50) --
	(512.26,393.91) --
	(550.14,314.09) --
	(588.03,300.76) --
	(625.91,281.83) --
	(663.80,242.39) --
	(701.68,259.89) --
	(739.56,248.04) --
	(777.45,296.32) --
	(815.33,348.25);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.53,204.49) --
	(133.42,236.08) --
	(171.30,252.31) --
	(209.19,254.81) --
	(247.07,226.77) --
	(284.95,242.37) --
	(322.84,233.01) --
	(360.72,263.12) --
	(398.61,270.40) --
	(436.49,257.88) --
	(474.37,252.16) --
	(512.26,276.68) --
	(550.14,283.94) --
	(588.03,325.19) --
	(625.91,290.31) --
	(663.80,274.21) --
	(701.68,188.83) --
	(739.56,157.59) --
	(777.45,168.51) --
	(815.33,146.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53,171.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42,215.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.30,190.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.19,195.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.07,240.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,266.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.84,235.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,261.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.61,310.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.49,338.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.37,395.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.26,393.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.14,314.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.03,300.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.91,281.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.80,242.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.68,259.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.56,248.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.45,296.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.33,348.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53,204.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42,236.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.30,252.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.19,254.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.07,226.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,242.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.84,233.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,263.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.61,270.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.49,257.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.37,252.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.26,276.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.14,283.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.03,325.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.91,290.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.80,274.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.68,188.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.56,157.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.45,168.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.33,146.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.85, 70.87) -- (644.85,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,310.35) --
	(673.27,310.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (663.80,310.35) --
	(663.80,245.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,245.47) --
	(673.27,245.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,310.35) --
	(673.27,310.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (663.80,310.35) --
	(663.80,245.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,245.47) --
	(673.27,245.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,234.41) --
	(711.15,234.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.68,234.41) --
	(701.68,147.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,147.20) --
	(711.15,147.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,234.41) --
	(711.15,234.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.68,234.41) --
	(701.68,147.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,147.20) --
	(711.15,147.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,204.61) --
	(749.03,204.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (739.56,204.61) --
	(739.56,112.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,112.60) --
	(749.03,112.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,204.61) --
	(749.03,204.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (739.56,204.61) --
	(739.56,112.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,112.60) --
	(749.03,112.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,202.94) --
	(786.92,202.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.45,202.94) --
	(777.45,140.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,140.99) --
	(786.92,140.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,202.94) --
	(786.92,202.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.45,202.94) --
	(777.45,140.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,140.99) --
	(786.92,140.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86,205.87) --
	(824.80,205.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.33,205.87) --
	(815.33, 95.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86, 95.43) --
	(824.80, 95.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86,205.87) --
	(824.80,205.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.33,205.87) --
	(815.33, 95.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86, 95.43) --
	(824.80, 95.43);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (663.80,326.15) --
	(701.68,251.65) --
	(739.56,222.11) --
	(777.45,210.77) --
	(815.33,215.75) --
	(815.33, 86.32) --
	(777.45,136.28) --
	(739.56,101.53) --
	(701.68,134.65) --
	(663.80,232.23) --
	cycle;

\path[] (663.80,326.15) --
	(701.68,251.65) --
	(739.56,222.11) --
	(777.45,210.77) --
	(815.33,215.75);

\path[] (815.33, 86.32) --
	(777.45,136.28) --
	(739.56,101.53) --
	(701.68,134.65) --
	(663.80,232.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.12, 70.87) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.07, 68.12) --
	(247.07, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.91, 68.12) --
	(625.91, 70.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (247.07, 57.63) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (625.91, 57.63) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,148.31) {-0.96};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,236.54) {-0.92};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,324.78) {-0.88};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (455.43, 44.29) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 13.76,240.91) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.79,  5.50) rectangle (553.07, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.79,  5.50) rectangle (553.07, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (368.79, 11.00) rectangle (383.25, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.24, 18.23) -- (381.80, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.02, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (434.61, 11.00) rectangle (449.06, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.05, 18.23) -- (447.61, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.83, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (388.75, 14.09) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (454.56, 14.09) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_time_L1-L2_covs.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 49.12, 70.87) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.12, 70.87) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.53, 86.32) --
	(133.42,145.85) --
	(171.30,111.04) --
	(209.19,118.85) --
	(247.07,180.34) --
	(284.95,215.50) --
	(322.84,173.36) --
	(360.72,208.82) --
	(398.61,275.07) --
	(436.49,314.59) --
	(474.37,391.82) --
	(512.26,389.65) --
	(550.14,280.58) --
	(588.03,262.36) --
	(625.91,236.49) --
	(663.80,182.61) --
	(701.68,206.52) --
	(739.56,190.32) --
	(777.45,256.30) --
	(815.33,327.25);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.53,117.57) --
	(133.42,187.77) --
	(171.30,187.54) --
	(209.19,178.36) --
	(247.07,177.53) --
	(284.95,184.46) --
	(322.84,217.53) --
	(360.72,269.68) --
	(398.61,251.25) --
	(436.49,272.16) --
	(474.37,257.22) --
	(512.26,272.37) --
	(550.14,293.05) --
	(588.03,303.03) --
	(625.91,311.26) --
	(663.80,292.66) --
	(701.68,250.14) --
	(739.56,200.81) --
	(777.45,263.59) --
	(815.33,239.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53, 86.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42,145.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.30,111.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.19,118.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.07,180.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,215.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.84,173.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,208.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.61,275.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.49,314.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.37,391.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.26,389.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.14,280.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.03,262.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.91,236.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.80,182.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.68,206.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.56,190.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.45,256.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.33,327.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53,117.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42,187.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.30,187.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.19,178.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.07,177.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,184.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.84,217.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,269.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.61,251.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.49,272.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.37,257.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.26,272.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.14,293.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.03,303.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.91,311.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.80,292.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.68,250.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.56,200.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.45,263.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.33,239.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.85, 70.87) -- (644.85,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,361.91) --
	(673.27,361.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (663.80,361.91) --
	(663.80,226.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,226.81) --
	(673.27,226.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,361.91) --
	(673.27,361.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (663.80,361.91) --
	(663.80,226.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,226.81) --
	(673.27,226.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,303.86) --
	(711.15,303.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.68,303.86) --
	(701.68,200.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,200.56) --
	(711.15,200.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,303.86) --
	(711.15,303.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.68,303.86) --
	(701.68,200.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,200.56) --
	(711.15,200.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,270.76) --
	(749.03,270.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (739.56,270.76) --
	(739.56,128.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,128.83) --
	(749.03,128.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,270.76) --
	(749.03,270.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (739.56,270.76) --
	(739.56,128.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,128.83) --
	(749.03,128.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,334.39) --
	(786.92,334.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.45,334.39) --
	(777.45,192.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,192.06) --
	(786.92,192.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,334.39) --
	(786.92,334.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.45,334.39) --
	(777.45,192.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,192.06) --
	(786.92,192.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86,324.67) --
	(824.80,324.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.33,324.67) --
	(815.33,161.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86,161.56) --
	(824.80,161.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86,324.67) --
	(824.80,324.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.33,324.67) --
	(815.33,161.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86,161.56) --
	(824.80,161.56);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (663.80,395.50) --
	(701.68,325.37) --
	(739.56,296.39) --
	(777.45,353.56) --
	(815.33,337.37) --
	(815.33,148.88) --
	(777.45,175.71) --
	(739.56,110.42) --
	(701.68,182.44) --
	(663.80,199.63) --
	cycle;

\path[] (663.80,395.50) --
	(701.68,325.37) --
	(739.56,296.39) --
	(777.45,353.56) --
	(815.33,337.37);

\path[] (815.33,148.88) --
	(777.45,175.71) --
	(739.56,110.42) --
	(701.68,182.44) --
	(663.80,199.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.12, 70.87) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.07, 68.12) --
	(247.07, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.91, 68.12) --
	(625.91, 70.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (247.07, 57.63) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (625.91, 57.63) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,145.99) {-0.93};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,236.41) {-0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,326.83) {-0.87};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (455.43, 44.29) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 13.76,240.91) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.79,  5.50) rectangle (553.07, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.79,  5.50) rectangle (553.07, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (368.79, 11.00) rectangle (383.25, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.24, 18.23) -- (381.80, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.02, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (434.61, 11.00) rectangle (449.06, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.05, 18.23) -- (447.61, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.83, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (388.75, 14.09) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (454.56, 14.09) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_time_L1-L2_covs_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 99.80, 51.13) rectangle (155.09,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.80, 51.13) rectangle (155.09,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.57,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.57,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.51,379.17) circle (  4.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.57,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.87,310.83) circle (  3.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.57,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.57,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.72,208.32) circle (  3.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.94,174.14) circle (  4.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.57,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.32,105.80) circle (  4.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.57, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.57, 51.13) -- (121.57,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (102.31, 51.13) -- (102.31,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (140.83, 51.13) -- (140.83,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80, 71.63) -- (155.09, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,105.80) -- (155.09,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,139.97) -- (155.09,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,174.14) -- (155.09,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,208.32) -- (155.09,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,242.49) -- (155.09,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,276.66) -- (155.09,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,310.83) -- (155.09,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,345.00) -- (155.09,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,379.17) -- (155.09,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,413.34) -- (155.09,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,447.51) -- (155.09,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,481.68) -- (155.09,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,515.86) -- (155.09,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,550.03) -- (155.09,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,584.20) -- (155.09,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,618.37) -- (155.09,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,652.54) -- (155.09,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,686.71) -- (155.09,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,720.88) -- (155.09,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,755.05) -- (155.09,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,789.22) -- (155.09,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,823.40) -- (155.09,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,857.57) -- (155.09,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,891.74) -- (155.09,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,925.91) -- (155.09,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,960.08) -- (155.09,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,994.25) -- (155.09,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1028.42) -- (155.09,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1062.59) -- (155.09,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1096.76) -- (155.09,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1130.93) -- (155.09,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1165.11) -- (155.09,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1199.28) -- (155.09,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1233.45) -- (155.09,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1267.62) -- (155.09,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1301.79) -- (155.09,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1335.96) -- (155.09,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1370.13) -- (155.09,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.80, 51.13) rectangle (155.09,468.02);
\end{scope}
\begin{scope}
\path[clip] (160.59, 51.13) rectangle (215.89,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.59, 51.13) rectangle (215.89,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.12,447.51) circle (  2.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.37,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.90,379.17) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.37,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.37,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.14,276.66) circle (  3.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.96,242.49) circle (  3.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.37,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.16,174.14) circle (  4.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.37,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.37,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.44, 71.63) circle (  4.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.37, 51.13) -- (182.37,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (163.11, 51.13) -- (163.11,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (201.63, 51.13) -- (201.63,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59, 71.63) -- (215.89, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,105.80) -- (215.89,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,139.97) -- (215.89,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,174.14) -- (215.89,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,208.32) -- (215.89,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,242.49) -- (215.89,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,276.66) -- (215.89,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,310.83) -- (215.89,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,345.00) -- (215.89,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,379.17) -- (215.89,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,413.34) -- (215.89,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,447.51) -- (215.89,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,481.68) -- (215.89,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,515.86) -- (215.89,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,550.03) -- (215.89,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,584.20) -- (215.89,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,618.37) -- (215.89,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,652.54) -- (215.89,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,686.71) -- (215.89,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,720.88) -- (215.89,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,755.05) -- (215.89,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,789.22) -- (215.89,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,823.40) -- (215.89,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,857.57) -- (215.89,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,891.74) -- (215.89,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,925.91) -- (215.89,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,960.08) -- (215.89,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,994.25) -- (215.89,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1028.42) -- (215.89,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1062.59) -- (215.89,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1096.76) -- (215.89,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1130.93) -- (215.89,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1165.11) -- (215.89,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1199.28) -- (215.89,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1233.45) -- (215.89,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1267.62) -- (215.89,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1301.79) -- (215.89,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1335.96) -- (215.89,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1370.13) -- (215.89,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.59, 51.13) rectangle (215.89,468.02);
\end{scope}
\begin{scope}
\path[clip] (221.39, 51.13) rectangle (276.69,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (221.39, 51.13) rectangle (276.69,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.17,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.17,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.33,379.17) circle (  4.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.17,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.68,310.83) circle (  3.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.17,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.17,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.89,208.32) circle (  3.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.63,174.14) circle (  4.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.17,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.82,105.80) circle (  3.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.17, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (243.17, 51.13) -- (243.17,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (223.91, 51.13) -- (223.91,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (262.43, 51.13) -- (262.43,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39, 71.63) -- (276.69, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,105.80) -- (276.69,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,139.97) -- (276.69,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,174.14) -- (276.69,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,208.32) -- (276.69,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,242.49) -- (276.69,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,276.66) -- (276.69,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,310.83) -- (276.69,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,345.00) -- (276.69,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,379.17) -- (276.69,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,413.34) -- (276.69,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,447.51) -- (276.69,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,481.68) -- (276.69,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,515.86) -- (276.69,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,550.03) -- (276.69,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,584.20) -- (276.69,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,618.37) -- (276.69,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,652.54) -- (276.69,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,686.71) -- (276.69,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,720.88) -- (276.69,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,755.05) -- (276.69,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,789.22) -- (276.69,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,823.40) -- (276.69,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,857.57) -- (276.69,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,891.74) -- (276.69,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,925.91) -- (276.69,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,960.08) -- (276.69,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,994.25) -- (276.69,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1028.42) -- (276.69,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1062.59) -- (276.69,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1096.76) -- (276.69,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1130.93) -- (276.69,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1165.11) -- (276.69,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1199.28) -- (276.69,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1233.45) -- (276.69,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1267.62) -- (276.69,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1301.79) -- (276.69,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1335.96) -- (276.69,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1370.13) -- (276.69,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.39, 51.13) rectangle (276.69,468.02);
\end{scope}
\begin{scope}
\path[clip] (282.19, 51.13) rectangle (337.49,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.19, 51.13) rectangle (337.49,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.96,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.96,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,379.17) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.96,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.96,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.78,276.66) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.96,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.98,208.32) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.96,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.96,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.96,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.96, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (303.96, 51.13) -- (303.96,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (284.71, 51.13) -- (284.71,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (323.22, 51.13) -- (323.22,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19, 71.63) -- (337.49, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,105.80) -- (337.49,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,139.97) -- (337.49,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,174.14) -- (337.49,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,208.32) -- (337.49,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,242.49) -- (337.49,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,276.66) -- (337.49,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,310.83) -- (337.49,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,345.00) -- (337.49,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,379.17) -- (337.49,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,413.34) -- (337.49,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,447.51) -- (337.49,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,481.68) -- (337.49,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,515.86) -- (337.49,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,550.03) -- (337.49,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,584.20) -- (337.49,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,618.37) -- (337.49,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,652.54) -- (337.49,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,686.71) -- (337.49,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,720.88) -- (337.49,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,755.05) -- (337.49,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,789.22) -- (337.49,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,823.40) -- (337.49,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,857.57) -- (337.49,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,891.74) -- (337.49,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,925.91) -- (337.49,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,960.08) -- (337.49,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,994.25) -- (337.49,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1028.42) -- (337.49,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1062.59) -- (337.49,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1096.76) -- (337.49,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1130.93) -- (337.49,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1165.11) -- (337.49,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1199.28) -- (337.49,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1233.45) -- (337.49,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1267.62) -- (337.49,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1301.79) -- (337.49,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1335.96) -- (337.49,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1370.13) -- (337.49,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.19, 51.13) rectangle (337.49,468.02);
\end{scope}
\begin{scope}
\path[clip] (342.99, 51.13) rectangle (398.29,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (342.99, 51.13) rectangle (398.29,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.76,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.94,413.34) circle (  1.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.84,379.17) circle (  1.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.76,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.51,310.83) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.76,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.76,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.68,208.32) circle (  4.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.25,174.14) circle (  5.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.81,139.97) circle (  3.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.83,105.80) circle (  3.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.76, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (364.76, 51.13) -- (364.76,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.50, 51.13) -- (345.50,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (384.02, 51.13) -- (384.02,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99, 71.63) -- (398.29, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,105.80) -- (398.29,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,139.97) -- (398.29,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,174.14) -- (398.29,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,208.32) -- (398.29,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,242.49) -- (398.29,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,276.66) -- (398.29,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,310.83) -- (398.29,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,345.00) -- (398.29,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,379.17) -- (398.29,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,413.34) -- (398.29,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,447.51) -- (398.29,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,481.68) -- (398.29,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,515.86) -- (398.29,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,550.03) -- (398.29,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,584.20) -- (398.29,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,618.37) -- (398.29,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,652.54) -- (398.29,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,686.71) -- (398.29,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,720.88) -- (398.29,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,755.05) -- (398.29,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,789.22) -- (398.29,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,823.40) -- (398.29,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,857.57) -- (398.29,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,891.74) -- (398.29,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,925.91) -- (398.29,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,960.08) -- (398.29,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,994.25) -- (398.29,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1028.42) -- (398.29,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1062.59) -- (398.29,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1096.76) -- (398.29,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1130.93) -- (398.29,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1165.11) -- (398.29,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1199.28) -- (398.29,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1233.45) -- (398.29,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1267.62) -- (398.29,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1301.79) -- (398.29,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1335.96) -- (398.29,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1370.13) -- (398.29,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.99, 51.13) rectangle (398.29,468.02);
\end{scope}
\begin{scope}
\path[clip] (403.79, 51.13) rectangle (459.09,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.79, 51.13) rectangle (459.09,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.56,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.56,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.56,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.56,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.03,310.83) circle (  3.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.56,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.56,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.66,208.32) circle (  6.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.90,174.14) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.56,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.17,105.80) circle (  3.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.56, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (425.56, 51.13) -- (425.56,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (406.30, 51.13) -- (406.30,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (444.82, 51.13) -- (444.82,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79, 71.63) -- (459.09, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,105.80) -- (459.09,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,139.97) -- (459.09,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,174.14) -- (459.09,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,208.32) -- (459.09,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,242.49) -- (459.09,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,276.66) -- (459.09,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,310.83) -- (459.09,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,345.00) -- (459.09,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,379.17) -- (459.09,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,413.34) -- (459.09,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,447.51) -- (459.09,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,481.68) -- (459.09,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,515.86) -- (459.09,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,550.03) -- (459.09,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,584.20) -- (459.09,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,618.37) -- (459.09,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,652.54) -- (459.09,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,686.71) -- (459.09,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,720.88) -- (459.09,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,755.05) -- (459.09,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,789.22) -- (459.09,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,823.40) -- (459.09,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,857.57) -- (459.09,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,891.74) -- (459.09,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,925.91) -- (459.09,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,960.08) -- (459.09,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,994.25) -- (459.09,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1028.42) -- (459.09,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1062.59) -- (459.09,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1096.76) -- (459.09,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1130.93) -- (459.09,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1165.11) -- (459.09,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1199.28) -- (459.09,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1233.45) -- (459.09,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1267.62) -- (459.09,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1301.79) -- (459.09,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1335.96) -- (459.09,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1370.13) -- (459.09,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.79, 51.13) rectangle (459.09,468.02);
\end{scope}
\begin{scope}
\path[clip] (464.59, 51.13) rectangle (519.89,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (464.59, 51.13) rectangle (519.89,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.36,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.36,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.67,379.17) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.36,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.36,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.97,276.66) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.36,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.30,208.32) circle (  4.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.56,174.14) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.28,139.97) circle (  5.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.36,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.90, 71.63) circle (  2.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (486.36, 51.13) -- (486.36,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (467.10, 51.13) -- (467.10,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.62, 51.13) -- (505.62,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59, 71.63) -- (519.89, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,105.80) -- (519.89,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,139.97) -- (519.89,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,174.14) -- (519.89,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,208.32) -- (519.89,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,242.49) -- (519.89,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,276.66) -- (519.89,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,310.83) -- (519.89,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,345.00) -- (519.89,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,379.17) -- (519.89,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,413.34) -- (519.89,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,447.51) -- (519.89,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,481.68) -- (519.89,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,515.86) -- (519.89,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,550.03) -- (519.89,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,584.20) -- (519.89,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,618.37) -- (519.89,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,652.54) -- (519.89,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,686.71) -- (519.89,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,720.88) -- (519.89,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,755.05) -- (519.89,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,789.22) -- (519.89,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,823.40) -- (519.89,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,857.57) -- (519.89,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,891.74) -- (519.89,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,925.91) -- (519.89,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,960.08) -- (519.89,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,994.25) -- (519.89,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1028.42) -- (519.89,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1062.59) -- (519.89,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1096.76) -- (519.89,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1130.93) -- (519.89,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1165.11) -- (519.89,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1199.28) -- (519.89,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1233.45) -- (519.89,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1267.62) -- (519.89,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1301.79) -- (519.89,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1335.96) -- (519.89,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1370.13) -- (519.89,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (464.59, 51.13) rectangle (519.89,468.02);
\end{scope}
\begin{scope}
\path[clip] (525.39, 51.13) rectangle (580.69,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (525.39, 51.13) rectangle (580.69,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.53,447.51) circle (  4.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.16,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.16,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.16,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.27,310.83) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.04,276.66) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.16,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (553.22,208.32) circle (  3.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.25,174.14) circle (  4.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.16,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.17,105.80) circle (  3.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.16, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (547.16, 51.13) -- (547.16,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (527.90, 51.13) -- (527.90,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (566.42, 51.13) -- (566.42,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39, 71.63) -- (580.69, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,105.80) -- (580.69,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,139.97) -- (580.69,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,174.14) -- (580.69,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,208.32) -- (580.69,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,242.49) -- (580.69,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,276.66) -- (580.69,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,310.83) -- (580.69,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,345.00) -- (580.69,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,379.17) -- (580.69,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,413.34) -- (580.69,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,447.51) -- (580.69,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,481.68) -- (580.69,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,515.86) -- (580.69,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,550.03) -- (580.69,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,584.20) -- (580.69,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,618.37) -- (580.69,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,652.54) -- (580.69,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,686.71) -- (580.69,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,720.88) -- (580.69,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,755.05) -- (580.69,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,789.22) -- (580.69,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,823.40) -- (580.69,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,857.57) -- (580.69,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,891.74) -- (580.69,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,925.91) -- (580.69,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,960.08) -- (580.69,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,994.25) -- (580.69,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1028.42) -- (580.69,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1062.59) -- (580.69,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1096.76) -- (580.69,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1130.93) -- (580.69,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1165.11) -- (580.69,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1199.28) -- (580.69,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1233.45) -- (580.69,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1267.62) -- (580.69,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1301.79) -- (580.69,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1335.96) -- (580.69,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1370.13) -- (580.69,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (525.39, 51.13) rectangle (580.69,468.02);
\end{scope}
\begin{scope}
\path[clip] (586.19, 51.13) rectangle (641.49,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (586.19, 51.13) rectangle (641.49,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.96,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.96,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.26,379.17) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.96,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.96,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.67,276.66) circle (  4.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.71,242.49) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.63,208.32) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.96,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.49,139.97) circle (  4.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.52,105.80) circle (  4.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.96, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (607.96, 51.13) -- (607.96,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (588.70, 51.13) -- (588.70,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (627.22, 51.13) -- (627.22,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19, 71.63) -- (641.49, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,105.80) -- (641.49,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,139.97) -- (641.49,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,174.14) -- (641.49,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,208.32) -- (641.49,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,242.49) -- (641.49,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,276.66) -- (641.49,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,310.83) -- (641.49,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,345.00) -- (641.49,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,379.17) -- (641.49,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,413.34) -- (641.49,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,447.51) -- (641.49,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,481.68) -- (641.49,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,515.86) -- (641.49,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,550.03) -- (641.49,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,584.20) -- (641.49,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,618.37) -- (641.49,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,652.54) -- (641.49,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,686.71) -- (641.49,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,720.88) -- (641.49,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,755.05) -- (641.49,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,789.22) -- (641.49,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,823.40) -- (641.49,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,857.57) -- (641.49,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,891.74) -- (641.49,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,925.91) -- (641.49,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,960.08) -- (641.49,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,994.25) -- (641.49,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1028.42) -- (641.49,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1062.59) -- (641.49,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1096.76) -- (641.49,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1130.93) -- (641.49,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1165.11) -- (641.49,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1199.28) -- (641.49,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1233.45) -- (641.49,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1267.62) -- (641.49,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1301.79) -- (641.49,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1335.96) -- (641.49,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1370.13) -- (641.49,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (586.19, 51.13) rectangle (641.49,468.02);
\end{scope}
\begin{scope}
\path[clip] (646.99, 51.13) rectangle (702.29,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (646.99, 51.13) rectangle (702.29,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (679.88,447.51) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.76,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.39,379.17) circle (  2.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.76,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.76,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (682.08,276.66) circle (  4.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.76,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.76,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.91,174.14) circle (  4.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.76,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (668.76,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (670.05, 71.63) circle (  2.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (668.76, 51.13) -- (668.76,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (649.50, 51.13) -- (649.50,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (688.02, 51.13) -- (688.02,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99, 71.63) -- (702.29, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,105.80) -- (702.29,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,139.97) -- (702.29,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,174.14) -- (702.29,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,208.32) -- (702.29,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,242.49) -- (702.29,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,276.66) -- (702.29,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,310.83) -- (702.29,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,345.00) -- (702.29,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,379.17) -- (702.29,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,413.34) -- (702.29,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,447.51) -- (702.29,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,481.68) -- (702.29,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,515.86) -- (702.29,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,550.03) -- (702.29,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,584.20) -- (702.29,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,618.37) -- (702.29,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,652.54) -- (702.29,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,686.71) -- (702.29,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,720.88) -- (702.29,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,755.05) -- (702.29,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,789.22) -- (702.29,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,823.40) -- (702.29,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,857.57) -- (702.29,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,891.74) -- (702.29,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,925.91) -- (702.29,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,960.08) -- (702.29,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,994.25) -- (702.29,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1028.42) -- (702.29,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1062.59) -- (702.29,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1096.76) -- (702.29,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1130.93) -- (702.29,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1165.11) -- (702.29,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1199.28) -- (702.29,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1233.45) -- (702.29,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1267.62) -- (702.29,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1301.79) -- (702.29,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1335.96) -- (702.29,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1370.13) -- (702.29,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (646.99, 51.13) rectangle (702.29,468.02);
\end{scope}
\begin{scope}
\path[clip] (707.79, 51.13) rectangle (763.08,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (707.79, 51.13) rectangle (763.08,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.67,447.51) circle (  4.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.56,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.56,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.56,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.61,310.83) circle (  1.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.56,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.56,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.00,208.32) circle (  5.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.64,174.14) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.55,139.97) circle (  2.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.38,105.80) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.56, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (729.56, 51.13) -- (729.56,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (710.30, 51.13) -- (710.30,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (748.82, 51.13) -- (748.82,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79, 71.63) -- (763.08, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,105.80) -- (763.08,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,139.97) -- (763.08,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,174.14) -- (763.08,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,208.32) -- (763.08,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,242.49) -- (763.08,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,276.66) -- (763.08,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,310.83) -- (763.08,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,345.00) -- (763.08,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,379.17) -- (763.08,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,413.34) -- (763.08,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,447.51) -- (763.08,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,481.68) -- (763.08,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,515.86) -- (763.08,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,550.03) -- (763.08,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,584.20) -- (763.08,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,618.37) -- (763.08,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,652.54) -- (763.08,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,686.71) -- (763.08,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,720.88) -- (763.08,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,755.05) -- (763.08,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,789.22) -- (763.08,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,823.40) -- (763.08,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,857.57) -- (763.08,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,891.74) -- (763.08,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,925.91) -- (763.08,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,960.08) -- (763.08,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,994.25) -- (763.08,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1028.42) -- (763.08,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1062.59) -- (763.08,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1096.76) -- (763.08,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1130.93) -- (763.08,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1165.11) -- (763.08,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1199.28) -- (763.08,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1233.45) -- (763.08,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1267.62) -- (763.08,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1301.79) -- (763.08,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1335.96) -- (763.08,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1370.13) -- (763.08,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (707.79, 51.13) rectangle (763.08,468.02);
\end{scope}
\begin{scope}
\path[clip] (768.58, 51.13) rectangle (823.88,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (768.58, 51.13) rectangle (823.88,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.36,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.36,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.02,379.17) circle (  3.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.36,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.36,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.89,276.66) circle (  4.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.36,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.36,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.47,174.14) circle (  4.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.36,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (801.56,105.80) circle (  4.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.36, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (790.36, 51.13) -- (790.36,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.10, 51.13) -- (771.10,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (809.62, 51.13) -- (809.62,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58, 71.63) -- (823.88, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,105.80) -- (823.88,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,139.97) -- (823.88,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,174.14) -- (823.88,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,208.32) -- (823.88,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,242.49) -- (823.88,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,276.66) -- (823.88,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,310.83) -- (823.88,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,345.00) -- (823.88,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,379.17) -- (823.88,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,413.34) -- (823.88,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,447.51) -- (823.88,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,481.68) -- (823.88,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,515.86) -- (823.88,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,550.03) -- (823.88,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,584.20) -- (823.88,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,618.37) -- (823.88,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,652.54) -- (823.88,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,686.71) -- (823.88,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,720.88) -- (823.88,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,755.05) -- (823.88,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,789.22) -- (823.88,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,823.40) -- (823.88,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,857.57) -- (823.88,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,891.74) -- (823.88,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,925.91) -- (823.88,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,960.08) -- (823.88,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,994.25) -- (823.88,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1028.42) -- (823.88,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1062.59) -- (823.88,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1096.76) -- (823.88,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1130.93) -- (823.88,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1165.11) -- (823.88,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1199.28) -- (823.88,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1233.45) -- (823.88,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1267.62) -- (823.88,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1301.79) -- (823.88,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1335.96) -- (823.88,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1370.13) -- (823.88,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (768.58, 51.13) rectangle (823.88,468.02);
\end{scope}
\begin{scope}
\path[clip] (829.38, 51.13) rectangle (884.68,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (829.38, 51.13) rectangle (884.68,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.20,447.51) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.16,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (859.93,379.17) circle (  4.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.16,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.20,310.83) circle (  1.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (853.94,276.66) circle (  3.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.16,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (854.06,208.32) circle (  3.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (856.89,174.14) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.21,139.97) circle (  5.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (853.33,105.80) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (853.17, 71.63) circle (  2.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (851.16, 51.13) -- (851.16,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.90, 51.13) -- (831.90,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (870.42, 51.13) -- (870.42,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38, 71.63) -- (884.68, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,105.80) -- (884.68,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,139.97) -- (884.68,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,174.14) -- (884.68,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,208.32) -- (884.68,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,242.49) -- (884.68,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,276.66) -- (884.68,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,310.83) -- (884.68,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,345.00) -- (884.68,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,379.17) -- (884.68,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,413.34) -- (884.68,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,447.51) -- (884.68,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,481.68) -- (884.68,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,515.86) -- (884.68,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,550.03) -- (884.68,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,584.20) -- (884.68,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,618.37) -- (884.68,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,652.54) -- (884.68,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,686.71) -- (884.68,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,720.88) -- (884.68,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,755.05) -- (884.68,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,789.22) -- (884.68,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,823.40) -- (884.68,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,857.57) -- (884.68,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,891.74) -- (884.68,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,925.91) -- (884.68,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,960.08) -- (884.68,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,994.25) -- (884.68,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1028.42) -- (884.68,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1062.59) -- (884.68,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1096.76) -- (884.68,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1130.93) -- (884.68,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1165.11) -- (884.68,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1199.28) -- (884.68,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1233.45) -- (884.68,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1267.62) -- (884.68,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1301.79) -- (884.68,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1335.96) -- (884.68,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1370.13) -- (884.68,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (829.38, 51.13) rectangle (884.68,468.02);
\end{scope}
\begin{scope}
\path[clip] (890.18, 51.13) rectangle (945.48,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (890.18, 51.13) rectangle (945.48,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.43,447.51) circle (  4.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.25,413.34) circle (  1.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (911.95,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (911.95,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (911.95,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (911.95,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (911.95,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (927.40,208.32) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (916.04,174.14) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.06,139.97) circle (  4.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.06,105.80) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (911.95, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (911.95, 51.13) -- (911.95,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (892.70, 51.13) -- (892.70,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (931.21, 51.13) -- (931.21,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18, 71.63) -- (945.48, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,105.80) -- (945.48,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,139.97) -- (945.48,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,174.14) -- (945.48,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,208.32) -- (945.48,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,242.49) -- (945.48,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,276.66) -- (945.48,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,310.83) -- (945.48,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,345.00) -- (945.48,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,379.17) -- (945.48,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,413.34) -- (945.48,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,447.51) -- (945.48,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,481.68) -- (945.48,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,515.86) -- (945.48,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,550.03) -- (945.48,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,584.20) -- (945.48,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,618.37) -- (945.48,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,652.54) -- (945.48,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,686.71) -- (945.48,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,720.88) -- (945.48,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,755.05) -- (945.48,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,789.22) -- (945.48,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,823.40) -- (945.48,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,857.57) -- (945.48,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,891.74) -- (945.48,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,925.91) -- (945.48,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,960.08) -- (945.48,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,994.25) -- (945.48,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1028.42) -- (945.48,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1062.59) -- (945.48,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1096.76) -- (945.48,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1130.93) -- (945.48,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1165.11) -- (945.48,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1199.28) -- (945.48,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1233.45) -- (945.48,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1267.62) -- (945.48,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1301.79) -- (945.48,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1335.96) -- (945.48,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1370.13) -- (945.48,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (890.18, 51.13) rectangle (945.48,468.02);
\end{scope}
\begin{scope}
\path[clip] (950.98, 51.13) rectangle (1006.28,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (950.98, 51.13) rectangle (1006.28,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (979.99,447.51) circle (  4.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (972.75,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.04,379.17) circle (  3.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.58,345.00) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (972.75,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (983.82,276.66) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (972.75,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (972.75,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (972.75,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (972.75,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.85,105.80) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (982.75, 71.63) circle (  4.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (972.75, 51.13) -- (972.75,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (953.49, 51.13) -- (953.49,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (992.01, 51.13) -- (992.01,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98, 71.63) -- (1006.28, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,105.80) -- (1006.28,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,139.97) -- (1006.28,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,174.14) -- (1006.28,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,208.32) -- (1006.28,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,242.49) -- (1006.28,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,276.66) -- (1006.28,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,310.83) -- (1006.28,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,345.00) -- (1006.28,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,379.17) -- (1006.28,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,413.34) -- (1006.28,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,447.51) -- (1006.28,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,481.68) -- (1006.28,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,515.86) -- (1006.28,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,550.03) -- (1006.28,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,584.20) -- (1006.28,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,618.37) -- (1006.28,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,652.54) -- (1006.28,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,686.71) -- (1006.28,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,720.88) -- (1006.28,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,755.05) -- (1006.28,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,789.22) -- (1006.28,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,823.40) -- (1006.28,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,857.57) -- (1006.28,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,891.74) -- (1006.28,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,925.91) -- (1006.28,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,960.08) -- (1006.28,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,994.25) -- (1006.28,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1028.42) -- (1006.28,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1062.59) -- (1006.28,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1096.76) -- (1006.28,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1130.93) -- (1006.28,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1165.11) -- (1006.28,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1199.28) -- (1006.28,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1233.45) -- (1006.28,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1267.62) -- (1006.28,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1301.79) -- (1006.28,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1335.96) -- (1006.28,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1370.13) -- (1006.28,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (950.98, 51.13) rectangle (1006.28,468.02);
\end{scope}
\begin{scope}
\path[clip] ( 99.80,468.02) rectangle (155.09,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (127.44,480.06) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (160.59,468.02) rectangle (215.89,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (188.24,486.54) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (188.24,473.58) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (221.39,468.02) rectangle (276.69,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (249.04,486.54) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (249.04,473.58) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (282.19,468.02) rectangle (337.49,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (309.84,486.54) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (309.84,473.58) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (342.99,468.02) rectangle (398.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (370.64,480.06) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (403.79,468.02) rectangle (459.09,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (431.44,480.06) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (464.59,468.02) rectangle (519.89,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (492.24,480.06) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (525.39,468.02) rectangle (580.69,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (553.04,486.54) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (553.04,473.58) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (586.19,468.02) rectangle (641.49,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (613.84,486.54) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (613.84,473.58) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (646.99,468.02) rectangle (702.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (674.64,480.06) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (707.79,468.02) rectangle (763.08,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (735.43,480.06) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (768.58,468.02) rectangle (823.88,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (796.23,480.06) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (829.38,468.02) rectangle (884.68,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (857.03,486.54) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (857.03,473.58) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (890.18,468.02) rectangle (945.48,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (917.83,480.06) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (950.98,468.02) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (978.63,480.06) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.31, 48.38) --
	(102.31, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.57, 48.38) --
	(121.57, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 48.38) --
	(140.83, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (110.10, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (129.36, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (148.62, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.11, 48.38) --
	(163.11, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.37, 48.38) --
	(182.37, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.63, 48.38) --
	(201.63, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (170.90, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (190.16, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (209.42, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.91, 48.38) --
	(223.91, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.17, 48.38) --
	(243.17, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.43, 48.38) --
	(262.43, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (231.70, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (250.96, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (270.22, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.71, 48.38) --
	(284.71, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.96, 48.38) --
	(303.96, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.22, 48.38) --
	(323.22, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (292.50, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (311.76, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (331.02, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.50, 48.38) --
	(345.50, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.76, 48.38) --
	(364.76, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.02, 48.38) --
	(384.02, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (353.30, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (372.56, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (391.82, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.30, 48.38) --
	(406.30, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.56, 48.38) --
	(425.56, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.82, 48.38) --
	(444.82, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (414.10, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (433.35, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (452.61, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.10, 48.38) --
	(467.10, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.36, 48.38) --
	(486.36, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (505.62, 48.38) --
	(505.62, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (474.89, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (494.15, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (513.41, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.90, 48.38) --
	(527.90, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.16, 48.38) --
	(547.16, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (566.42, 48.38) --
	(566.42, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (535.69, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (554.95, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (574.21, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (588.70, 48.38) --
	(588.70, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (607.96, 48.38) --
	(607.96, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (627.22, 48.38) --
	(627.22, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (596.49, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (615.75, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (635.01, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (649.50, 48.38) --
	(649.50, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (668.76, 48.38) --
	(668.76, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (688.02, 48.38) --
	(688.02, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (657.29, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (676.55, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (695.81, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (710.30, 48.38) --
	(710.30, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (729.56, 48.38) --
	(729.56, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (748.82, 48.38) --
	(748.82, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (718.09, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (737.35, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (756.61, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.10, 48.38) --
	(771.10, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (790.36, 48.38) --
	(790.36, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.62, 48.38) --
	(809.62, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (778.89, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (798.15, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (817.41, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.90, 48.38) --
	(831.90, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.16, 48.38) --
	(851.16, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (870.42, 48.38) --
	(870.42, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (839.69, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (858.95, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (878.21, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (892.70, 48.38) --
	(892.70, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (911.95, 48.38) --
	(911.95, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (931.21, 48.38) --
	(931.21, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (900.49, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (919.75, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (939.01, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (953.49, 48.38) --
	(953.49, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (972.75, 48.38) --
	(972.75, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (992.01, 48.38) --
	(992.01, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (961.29, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (980.55, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (999.80, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85, 67.49) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,101.66) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,135.83) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,170.00) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,204.18) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,238.35) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,272.52) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,306.69) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,340.86) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,375.03) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,409.20) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,443.37) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (553.04,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_time_L1-L2_loo.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:23:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78, 35.29) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78, 35.29) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 85.73,111.12) --
	(124.63,119.45) --
	(163.53, 90.44) --
	(202.43, 92.67) --
	(241.32,143.48) --
	(280.22,150.53) --
	(319.12,135.59) --
	(358.02,132.70) --
	(396.91,161.36) --
	(435.81,190.18) --
	(474.71,233.48) --
	(513.61,215.32) --
	(552.50,154.75) --
	(591.40,116.78) --
	(630.30,127.88) --
	(669.20,111.64) --
	(708.09,183.20) --
	(746.99,196.69) --
	(785.89,222.67) --
	(824.79,274.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (649.75, 35.29) -- (649.75,410.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 48.78,133.77) -- (861.74,133.77);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 85.73,121.35) --
	(124.63,126.84) --
	(163.53,101.26) --
	(202.43, 96.87) --
	(241.32,158.41) --
	(280.22,169.58) --
	(319.12,143.16) --
	(358.02,141.72) --
	(396.91,172.21) --
	(435.81,198.68) --
	(474.71,240.84) --
	(513.61,241.28) --
	(552.50,208.41) --
	(591.40,181.59) --
	(630.30,214.20) --
	(669.20,197.48) --
	(708.09,273.64) --
	(746.99,317.76) --
	(785.89,327.21) --
	(824.79,393.89) --
	(824.79,235.58) --
	(785.89,188.75) --
	(746.99,167.42) --
	(708.09,161.11) --
	(669.20,101.55) --
	(630.30,119.19) --
	(591.40,107.34) --
	(552.50,142.98) --
	(513.61,206.10) --
	(474.71,227.13) --
	(435.81,180.32) --
	(396.91,152.93) --
	(358.02,115.05) --
	(319.12,106.64) --
	(280.22,130.30) --
	(241.32,118.83) --
	(202.43, 65.67) --
	(163.53, 52.37) --
	(124.63, 82.91) --
	( 85.73, 72.70) --
	cycle;

\path[] ( 85.73,121.35) --
	(124.63,126.84) --
	(163.53,101.26) --
	(202.43, 96.87) --
	(241.32,158.41) --
	(280.22,169.58) --
	(319.12,143.16) --
	(358.02,141.72) --
	(396.91,172.21) --
	(435.81,198.68) --
	(474.71,240.84) --
	(513.61,241.28) --
	(552.50,208.41) --
	(591.40,181.59) --
	(630.30,214.20) --
	(669.20,197.48) --
	(708.09,273.64) --
	(746.99,317.76) --
	(785.89,327.21) --
	(824.79,393.89);

\path[] (824.79,235.58) --
	(785.89,188.75) --
	(746.99,167.42) --
	(708.09,161.11) --
	(669.20,101.55) --
	(630.30,119.19) --
	(591.40,107.34) --
	(552.50,142.98) --
	(513.61,206.10) --
	(474.71,227.13) --
	(435.81,180.32) --
	(396.91,152.93) --
	(358.02,115.05) --
	(319.12,106.64) --
	(280.22,130.30) --
	(241.32,118.83) --
	(202.43, 65.67) --
	(163.53, 52.37) --
	(124.63, 82.91) --
	( 85.73, 72.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 35.29) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 53.27) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,129.99) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,206.70) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,283.42) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,360.14) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.32, 32.54) --
	(241.32, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.81, 32.54) --
	(435.81, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.30, 32.54) --
	(630.30, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.79, 32.54) --
	(824.79, 35.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (241.32, 22.75) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.81, 22.75) {\bfseries -5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (630.30, 22.75) {\bfseries 0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (824.79, 22.75) {\bfseries 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (455.26,  8.22) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,223.13) {effect};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_time_L1-L2_placebo.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 55.12, 70.87) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.12, 70.87) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.35,213.44) --
	(199.62,270.86) --
	(285.89,237.29) --
	(372.16,244.82) --
	(458.43,304.12) --
	(544.70,338.04) --
	(630.97,297.39) --
	(717.24,331.60) --
	(803.51,395.50);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.35,230.15) --
	(199.62,265.70) --
	(285.89,240.13) --
	(372.16,200.35) --
	(458.43,136.32) --
	(544.70,141.02) --
	(630.97,154.91) --
	(717.24,207.90) --
	(803.51,178.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.35,213.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.62,270.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.89,237.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.16,244.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.43,304.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.70,338.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (630.97,297.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.24,331.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.51,395.50) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.35,230.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.62,265.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.89,240.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.16,200.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.43,136.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.70,141.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (630.97,154.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.24,207.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.51,178.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.30, 70.87) -- (415.30,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.86,176.11) --
	(480.00,176.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.43,176.11) --
	(458.43, 93.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.86, 93.53) --
	(480.00, 93.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.86,176.11) --
	(480.00,176.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.43,176.11) --
	(458.43, 93.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.86, 93.53) --
	(480.00, 93.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (523.13,182.17) --
	(566.27,182.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.70,182.17) --
	(544.70, 93.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (523.13, 93.92) --
	(566.27, 93.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (523.13,182.17) --
	(566.27,182.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.70,182.17) --
	(544.70, 93.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (523.13, 93.92) --
	(566.27, 93.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.40,195.52) --
	(652.54,195.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.97,195.52) --
	(630.97,110.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.40,110.56) --
	(652.54,110.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.40,195.52) --
	(652.54,195.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (630.97,195.52) --
	(630.97,110.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (609.40,110.56) --
	(652.54,110.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (695.67,257.87) --
	(738.81,257.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (717.24,257.87) --
	(717.24,155.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (695.67,155.34) --
	(738.81,155.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (695.67,257.87) --
	(738.81,257.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (717.24,257.87) --
	(717.24,155.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (695.67,155.34) --
	(738.81,155.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (781.94,232.42) --
	(825.08,232.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (803.51,232.42) --
	(803.51,129.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (781.94,129.70) --
	(825.08,129.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (781.94,232.42) --
	(825.08,232.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (803.51,232.42) --
	(803.51,129.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (781.94,129.70) --
	(825.08,129.70);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (458.43,190.09) --
	(544.70,194.48) --
	(630.97,203.76) --
	(717.24,264.88) --
	(803.51,240.76) --
	(803.51,120.26) --
	(717.24,147.16) --
	(630.97,102.82) --
	(544.70, 86.32) --
	(458.43, 86.84) --
	cycle;

\path[] (458.43,190.09) --
	(544.70,194.48) --
	(630.97,203.76) --
	(717.24,264.88) --
	(803.51,240.76);

\path[] (803.51,120.26) --
	(717.24,147.16) --
	(630.97,102.82) --
	(544.70, 86.32) --
	(458.43, 86.84);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 55.12, 70.87) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.16, 68.12) --
	(372.16, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (803.51, 68.12) --
	(803.51, 70.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (372.16, 57.63) {\bfseries 0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (803.51, 57.63) {\bfseries 5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.17, 67.34) {-1.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.17,140.02) {-0.975};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.17,212.70) {-0.950};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.17,285.39) {-0.925};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 50.17,358.07) {-0.900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (458.43, 44.29) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 13.76,240.91) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (360.79,  5.50) rectangle (556.07, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (360.79,  5.50) rectangle (556.07, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (371.79, 11.00) rectangle (386.25, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.24, 18.23) -- (384.80, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.02, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (437.60, 11.00) rectangle (452.06, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.05, 18.23) -- (450.61, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.83, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (391.75, 14.09) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (457.56, 14.09) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_time_L1-L2_placebo_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 99.80, 51.13) rectangle (155.09,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.80, 51.13) rectangle (155.09,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.57,447.51) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.95,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.95,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.95,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.95,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.95,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.95,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.95,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.68,174.14) circle (  5.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.95,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.90,105.80) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.95, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (119.95, 51.13) -- (119.95,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (102.31, 51.13) -- (102.31,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (137.60, 51.13) -- (137.60,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80, 71.63) -- (155.09, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,105.80) -- (155.09,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,139.97) -- (155.09,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,174.14) -- (155.09,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,208.32) -- (155.09,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,242.49) -- (155.09,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,276.66) -- (155.09,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,310.83) -- (155.09,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,345.00) -- (155.09,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,379.17) -- (155.09,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,413.34) -- (155.09,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,447.51) -- (155.09,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,481.68) -- (155.09,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,515.86) -- (155.09,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,550.03) -- (155.09,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,584.20) -- (155.09,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,618.37) -- (155.09,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,652.54) -- (155.09,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,686.71) -- (155.09,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,720.88) -- (155.09,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,755.05) -- (155.09,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,789.22) -- (155.09,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,823.40) -- (155.09,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,857.57) -- (155.09,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,891.74) -- (155.09,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,925.91) -- (155.09,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,960.08) -- (155.09,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,994.25) -- (155.09,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1028.42) -- (155.09,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1062.59) -- (155.09,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1096.76) -- (155.09,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1130.93) -- (155.09,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1165.11) -- (155.09,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1199.28) -- (155.09,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1233.45) -- (155.09,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1267.62) -- (155.09,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1301.79) -- (155.09,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1335.96) -- (155.09,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1370.13) -- (155.09,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.80, 51.13) rectangle (155.09,468.02);
\end{scope}
\begin{scope}
\path[clip] (160.59, 51.13) rectangle (215.89,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.59, 51.13) rectangle (215.89,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.75,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.75,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.75,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.75,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.75,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.53,276.66) circle (  5.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.26,242.49) circle (  5.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.75,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.75,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.75,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.75,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.75, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (180.75, 51.13) -- (180.75,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (163.11, 51.13) -- (163.11,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (198.40, 51.13) -- (198.40,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59, 71.63) -- (215.89, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,105.80) -- (215.89,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,139.97) -- (215.89,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,174.14) -- (215.89,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,208.32) -- (215.89,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,242.49) -- (215.89,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,276.66) -- (215.89,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,310.83) -- (215.89,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,345.00) -- (215.89,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,379.17) -- (215.89,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,413.34) -- (215.89,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,447.51) -- (215.89,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,481.68) -- (215.89,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,515.86) -- (215.89,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,550.03) -- (215.89,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,584.20) -- (215.89,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,618.37) -- (215.89,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,652.54) -- (215.89,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,686.71) -- (215.89,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,720.88) -- (215.89,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,755.05) -- (215.89,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,789.22) -- (215.89,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,823.40) -- (215.89,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,857.57) -- (215.89,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,891.74) -- (215.89,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,925.91) -- (215.89,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,960.08) -- (215.89,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,994.25) -- (215.89,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1028.42) -- (215.89,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1062.59) -- (215.89,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1096.76) -- (215.89,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1130.93) -- (215.89,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1165.11) -- (215.89,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1199.28) -- (215.89,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1233.45) -- (215.89,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1267.62) -- (215.89,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1301.79) -- (215.89,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1335.96) -- (215.89,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1370.13) -- (215.89,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.59, 51.13) rectangle (215.89,468.02);
\end{scope}
\begin{scope}
\path[clip] (221.39, 51.13) rectangle (276.69,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (221.39, 51.13) rectangle (276.69,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.47,447.51) circle (  5.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.55,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.55,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.55,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.55,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.55,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.55,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.55,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.01,174.14) circle (  5.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.55,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.46,105.80) circle (  2.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.55, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (241.55, 51.13) -- (241.55,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (223.91, 51.13) -- (223.91,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (259.19, 51.13) -- (259.19,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39, 71.63) -- (276.69, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,105.80) -- (276.69,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,139.97) -- (276.69,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,174.14) -- (276.69,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,208.32) -- (276.69,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,242.49) -- (276.69,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,276.66) -- (276.69,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,310.83) -- (276.69,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,345.00) -- (276.69,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,379.17) -- (276.69,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,413.34) -- (276.69,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,447.51) -- (276.69,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,481.68) -- (276.69,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,515.86) -- (276.69,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,550.03) -- (276.69,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,584.20) -- (276.69,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,618.37) -- (276.69,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,652.54) -- (276.69,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,686.71) -- (276.69,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,720.88) -- (276.69,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,755.05) -- (276.69,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,789.22) -- (276.69,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,823.40) -- (276.69,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,857.57) -- (276.69,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,891.74) -- (276.69,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,925.91) -- (276.69,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,960.08) -- (276.69,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,994.25) -- (276.69,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1028.42) -- (276.69,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1062.59) -- (276.69,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1096.76) -- (276.69,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1130.93) -- (276.69,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1165.11) -- (276.69,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1199.28) -- (276.69,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1233.45) -- (276.69,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1267.62) -- (276.69,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1301.79) -- (276.69,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1335.96) -- (276.69,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1370.13) -- (276.69,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.39, 51.13) rectangle (276.69,468.02);
\end{scope}
\begin{scope}
\path[clip] (282.19, 51.13) rectangle (337.49,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.19, 51.13) rectangle (337.49,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.35,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.35,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.35,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,345.00) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.35,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.37,276.66) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.47,242.49) circle (  3.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.70,208.32) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.35,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.57,139.97) circle (  1.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.35,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.35, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (302.35, 51.13) -- (302.35,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (284.71, 51.13) -- (284.71,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (319.99, 51.13) -- (319.99,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19, 71.63) -- (337.49, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,105.80) -- (337.49,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,139.97) -- (337.49,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,174.14) -- (337.49,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,208.32) -- (337.49,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,242.49) -- (337.49,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,276.66) -- (337.49,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,310.83) -- (337.49,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,345.00) -- (337.49,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,379.17) -- (337.49,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,413.34) -- (337.49,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,447.51) -- (337.49,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,481.68) -- (337.49,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,515.86) -- (337.49,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,550.03) -- (337.49,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,584.20) -- (337.49,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,618.37) -- (337.49,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,652.54) -- (337.49,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,686.71) -- (337.49,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,720.88) -- (337.49,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,755.05) -- (337.49,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,789.22) -- (337.49,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,823.40) -- (337.49,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,857.57) -- (337.49,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,891.74) -- (337.49,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,925.91) -- (337.49,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,960.08) -- (337.49,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,994.25) -- (337.49,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1028.42) -- (337.49,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1062.59) -- (337.49,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1096.76) -- (337.49,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1130.93) -- (337.49,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1165.11) -- (337.49,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1199.28) -- (337.49,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1233.45) -- (337.49,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1267.62) -- (337.49,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1301.79) -- (337.49,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1335.96) -- (337.49,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1370.13) -- (337.49,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.19, 51.13) rectangle (337.49,468.02);
\end{scope}
\begin{scope}
\path[clip] (342.99, 51.13) rectangle (398.29,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (342.99, 51.13) rectangle (398.29,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.15,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.15,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.15,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.15,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.15,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.80,276.66) circle (  3.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.15,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.15,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.99,174.14) circle (  4.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.15,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.94,105.80) circle (  5.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.15, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (363.15, 51.13) -- (363.15,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.50, 51.13) -- (345.50,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (380.79, 51.13) -- (380.79,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99, 71.63) -- (398.29, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,105.80) -- (398.29,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,139.97) -- (398.29,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,174.14) -- (398.29,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,208.32) -- (398.29,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,242.49) -- (398.29,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,276.66) -- (398.29,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,310.83) -- (398.29,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,345.00) -- (398.29,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,379.17) -- (398.29,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,413.34) -- (398.29,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,447.51) -- (398.29,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,481.68) -- (398.29,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,515.86) -- (398.29,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,550.03) -- (398.29,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,584.20) -- (398.29,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,618.37) -- (398.29,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,652.54) -- (398.29,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,686.71) -- (398.29,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,720.88) -- (398.29,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,755.05) -- (398.29,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,789.22) -- (398.29,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,823.40) -- (398.29,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,857.57) -- (398.29,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,891.74) -- (398.29,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,925.91) -- (398.29,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,960.08) -- (398.29,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,994.25) -- (398.29,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1028.42) -- (398.29,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1062.59) -- (398.29,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1096.76) -- (398.29,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1130.93) -- (398.29,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1165.11) -- (398.29,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1199.28) -- (398.29,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1233.45) -- (398.29,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1267.62) -- (398.29,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1301.79) -- (398.29,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1335.96) -- (398.29,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1370.13) -- (398.29,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.99, 51.13) rectangle (398.29,468.02);
\end{scope}
\begin{scope}
\path[clip] (403.79, 51.13) rectangle (459.09,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.79, 51.13) rectangle (459.09,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.95,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.95,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.95,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.95,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.81,310.83) circle (  3.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.95,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.95,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.81,208.32) circle (  4.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.51,174.14) circle (  5.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.95,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.95,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.95, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (423.95, 51.13) -- (423.95,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (406.30, 51.13) -- (406.30,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (441.59, 51.13) -- (441.59,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79, 71.63) -- (459.09, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,105.80) -- (459.09,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,139.97) -- (459.09,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,174.14) -- (459.09,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,208.32) -- (459.09,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,242.49) -- (459.09,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,276.66) -- (459.09,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,310.83) -- (459.09,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,345.00) -- (459.09,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,379.17) -- (459.09,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,413.34) -- (459.09,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,447.51) -- (459.09,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,481.68) -- (459.09,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,515.86) -- (459.09,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,550.03) -- (459.09,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,584.20) -- (459.09,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,618.37) -- (459.09,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,652.54) -- (459.09,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,686.71) -- (459.09,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,720.88) -- (459.09,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,755.05) -- (459.09,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,789.22) -- (459.09,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,823.40) -- (459.09,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,857.57) -- (459.09,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,891.74) -- (459.09,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,925.91) -- (459.09,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,960.08) -- (459.09,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,994.25) -- (459.09,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1028.42) -- (459.09,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1062.59) -- (459.09,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1096.76) -- (459.09,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1130.93) -- (459.09,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1165.11) -- (459.09,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1199.28) -- (459.09,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1233.45) -- (459.09,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1267.62) -- (459.09,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1301.79) -- (459.09,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1335.96) -- (459.09,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1370.13) -- (459.09,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.79, 51.13) rectangle (459.09,468.02);
\end{scope}
\begin{scope}
\path[clip] (464.59, 51.13) rectangle (519.89,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (464.59, 51.13) rectangle (519.89,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.02,447.51) circle (  1.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.75,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.26,379.17) circle (  3.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.41,345.00) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.75,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.74,276.66) circle (  4.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.75,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.20,208.32) circle (  4.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.52,174.14) circle (  3.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.75,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.35,105.80) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.75, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (484.75, 51.13) -- (484.75,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (467.10, 51.13) -- (467.10,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (502.39, 51.13) -- (502.39,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59, 71.63) -- (519.89, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,105.80) -- (519.89,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,139.97) -- (519.89,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,174.14) -- (519.89,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,208.32) -- (519.89,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,242.49) -- (519.89,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,276.66) -- (519.89,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,310.83) -- (519.89,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,345.00) -- (519.89,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,379.17) -- (519.89,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,413.34) -- (519.89,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,447.51) -- (519.89,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,481.68) -- (519.89,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,515.86) -- (519.89,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,550.03) -- (519.89,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,584.20) -- (519.89,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,618.37) -- (519.89,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,652.54) -- (519.89,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,686.71) -- (519.89,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,720.88) -- (519.89,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,755.05) -- (519.89,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,789.22) -- (519.89,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,823.40) -- (519.89,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,857.57) -- (519.89,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,891.74) -- (519.89,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,925.91) -- (519.89,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,960.08) -- (519.89,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,994.25) -- (519.89,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1028.42) -- (519.89,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1062.59) -- (519.89,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1096.76) -- (519.89,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1130.93) -- (519.89,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1165.11) -- (519.89,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1199.28) -- (519.89,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1233.45) -- (519.89,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1267.62) -- (519.89,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1301.79) -- (519.89,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1335.96) -- (519.89,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1370.13) -- (519.89,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (464.59, 51.13) rectangle (519.89,468.02);
\end{scope}
\begin{scope}
\path[clip] (525.39, 51.13) rectangle (580.69,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (525.39, 51.13) rectangle (580.69,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.55,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.55,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.96,379.17) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.55,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.55,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (548.31,276.66) circle (  2.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.55,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (548.01,208.32) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.01,174.14) circle (  3.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.55,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.73,105.80) circle (  6.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.55, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (545.55, 51.13) -- (545.55,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (527.90, 51.13) -- (527.90,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (563.19, 51.13) -- (563.19,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39, 71.63) -- (580.69, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,105.80) -- (580.69,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,139.97) -- (580.69,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,174.14) -- (580.69,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,208.32) -- (580.69,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,242.49) -- (580.69,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,276.66) -- (580.69,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,310.83) -- (580.69,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,345.00) -- (580.69,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,379.17) -- (580.69,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,413.34) -- (580.69,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,447.51) -- (580.69,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,481.68) -- (580.69,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,515.86) -- (580.69,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,550.03) -- (580.69,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,584.20) -- (580.69,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,618.37) -- (580.69,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,652.54) -- (580.69,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,686.71) -- (580.69,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,720.88) -- (580.69,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,755.05) -- (580.69,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,789.22) -- (580.69,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,823.40) -- (580.69,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,857.57) -- (580.69,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,891.74) -- (580.69,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,925.91) -- (580.69,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,960.08) -- (580.69,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,994.25) -- (580.69,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1028.42) -- (580.69,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1062.59) -- (580.69,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1096.76) -- (580.69,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1130.93) -- (580.69,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1165.11) -- (580.69,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1199.28) -- (580.69,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1233.45) -- (580.69,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1267.62) -- (580.69,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1301.79) -- (580.69,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1335.96) -- (580.69,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1370.13) -- (580.69,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (525.39, 51.13) rectangle (580.69,468.02);
\end{scope}
\begin{scope}
\path[clip] (586.19, 51.13) rectangle (641.49,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (586.19, 51.13) rectangle (641.49,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.34,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.34,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.34,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.34,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.34,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.97,276.66) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.00,242.49) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.34,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.34,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.34,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.34,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.34, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (606.34, 51.13) -- (606.34,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (588.70, 51.13) -- (588.70,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (623.99, 51.13) -- (623.99,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19, 71.63) -- (641.49, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,105.80) -- (641.49,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,139.97) -- (641.49,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,174.14) -- (641.49,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,208.32) -- (641.49,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,242.49) -- (641.49,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,276.66) -- (641.49,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,310.83) -- (641.49,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,345.00) -- (641.49,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,379.17) -- (641.49,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,413.34) -- (641.49,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,447.51) -- (641.49,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,481.68) -- (641.49,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,515.86) -- (641.49,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,550.03) -- (641.49,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,584.20) -- (641.49,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,618.37) -- (641.49,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,652.54) -- (641.49,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,686.71) -- (641.49,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,720.88) -- (641.49,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,755.05) -- (641.49,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,789.22) -- (641.49,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,823.40) -- (641.49,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,857.57) -- (641.49,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,891.74) -- (641.49,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,925.91) -- (641.49,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,960.08) -- (641.49,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,994.25) -- (641.49,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1028.42) -- (641.49,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1062.59) -- (641.49,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1096.76) -- (641.49,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1130.93) -- (641.49,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1165.11) -- (641.49,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1199.28) -- (641.49,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1233.45) -- (641.49,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1267.62) -- (641.49,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1301.79) -- (641.49,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1335.96) -- (641.49,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1370.13) -- (641.49,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (586.19, 51.13) rectangle (641.49,468.02);
\end{scope}
\begin{scope}
\path[clip] (646.99, 51.13) rectangle (702.29,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (646.99, 51.13) rectangle (702.29,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.14,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.14,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.86,379.17) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.14,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.14,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.81,276.66) circle (  5.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.70,242.49) circle (  3.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (670.50,208.32) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.14,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.14,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.14,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (667.14, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (667.14, 51.13) -- (667.14,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (649.50, 51.13) -- (649.50,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (684.79, 51.13) -- (684.79,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99, 71.63) -- (702.29, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,105.80) -- (702.29,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,139.97) -- (702.29,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,174.14) -- (702.29,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,208.32) -- (702.29,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,242.49) -- (702.29,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,276.66) -- (702.29,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,310.83) -- (702.29,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,345.00) -- (702.29,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,379.17) -- (702.29,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,413.34) -- (702.29,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,447.51) -- (702.29,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,481.68) -- (702.29,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,515.86) -- (702.29,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,550.03) -- (702.29,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,584.20) -- (702.29,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,618.37) -- (702.29,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,652.54) -- (702.29,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,686.71) -- (702.29,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,720.88) -- (702.29,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,755.05) -- (702.29,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,789.22) -- (702.29,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,823.40) -- (702.29,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,857.57) -- (702.29,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,891.74) -- (702.29,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,925.91) -- (702.29,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,960.08) -- (702.29,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,994.25) -- (702.29,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1028.42) -- (702.29,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1062.59) -- (702.29,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1096.76) -- (702.29,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1130.93) -- (702.29,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1165.11) -- (702.29,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1199.28) -- (702.29,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1233.45) -- (702.29,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1267.62) -- (702.29,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1301.79) -- (702.29,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1335.96) -- (702.29,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1370.13) -- (702.29,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (646.99, 51.13) rectangle (702.29,468.02);
\end{scope}
\begin{scope}
\path[clip] (707.79, 51.13) rectangle (763.08,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (707.79, 51.13) rectangle (763.08,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.58,447.51) circle (  2.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.94,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.94,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.94,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.94,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.94,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.94,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.58,208.32) circle (  6.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (734.95,174.14) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.94,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.94,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.94, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (727.94, 51.13) -- (727.94,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (710.30, 51.13) -- (710.30,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (745.59, 51.13) -- (745.59,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79, 71.63) -- (763.08, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,105.80) -- (763.08,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,139.97) -- (763.08,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,174.14) -- (763.08,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,208.32) -- (763.08,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,242.49) -- (763.08,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,276.66) -- (763.08,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,310.83) -- (763.08,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,345.00) -- (763.08,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,379.17) -- (763.08,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,413.34) -- (763.08,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,447.51) -- (763.08,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,481.68) -- (763.08,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,515.86) -- (763.08,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,550.03) -- (763.08,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,584.20) -- (763.08,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,618.37) -- (763.08,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,652.54) -- (763.08,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,686.71) -- (763.08,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,720.88) -- (763.08,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,755.05) -- (763.08,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,789.22) -- (763.08,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,823.40) -- (763.08,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,857.57) -- (763.08,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,891.74) -- (763.08,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,925.91) -- (763.08,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,960.08) -- (763.08,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,994.25) -- (763.08,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1028.42) -- (763.08,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1062.59) -- (763.08,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1096.76) -- (763.08,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1130.93) -- (763.08,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1165.11) -- (763.08,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1199.28) -- (763.08,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1233.45) -- (763.08,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1267.62) -- (763.08,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1301.79) -- (763.08,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1335.96) -- (763.08,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1370.13) -- (763.08,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (707.79, 51.13) rectangle (763.08,468.02);
\end{scope}
\begin{scope}
\path[clip] (768.58, 51.13) rectangle (823.88,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (768.58, 51.13) rectangle (823.88,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.74,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.74,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.74,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.74,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.74,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.57,276.66) circle (  5.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.74,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.74,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.20,174.14) circle (  5.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.74,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.74,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.74, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (788.74, 51.13) -- (788.74,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.10, 51.13) -- (771.10,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (806.38, 51.13) -- (806.38,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58, 71.63) -- (823.88, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,105.80) -- (823.88,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,139.97) -- (823.88,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,174.14) -- (823.88,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,208.32) -- (823.88,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,242.49) -- (823.88,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,276.66) -- (823.88,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,310.83) -- (823.88,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,345.00) -- (823.88,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,379.17) -- (823.88,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,413.34) -- (823.88,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,447.51) -- (823.88,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,481.68) -- (823.88,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,515.86) -- (823.88,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,550.03) -- (823.88,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,584.20) -- (823.88,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,618.37) -- (823.88,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,652.54) -- (823.88,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,686.71) -- (823.88,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,720.88) -- (823.88,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,755.05) -- (823.88,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,789.22) -- (823.88,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,823.40) -- (823.88,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,857.57) -- (823.88,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,891.74) -- (823.88,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,925.91) -- (823.88,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,960.08) -- (823.88,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,994.25) -- (823.88,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1028.42) -- (823.88,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1062.59) -- (823.88,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1096.76) -- (823.88,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1130.93) -- (823.88,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1165.11) -- (823.88,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1199.28) -- (823.88,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1233.45) -- (823.88,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1267.62) -- (823.88,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1301.79) -- (823.88,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1335.96) -- (823.88,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1370.13) -- (823.88,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (768.58, 51.13) rectangle (823.88,468.02);
\end{scope}
\begin{scope}
\path[clip] (829.38, 51.13) rectangle (884.68,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (829.38, 51.13) rectangle (884.68,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (849.83,447.51) circle (  1.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (849.54,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (860.43,379.17) circle (  4.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.60,345.00) circle (  3.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (849.54,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.48,276.66) circle (  3.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (849.54,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (854.77,208.32) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (850.51,174.14) circle (  2.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (849.54,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (861.43,105.80) circle (  4.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (849.57, 71.63) circle (  1.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (849.54, 51.13) -- (849.54,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.90, 51.13) -- (831.90,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (867.18, 51.13) -- (867.18,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38, 71.63) -- (884.68, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,105.80) -- (884.68,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,139.97) -- (884.68,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,174.14) -- (884.68,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,208.32) -- (884.68,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,242.49) -- (884.68,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,276.66) -- (884.68,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,310.83) -- (884.68,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,345.00) -- (884.68,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,379.17) -- (884.68,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,413.34) -- (884.68,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,447.51) -- (884.68,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,481.68) -- (884.68,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,515.86) -- (884.68,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,550.03) -- (884.68,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,584.20) -- (884.68,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,618.37) -- (884.68,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,652.54) -- (884.68,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,686.71) -- (884.68,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,720.88) -- (884.68,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,755.05) -- (884.68,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,789.22) -- (884.68,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,823.40) -- (884.68,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,857.57) -- (884.68,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,891.74) -- (884.68,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,925.91) -- (884.68,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,960.08) -- (884.68,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,994.25) -- (884.68,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1028.42) -- (884.68,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1062.59) -- (884.68,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1096.76) -- (884.68,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1130.93) -- (884.68,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1165.11) -- (884.68,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1199.28) -- (884.68,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1233.45) -- (884.68,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1267.62) -- (884.68,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1301.79) -- (884.68,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1335.96) -- (884.68,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1370.13) -- (884.68,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (829.38, 51.13) rectangle (884.68,468.02);
\end{scope}
\begin{scope}
\path[clip] (890.18, 51.13) rectangle (945.48,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (890.18, 51.13) rectangle (945.48,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (910.34,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (910.34,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (910.34,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (910.34,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (910.34,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (910.34,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (910.34,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (910.72,208.32) circle (  2.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (924.21,174.14) circle (  4.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (910.34,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (931.38,105.80) circle (  5.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (910.34, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (910.34, 51.13) -- (910.34,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (892.70, 51.13) -- (892.70,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (927.98, 51.13) -- (927.98,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18, 71.63) -- (945.48, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,105.80) -- (945.48,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,139.97) -- (945.48,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,174.14) -- (945.48,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,208.32) -- (945.48,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,242.49) -- (945.48,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,276.66) -- (945.48,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,310.83) -- (945.48,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,345.00) -- (945.48,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,379.17) -- (945.48,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,413.34) -- (945.48,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,447.51) -- (945.48,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,481.68) -- (945.48,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,515.86) -- (945.48,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,550.03) -- (945.48,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,584.20) -- (945.48,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,618.37) -- (945.48,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,652.54) -- (945.48,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,686.71) -- (945.48,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,720.88) -- (945.48,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,755.05) -- (945.48,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,789.22) -- (945.48,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,823.40) -- (945.48,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,857.57) -- (945.48,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,891.74) -- (945.48,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,925.91) -- (945.48,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,960.08) -- (945.48,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,994.25) -- (945.48,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1028.42) -- (945.48,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1062.59) -- (945.48,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1096.76) -- (945.48,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1130.93) -- (945.48,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1165.11) -- (945.48,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1199.28) -- (945.48,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1233.45) -- (945.48,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1267.62) -- (945.48,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1301.79) -- (945.48,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1335.96) -- (945.48,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1370.13) -- (945.48,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (890.18, 51.13) rectangle (945.48,468.02);
\end{scope}
\begin{scope}
\path[clip] (950.98, 51.13) rectangle (1006.28,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (950.98, 51.13) rectangle (1006.28,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (985.94,447.51) circle (  5.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.14,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.14,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.55,345.00) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.14,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.14,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.14,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.14,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.14,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.14,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (991.21,105.80) circle (  5.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.14, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (971.14, 51.13) -- (971.14,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (953.49, 51.13) -- (953.49,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (988.78, 51.13) -- (988.78,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98, 71.63) -- (1006.28, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,105.80) -- (1006.28,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,139.97) -- (1006.28,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,174.14) -- (1006.28,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,208.32) -- (1006.28,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,242.49) -- (1006.28,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,276.66) -- (1006.28,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,310.83) -- (1006.28,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,345.00) -- (1006.28,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,379.17) -- (1006.28,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,413.34) -- (1006.28,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,447.51) -- (1006.28,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,481.68) -- (1006.28,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,515.86) -- (1006.28,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,550.03) -- (1006.28,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,584.20) -- (1006.28,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,618.37) -- (1006.28,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,652.54) -- (1006.28,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,686.71) -- (1006.28,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,720.88) -- (1006.28,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,755.05) -- (1006.28,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,789.22) -- (1006.28,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,823.40) -- (1006.28,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,857.57) -- (1006.28,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,891.74) -- (1006.28,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,925.91) -- (1006.28,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,960.08) -- (1006.28,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,994.25) -- (1006.28,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1028.42) -- (1006.28,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1062.59) -- (1006.28,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1096.76) -- (1006.28,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1130.93) -- (1006.28,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1165.11) -- (1006.28,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1199.28) -- (1006.28,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1233.45) -- (1006.28,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1267.62) -- (1006.28,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1301.79) -- (1006.28,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1335.96) -- (1006.28,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1370.13) -- (1006.28,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (950.98, 51.13) rectangle (1006.28,468.02);
\end{scope}
\begin{scope}
\path[clip] ( 99.80,468.02) rectangle (155.09,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (127.44,480.06) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (160.59,468.02) rectangle (215.89,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (188.24,486.54) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (188.24,473.58) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (221.39,468.02) rectangle (276.69,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (249.04,486.54) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (249.04,473.58) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (282.19,468.02) rectangle (337.49,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (309.84,486.54) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (309.84,473.58) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (342.99,468.02) rectangle (398.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (370.64,480.06) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (403.79,468.02) rectangle (459.09,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (431.44,480.06) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (464.59,468.02) rectangle (519.89,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (492.24,480.06) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (525.39,468.02) rectangle (580.69,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (553.04,486.54) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (553.04,473.58) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (586.19,468.02) rectangle (641.49,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (613.84,486.54) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (613.84,473.58) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (646.99,468.02) rectangle (702.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (674.64,480.06) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (707.79,468.02) rectangle (763.08,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (735.43,480.06) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (768.58,468.02) rectangle (823.88,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (796.23,480.06) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (829.38,468.02) rectangle (884.68,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (857.03,486.54) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (857.03,473.58) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (890.18,468.02) rectangle (945.48,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (917.83,480.06) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (950.98,468.02) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (978.63,480.06) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.31, 48.38) --
	(102.31, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.95, 48.38) --
	(119.95, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.60, 48.38) --
	(137.60, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (110.10, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (127.74, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (145.39, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.11, 48.38) --
	(163.11, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.75, 48.38) --
	(180.75, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.40, 48.38) --
	(198.40, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (170.90, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (188.54, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (206.19, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.91, 48.38) --
	(223.91, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.55, 48.38) --
	(241.55, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.19, 48.38) --
	(259.19, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (231.70, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (249.34, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (266.99, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.71, 48.38) --
	(284.71, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.35, 48.38) --
	(302.35, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.99, 48.38) --
	(319.99, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (292.50, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (310.14, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (327.78, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.50, 48.38) --
	(345.50, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.15, 48.38) --
	(363.15, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.79, 48.38) --
	(380.79, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (353.30, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (370.94, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (388.58, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.30, 48.38) --
	(406.30, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.95, 48.38) --
	(423.95, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.59, 48.38) --
	(441.59, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (414.10, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (431.74, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (449.38, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.10, 48.38) --
	(467.10, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.75, 48.38) --
	(484.75, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (502.39, 48.38) --
	(502.39, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (474.89, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (492.54, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (510.18, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.90, 48.38) --
	(527.90, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (545.55, 48.38) --
	(545.55, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (563.19, 48.38) --
	(563.19, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (535.69, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (553.34, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (570.98, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (588.70, 48.38) --
	(588.70, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (606.34, 48.38) --
	(606.34, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.99, 48.38) --
	(623.99, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (596.49, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (614.14, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (631.78, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (649.50, 48.38) --
	(649.50, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (667.14, 48.38) --
	(667.14, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (684.79, 48.38) --
	(684.79, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (657.29, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (674.94, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (692.58, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (710.30, 48.38) --
	(710.30, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (727.94, 48.38) --
	(727.94, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (745.59, 48.38) --
	(745.59, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (718.09, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (735.73, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (753.38, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.10, 48.38) --
	(771.10, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (788.74, 48.38) --
	(788.74, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.38, 48.38) --
	(806.38, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (778.89, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (796.53, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (814.18, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.90, 48.38) --
	(831.90, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (849.54, 48.38) --
	(849.54, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (867.18, 48.38) --
	(867.18, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (839.69, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (857.33, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (874.98, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (892.70, 48.38) --
	(892.70, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (910.34, 48.38) --
	(910.34, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (927.98, 48.38) --
	(927.98, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (900.49, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (918.13, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (935.77, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (953.49, 48.38) --
	(953.49, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (971.14, 48.38) --
	(971.14, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (988.78, 48.38) --
	(988.78, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (961.29, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (978.93, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (996.57, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85, 67.49) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,101.66) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,135.83) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,170.00) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,204.18) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,238.35) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,272.52) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,306.69) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,340.86) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,375.03) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,409.20) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,443.37) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (553.04,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_time_L1-L2_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 99.80, 51.13) rectangle (155.09,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.80, 51.13) rectangle (155.09,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.52,379.17) circle (  3.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.87,276.66) circle (  3.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.28,174.14) circle (  5.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.54,105.80) circle (  4.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.97, 51.13) -- (121.97,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (102.31, 51.13) -- (102.31,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (141.63, 51.13) -- (141.63,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80, 71.63) -- (155.09, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,105.80) -- (155.09,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,139.97) -- (155.09,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,174.14) -- (155.09,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,208.32) -- (155.09,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,242.49) -- (155.09,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,276.66) -- (155.09,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,310.83) -- (155.09,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,345.00) -- (155.09,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,379.17) -- (155.09,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,413.34) -- (155.09,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,447.51) -- (155.09,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,481.68) -- (155.09,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,515.86) -- (155.09,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,550.03) -- (155.09,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,584.20) -- (155.09,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,618.37) -- (155.09,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,652.54) -- (155.09,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,686.71) -- (155.09,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,720.88) -- (155.09,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,755.05) -- (155.09,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,789.22) -- (155.09,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,823.40) -- (155.09,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,857.57) -- (155.09,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,891.74) -- (155.09,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,925.91) -- (155.09,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,960.08) -- (155.09,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,994.25) -- (155.09,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1028.42) -- (155.09,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1062.59) -- (155.09,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1096.76) -- (155.09,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1130.93) -- (155.09,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1165.11) -- (155.09,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1199.28) -- (155.09,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1233.45) -- (155.09,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1267.62) -- (155.09,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1301.79) -- (155.09,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1335.96) -- (155.09,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1370.13) -- (155.09,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.80, 51.13) rectangle (155.09,468.02);
\end{scope}
\begin{scope}
\path[clip] (160.59, 51.13) rectangle (215.89,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.59, 51.13) rectangle (215.89,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.20,345.00) circle (  5.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.66,242.49) circle (  5.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.77, 51.13) -- (182.77,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (163.11, 51.13) -- (163.11,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (202.43, 51.13) -- (202.43,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59, 71.63) -- (215.89, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,105.80) -- (215.89,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,139.97) -- (215.89,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,174.14) -- (215.89,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,208.32) -- (215.89,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,242.49) -- (215.89,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,276.66) -- (215.89,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,310.83) -- (215.89,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,345.00) -- (215.89,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,379.17) -- (215.89,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,413.34) -- (215.89,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,447.51) -- (215.89,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,481.68) -- (215.89,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,515.86) -- (215.89,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,550.03) -- (215.89,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,584.20) -- (215.89,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,618.37) -- (215.89,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,652.54) -- (215.89,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,686.71) -- (215.89,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,720.88) -- (215.89,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,755.05) -- (215.89,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,789.22) -- (215.89,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,823.40) -- (215.89,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,857.57) -- (215.89,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,891.74) -- (215.89,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,925.91) -- (215.89,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,960.08) -- (215.89,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,994.25) -- (215.89,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1028.42) -- (215.89,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1062.59) -- (215.89,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1096.76) -- (215.89,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1130.93) -- (215.89,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1165.11) -- (215.89,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1199.28) -- (215.89,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1233.45) -- (215.89,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1267.62) -- (215.89,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1301.79) -- (215.89,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1335.96) -- (215.89,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1370.13) -- (215.89,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.59, 51.13) rectangle (215.89,468.02);
\end{scope}
\begin{scope}
\path[clip] (221.39, 51.13) rectangle (276.69,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (221.39, 51.13) rectangle (276.69,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.12,379.17) circle (  6.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.58,208.32) circle (  2.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.32,174.14) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (243.57, 51.13) -- (243.57,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (223.91, 51.13) -- (223.91,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (263.23, 51.13) -- (263.23,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39, 71.63) -- (276.69, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,105.80) -- (276.69,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,139.97) -- (276.69,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,174.14) -- (276.69,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,208.32) -- (276.69,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,242.49) -- (276.69,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,276.66) -- (276.69,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,310.83) -- (276.69,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,345.00) -- (276.69,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,379.17) -- (276.69,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,413.34) -- (276.69,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,447.51) -- (276.69,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,481.68) -- (276.69,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,515.86) -- (276.69,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,550.03) -- (276.69,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,584.20) -- (276.69,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,618.37) -- (276.69,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,652.54) -- (276.69,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,686.71) -- (276.69,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,720.88) -- (276.69,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,755.05) -- (276.69,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,789.22) -- (276.69,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,823.40) -- (276.69,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,857.57) -- (276.69,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,891.74) -- (276.69,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,925.91) -- (276.69,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,960.08) -- (276.69,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,994.25) -- (276.69,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1028.42) -- (276.69,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1062.59) -- (276.69,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1096.76) -- (276.69,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1130.93) -- (276.69,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1165.11) -- (276.69,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1199.28) -- (276.69,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1233.45) -- (276.69,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1267.62) -- (276.69,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1301.79) -- (276.69,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1335.96) -- (276.69,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1370.13) -- (276.69,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.39, 51.13) rectangle (276.69,468.02);
\end{scope}
\begin{scope}
\path[clip] (282.19, 51.13) rectangle (337.49,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.19, 51.13) rectangle (337.49,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.01,379.17) circle (  6.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.05,208.32) circle (  5.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (304.37, 51.13) -- (304.37,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (284.71, 51.13) -- (284.71,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (324.03, 51.13) -- (324.03,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19, 71.63) -- (337.49, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,105.80) -- (337.49,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,139.97) -- (337.49,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,174.14) -- (337.49,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,208.32) -- (337.49,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,242.49) -- (337.49,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,276.66) -- (337.49,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,310.83) -- (337.49,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,345.00) -- (337.49,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,379.17) -- (337.49,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,413.34) -- (337.49,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,447.51) -- (337.49,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,481.68) -- (337.49,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,515.86) -- (337.49,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,550.03) -- (337.49,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,584.20) -- (337.49,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,618.37) -- (337.49,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,652.54) -- (337.49,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,686.71) -- (337.49,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,720.88) -- (337.49,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,755.05) -- (337.49,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,789.22) -- (337.49,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,823.40) -- (337.49,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,857.57) -- (337.49,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,891.74) -- (337.49,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,925.91) -- (337.49,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,960.08) -- (337.49,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,994.25) -- (337.49,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1028.42) -- (337.49,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1062.59) -- (337.49,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1096.76) -- (337.49,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1130.93) -- (337.49,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1165.11) -- (337.49,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1199.28) -- (337.49,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1233.45) -- (337.49,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1267.62) -- (337.49,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1301.79) -- (337.49,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1335.96) -- (337.49,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1370.13) -- (337.49,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.19, 51.13) rectangle (337.49,468.02);
\end{scope}
\begin{scope}
\path[clip] (342.99, 51.13) rectangle (398.29,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (342.99, 51.13) rectangle (398.29,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.88,379.17) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.78,276.66) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (365.17, 51.13) -- (365.17,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.50, 51.13) -- (345.50,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (384.83, 51.13) -- (384.83,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99, 71.63) -- (398.29, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,105.80) -- (398.29,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,139.97) -- (398.29,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,174.14) -- (398.29,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,208.32) -- (398.29,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,242.49) -- (398.29,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,276.66) -- (398.29,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,310.83) -- (398.29,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,345.00) -- (398.29,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,379.17) -- (398.29,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,413.34) -- (398.29,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,447.51) -- (398.29,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,481.68) -- (398.29,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,515.86) -- (398.29,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,550.03) -- (398.29,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,584.20) -- (398.29,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,618.37) -- (398.29,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,652.54) -- (398.29,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,686.71) -- (398.29,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,720.88) -- (398.29,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,755.05) -- (398.29,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,789.22) -- (398.29,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,823.40) -- (398.29,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,857.57) -- (398.29,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,891.74) -- (398.29,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,925.91) -- (398.29,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,960.08) -- (398.29,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,994.25) -- (398.29,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1028.42) -- (398.29,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1062.59) -- (398.29,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1096.76) -- (398.29,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1130.93) -- (398.29,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1165.11) -- (398.29,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1199.28) -- (398.29,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1233.45) -- (398.29,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1267.62) -- (398.29,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1301.79) -- (398.29,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1335.96) -- (398.29,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1370.13) -- (398.29,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.99, 51.13) rectangle (398.29,468.02);
\end{scope}
\begin{scope}
\path[clip] (403.79, 51.13) rectangle (459.09,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.79, 51.13) rectangle (459.09,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.83,447.51) circle (  5.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.11,174.14) circle (  5.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.27,105.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (425.97, 51.13) -- (425.97,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (406.30, 51.13) -- (406.30,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (445.63, 51.13) -- (445.63,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79, 71.63) -- (459.09, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,105.80) -- (459.09,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,139.97) -- (459.09,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,174.14) -- (459.09,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,208.32) -- (459.09,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,242.49) -- (459.09,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,276.66) -- (459.09,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,310.83) -- (459.09,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,345.00) -- (459.09,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,379.17) -- (459.09,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,413.34) -- (459.09,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,447.51) -- (459.09,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,481.68) -- (459.09,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,515.86) -- (459.09,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,550.03) -- (459.09,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,584.20) -- (459.09,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,618.37) -- (459.09,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,652.54) -- (459.09,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,686.71) -- (459.09,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,720.88) -- (459.09,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,755.05) -- (459.09,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,789.22) -- (459.09,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,823.40) -- (459.09,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,857.57) -- (459.09,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,891.74) -- (459.09,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,925.91) -- (459.09,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,960.08) -- (459.09,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,994.25) -- (459.09,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1028.42) -- (459.09,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1062.59) -- (459.09,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1096.76) -- (459.09,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1130.93) -- (459.09,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1165.11) -- (459.09,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1199.28) -- (459.09,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1233.45) -- (459.09,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1267.62) -- (459.09,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1301.79) -- (459.09,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1335.96) -- (459.09,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1370.13) -- (459.09,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.79, 51.13) rectangle (459.09,468.02);
\end{scope}
\begin{scope}
\path[clip] (464.59, 51.13) rectangle (519.89,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (464.59, 51.13) rectangle (519.89,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.76,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.63,413.34) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.07,379.17) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.00,345.00) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.22,310.83) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.98,276.66) circle (  5.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.76,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.74,208.32) circle (  3.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.37,174.14) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.76,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.17,105.80) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.01, 71.63) circle (  3.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (486.76, 51.13) -- (486.76,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (467.10, 51.13) -- (467.10,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (506.43, 51.13) -- (506.43,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59, 71.63) -- (519.89, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,105.80) -- (519.89,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,139.97) -- (519.89,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,174.14) -- (519.89,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,208.32) -- (519.89,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,242.49) -- (519.89,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,276.66) -- (519.89,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,310.83) -- (519.89,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,345.00) -- (519.89,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,379.17) -- (519.89,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,413.34) -- (519.89,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,447.51) -- (519.89,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,481.68) -- (519.89,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,515.86) -- (519.89,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,550.03) -- (519.89,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,584.20) -- (519.89,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,618.37) -- (519.89,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,652.54) -- (519.89,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,686.71) -- (519.89,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,720.88) -- (519.89,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,755.05) -- (519.89,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,789.22) -- (519.89,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,823.40) -- (519.89,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,857.57) -- (519.89,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,891.74) -- (519.89,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,925.91) -- (519.89,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,960.08) -- (519.89,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,994.25) -- (519.89,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1028.42) -- (519.89,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1062.59) -- (519.89,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1096.76) -- (519.89,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1130.93) -- (519.89,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1165.11) -- (519.89,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1199.28) -- (519.89,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1233.45) -- (519.89,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1267.62) -- (519.89,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1301.79) -- (519.89,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1335.96) -- (519.89,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1370.13) -- (519.89,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (464.59, 51.13) rectangle (519.89,468.02);
\end{scope}
\begin{scope}
\path[clip] (525.39, 51.13) rectangle (580.69,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (525.39, 51.13) rectangle (580.69,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.86,379.17) circle (  6.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.16,276.66) circle (  3.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.96,208.32) circle (  4.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.60,105.80) circle (  1.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (547.56, 51.13) -- (547.56,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (527.90, 51.13) -- (527.90,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (567.22, 51.13) -- (567.22,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39, 71.63) -- (580.69, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,105.80) -- (580.69,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,139.97) -- (580.69,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,174.14) -- (580.69,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,208.32) -- (580.69,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,242.49) -- (580.69,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,276.66) -- (580.69,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,310.83) -- (580.69,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,345.00) -- (580.69,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,379.17) -- (580.69,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,413.34) -- (580.69,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,447.51) -- (580.69,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,481.68) -- (580.69,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,515.86) -- (580.69,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,550.03) -- (580.69,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,584.20) -- (580.69,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,618.37) -- (580.69,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,652.54) -- (580.69,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,686.71) -- (580.69,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,720.88) -- (580.69,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,755.05) -- (580.69,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,789.22) -- (580.69,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,823.40) -- (580.69,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,857.57) -- (580.69,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,891.74) -- (580.69,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,925.91) -- (580.69,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,960.08) -- (580.69,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,994.25) -- (580.69,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1028.42) -- (580.69,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1062.59) -- (580.69,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1096.76) -- (580.69,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1130.93) -- (580.69,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1165.11) -- (580.69,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1199.28) -- (580.69,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1233.45) -- (580.69,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1267.62) -- (580.69,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1301.79) -- (580.69,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1335.96) -- (580.69,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1370.13) -- (580.69,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (525.39, 51.13) rectangle (580.69,468.02);
\end{scope}
\begin{scope}
\path[clip] (586.19, 51.13) rectangle (641.49,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (586.19, 51.13) rectangle (641.49,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.93,379.17) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.38,276.66) circle (  6.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.44,242.49) circle (  1.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.23,208.32) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.14,139.97) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (608.36, 51.13) -- (608.36,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (588.70, 51.13) -- (588.70,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (628.02, 51.13) -- (628.02,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19, 71.63) -- (641.49, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,105.80) -- (641.49,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,139.97) -- (641.49,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,174.14) -- (641.49,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,208.32) -- (641.49,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,242.49) -- (641.49,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,276.66) -- (641.49,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,310.83) -- (641.49,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,345.00) -- (641.49,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,379.17) -- (641.49,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,413.34) -- (641.49,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,447.51) -- (641.49,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,481.68) -- (641.49,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,515.86) -- (641.49,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,550.03) -- (641.49,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,584.20) -- (641.49,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,618.37) -- (641.49,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,652.54) -- (641.49,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,686.71) -- (641.49,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,720.88) -- (641.49,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,755.05) -- (641.49,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,789.22) -- (641.49,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,823.40) -- (641.49,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,857.57) -- (641.49,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,891.74) -- (641.49,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,925.91) -- (641.49,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,960.08) -- (641.49,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,994.25) -- (641.49,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1028.42) -- (641.49,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1062.59) -- (641.49,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1096.76) -- (641.49,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1130.93) -- (641.49,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1165.11) -- (641.49,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1199.28) -- (641.49,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1233.45) -- (641.49,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1267.62) -- (641.49,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1301.79) -- (641.49,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1335.96) -- (641.49,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1370.13) -- (641.49,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (586.19, 51.13) rectangle (641.49,468.02);
\end{scope}
\begin{scope}
\path[clip] (646.99, 51.13) rectangle (702.29,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (646.99, 51.13) rectangle (702.29,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.97,379.17) circle (  6.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.57,276.66) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.66,242.49) circle (  3.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (676.76,208.32) circle (  4.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (669.16, 51.13) -- (669.16,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (649.50, 51.13) -- (649.50,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (688.82, 51.13) -- (688.82,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99, 71.63) -- (702.29, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,105.80) -- (702.29,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,139.97) -- (702.29,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,174.14) -- (702.29,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,208.32) -- (702.29,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,242.49) -- (702.29,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,276.66) -- (702.29,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,310.83) -- (702.29,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,345.00) -- (702.29,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,379.17) -- (702.29,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,413.34) -- (702.29,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,447.51) -- (702.29,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,481.68) -- (702.29,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,515.86) -- (702.29,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,550.03) -- (702.29,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,584.20) -- (702.29,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,618.37) -- (702.29,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,652.54) -- (702.29,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,686.71) -- (702.29,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,720.88) -- (702.29,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,755.05) -- (702.29,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,789.22) -- (702.29,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,823.40) -- (702.29,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,857.57) -- (702.29,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,891.74) -- (702.29,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,925.91) -- (702.29,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,960.08) -- (702.29,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,994.25) -- (702.29,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1028.42) -- (702.29,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1062.59) -- (702.29,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1096.76) -- (702.29,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1130.93) -- (702.29,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1165.11) -- (702.29,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1199.28) -- (702.29,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1233.45) -- (702.29,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1267.62) -- (702.29,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1301.79) -- (702.29,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1335.96) -- (702.29,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1370.13) -- (702.29,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (646.99, 51.13) rectangle (702.29,468.02);
\end{scope}
\begin{scope}
\path[clip] (707.79, 51.13) rectangle (763.08,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (707.79, 51.13) rectangle (763.08,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.54,447.51) circle (  5.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.39,208.32) circle (  3.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.86,174.14) circle (  4.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.38,105.80) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (729.96, 51.13) -- (729.96,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (710.30, 51.13) -- (710.30,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (749.62, 51.13) -- (749.62,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79, 71.63) -- (763.08, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,105.80) -- (763.08,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,139.97) -- (763.08,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,174.14) -- (763.08,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,208.32) -- (763.08,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,242.49) -- (763.08,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,276.66) -- (763.08,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,310.83) -- (763.08,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,345.00) -- (763.08,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,379.17) -- (763.08,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,413.34) -- (763.08,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,447.51) -- (763.08,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,481.68) -- (763.08,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,515.86) -- (763.08,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,550.03) -- (763.08,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,584.20) -- (763.08,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,618.37) -- (763.08,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,652.54) -- (763.08,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,686.71) -- (763.08,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,720.88) -- (763.08,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,755.05) -- (763.08,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,789.22) -- (763.08,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,823.40) -- (763.08,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,857.57) -- (763.08,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,891.74) -- (763.08,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,925.91) -- (763.08,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,960.08) -- (763.08,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,994.25) -- (763.08,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1028.42) -- (763.08,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1062.59) -- (763.08,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1096.76) -- (763.08,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1130.93) -- (763.08,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1165.11) -- (763.08,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1199.28) -- (763.08,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1233.45) -- (763.08,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1267.62) -- (763.08,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1301.79) -- (763.08,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1335.96) -- (763.08,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1370.13) -- (763.08,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (707.79, 51.13) rectangle (763.08,468.02);
\end{scope}
\begin{scope}
\path[clip] (768.58, 51.13) rectangle (823.88,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (768.58, 51.13) rectangle (823.88,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.61,276.66) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.23,174.14) circle (  6.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (790.76, 51.13) -- (790.76,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.10, 51.13) -- (771.10,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (810.42, 51.13) -- (810.42,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58, 71.63) -- (823.88, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,105.80) -- (823.88,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,139.97) -- (823.88,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,174.14) -- (823.88,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,208.32) -- (823.88,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,242.49) -- (823.88,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,276.66) -- (823.88,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,310.83) -- (823.88,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,345.00) -- (823.88,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,379.17) -- (823.88,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,413.34) -- (823.88,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,447.51) -- (823.88,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,481.68) -- (823.88,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,515.86) -- (823.88,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,550.03) -- (823.88,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,584.20) -- (823.88,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,618.37) -- (823.88,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,652.54) -- (823.88,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,686.71) -- (823.88,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,720.88) -- (823.88,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,755.05) -- (823.88,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,789.22) -- (823.88,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,823.40) -- (823.88,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,857.57) -- (823.88,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,891.74) -- (823.88,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,925.91) -- (823.88,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,960.08) -- (823.88,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,994.25) -- (823.88,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1028.42) -- (823.88,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1062.59) -- (823.88,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1096.76) -- (823.88,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1130.93) -- (823.88,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1165.11) -- (823.88,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1199.28) -- (823.88,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1233.45) -- (823.88,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1267.62) -- (823.88,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1301.79) -- (823.88,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1335.96) -- (823.88,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1370.13) -- (823.88,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (768.58, 51.13) rectangle (823.88,468.02);
\end{scope}
\begin{scope}
\path[clip] (829.38, 51.13) rectangle (884.68,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (829.38, 51.13) rectangle (884.68,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.56,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.56,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (857.73,379.17) circle (  3.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.56,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.56,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (861.03,276.66) circle (  4.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.56,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (856.03,208.32) circle (  3.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.20,174.14) circle (  2.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (854.41,139.97) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.64,105.80) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.19, 71.63) circle (  4.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (851.56, 51.13) -- (851.56,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.90, 51.13) -- (831.90,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (871.22, 51.13) -- (871.22,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38, 71.63) -- (884.68, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,105.80) -- (884.68,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,139.97) -- (884.68,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,174.14) -- (884.68,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,208.32) -- (884.68,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,242.49) -- (884.68,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,276.66) -- (884.68,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,310.83) -- (884.68,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,345.00) -- (884.68,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,379.17) -- (884.68,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,413.34) -- (884.68,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,447.51) -- (884.68,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,481.68) -- (884.68,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,515.86) -- (884.68,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,550.03) -- (884.68,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,584.20) -- (884.68,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,618.37) -- (884.68,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,652.54) -- (884.68,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,686.71) -- (884.68,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,720.88) -- (884.68,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,755.05) -- (884.68,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,789.22) -- (884.68,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,823.40) -- (884.68,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,857.57) -- (884.68,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,891.74) -- (884.68,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,925.91) -- (884.68,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,960.08) -- (884.68,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,994.25) -- (884.68,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1028.42) -- (884.68,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1062.59) -- (884.68,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1096.76) -- (884.68,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1130.93) -- (884.68,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1165.11) -- (884.68,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1199.28) -- (884.68,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1233.45) -- (884.68,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1267.62) -- (884.68,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1301.79) -- (884.68,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1335.96) -- (884.68,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1370.13) -- (884.68,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (829.38, 51.13) rectangle (884.68,468.02);
\end{scope}
\begin{scope}
\path[clip] (890.18, 51.13) rectangle (945.48,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (890.18, 51.13) rectangle (945.48,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.23,447.51) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.09,413.34) circle (  3.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (928.08,174.14) circle (  5.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (912.36, 51.13) -- (912.36,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (892.70, 51.13) -- (892.70,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (932.02, 51.13) -- (932.02,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18, 71.63) -- (945.48, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,105.80) -- (945.48,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,139.97) -- (945.48,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,174.14) -- (945.48,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,208.32) -- (945.48,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,242.49) -- (945.48,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,276.66) -- (945.48,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,310.83) -- (945.48,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,345.00) -- (945.48,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,379.17) -- (945.48,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,413.34) -- (945.48,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,447.51) -- (945.48,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,481.68) -- (945.48,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,515.86) -- (945.48,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,550.03) -- (945.48,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,584.20) -- (945.48,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,618.37) -- (945.48,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,652.54) -- (945.48,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,686.71) -- (945.48,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,720.88) -- (945.48,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,755.05) -- (945.48,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,789.22) -- (945.48,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,823.40) -- (945.48,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,857.57) -- (945.48,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,891.74) -- (945.48,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,925.91) -- (945.48,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,960.08) -- (945.48,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,994.25) -- (945.48,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1028.42) -- (945.48,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1062.59) -- (945.48,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1096.76) -- (945.48,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1130.93) -- (945.48,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1165.11) -- (945.48,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1199.28) -- (945.48,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1233.45) -- (945.48,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1267.62) -- (945.48,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1301.79) -- (945.48,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1335.96) -- (945.48,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1370.13) -- (945.48,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (890.18, 51.13) rectangle (945.48,468.02);
\end{scope}
\begin{scope}
\path[clip] (950.98, 51.13) rectangle (1006.28,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (950.98, 51.13) rectangle (1006.28,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (992.01,447.51) circle (  5.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (993.62,105.80) circle (  5.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (973.16, 51.13) -- (973.16,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (953.49, 51.13) -- (953.49,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (992.82, 51.13) -- (992.82,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98, 71.63) -- (1006.28, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,105.80) -- (1006.28,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,139.97) -- (1006.28,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,174.14) -- (1006.28,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,208.32) -- (1006.28,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,242.49) -- (1006.28,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,276.66) -- (1006.28,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,310.83) -- (1006.28,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,345.00) -- (1006.28,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,379.17) -- (1006.28,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,413.34) -- (1006.28,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,447.51) -- (1006.28,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,481.68) -- (1006.28,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,515.86) -- (1006.28,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,550.03) -- (1006.28,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,584.20) -- (1006.28,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,618.37) -- (1006.28,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,652.54) -- (1006.28,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,686.71) -- (1006.28,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,720.88) -- (1006.28,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,755.05) -- (1006.28,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,789.22) -- (1006.28,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,823.40) -- (1006.28,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,857.57) -- (1006.28,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,891.74) -- (1006.28,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,925.91) -- (1006.28,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,960.08) -- (1006.28,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,994.25) -- (1006.28,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1028.42) -- (1006.28,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1062.59) -- (1006.28,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1096.76) -- (1006.28,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1130.93) -- (1006.28,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1165.11) -- (1006.28,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1199.28) -- (1006.28,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1233.45) -- (1006.28,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1267.62) -- (1006.28,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1301.79) -- (1006.28,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1335.96) -- (1006.28,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1370.13) -- (1006.28,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (950.98, 51.13) rectangle (1006.28,468.02);
\end{scope}
\begin{scope}
\path[clip] ( 99.80,468.02) rectangle (155.09,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (127.44,480.06) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (160.59,468.02) rectangle (215.89,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (188.24,486.54) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (188.24,473.58) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (221.39,468.02) rectangle (276.69,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (249.04,486.54) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (249.04,473.58) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (282.19,468.02) rectangle (337.49,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (309.84,486.54) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (309.84,473.58) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (342.99,468.02) rectangle (398.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (370.64,480.06) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (403.79,468.02) rectangle (459.09,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (431.44,480.06) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (464.59,468.02) rectangle (519.89,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (492.24,480.06) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (525.39,468.02) rectangle (580.69,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (553.04,486.54) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (553.04,473.58) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (586.19,468.02) rectangle (641.49,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (613.84,486.54) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (613.84,473.58) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (646.99,468.02) rectangle (702.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (674.64,480.06) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (707.79,468.02) rectangle (763.08,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (735.43,480.06) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (768.58,468.02) rectangle (823.88,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (796.23,480.06) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (829.38,468.02) rectangle (884.68,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (857.03,486.54) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (857.03,473.58) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (890.18,468.02) rectangle (945.48,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (917.83,480.06) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (950.98,468.02) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (978.63,480.06) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.31, 48.38) --
	(102.31, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.97, 48.38) --
	(121.97, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.63, 48.38) --
	(141.63, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (110.10, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (129.76, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (149.42, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.11, 48.38) --
	(163.11, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.77, 48.38) --
	(182.77, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.43, 48.38) --
	(202.43, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (170.90, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (190.56, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (210.22, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.91, 48.38) --
	(223.91, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.57, 48.38) --
	(243.57, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.23, 48.38) --
	(263.23, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (231.70, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (251.36, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (271.02, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.71, 48.38) --
	(284.71, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.37, 48.38) --
	(304.37, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.03, 48.38) --
	(324.03, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (292.50, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (312.16, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (331.82, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.50, 48.38) --
	(345.50, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.17, 48.38) --
	(365.17, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.83, 48.38) --
	(384.83, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (353.30, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (372.96, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (392.62, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.30, 48.38) --
	(406.30, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.97, 48.38) --
	(425.97, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.63, 48.38) --
	(445.63, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (414.10, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (433.76, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (453.42, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.10, 48.38) --
	(467.10, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.76, 48.38) --
	(486.76, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (506.43, 48.38) --
	(506.43, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (474.89, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (494.56, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (514.22, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.90, 48.38) --
	(527.90, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.56, 48.38) --
	(547.56, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (567.22, 48.38) --
	(567.22, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (535.69, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (555.36, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (575.02, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (588.70, 48.38) --
	(588.70, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.36, 48.38) --
	(608.36, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.02, 48.38) --
	(628.02, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (596.49, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (616.15, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (635.82, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (649.50, 48.38) --
	(649.50, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (669.16, 48.38) --
	(669.16, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (688.82, 48.38) --
	(688.82, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (657.29, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (676.95, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (696.61, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (710.30, 48.38) --
	(710.30, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (729.96, 48.38) --
	(729.96, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (749.62, 48.38) --
	(749.62, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (718.09, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (737.75, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (757.41, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.10, 48.38) --
	(771.10, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (790.76, 48.38) --
	(790.76, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.42, 48.38) --
	(810.42, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (778.89, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (798.55, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (818.21, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.90, 48.38) --
	(831.90, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.56, 48.38) --
	(851.56, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (871.22, 48.38) --
	(871.22, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (839.69, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (859.35, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (879.01, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (892.70, 48.38) --
	(892.70, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (912.36, 48.38) --
	(912.36, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (932.02, 48.38) --
	(932.02, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (900.49, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (920.15, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (939.81, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (953.49, 48.38) --
	(953.49, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (973.16, 48.38) --
	(973.16, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (992.82, 48.38) --
	(992.82, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (961.29, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (980.95, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (1000.61, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85, 67.49) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,101.66) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,135.83) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,170.00) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,204.18) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,238.35) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,272.52) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,306.69) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,340.86) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,375.03) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,409.20) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,443.37) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (553.04,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_time_ridge.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:12:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 49.12, 70.87) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.12, 70.87) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.53,269.01) --
	(133.42,293.66) --
	(171.30,279.25) --
	(209.19,282.48) --
	(247.07,307.94) --
	(284.95,322.50) --
	(322.84,305.05) --
	(360.72,319.73) --
	(398.61,347.16) --
	(436.49,363.52) --
	(474.37,395.50) --
	(512.26,394.60) --
	(550.14,349.45) --
	(588.03,341.90) --
	(625.91,331.19) --
	(663.80,308.88) --
	(701.68,318.78) --
	(739.56,312.07) --
	(777.45,339.39) --
	(815.33,368.77);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.53,268.59) --
	(133.42,297.84) --
	(171.30,286.39) --
	(209.19,290.46) --
	(247.07,301.55) --
	(284.95,301.12) --
	(322.84,321.02) --
	(360.72,337.67) --
	(398.61,361.39) --
	(436.49,362.24) --
	(474.37,362.82) --
	(512.26,369.34) --
	(550.14,354.36) --
	(588.03,357.27) --
	(625.91,338.12) --
	(663.80,294.34) --
	(701.68,269.73) --
	(739.56,231.70) --
	(777.45,210.11) --
	(815.33,150.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53,269.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42,293.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.30,279.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.19,282.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.07,307.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,322.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.84,305.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,319.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.61,347.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.49,363.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.37,395.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.26,394.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.14,349.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.03,341.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.91,331.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.80,308.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.68,318.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.56,312.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.45,339.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.33,368.77) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53,268.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42,297.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.30,286.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.19,290.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.07,301.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,301.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.84,321.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,337.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.61,361.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.49,362.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.37,362.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.26,369.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.14,354.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.03,357.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.91,338.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.80,294.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.68,269.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.56,231.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.45,210.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.33,150.58) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.85, 70.87) -- (644.85,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,325.00) --
	(673.27,325.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (663.80,325.00) --
	(663.80,265.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,265.01) --
	(673.27,265.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,325.00) --
	(673.27,325.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (663.80,325.00) --
	(663.80,265.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,265.01) --
	(673.27,265.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,306.94) --
	(711.15,306.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.68,306.94) --
	(701.68,229.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,229.76) --
	(711.15,229.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,306.94) --
	(711.15,306.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.68,306.94) --
	(701.68,229.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,229.76) --
	(711.15,229.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,286.06) --
	(749.03,286.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (739.56,286.06) --
	(739.56,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,183.49) --
	(749.03,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,286.06) --
	(749.03,286.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (739.56,286.06) --
	(739.56,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,183.49) --
	(749.03,183.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,265.77) --
	(786.92,265.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.45,265.77) --
	(777.45,153.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,153.40) --
	(786.92,153.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,265.77) --
	(786.92,265.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.45,265.77) --
	(777.45,153.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,153.40) --
	(786.92,153.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86,217.01) --
	(824.80,217.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.33,217.01) --
	(815.33, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86, 88.13) --
	(824.80, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86,217.01) --
	(824.80,217.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.33,217.01) --
	(815.33, 88.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86, 88.13) --
	(824.80, 88.13);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (663.80,360.22) --
	(701.68,329.14) --
	(739.56,305.11) --
	(777.45,277.80) --
	(815.33,220.03) --
	(815.33, 86.32) --
	(777.45,140.52) --
	(739.56,165.05) --
	(701.68,208.81) --
	(663.80,232.06) --
	cycle;

\path[] (663.80,360.22) --
	(701.68,329.14) --
	(739.56,305.11) --
	(777.45,277.80) --
	(815.33,220.03);

\path[] (815.33, 86.32) --
	(777.45,140.52) --
	(739.56,165.05) --
	(701.68,208.81) --
	(663.80,232.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.12, 70.87) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.07, 68.12) --
	(247.07, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.91, 68.12) --
	(625.91, 70.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (247.07, 57.63) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (625.91, 57.63) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17, 79.14) {-1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,141.54) {-1.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,203.94) {-1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,266.34) {-0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,328.74) {-0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,391.14) {-0.85};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (455.43, 44.29) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 13.76,240.91) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.79,  5.50) rectangle (553.07, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.79,  5.50) rectangle (553.07, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (368.79, 11.00) rectangle (383.25, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.24, 18.23) -- (381.80, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.02, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (434.61, 11.00) rectangle (449.06, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.05, 18.23) -- (447.61, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.83, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (388.75, 14.09) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (454.56, 14.09) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_time_ridge_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:12:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 99.80, 51.13) rectangle (155.09,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.80, 51.13) rectangle (155.09,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.94,447.51) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.77,413.34) circle (  3.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.14,379.17) circle (  3.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.31,345.00) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.31,310.83) circle (  3.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.75,276.66) circle (  1.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.02,242.49) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.06,208.32) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.71,174.14) circle (  4.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.08,139.97) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.58,105.80) circle (  3.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.87, 71.63) circle (  2.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (127.80, 51.13) -- (127.80,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (118.68, 51.13) -- (118.68,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (136.92, 51.13) -- (136.92,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80, 71.63) -- (155.09, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,105.80) -- (155.09,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,139.97) -- (155.09,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,174.14) -- (155.09,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,208.32) -- (155.09,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,242.49) -- (155.09,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,276.66) -- (155.09,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,310.83) -- (155.09,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,345.00) -- (155.09,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,379.17) -- (155.09,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,413.34) -- (155.09,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,447.51) -- (155.09,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,481.68) -- (155.09,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,515.86) -- (155.09,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,550.03) -- (155.09,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,584.20) -- (155.09,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,618.37) -- (155.09,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,652.54) -- (155.09,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,686.71) -- (155.09,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,720.88) -- (155.09,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,755.05) -- (155.09,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,789.22) -- (155.09,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,823.40) -- (155.09,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,857.57) -- (155.09,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,891.74) -- (155.09,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,925.91) -- (155.09,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,960.08) -- (155.09,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,994.25) -- (155.09,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1028.42) -- (155.09,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1062.59) -- (155.09,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1096.76) -- (155.09,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1130.93) -- (155.09,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1165.11) -- (155.09,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1199.28) -- (155.09,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1233.45) -- (155.09,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1267.62) -- (155.09,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1301.79) -- (155.09,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1335.96) -- (155.09,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1370.13) -- (155.09,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.80, 51.13) rectangle (155.09,468.02);
\end{scope}
\begin{scope}
\path[clip] (160.59, 51.13) rectangle (215.89,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.59, 51.13) rectangle (215.89,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.58,447.51) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.58,413.34) circle (  3.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.12,379.17) circle (  3.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.10,345.00) circle (  5.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.54,310.83) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.53,276.66) circle (  4.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.36,242.49) circle (  5.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.23,208.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.24,174.14) circle (  4.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.29,139.97) circle (  5.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.11,105.80) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.27, 71.63) circle (  4.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (188.60, 51.13) -- (188.60,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (179.48, 51.13) -- (179.48,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (197.72, 51.13) -- (197.72,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59, 71.63) -- (215.89, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,105.80) -- (215.89,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,139.97) -- (215.89,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,174.14) -- (215.89,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,208.32) -- (215.89,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,242.49) -- (215.89,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,276.66) -- (215.89,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,310.83) -- (215.89,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,345.00) -- (215.89,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,379.17) -- (215.89,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,413.34) -- (215.89,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,447.51) -- (215.89,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,481.68) -- (215.89,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,515.86) -- (215.89,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,550.03) -- (215.89,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,584.20) -- (215.89,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,618.37) -- (215.89,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,652.54) -- (215.89,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,686.71) -- (215.89,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,720.88) -- (215.89,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,755.05) -- (215.89,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,789.22) -- (215.89,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,823.40) -- (215.89,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,857.57) -- (215.89,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,891.74) -- (215.89,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,925.91) -- (215.89,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,960.08) -- (215.89,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,994.25) -- (215.89,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1028.42) -- (215.89,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1062.59) -- (215.89,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1096.76) -- (215.89,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1130.93) -- (215.89,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1165.11) -- (215.89,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1199.28) -- (215.89,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1233.45) -- (215.89,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1267.62) -- (215.89,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1301.79) -- (215.89,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1335.96) -- (215.89,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1370.13) -- (215.89,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.59, 51.13) rectangle (215.89,468.02);
\end{scope}
\begin{scope}
\path[clip] (221.39, 51.13) rectangle (276.69,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (221.39, 51.13) rectangle (276.69,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.56,447.51) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.24,413.34) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.00,379.17) circle (  4.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.77,345.00) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.25,310.83) circle (  2.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.74,276.66) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.81,242.49) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.98,208.32) circle (  3.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.22,174.14) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.71,139.97) circle (  5.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.39,105.80) circle (  3.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.78, 71.63) circle (  4.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (249.40, 51.13) -- (249.40,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (240.27, 51.13) -- (240.27,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (258.52, 51.13) -- (258.52,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39, 71.63) -- (276.69, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,105.80) -- (276.69,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,139.97) -- (276.69,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,174.14) -- (276.69,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,208.32) -- (276.69,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,242.49) -- (276.69,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,276.66) -- (276.69,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,310.83) -- (276.69,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,345.00) -- (276.69,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,379.17) -- (276.69,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,413.34) -- (276.69,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,447.51) -- (276.69,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,481.68) -- (276.69,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,515.86) -- (276.69,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,550.03) -- (276.69,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,584.20) -- (276.69,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,618.37) -- (276.69,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,652.54) -- (276.69,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,686.71) -- (276.69,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,720.88) -- (276.69,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,755.05) -- (276.69,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,789.22) -- (276.69,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,823.40) -- (276.69,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,857.57) -- (276.69,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,891.74) -- (276.69,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,925.91) -- (276.69,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,960.08) -- (276.69,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,994.25) -- (276.69,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1028.42) -- (276.69,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1062.59) -- (276.69,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1096.76) -- (276.69,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1130.93) -- (276.69,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1165.11) -- (276.69,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1199.28) -- (276.69,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1233.45) -- (276.69,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1267.62) -- (276.69,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1301.79) -- (276.69,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1335.96) -- (276.69,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1370.13) -- (276.69,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.39, 51.13) rectangle (276.69,468.02);
\end{scope}
\begin{scope}
\path[clip] (282.19, 51.13) rectangle (337.49,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.19, 51.13) rectangle (337.49,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.82,447.51) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.85,413.34) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.20,379.17) circle (  3.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.56,345.00) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.04,310.83) circle (  4.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.37,276.66) circle (  2.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.47,242.49) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.98,208.32) circle (  6.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.74,174.14) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.52,139.97) circle (  3.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.57,105.80) circle (  6.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.50, 71.63) circle (  5.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (310.19, 51.13) -- (310.19,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (301.07, 51.13) -- (301.07,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (319.32, 51.13) -- (319.32,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19, 71.63) -- (337.49, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,105.80) -- (337.49,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,139.97) -- (337.49,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,174.14) -- (337.49,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,208.32) -- (337.49,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,242.49) -- (337.49,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,276.66) -- (337.49,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,310.83) -- (337.49,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,345.00) -- (337.49,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,379.17) -- (337.49,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,413.34) -- (337.49,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,447.51) -- (337.49,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,481.68) -- (337.49,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,515.86) -- (337.49,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,550.03) -- (337.49,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,584.20) -- (337.49,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,618.37) -- (337.49,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,652.54) -- (337.49,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,686.71) -- (337.49,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,720.88) -- (337.49,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,755.05) -- (337.49,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,789.22) -- (337.49,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,823.40) -- (337.49,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,857.57) -- (337.49,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,891.74) -- (337.49,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,925.91) -- (337.49,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,960.08) -- (337.49,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,994.25) -- (337.49,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1028.42) -- (337.49,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1062.59) -- (337.49,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1096.76) -- (337.49,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1130.93) -- (337.49,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1165.11) -- (337.49,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1199.28) -- (337.49,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1233.45) -- (337.49,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1267.62) -- (337.49,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1301.79) -- (337.49,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1335.96) -- (337.49,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1370.13) -- (337.49,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.19, 51.13) rectangle (337.49,468.02);
\end{scope}
\begin{scope}
\path[clip] (342.99, 51.13) rectangle (398.29,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (342.99, 51.13) rectangle (398.29,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.05,447.51) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.75,413.34) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.76,379.17) circle (  5.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.42,345.00) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.89,310.83) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.78,276.66) circle (  5.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.03,242.49) circle (  1.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.83,208.32) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.44,174.14) circle (  3.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.76,139.97) circle (  3.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.27,105.80) circle (  4.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.61, 71.63) circle (  3.64);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (370.99, 51.13) -- (370.99,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (361.87, 51.13) -- (361.87,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (380.11, 51.13) -- (380.11,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99, 71.63) -- (398.29, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,105.80) -- (398.29,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,139.97) -- (398.29,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,174.14) -- (398.29,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,208.32) -- (398.29,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,242.49) -- (398.29,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,276.66) -- (398.29,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,310.83) -- (398.29,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,345.00) -- (398.29,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,379.17) -- (398.29,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,413.34) -- (398.29,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,447.51) -- (398.29,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,481.68) -- (398.29,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,515.86) -- (398.29,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,550.03) -- (398.29,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,584.20) -- (398.29,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,618.37) -- (398.29,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,652.54) -- (398.29,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,686.71) -- (398.29,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,720.88) -- (398.29,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,755.05) -- (398.29,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,789.22) -- (398.29,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,823.40) -- (398.29,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,857.57) -- (398.29,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,891.74) -- (398.29,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,925.91) -- (398.29,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,960.08) -- (398.29,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,994.25) -- (398.29,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1028.42) -- (398.29,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1062.59) -- (398.29,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1096.76) -- (398.29,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1130.93) -- (398.29,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1165.11) -- (398.29,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1199.28) -- (398.29,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1233.45) -- (398.29,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1267.62) -- (398.29,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1301.79) -- (398.29,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1335.96) -- (398.29,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1370.13) -- (398.29,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.99, 51.13) rectangle (398.29,468.02);
\end{scope}
\begin{scope}
\path[clip] (403.79, 51.13) rectangle (459.09,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.79, 51.13) rectangle (459.09,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.92,447.51) circle (  4.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.77,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.14,379.17) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.39,345.00) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.09,310.83) circle (  3.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.37,276.66) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.78,242.49) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.78,208.32) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.77,174.14) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.25,139.97) circle (  3.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (440.43,105.80) circle (  4.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.16, 71.63) circle (  3.94);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (431.79, 51.13) -- (431.79,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (422.67, 51.13) -- (422.67,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (440.91, 51.13) -- (440.91,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79, 71.63) -- (459.09, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,105.80) -- (459.09,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,139.97) -- (459.09,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,174.14) -- (459.09,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,208.32) -- (459.09,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,242.49) -- (459.09,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,276.66) -- (459.09,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,310.83) -- (459.09,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,345.00) -- (459.09,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,379.17) -- (459.09,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,413.34) -- (459.09,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,447.51) -- (459.09,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,481.68) -- (459.09,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,515.86) -- (459.09,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,550.03) -- (459.09,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,584.20) -- (459.09,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,618.37) -- (459.09,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,652.54) -- (459.09,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,686.71) -- (459.09,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,720.88) -- (459.09,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,755.05) -- (459.09,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,789.22) -- (459.09,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,823.40) -- (459.09,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,857.57) -- (459.09,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,891.74) -- (459.09,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,925.91) -- (459.09,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,960.08) -- (459.09,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,994.25) -- (459.09,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1028.42) -- (459.09,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1062.59) -- (459.09,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1096.76) -- (459.09,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1130.93) -- (459.09,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1165.11) -- (459.09,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1199.28) -- (459.09,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1233.45) -- (459.09,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1267.62) -- (459.09,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1301.79) -- (459.09,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1335.96) -- (459.09,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1370.13) -- (459.09,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.79, 51.13) rectangle (459.09,468.02);
\end{scope}
\begin{scope}
\path[clip] (464.59, 51.13) rectangle (519.89,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (464.59, 51.13) rectangle (519.89,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.57,447.51) circle (  3.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.08,413.34) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.59,379.17) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.30,345.00) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.99,310.83) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.10,276.66) circle (  3.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.35,242.49) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.94,208.32) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.41,174.14) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.67,139.97) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.04,105.80) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.72, 71.63) circle (  3.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (492.59, 51.13) -- (492.59,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (483.47, 51.13) -- (483.47,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (501.71, 51.13) -- (501.71,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59, 71.63) -- (519.89, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,105.80) -- (519.89,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,139.97) -- (519.89,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,174.14) -- (519.89,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,208.32) -- (519.89,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,242.49) -- (519.89,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,276.66) -- (519.89,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,310.83) -- (519.89,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,345.00) -- (519.89,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,379.17) -- (519.89,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,413.34) -- (519.89,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,447.51) -- (519.89,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,481.68) -- (519.89,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,515.86) -- (519.89,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,550.03) -- (519.89,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,584.20) -- (519.89,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,618.37) -- (519.89,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,652.54) -- (519.89,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,686.71) -- (519.89,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,720.88) -- (519.89,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,755.05) -- (519.89,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,789.22) -- (519.89,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,823.40) -- (519.89,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,857.57) -- (519.89,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,891.74) -- (519.89,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,925.91) -- (519.89,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,960.08) -- (519.89,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,994.25) -- (519.89,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1028.42) -- (519.89,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1062.59) -- (519.89,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1096.76) -- (519.89,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1130.93) -- (519.89,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1165.11) -- (519.89,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1199.28) -- (519.89,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1233.45) -- (519.89,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1267.62) -- (519.89,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1301.79) -- (519.89,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1335.96) -- (519.89,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1370.13) -- (519.89,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (464.59, 51.13) rectangle (519.89,468.02);
\end{scope}
\begin{scope}
\path[clip] (525.39, 51.13) rectangle (580.69,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (525.39, 51.13) rectangle (580.69,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.37,447.51) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.09,413.34) circle (  3.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.06,379.17) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.98,345.00) circle (  2.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.64,310.83) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.07,276.66) circle (  4.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.40,242.49) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.38,208.32) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.35,174.14) circle (  5.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.45,139.97) circle (  4.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.41,105.80) circle (  3.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.15, 71.63) circle (  3.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (553.39, 51.13) -- (553.39,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (544.27, 51.13) -- (544.27,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (562.51, 51.13) -- (562.51,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39, 71.63) -- (580.69, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,105.80) -- (580.69,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,139.97) -- (580.69,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,174.14) -- (580.69,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,208.32) -- (580.69,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,242.49) -- (580.69,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,276.66) -- (580.69,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,310.83) -- (580.69,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,345.00) -- (580.69,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,379.17) -- (580.69,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,413.34) -- (580.69,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,447.51) -- (580.69,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,481.68) -- (580.69,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,515.86) -- (580.69,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,550.03) -- (580.69,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,584.20) -- (580.69,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,618.37) -- (580.69,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,652.54) -- (580.69,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,686.71) -- (580.69,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,720.88) -- (580.69,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,755.05) -- (580.69,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,789.22) -- (580.69,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,823.40) -- (580.69,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,857.57) -- (580.69,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,891.74) -- (580.69,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,925.91) -- (580.69,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,960.08) -- (580.69,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,994.25) -- (580.69,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1028.42) -- (580.69,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1062.59) -- (580.69,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1096.76) -- (580.69,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1130.93) -- (580.69,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1165.11) -- (580.69,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1199.28) -- (580.69,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1233.45) -- (580.69,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1267.62) -- (580.69,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1301.79) -- (580.69,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1335.96) -- (580.69,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1370.13) -- (580.69,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (525.39, 51.13) rectangle (580.69,468.02);
\end{scope}
\begin{scope}
\path[clip] (586.19, 51.13) rectangle (641.49,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (586.19, 51.13) rectangle (641.49,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.75,447.51) circle (  4.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.96,413.34) circle (  3.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.00,379.17) circle (  2.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.03,345.00) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.75,310.83) circle (  3.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.49,276.66) circle (  3.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.62,242.49) circle (  2.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.34,208.32) circle (  3.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.90,174.14) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.19,139.97) circle (  4.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.54,105.80) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.82, 71.63) circle (  2.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (614.19, 51.13) -- (614.19,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (605.07, 51.13) -- (605.07,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (623.31, 51.13) -- (623.31,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19, 71.63) -- (641.49, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,105.80) -- (641.49,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,139.97) -- (641.49,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,174.14) -- (641.49,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,208.32) -- (641.49,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,242.49) -- (641.49,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,276.66) -- (641.49,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,310.83) -- (641.49,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,345.00) -- (641.49,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,379.17) -- (641.49,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,413.34) -- (641.49,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,447.51) -- (641.49,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,481.68) -- (641.49,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,515.86) -- (641.49,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,550.03) -- (641.49,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,584.20) -- (641.49,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,618.37) -- (641.49,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,652.54) -- (641.49,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,686.71) -- (641.49,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,720.88) -- (641.49,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,755.05) -- (641.49,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,789.22) -- (641.49,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,823.40) -- (641.49,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,857.57) -- (641.49,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,891.74) -- (641.49,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,925.91) -- (641.49,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,960.08) -- (641.49,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,994.25) -- (641.49,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1028.42) -- (641.49,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1062.59) -- (641.49,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1096.76) -- (641.49,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1130.93) -- (641.49,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1165.11) -- (641.49,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1199.28) -- (641.49,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1233.45) -- (641.49,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1267.62) -- (641.49,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1301.79) -- (641.49,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1335.96) -- (641.49,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1370.13) -- (641.49,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (586.19, 51.13) rectangle (641.49,468.02);
\end{scope}
\begin{scope}
\path[clip] (646.99, 51.13) rectangle (702.29,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (646.99, 51.13) rectangle (702.29,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (670.37,447.51) circle (  3.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (676.61,413.34) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (682.94,379.17) circle (  4.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.95,345.00) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.59,310.83) circle (  3.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (677.43,276.66) circle (  3.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (678.70,242.49) circle (  3.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.46,208.32) circle (  3.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.75,174.14) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (678.33,139.97) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (670.99,105.80) circle (  3.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (680.51, 71.63) circle (  3.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (674.99, 51.13) -- (674.99,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (665.87, 51.13) -- (665.87,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (684.11, 51.13) -- (684.11,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99, 71.63) -- (702.29, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,105.80) -- (702.29,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,139.97) -- (702.29,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,174.14) -- (702.29,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,208.32) -- (702.29,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,242.49) -- (702.29,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,276.66) -- (702.29,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,310.83) -- (702.29,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,345.00) -- (702.29,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,379.17) -- (702.29,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,413.34) -- (702.29,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,447.51) -- (702.29,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,481.68) -- (702.29,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,515.86) -- (702.29,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,550.03) -- (702.29,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,584.20) -- (702.29,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,618.37) -- (702.29,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,652.54) -- (702.29,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,686.71) -- (702.29,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,720.88) -- (702.29,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,755.05) -- (702.29,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,789.22) -- (702.29,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,823.40) -- (702.29,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,857.57) -- (702.29,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,891.74) -- (702.29,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,925.91) -- (702.29,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,960.08) -- (702.29,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,994.25) -- (702.29,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1028.42) -- (702.29,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1062.59) -- (702.29,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1096.76) -- (702.29,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1130.93) -- (702.29,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1165.11) -- (702.29,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1199.28) -- (702.29,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1233.45) -- (702.29,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1267.62) -- (702.29,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1301.79) -- (702.29,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1335.96) -- (702.29,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1370.13) -- (702.29,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (646.99, 51.13) rectangle (702.29,468.02);
\end{scope}
\begin{scope}
\path[clip] (707.79, 51.13) rectangle (763.08,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (707.79, 51.13) rectangle (763.08,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.75,447.51) circle (  4.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.89,413.34) circle (  4.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (731.52,379.17) circle (  3.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.48,345.00) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.15,310.83) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.36,276.66) circle (  5.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.92,242.49) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.16,208.32) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.52,174.14) circle (  4.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.72,139.97) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.83,105.80) circle (  3.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.71, 71.63) circle (  4.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (735.79, 51.13) -- (735.79,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (726.67, 51.13) -- (726.67,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (744.91, 51.13) -- (744.91,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79, 71.63) -- (763.08, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,105.80) -- (763.08,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,139.97) -- (763.08,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,174.14) -- (763.08,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,208.32) -- (763.08,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,242.49) -- (763.08,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,276.66) -- (763.08,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,310.83) -- (763.08,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,345.00) -- (763.08,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,379.17) -- (763.08,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,413.34) -- (763.08,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,447.51) -- (763.08,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,481.68) -- (763.08,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,515.86) -- (763.08,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,550.03) -- (763.08,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,584.20) -- (763.08,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,618.37) -- (763.08,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,652.54) -- (763.08,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,686.71) -- (763.08,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,720.88) -- (763.08,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,755.05) -- (763.08,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,789.22) -- (763.08,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,823.40) -- (763.08,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,857.57) -- (763.08,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,891.74) -- (763.08,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,925.91) -- (763.08,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,960.08) -- (763.08,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,994.25) -- (763.08,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1028.42) -- (763.08,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1062.59) -- (763.08,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1096.76) -- (763.08,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1130.93) -- (763.08,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1165.11) -- (763.08,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1199.28) -- (763.08,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1233.45) -- (763.08,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1267.62) -- (763.08,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1301.79) -- (763.08,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1335.96) -- (763.08,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1370.13) -- (763.08,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (707.79, 51.13) rectangle (763.08,468.02);
\end{scope}
\begin{scope}
\path[clip] (768.58, 51.13) rectangle (823.88,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (768.58, 51.13) rectangle (823.88,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.18,447.51) circle (  4.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.89,413.34) circle (  3.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.55,379.17) circle (  4.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (797.65,345.00) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.56,310.83) circle (  3.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.99,276.66) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (792.79,242.49) circle (  3.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (799.51,208.32) circle (  3.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.57,174.14) circle (  6.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (799.24,139.97) circle (  3.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.50,105.80) circle (  5.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.39, 71.63) circle (  2.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (796.59, 51.13) -- (796.59,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (787.47, 51.13) -- (787.47,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (805.71, 51.13) -- (805.71,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58, 71.63) -- (823.88, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,105.80) -- (823.88,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,139.97) -- (823.88,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,174.14) -- (823.88,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,208.32) -- (823.88,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,242.49) -- (823.88,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,276.66) -- (823.88,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,310.83) -- (823.88,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,345.00) -- (823.88,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,379.17) -- (823.88,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,413.34) -- (823.88,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,447.51) -- (823.88,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,481.68) -- (823.88,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,515.86) -- (823.88,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,550.03) -- (823.88,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,584.20) -- (823.88,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,618.37) -- (823.88,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,652.54) -- (823.88,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,686.71) -- (823.88,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,720.88) -- (823.88,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,755.05) -- (823.88,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,789.22) -- (823.88,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,823.40) -- (823.88,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,857.57) -- (823.88,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,891.74) -- (823.88,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,925.91) -- (823.88,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,960.08) -- (823.88,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,994.25) -- (823.88,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1028.42) -- (823.88,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1062.59) -- (823.88,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1096.76) -- (823.88,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1130.93) -- (823.88,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1165.11) -- (823.88,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1199.28) -- (823.88,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1233.45) -- (823.88,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1267.62) -- (823.88,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1301.79) -- (823.88,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1335.96) -- (823.88,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1370.13) -- (823.88,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (768.58, 51.13) rectangle (823.88,468.02);
\end{scope}
\begin{scope}
\path[clip] (829.38, 51.13) rectangle (884.68,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (829.38, 51.13) rectangle (884.68,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (857.46,447.51) circle (  1.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.41,413.34) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (860.44,379.17) circle (  3.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (858.56,345.00) circle (  2.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (856.89,310.83) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (858.30,276.66) circle (  2.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.92,242.49) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (860.84,208.32) circle (  3.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (857.91,174.14) circle (  2.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (862.92,139.97) circle (  3.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (858.75,105.80) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (861.29, 71.63) circle (  3.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (857.39, 51.13) -- (857.39,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (848.26, 51.13) -- (848.26,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (866.51, 51.13) -- (866.51,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38, 71.63) -- (884.68, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,105.80) -- (884.68,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,139.97) -- (884.68,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,174.14) -- (884.68,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,208.32) -- (884.68,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,242.49) -- (884.68,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,276.66) -- (884.68,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,310.83) -- (884.68,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,345.00) -- (884.68,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,379.17) -- (884.68,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,413.34) -- (884.68,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,447.51) -- (884.68,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,481.68) -- (884.68,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,515.86) -- (884.68,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,550.03) -- (884.68,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,584.20) -- (884.68,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,618.37) -- (884.68,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,652.54) -- (884.68,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,686.71) -- (884.68,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,720.88) -- (884.68,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,755.05) -- (884.68,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,789.22) -- (884.68,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,823.40) -- (884.68,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,857.57) -- (884.68,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,891.74) -- (884.68,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,925.91) -- (884.68,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,960.08) -- (884.68,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,994.25) -- (884.68,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1028.42) -- (884.68,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1062.59) -- (884.68,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1096.76) -- (884.68,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1130.93) -- (884.68,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1165.11) -- (884.68,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1199.28) -- (884.68,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1233.45) -- (884.68,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1267.62) -- (884.68,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1301.79) -- (884.68,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1335.96) -- (884.68,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1370.13) -- (884.68,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (829.38, 51.13) rectangle (884.68,468.02);
\end{scope}
\begin{scope}
\path[clip] (890.18, 51.13) rectangle (945.48,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (890.18, 51.13) rectangle (945.48,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (924.11,447.51) circle (  4.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (916.51,413.34) circle (  2.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (901.41,379.17) circle (  5.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.67,345.00) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.93,310.83) circle (  3.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.39,276.66) circle (  3.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (917.35,242.49) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (911.01,208.32) circle (  4.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (913.33,174.14) circle (  3.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (923.28,139.97) circle (  3.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.63,105.80) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (922.49, 71.63) circle (  3.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (918.18, 51.13) -- (918.18,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (909.06, 51.13) -- (909.06,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (927.31, 51.13) -- (927.31,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18, 71.63) -- (945.48, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,105.80) -- (945.48,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,139.97) -- (945.48,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,174.14) -- (945.48,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,208.32) -- (945.48,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,242.49) -- (945.48,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,276.66) -- (945.48,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,310.83) -- (945.48,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,345.00) -- (945.48,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,379.17) -- (945.48,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,413.34) -- (945.48,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,447.51) -- (945.48,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,481.68) -- (945.48,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,515.86) -- (945.48,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,550.03) -- (945.48,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,584.20) -- (945.48,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,618.37) -- (945.48,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,652.54) -- (945.48,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,686.71) -- (945.48,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,720.88) -- (945.48,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,755.05) -- (945.48,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,789.22) -- (945.48,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,823.40) -- (945.48,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,857.57) -- (945.48,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,891.74) -- (945.48,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,925.91) -- (945.48,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,960.08) -- (945.48,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,994.25) -- (945.48,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1028.42) -- (945.48,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1062.59) -- (945.48,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1096.76) -- (945.48,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1130.93) -- (945.48,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1165.11) -- (945.48,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1199.28) -- (945.48,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1233.45) -- (945.48,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1267.62) -- (945.48,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1301.79) -- (945.48,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1335.96) -- (945.48,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1370.13) -- (945.48,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (890.18, 51.13) rectangle (945.48,468.02);
\end{scope}
\begin{scope}
\path[clip] (950.98, 51.13) rectangle (1006.28,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (950.98, 51.13) rectangle (1006.28,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (981.47,447.51) circle (  3.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.96,413.34) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.85,379.17) circle (  3.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (984.10,345.00) circle (  3.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (979.03,310.83) circle (  1.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.11,276.66) circle (  4.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.18,242.49) circle (  4.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (977.92,208.32) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (971.94,174.14) circle (  4.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (986.76,139.97) circle (  4.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (992.34,105.80) circle (  5.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (983.96, 71.63) circle (  3.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (978.98, 51.13) -- (978.98,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (969.86, 51.13) -- (969.86,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (988.10, 51.13) -- (988.10,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98, 71.63) -- (1006.28, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,105.80) -- (1006.28,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,139.97) -- (1006.28,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,174.14) -- (1006.28,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,208.32) -- (1006.28,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,242.49) -- (1006.28,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,276.66) -- (1006.28,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,310.83) -- (1006.28,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,345.00) -- (1006.28,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,379.17) -- (1006.28,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,413.34) -- (1006.28,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,447.51) -- (1006.28,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,481.68) -- (1006.28,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,515.86) -- (1006.28,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,550.03) -- (1006.28,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,584.20) -- (1006.28,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,618.37) -- (1006.28,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,652.54) -- (1006.28,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,686.71) -- (1006.28,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,720.88) -- (1006.28,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,755.05) -- (1006.28,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,789.22) -- (1006.28,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,823.40) -- (1006.28,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,857.57) -- (1006.28,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,891.74) -- (1006.28,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,925.91) -- (1006.28,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,960.08) -- (1006.28,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,994.25) -- (1006.28,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1028.42) -- (1006.28,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1062.59) -- (1006.28,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1096.76) -- (1006.28,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1130.93) -- (1006.28,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1165.11) -- (1006.28,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1199.28) -- (1006.28,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1233.45) -- (1006.28,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1267.62) -- (1006.28,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1301.79) -- (1006.28,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1335.96) -- (1006.28,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1370.13) -- (1006.28,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (950.98, 51.13) rectangle (1006.28,468.02);
\end{scope}
\begin{scope}
\path[clip] ( 99.80,468.02) rectangle (155.09,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (127.44,480.06) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (160.59,468.02) rectangle (215.89,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (188.24,486.54) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (188.24,473.58) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (221.39,468.02) rectangle (276.69,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (249.04,486.54) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (249.04,473.58) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (282.19,468.02) rectangle (337.49,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (309.84,486.54) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (309.84,473.58) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (342.99,468.02) rectangle (398.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (370.64,480.06) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (403.79,468.02) rectangle (459.09,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (431.44,480.06) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (464.59,468.02) rectangle (519.89,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (492.24,480.06) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (525.39,468.02) rectangle (580.69,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (553.04,486.54) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (553.04,473.58) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (586.19,468.02) rectangle (641.49,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (613.84,486.54) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (613.84,473.58) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (646.99,468.02) rectangle (702.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (674.64,480.06) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (707.79,468.02) rectangle (763.08,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (735.43,480.06) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (768.58,468.02) rectangle (823.88,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (796.23,480.06) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (829.38,468.02) rectangle (884.68,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (857.03,486.54) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (857.03,473.58) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (890.18,468.02) rectangle (945.48,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (917.83,480.06) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (950.98,468.02) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (978.63,480.06) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.43, 48.38) --
	(100.43, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.56, 48.38) --
	(109.56, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.68, 48.38) --
	(118.68, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.80, 48.38) --
	(127.80, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.92, 48.38) --
	(136.92, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.04, 48.38) --
	(146.04, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (108.23, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (117.35, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (126.47, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (135.59, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (144.71, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (153.83, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.23, 48.38) --
	(161.23, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.35, 48.38) --
	(170.35, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.48, 48.38) --
	(179.48, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.60, 48.38) --
	(188.60, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.72, 48.38) --
	(197.72, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84, 48.38) --
	(206.84, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (169.03, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (178.15, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (187.27, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (196.39, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (205.51, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (214.63, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.03, 48.38) --
	(222.03, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.15, 48.38) --
	(231.15, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.27, 48.38) --
	(240.27, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.40, 48.38) --
	(249.40, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.52, 48.38) --
	(258.52, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.64, 48.38) --
	(267.64, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (229.82, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (238.95, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (248.07, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (257.19, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (266.31, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (275.43, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.83, 48.38) --
	(282.83, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.95, 48.38) --
	(291.95, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.07, 48.38) --
	(301.07, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.19, 48.38) --
	(310.19, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.32, 48.38) --
	(319.32, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.44, 48.38) --
	(328.44, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (290.62, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (299.74, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (308.87, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (317.99, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (327.11, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (336.23, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.63, 48.38) --
	(343.63, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.75, 48.38) --
	(352.75, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.87, 48.38) --
	(361.87, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.99, 48.38) --
	(370.99, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.11, 48.38) --
	(380.11, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.24, 48.38) --
	(389.24, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (351.42, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (360.54, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (369.66, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (378.79, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (387.91, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (397.03, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.43, 48.38) --
	(404.43, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.55, 48.38) --
	(413.55, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.67, 48.38) --
	(422.67, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.79, 48.38) --
	(431.79, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.91, 48.38) --
	(440.91, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.03, 48.38) --
	(450.03, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (412.22, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (421.34, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (430.46, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (439.58, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (448.71, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (457.83, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.23, 48.38) --
	(465.23, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.35, 48.38) --
	(474.35, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.47, 48.38) --
	(483.47, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.59, 48.38) --
	(492.59, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (501.71, 48.38) --
	(501.71, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (510.83, 48.38) --
	(510.83, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (473.02, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (482.14, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (491.26, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (500.38, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (509.50, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (518.63, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (526.03, 48.38) --
	(526.03, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (535.15, 48.38) --
	(535.15, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.27, 48.38) --
	(544.27, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (553.39, 48.38) --
	(553.39, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (562.51, 48.38) --
	(562.51, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (571.63, 48.38) --
	(571.63, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (533.82, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (542.94, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (552.06, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (561.18, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (570.30, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (579.42, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (586.83, 48.38) --
	(586.83, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.95, 48.38) --
	(595.95, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (605.07, 48.38) --
	(605.07, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (614.19, 48.38) --
	(614.19, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.31, 48.38) --
	(623.31, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (632.43, 48.38) --
	(632.43, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (594.62, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (603.74, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (612.86, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (621.98, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (631.10, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (640.22, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (647.63, 48.38) --
	(647.63, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (656.75, 48.38) --
	(656.75, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (665.87, 48.38) --
	(665.87, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (674.99, 48.38) --
	(674.99, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (684.11, 48.38) --
	(684.11, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (693.23, 48.38) --
	(693.23, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (655.42, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (664.54, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (673.66, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (682.78, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (691.90, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (701.02, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (708.42, 48.38) --
	(708.42, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (717.55, 48.38) --
	(717.55, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (726.67, 48.38) --
	(726.67, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.79, 48.38) --
	(735.79, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (744.91, 48.38) --
	(744.91, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (754.03, 48.38) --
	(754.03, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (716.22, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (725.34, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (734.46, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (743.58, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (752.70, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (761.82, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (769.22, 48.38) --
	(769.22, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (778.34, 48.38) --
	(778.34, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (787.47, 48.38) --
	(787.47, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (796.59, 48.38) --
	(796.59, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.71, 48.38) --
	(805.71, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (814.83, 48.38) --
	(814.83, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (777.01, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (786.14, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (795.26, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (804.38, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (813.50, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (822.62, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (830.02, 48.38) --
	(830.02, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (839.14, 48.38) --
	(839.14, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.26, 48.38) --
	(848.26, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (857.39, 48.38) --
	(857.39, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (866.51, 48.38) --
	(866.51, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (875.63, 48.38) --
	(875.63, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (837.81, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (846.94, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (856.06, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (865.18, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (874.30, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (883.42, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (890.82, 48.38) --
	(890.82, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (899.94, 48.38) --
	(899.94, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (909.06, 48.38) --
	(909.06, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (918.18, 48.38) --
	(918.18, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (927.31, 48.38) --
	(927.31, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (936.43, 48.38) --
	(936.43, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (898.61, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (907.73, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (916.86, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (925.98, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (935.10, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (944.22, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (951.62, 48.38) --
	(951.62, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (960.74, 48.38) --
	(960.74, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (969.86, 48.38) --
	(969.86, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (978.98, 48.38) --
	(978.98, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (988.10, 48.38) --
	(988.10, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (997.23, 48.38) --
	(997.23, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (959.41, 38.39) {-1.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (968.53, 38.39) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (977.65, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (986.78, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (995.90, 38.39) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (1005.02, 38.39) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85, 67.49) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,101.66) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,135.83) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,170.00) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,204.18) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,238.35) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,272.52) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,306.69) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,340.86) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,375.03) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,409.20) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,443.37) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (553.04,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_time_simplex.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 49.12, 70.87) rectangle (861.74,410.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 49.12, 70.87) rectangle (861.74,410.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.53,167.44) --
	(133.42,211.87) --
	(171.30,185.89) --
	(209.19,191.72) --
	(247.07,237.62) --
	(284.95,263.87) --
	(322.84,232.41) --
	(360.72,258.89) --
	(398.61,308.35) --
	(436.49,337.85) --
	(474.37,395.50) --
	(512.26,393.88) --
	(550.14,312.46) --
	(588.03,298.86) --
	(625.91,279.55) --
	(663.80,239.32) --
	(701.68,257.17) --
	(739.56,245.08) --
	(777.45,294.33) --
	(815.33,347.30);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.53,200.66) --
	(133.42,232.88) --
	(171.30,249.44) --
	(209.19,251.99) --
	(247.07,223.39) --
	(284.95,239.30) --
	(322.84,229.75) --
	(360.72,260.46) --
	(398.61,267.89) --
	(436.49,255.12) --
	(474.37,249.28) --
	(512.26,274.30) --
	(550.14,281.71) --
	(588.03,323.78) --
	(625.91,288.19) --
	(663.80,271.78) --
	(701.68,184.69) --
	(739.56,152.81) --
	(777.45,163.96) --
	(815.33,141.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53,167.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42,211.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.30,185.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.19,191.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.07,237.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,263.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.84,232.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,258.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.61,308.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.49,337.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.37,395.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.26,393.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.14,312.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.03,298.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.91,279.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.80,239.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.68,257.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.56,245.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.45,294.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.33,347.30) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.53,200.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.42,232.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.30,249.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.19,251.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.07,223.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,239.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.84,229.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,260.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.61,267.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.49,255.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.37,249.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.26,274.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.14,281.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.03,323.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (625.91,288.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (663.80,271.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.68,184.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (739.56,152.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (777.45,163.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.33,141.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.85, 70.87) -- (644.85,410.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,304.92) --
	(673.27,304.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (663.80,304.92) --
	(663.80,246.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,246.09) --
	(673.27,246.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,304.92) --
	(673.27,304.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (663.80,304.92) --
	(663.80,246.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.32,246.09) --
	(673.27,246.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,227.02) --
	(711.15,227.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.68,227.02) --
	(701.68,146.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,146.31) --
	(711.15,146.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,227.02) --
	(711.15,227.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (701.68,227.02) --
	(701.68,146.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.21,146.31) --
	(711.15,146.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,196.79) --
	(749.03,196.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (739.56,196.79) --
	(739.56,111.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,111.20) --
	(749.03,111.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,196.79) --
	(749.03,196.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (739.56,196.79) --
	(739.56,111.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.09,111.20) --
	(749.03,111.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,194.76) --
	(786.92,194.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.45,194.76) --
	(777.45,140.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,140.54) --
	(786.92,140.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,194.76) --
	(786.92,194.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (777.45,194.76) --
	(777.45,140.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (767.98,140.54) --
	(786.92,140.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86,196.82) --
	(824.80,196.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.33,196.82) --
	(815.33, 95.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86, 95.61) --
	(824.80, 95.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86,196.82) --
	(824.80,196.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (815.33,196.82) --
	(815.33, 95.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (805.86, 95.61) --
	(824.80, 95.61);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.10] (663.80,319.52) --
	(701.68,243.53) --
	(739.56,213.40) --
	(777.45,201.83) --
	(815.33,206.90) --
	(815.33, 86.32) --
	(777.45,137.28) --
	(739.56,101.84) --
	(701.68,135.62) --
	(663.80,235.16) --
	cycle;

\path[] (663.80,319.52) --
	(701.68,243.53) --
	(739.56,213.40) --
	(777.45,201.83) --
	(815.33,206.90);

\path[] (815.33, 86.32) --
	(777.45,137.28) --
	(739.56,101.84) --
	(701.68,135.62) --
	(663.80,235.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 49.12, 70.87) rectangle (861.74,410.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.07, 68.12) --
	(247.07, 70.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (625.91, 68.12) --
	(625.91, 70.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (247.07, 57.63) {\bfseries -10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (625.91, 57.63) {\bfseries 0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,143.43) {-0.96};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,233.44) {-0.92};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.17,323.44) {-0.88};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (455.43, 44.29) {years to treatment};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 13.76,240.91) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.79,  5.50) rectangle (553.07, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.79,  5.50) rectangle (553.07, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (368.79, 11.00) rectangle (383.25, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.24, 18.23) -- (381.80, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.02, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (434.61, 11.00) rectangle (449.06, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.05, 18.23) -- (447.61, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.83, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (388.75, 14.09) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (454.56, 14.09) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_time_simplex_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 99.80, 51.13) rectangle (155.09,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.80, 51.13) rectangle (155.09,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.52,379.17) circle (  3.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.87,276.66) circle (  3.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.28,174.14) circle (  5.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.54,105.80) circle (  4.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.97, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.97, 51.13) -- (121.97,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (102.31, 51.13) -- (102.31,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (141.63, 51.13) -- (141.63,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80, 71.63) -- (155.09, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,105.80) -- (155.09,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,139.97) -- (155.09,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,174.14) -- (155.09,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,208.32) -- (155.09,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,242.49) -- (155.09,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,276.66) -- (155.09,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,310.83) -- (155.09,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,345.00) -- (155.09,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,379.17) -- (155.09,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,413.34) -- (155.09,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,447.51) -- (155.09,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,481.68) -- (155.09,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,515.86) -- (155.09,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,550.03) -- (155.09,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,584.20) -- (155.09,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,618.37) -- (155.09,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,652.54) -- (155.09,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,686.71) -- (155.09,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,720.88) -- (155.09,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,755.05) -- (155.09,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,789.22) -- (155.09,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,823.40) -- (155.09,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,857.57) -- (155.09,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,891.74) -- (155.09,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,925.91) -- (155.09,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,960.08) -- (155.09,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,994.25) -- (155.09,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1028.42) -- (155.09,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1062.59) -- (155.09,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1096.76) -- (155.09,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1130.93) -- (155.09,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1165.11) -- (155.09,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1199.28) -- (155.09,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1233.45) -- (155.09,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1267.62) -- (155.09,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1301.79) -- (155.09,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1335.96) -- (155.09,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] ( 99.80,1370.13) -- (155.09,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.80, 51.13) rectangle (155.09,468.02);
\end{scope}
\begin{scope}
\path[clip] (160.59, 51.13) rectangle (215.89,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.59, 51.13) rectangle (215.89,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.20,345.00) circle (  5.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.66,242.49) circle (  5.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.77, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (182.77, 51.13) -- (182.77,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (163.11, 51.13) -- (163.11,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (202.43, 51.13) -- (202.43,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59, 71.63) -- (215.89, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,105.80) -- (215.89,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,139.97) -- (215.89,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,174.14) -- (215.89,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,208.32) -- (215.89,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,242.49) -- (215.89,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,276.66) -- (215.89,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,310.83) -- (215.89,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,345.00) -- (215.89,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,379.17) -- (215.89,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,413.34) -- (215.89,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,447.51) -- (215.89,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,481.68) -- (215.89,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,515.86) -- (215.89,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,550.03) -- (215.89,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,584.20) -- (215.89,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,618.37) -- (215.89,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,652.54) -- (215.89,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,686.71) -- (215.89,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,720.88) -- (215.89,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,755.05) -- (215.89,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,789.22) -- (215.89,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,823.40) -- (215.89,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,857.57) -- (215.89,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,891.74) -- (215.89,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,925.91) -- (215.89,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,960.08) -- (215.89,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,994.25) -- (215.89,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1028.42) -- (215.89,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1062.59) -- (215.89,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1096.76) -- (215.89,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1130.93) -- (215.89,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1165.11) -- (215.89,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1199.28) -- (215.89,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1233.45) -- (215.89,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1267.62) -- (215.89,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1301.79) -- (215.89,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1335.96) -- (215.89,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (160.59,1370.13) -- (215.89,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.59, 51.13) rectangle (215.89,468.02);
\end{scope}
\begin{scope}
\path[clip] (221.39, 51.13) rectangle (276.69,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (221.39, 51.13) rectangle (276.69,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.12,379.17) circle (  6.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.58,208.32) circle (  2.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.32,174.14) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.57, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (243.57, 51.13) -- (243.57,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (223.91, 51.13) -- (223.91,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (263.23, 51.13) -- (263.23,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39, 71.63) -- (276.69, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,105.80) -- (276.69,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,139.97) -- (276.69,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,174.14) -- (276.69,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,208.32) -- (276.69,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,242.49) -- (276.69,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,276.66) -- (276.69,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,310.83) -- (276.69,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,345.00) -- (276.69,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,379.17) -- (276.69,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,413.34) -- (276.69,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,447.51) -- (276.69,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,481.68) -- (276.69,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,515.86) -- (276.69,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,550.03) -- (276.69,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,584.20) -- (276.69,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,618.37) -- (276.69,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,652.54) -- (276.69,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,686.71) -- (276.69,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,720.88) -- (276.69,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,755.05) -- (276.69,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,789.22) -- (276.69,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,823.40) -- (276.69,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,857.57) -- (276.69,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,891.74) -- (276.69,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,925.91) -- (276.69,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,960.08) -- (276.69,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,994.25) -- (276.69,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1028.42) -- (276.69,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1062.59) -- (276.69,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1096.76) -- (276.69,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1130.93) -- (276.69,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1165.11) -- (276.69,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1199.28) -- (276.69,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1233.45) -- (276.69,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1267.62) -- (276.69,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1301.79) -- (276.69,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1335.96) -- (276.69,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (221.39,1370.13) -- (276.69,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (221.39, 51.13) rectangle (276.69,468.02);
\end{scope}
\begin{scope}
\path[clip] (282.19, 51.13) rectangle (337.49,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.19, 51.13) rectangle (337.49,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.01,379.17) circle (  6.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.05,208.32) circle (  5.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.37, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (304.37, 51.13) -- (304.37,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (284.71, 51.13) -- (284.71,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (324.03, 51.13) -- (324.03,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19, 71.63) -- (337.49, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,105.80) -- (337.49,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,139.97) -- (337.49,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,174.14) -- (337.49,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,208.32) -- (337.49,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,242.49) -- (337.49,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,276.66) -- (337.49,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,310.83) -- (337.49,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,345.00) -- (337.49,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,379.17) -- (337.49,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,413.34) -- (337.49,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,447.51) -- (337.49,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,481.68) -- (337.49,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,515.86) -- (337.49,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,550.03) -- (337.49,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,584.20) -- (337.49,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,618.37) -- (337.49,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,652.54) -- (337.49,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,686.71) -- (337.49,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,720.88) -- (337.49,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,755.05) -- (337.49,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,789.22) -- (337.49,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,823.40) -- (337.49,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,857.57) -- (337.49,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,891.74) -- (337.49,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,925.91) -- (337.49,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,960.08) -- (337.49,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,994.25) -- (337.49,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1028.42) -- (337.49,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1062.59) -- (337.49,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1096.76) -- (337.49,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1130.93) -- (337.49,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1165.11) -- (337.49,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1199.28) -- (337.49,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1233.45) -- (337.49,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1267.62) -- (337.49,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1301.79) -- (337.49,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1335.96) -- (337.49,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (282.19,1370.13) -- (337.49,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (282.19, 51.13) rectangle (337.49,468.02);
\end{scope}
\begin{scope}
\path[clip] (342.99, 51.13) rectangle (398.29,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (342.99, 51.13) rectangle (398.29,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.88,379.17) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.78,276.66) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.17, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (365.17, 51.13) -- (365.17,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (345.50, 51.13) -- (345.50,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (384.83, 51.13) -- (384.83,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99, 71.63) -- (398.29, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,105.80) -- (398.29,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,139.97) -- (398.29,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,174.14) -- (398.29,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,208.32) -- (398.29,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,242.49) -- (398.29,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,276.66) -- (398.29,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,310.83) -- (398.29,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,345.00) -- (398.29,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,379.17) -- (398.29,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,413.34) -- (398.29,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,447.51) -- (398.29,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,481.68) -- (398.29,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,515.86) -- (398.29,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,550.03) -- (398.29,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,584.20) -- (398.29,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,618.37) -- (398.29,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,652.54) -- (398.29,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,686.71) -- (398.29,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,720.88) -- (398.29,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,755.05) -- (398.29,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,789.22) -- (398.29,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,823.40) -- (398.29,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,857.57) -- (398.29,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,891.74) -- (398.29,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,925.91) -- (398.29,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,960.08) -- (398.29,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,994.25) -- (398.29,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1028.42) -- (398.29,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1062.59) -- (398.29,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1096.76) -- (398.29,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1130.93) -- (398.29,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1165.11) -- (398.29,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1199.28) -- (398.29,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1233.45) -- (398.29,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1267.62) -- (398.29,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1301.79) -- (398.29,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1335.96) -- (398.29,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (342.99,1370.13) -- (398.29,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (342.99, 51.13) rectangle (398.29,468.02);
\end{scope}
\begin{scope}
\path[clip] (403.79, 51.13) rectangle (459.09,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.79, 51.13) rectangle (459.09,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.83,447.51) circle (  5.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (447.11,174.14) circle (  5.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.27,105.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.97, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (425.97, 51.13) -- (425.97,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (406.30, 51.13) -- (406.30,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (445.63, 51.13) -- (445.63,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79, 71.63) -- (459.09, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,105.80) -- (459.09,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,139.97) -- (459.09,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,174.14) -- (459.09,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,208.32) -- (459.09,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,242.49) -- (459.09,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,276.66) -- (459.09,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,310.83) -- (459.09,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,345.00) -- (459.09,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,379.17) -- (459.09,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,413.34) -- (459.09,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,447.51) -- (459.09,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,481.68) -- (459.09,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,515.86) -- (459.09,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,550.03) -- (459.09,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,584.20) -- (459.09,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,618.37) -- (459.09,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,652.54) -- (459.09,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,686.71) -- (459.09,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,720.88) -- (459.09,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,755.05) -- (459.09,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,789.22) -- (459.09,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,823.40) -- (459.09,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,857.57) -- (459.09,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,891.74) -- (459.09,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,925.91) -- (459.09,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,960.08) -- (459.09,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,994.25) -- (459.09,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1028.42) -- (459.09,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1062.59) -- (459.09,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1096.76) -- (459.09,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1130.93) -- (459.09,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1165.11) -- (459.09,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1199.28) -- (459.09,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1233.45) -- (459.09,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1267.62) -- (459.09,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1301.79) -- (459.09,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1335.96) -- (459.09,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (403.79,1370.13) -- (459.09,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (403.79, 51.13) rectangle (459.09,468.02);
\end{scope}
\begin{scope}
\path[clip] (464.59, 51.13) rectangle (519.89,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (464.59, 51.13) rectangle (519.89,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.76,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.63,413.34) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.07,379.17) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.00,345.00) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.22,310.83) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.98,276.66) circle (  5.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.76,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (493.74,208.32) circle (  3.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.37,174.14) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (486.76,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.17,105.80) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.01, 71.63) circle (  3.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (486.76, 51.13) -- (486.76,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (467.10, 51.13) -- (467.10,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (506.43, 51.13) -- (506.43,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59, 71.63) -- (519.89, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,105.80) -- (519.89,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,139.97) -- (519.89,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,174.14) -- (519.89,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,208.32) -- (519.89,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,242.49) -- (519.89,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,276.66) -- (519.89,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,310.83) -- (519.89,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,345.00) -- (519.89,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,379.17) -- (519.89,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,413.34) -- (519.89,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,447.51) -- (519.89,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,481.68) -- (519.89,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,515.86) -- (519.89,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,550.03) -- (519.89,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,584.20) -- (519.89,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,618.37) -- (519.89,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,652.54) -- (519.89,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,686.71) -- (519.89,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,720.88) -- (519.89,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,755.05) -- (519.89,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,789.22) -- (519.89,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,823.40) -- (519.89,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,857.57) -- (519.89,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,891.74) -- (519.89,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,925.91) -- (519.89,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,960.08) -- (519.89,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,994.25) -- (519.89,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1028.42) -- (519.89,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1062.59) -- (519.89,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1096.76) -- (519.89,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1130.93) -- (519.89,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1165.11) -- (519.89,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1199.28) -- (519.89,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1233.45) -- (519.89,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1267.62) -- (519.89,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1301.79) -- (519.89,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1335.96) -- (519.89,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (464.59,1370.13) -- (519.89,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (464.59, 51.13) rectangle (519.89,468.02);
\end{scope}
\begin{scope}
\path[clip] (525.39, 51.13) rectangle (580.69,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (525.39, 51.13) rectangle (580.69,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.86,379.17) circle (  6.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.15,276.66) circle (  3.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.96,208.32) circle (  4.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.60,105.80) circle (  1.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (547.56, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (547.56, 51.13) -- (547.56,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (527.90, 51.13) -- (527.90,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (567.22, 51.13) -- (567.22,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39, 71.63) -- (580.69, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,105.80) -- (580.69,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,139.97) -- (580.69,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,174.14) -- (580.69,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,208.32) -- (580.69,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,242.49) -- (580.69,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,276.66) -- (580.69,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,310.83) -- (580.69,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,345.00) -- (580.69,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,379.17) -- (580.69,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,413.34) -- (580.69,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,447.51) -- (580.69,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,481.68) -- (580.69,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,515.86) -- (580.69,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,550.03) -- (580.69,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,584.20) -- (580.69,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,618.37) -- (580.69,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,652.54) -- (580.69,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,686.71) -- (580.69,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,720.88) -- (580.69,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,755.05) -- (580.69,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,789.22) -- (580.69,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,823.40) -- (580.69,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,857.57) -- (580.69,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,891.74) -- (580.69,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,925.91) -- (580.69,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,960.08) -- (580.69,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,994.25) -- (580.69,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1028.42) -- (580.69,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1062.59) -- (580.69,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1096.76) -- (580.69,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1130.93) -- (580.69,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1165.11) -- (580.69,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1199.28) -- (580.69,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1233.45) -- (580.69,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1267.62) -- (580.69,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1301.79) -- (580.69,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1335.96) -- (580.69,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (525.39,1370.13) -- (580.69,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (525.39, 51.13) rectangle (580.69,468.02);
\end{scope}
\begin{scope}
\path[clip] (586.19, 51.13) rectangle (641.49,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (586.19, 51.13) rectangle (641.49,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.94,379.17) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.38,276.66) circle (  6.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.44,242.49) circle (  1.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.23,208.32) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.15,139.97) circle (  4.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.36, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (608.36, 51.13) -- (608.36,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (588.70, 51.13) -- (588.70,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (628.02, 51.13) -- (628.02,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19, 71.63) -- (641.49, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,105.80) -- (641.49,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,139.97) -- (641.49,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,174.14) -- (641.49,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,208.32) -- (641.49,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,242.49) -- (641.49,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,276.66) -- (641.49,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,310.83) -- (641.49,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,345.00) -- (641.49,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,379.17) -- (641.49,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,413.34) -- (641.49,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,447.51) -- (641.49,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,481.68) -- (641.49,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,515.86) -- (641.49,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,550.03) -- (641.49,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,584.20) -- (641.49,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,618.37) -- (641.49,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,652.54) -- (641.49,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,686.71) -- (641.49,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,720.88) -- (641.49,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,755.05) -- (641.49,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,789.22) -- (641.49,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,823.40) -- (641.49,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,857.57) -- (641.49,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,891.74) -- (641.49,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,925.91) -- (641.49,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,960.08) -- (641.49,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,994.25) -- (641.49,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1028.42) -- (641.49,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1062.59) -- (641.49,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1096.76) -- (641.49,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1130.93) -- (641.49,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1165.11) -- (641.49,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1199.28) -- (641.49,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1233.45) -- (641.49,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1267.62) -- (641.49,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1301.79) -- (641.49,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1335.96) -- (641.49,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (586.19,1370.13) -- (641.49,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (586.19, 51.13) rectangle (641.49,468.02);
\end{scope}
\begin{scope}
\path[clip] (646.99, 51.13) rectangle (702.29,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (646.99, 51.13) rectangle (702.29,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.97,379.17) circle (  6.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.57,276.66) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (672.66,242.49) circle (  3.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (676.76,208.32) circle (  4.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (669.16, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (669.16, 51.13) -- (669.16,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (649.50, 51.13) -- (649.50,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (688.82, 51.13) -- (688.82,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99, 71.63) -- (702.29, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,105.80) -- (702.29,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,139.97) -- (702.29,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,174.14) -- (702.29,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,208.32) -- (702.29,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,242.49) -- (702.29,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,276.66) -- (702.29,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,310.83) -- (702.29,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,345.00) -- (702.29,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,379.17) -- (702.29,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,413.34) -- (702.29,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,447.51) -- (702.29,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,481.68) -- (702.29,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,515.86) -- (702.29,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,550.03) -- (702.29,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,584.20) -- (702.29,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,618.37) -- (702.29,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,652.54) -- (702.29,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,686.71) -- (702.29,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,720.88) -- (702.29,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,755.05) -- (702.29,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,789.22) -- (702.29,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,823.40) -- (702.29,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,857.57) -- (702.29,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,891.74) -- (702.29,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,925.91) -- (702.29,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,960.08) -- (702.29,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,994.25) -- (702.29,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1028.42) -- (702.29,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1062.59) -- (702.29,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1096.76) -- (702.29,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1130.93) -- (702.29,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1165.11) -- (702.29,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1199.28) -- (702.29,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1233.45) -- (702.29,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1267.62) -- (702.29,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1301.79) -- (702.29,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1335.96) -- (702.29,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (646.99,1370.13) -- (702.29,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (646.99, 51.13) rectangle (702.29,468.02);
\end{scope}
\begin{scope}
\path[clip] (707.79, 51.13) rectangle (763.08,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (707.79, 51.13) rectangle (763.08,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.54,447.51) circle (  5.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.39,208.32) circle (  3.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.86,174.14) circle (  4.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.38,105.80) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.96, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (729.96, 51.13) -- (729.96,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (710.30, 51.13) -- (710.30,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (749.62, 51.13) -- (749.62,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79, 71.63) -- (763.08, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,105.80) -- (763.08,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,139.97) -- (763.08,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,174.14) -- (763.08,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,208.32) -- (763.08,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,242.49) -- (763.08,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,276.66) -- (763.08,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,310.83) -- (763.08,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,345.00) -- (763.08,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,379.17) -- (763.08,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,413.34) -- (763.08,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,447.51) -- (763.08,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,481.68) -- (763.08,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,515.86) -- (763.08,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,550.03) -- (763.08,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,584.20) -- (763.08,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,618.37) -- (763.08,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,652.54) -- (763.08,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,686.71) -- (763.08,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,720.88) -- (763.08,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,755.05) -- (763.08,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,789.22) -- (763.08,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,823.40) -- (763.08,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,857.57) -- (763.08,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,891.74) -- (763.08,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,925.91) -- (763.08,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,960.08) -- (763.08,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,994.25) -- (763.08,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1028.42) -- (763.08,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1062.59) -- (763.08,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1096.76) -- (763.08,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1130.93) -- (763.08,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1165.11) -- (763.08,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1199.28) -- (763.08,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1233.45) -- (763.08,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1267.62) -- (763.08,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1301.79) -- (763.08,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1335.96) -- (763.08,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (707.79,1370.13) -- (763.08,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (707.79, 51.13) rectangle (763.08,468.02);
\end{scope}
\begin{scope}
\path[clip] (768.58, 51.13) rectangle (823.88,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (768.58, 51.13) rectangle (823.88,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.61,276.66) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.23,174.14) circle (  6.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.76, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (790.76, 51.13) -- (790.76,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.10, 51.13) -- (771.10,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (810.42, 51.13) -- (810.42,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58, 71.63) -- (823.88, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,105.80) -- (823.88,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,139.97) -- (823.88,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,174.14) -- (823.88,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,208.32) -- (823.88,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,242.49) -- (823.88,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,276.66) -- (823.88,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,310.83) -- (823.88,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,345.00) -- (823.88,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,379.17) -- (823.88,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,413.34) -- (823.88,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,447.51) -- (823.88,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,481.68) -- (823.88,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,515.86) -- (823.88,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,550.03) -- (823.88,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,584.20) -- (823.88,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,618.37) -- (823.88,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,652.54) -- (823.88,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,686.71) -- (823.88,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,720.88) -- (823.88,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,755.05) -- (823.88,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,789.22) -- (823.88,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,823.40) -- (823.88,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,857.57) -- (823.88,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,891.74) -- (823.88,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,925.91) -- (823.88,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,960.08) -- (823.88,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,994.25) -- (823.88,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1028.42) -- (823.88,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1062.59) -- (823.88,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1096.76) -- (823.88,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1130.93) -- (823.88,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1165.11) -- (823.88,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1199.28) -- (823.88,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1233.45) -- (823.88,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1267.62) -- (823.88,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1301.79) -- (823.88,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1335.96) -- (823.88,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.58,1370.13) -- (823.88,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (768.58, 51.13) rectangle (823.88,468.02);
\end{scope}
\begin{scope}
\path[clip] (829.38, 51.13) rectangle (884.68,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (829.38, 51.13) rectangle (884.68,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.56,447.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.56,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (857.73,379.17) circle (  3.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.56,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.56,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (861.03,276.66) circle (  4.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.56,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (856.03,208.32) circle (  3.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.20,174.14) circle (  2.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (854.41,139.97) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.64,105.80) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.19, 71.63) circle (  4.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (851.56, 51.13) -- (851.56,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.90, 51.13) -- (831.90,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (871.22, 51.13) -- (871.22,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38, 71.63) -- (884.68, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,105.80) -- (884.68,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,139.97) -- (884.68,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,174.14) -- (884.68,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,208.32) -- (884.68,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,242.49) -- (884.68,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,276.66) -- (884.68,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,310.83) -- (884.68,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,345.00) -- (884.68,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,379.17) -- (884.68,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,413.34) -- (884.68,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,447.51) -- (884.68,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,481.68) -- (884.68,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,515.86) -- (884.68,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,550.03) -- (884.68,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,584.20) -- (884.68,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,618.37) -- (884.68,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,652.54) -- (884.68,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,686.71) -- (884.68,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,720.88) -- (884.68,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,755.05) -- (884.68,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,789.22) -- (884.68,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,823.40) -- (884.68,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,857.57) -- (884.68,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,891.74) -- (884.68,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,925.91) -- (884.68,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,960.08) -- (884.68,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,994.25) -- (884.68,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1028.42) -- (884.68,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1062.59) -- (884.68,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1096.76) -- (884.68,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1130.93) -- (884.68,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1165.11) -- (884.68,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1199.28) -- (884.68,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1233.45) -- (884.68,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1267.62) -- (884.68,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1301.79) -- (884.68,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1335.96) -- (884.68,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (829.38,1370.13) -- (884.68,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (829.38, 51.13) rectangle (884.68,468.02);
\end{scope}
\begin{scope}
\path[clip] (890.18, 51.13) rectangle (945.48,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (890.18, 51.13) rectangle (945.48,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.23,447.51) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.09,413.34) circle (  3.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (928.08,174.14) circle (  5.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36,105.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (912.36, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (912.36, 51.13) -- (912.36,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (892.70, 51.13) -- (892.70,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (932.02, 51.13) -- (932.02,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18, 71.63) -- (945.48, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,105.80) -- (945.48,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,139.97) -- (945.48,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,174.14) -- (945.48,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,208.32) -- (945.48,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,242.49) -- (945.48,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,276.66) -- (945.48,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,310.83) -- (945.48,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,345.00) -- (945.48,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,379.17) -- (945.48,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,413.34) -- (945.48,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,447.51) -- (945.48,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,481.68) -- (945.48,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,515.86) -- (945.48,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,550.03) -- (945.48,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,584.20) -- (945.48,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,618.37) -- (945.48,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,652.54) -- (945.48,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,686.71) -- (945.48,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,720.88) -- (945.48,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,755.05) -- (945.48,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,789.22) -- (945.48,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,823.40) -- (945.48,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,857.57) -- (945.48,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,891.74) -- (945.48,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,925.91) -- (945.48,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,960.08) -- (945.48,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,994.25) -- (945.48,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1028.42) -- (945.48,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1062.59) -- (945.48,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1096.76) -- (945.48,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1130.93) -- (945.48,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1165.11) -- (945.48,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1199.28) -- (945.48,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1233.45) -- (945.48,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1267.62) -- (945.48,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1301.79) -- (945.48,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1335.96) -- (945.48,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (890.18,1370.13) -- (945.48,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (890.18, 51.13) rectangle (945.48,468.02);
\end{scope}
\begin{scope}
\path[clip] (950.98, 51.13) rectangle (1006.28,468.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (950.98, 51.13) rectangle (1006.28,468.02);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (992.01,447.51) circle (  5.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,413.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,379.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,345.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,310.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,276.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,242.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,208.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,174.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16,139.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (993.62,105.80) circle (  5.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.16, 71.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (973.16, 51.13) -- (973.16,468.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (953.49, 51.13) -- (953.49,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (992.82, 51.13) -- (992.82,468.02);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98, 71.63) -- (1006.28, 71.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,105.80) -- (1006.28,105.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,139.97) -- (1006.28,139.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,174.14) -- (1006.28,174.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,208.32) -- (1006.28,208.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,242.49) -- (1006.28,242.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,276.66) -- (1006.28,276.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,310.83) -- (1006.28,310.83);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,345.00) -- (1006.28,345.00);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,379.17) -- (1006.28,379.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,413.34) -- (1006.28,413.34);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,447.51) -- (1006.28,447.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,481.68) -- (1006.28,481.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,515.86) -- (1006.28,515.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,550.03) -- (1006.28,550.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,584.20) -- (1006.28,584.20);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,618.37) -- (1006.28,618.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,652.54) -- (1006.28,652.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,686.71) -- (1006.28,686.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,720.88) -- (1006.28,720.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,755.05) -- (1006.28,755.05);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,789.22) -- (1006.28,789.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,823.40) -- (1006.28,823.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,857.57) -- (1006.28,857.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,891.74) -- (1006.28,891.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,925.91) -- (1006.28,925.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,960.08) -- (1006.28,960.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,994.25) -- (1006.28,994.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1028.42) -- (1006.28,1028.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1062.59) -- (1006.28,1062.59);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1096.76) -- (1006.28,1096.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1130.93) -- (1006.28,1130.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1165.11) -- (1006.28,1165.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1199.28) -- (1006.28,1199.28);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1233.45) -- (1006.28,1233.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1267.62) -- (1006.28,1267.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1301.79) -- (1006.28,1301.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1335.96) -- (1006.28,1335.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (950.98,1370.13) -- (1006.28,1370.13);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (950.98, 51.13) rectangle (1006.28,468.02);
\end{scope}
\begin{scope}
\path[clip] ( 99.80,468.02) rectangle (155.09,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (127.44,480.06) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (160.59,468.02) rectangle (215.89,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (188.24,486.54) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (188.24,473.58) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (221.39,468.02) rectangle (276.69,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (249.04,486.54) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (249.04,473.58) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (282.19,468.02) rectangle (337.49,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (309.84,486.54) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (309.84,473.58) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (342.99,468.02) rectangle (398.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (370.64,480.06) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (403.79,468.02) rectangle (459.09,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (431.44,480.06) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (464.59,468.02) rectangle (519.89,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (492.24,480.06) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (525.39,468.02) rectangle (580.69,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (553.04,486.54) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (553.04,473.58) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (586.19,468.02) rectangle (641.49,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (613.84,486.54) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (613.84,473.58) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (646.99,468.02) rectangle (702.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (674.64,480.06) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (707.79,468.02) rectangle (763.08,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (735.43,480.06) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (768.58,468.02) rectangle (823.88,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (796.23,480.06) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (829.38,468.02) rectangle (884.68,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (857.03,486.54) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (857.03,473.58) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (890.18,468.02) rectangle (945.48,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (917.83,480.06) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (950.98,468.02) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (978.63,480.06) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.31, 48.38) --
	(102.31, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.97, 48.38) --
	(121.97, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.63, 48.38) --
	(141.63, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (110.10, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (129.76, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (149.42, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.11, 48.38) --
	(163.11, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.77, 48.38) --
	(182.77, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.43, 48.38) --
	(202.43, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (170.90, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (190.56, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (210.22, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.91, 48.38) --
	(223.91, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.57, 48.38) --
	(243.57, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.23, 48.38) --
	(263.23, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (231.70, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (251.36, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (271.02, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.71, 48.38) --
	(284.71, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.37, 48.38) --
	(304.37, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.03, 48.38) --
	(324.03, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (292.50, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (312.16, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (331.82, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.50, 48.38) --
	(345.50, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.17, 48.38) --
	(365.17, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.83, 48.38) --
	(384.83, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (353.30, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (372.96, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (392.62, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.30, 48.38) --
	(406.30, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.97, 48.38) --
	(425.97, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.63, 48.38) --
	(445.63, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (414.10, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (433.76, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (453.42, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.10, 48.38) --
	(467.10, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.76, 48.38) --
	(486.76, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (506.43, 48.38) --
	(506.43, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (474.89, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (494.56, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (514.22, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (527.90, 48.38) --
	(527.90, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (547.56, 48.38) --
	(547.56, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (567.22, 48.38) --
	(567.22, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (535.69, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (555.36, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (575.02, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (588.70, 48.38) --
	(588.70, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.36, 48.38) --
	(608.36, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.02, 48.38) --
	(628.02, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (596.49, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (616.15, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (635.82, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (649.50, 48.38) --
	(649.50, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (669.16, 48.38) --
	(669.16, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (688.82, 48.38) --
	(688.82, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (657.29, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (676.95, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (696.61, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (710.30, 48.38) --
	(710.30, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (729.96, 48.38) --
	(729.96, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (749.62, 48.38) --
	(749.62, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (718.09, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (737.75, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (757.41, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.10, 48.38) --
	(771.10, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (790.76, 48.38) --
	(790.76, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (810.42, 48.38) --
	(810.42, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (778.89, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (798.55, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (818.21, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (831.90, 48.38) --
	(831.90, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.56, 48.38) --
	(851.56, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (871.22, 48.38) --
	(871.22, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (839.69, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (859.35, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (879.01, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (892.70, 48.38) --
	(892.70, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (912.36, 48.38) --
	(912.36, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (932.02, 48.38) --
	(932.02, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (900.49, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (920.15, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (939.81, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (953.49, 48.38) --
	(953.49, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (973.16, 48.38) --
	(973.16, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (992.82, 48.38) --
	(992.82, 51.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (961.29, 38.39) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (980.95, 38.39) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.60] at (1000.61, 38.39) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85, 67.49) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,101.66) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,135.83) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,170.00) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,204.18) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,238.35) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,272.52) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,306.69) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,340.86) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,375.03) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,409.20) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 94.85,443.37) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (553.04,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_unit_L1-L2.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,341.29) rectangle (228.14,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,341.29) rectangle (228.14,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.36,367.30) --
	( 64.08,373.39) --
	( 69.81,376.08) --
	( 75.53,377.26) --
	( 81.25,375.52) --
	( 86.97,375.73) --
	( 92.69,375.02) --
	( 98.41,374.35) --
	(104.13,373.66) --
	(109.86,380.11) --
	(115.58,379.56) --
	(121.30,367.71) --
	(127.02,369.59) --
	(132.74,371.09) --
	(138.46,374.19) --
	(144.18,374.27) --
	(149.91,375.25) --
	(155.63,382.59) --
	(161.35,380.90) --
	(167.07,379.37) --
	(172.79,373.49) --
	(178.51,370.45) --
	(184.23,371.55) --
	(189.95,371.06) --
	(195.68,365.25) --
	(201.40,365.45);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.36,370.23) --
	( 64.08,373.91) --
	( 69.81,374.77) --
	( 75.53,376.13) --
	( 81.25,375.17) --
	( 86.97,371.96) --
	( 92.69,372.79) --
	( 98.41,375.17) --
	(104.13,376.67) --
	(109.86,378.08) --
	(115.58,371.95) --
	(121.30,375.37) --
	(127.02,375.45) --
	(132.74,376.41) --
	(138.46,375.16) --
	(144.18,373.71) --
	(149.91,379.22) --
	(155.63,378.89) --
	(161.35,376.41) --
	(167.07,376.05) --
	(172.79,368.91) --
	(178.51,369.98) --
	(184.23,370.04) --
	(189.95,369.16) --
	(195.68,367.66) --
	(201.40,370.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.36,367.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.08,373.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.81,376.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.53,377.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.25,375.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.97,375.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.69,375.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.41,374.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,373.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.86,380.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58,379.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.30,367.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.02,369.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.74,371.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,374.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18,374.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.91,375.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.63,382.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.35,380.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.07,379.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.79,373.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.51,370.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.23,371.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.95,371.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,365.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.40,365.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.56,370.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.69,372.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.41,375.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,376.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.86,378.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58,371.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.30,375.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.02,375.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.36,370.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.08,373.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.81,374.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.53,376.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.25,375.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.97,371.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.07,376.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.79,368.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.51,369.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.23,370.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.95,369.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,367.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.40,370.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.74,376.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,375.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18,373.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.91,379.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.63,378.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.35,376.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.56,369.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13,390.53) --
	(219.99,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.56,390.53) --
	(218.56,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13,343.64) --
	(219.99,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13,390.53) --
	(219.99,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.56,390.53) --
	(218.56,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13,343.64) --
	(219.99,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,341.29) rectangle (228.14,392.88);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,251.44) rectangle (228.14,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,251.44) rectangle (228.14,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.67,253.79) --
	( 65.61,254.26) --
	( 72.55,256.47) --
	( 79.48,261.17) --
	( 86.42,260.29) --
	( 93.36,258.96) --
	(100.30,262.23) --
	(107.24,257.21) --
	(114.18,259.94) --
	(121.12,261.83) --
	(128.05,266.04) --
	(134.99,269.15) --
	(141.93,270.19) --
	(148.87,272.61) --
	(155.81,276.98) --
	(162.75,273.05) --
	(169.69,279.76) --
	(176.63,278.79) --
	(183.56,271.71) --
	(190.50,278.45) --
	(197.44,282.33);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.67,254.56) --
	( 65.61,255.82) --
	( 72.55,256.21) --
	( 79.48,257.64) --
	( 86.42,259.23) --
	( 93.36,260.74) --
	(100.30,262.84) --
	(107.24,264.39) --
	(114.18,263.79) --
	(121.12,267.07) --
	(128.05,267.14) --
	(134.99,268.09) --
	(141.93,269.53) --
	(148.87,270.90) --
	(155.81,271.87) --
	(162.75,273.88) --
	(169.69,274.42) --
	(176.63,275.10) --
	(183.56,277.31) --
	(190.50,277.63) --
	(197.44,277.08);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.81,271.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.75,273.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.69,274.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.63,275.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.56,277.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.50,277.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.24,264.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.18,263.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.12,267.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05,267.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.99,268.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.93,269.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.87,270.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.67,254.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.61,255.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55,256.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.48,257.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.42,259.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.36,260.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.30,262.84) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.67,253.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.61,254.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55,256.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.48,261.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.42,260.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.36,258.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.30,262.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.24,257.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.18,259.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.12,261.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05,266.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.99,269.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.93,270.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.87,272.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.81,276.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.75,273.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.69,279.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.63,278.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.56,271.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.50,278.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.44,282.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.26,274.95) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.44,277.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.26,277.20) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.52,300.68) --
	(219.99,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.26,300.68) --
	(218.26,264.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.52,264.33) --
	(219.99,264.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.52,300.68) --
	(219.99,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.26,300.68) --
	(218.26,264.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.52,264.33) --
	(219.99,264.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,251.44) rectangle (228.14,303.03);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,161.60) rectangle (228.14,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,161.60) rectangle (228.14,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,175.60) --
	( 63.20,177.23) --
	( 68.22,179.47) --
	( 73.24,181.74) --
	( 78.26,183.12) --
	( 83.27,184.07) --
	( 88.29,185.05) --
	( 93.31,186.40) --
	( 98.33,188.63) --
	(103.34,189.63) --
	(108.36,190.10) --
	(113.38,191.45) --
	(118.39,194.28) --
	(123.41,198.13) --
	(128.43,198.43) --
	(133.45,201.51) --
	(138.46,200.53) --
	(143.48,199.47) --
	(148.50,200.10) --
	(153.51,198.20) --
	(158.53,194.25) --
	(163.55,191.74) --
	(168.57,191.60) --
	(173.58,192.04) --
	(178.60,189.77) --
	(183.62,189.88) --
	(188.63,189.31) --
	(193.65,186.62) --
	(198.67,184.57) --
	(203.69,182.41);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,175.48) --
	( 63.20,179.81) --
	( 68.22,180.20) --
	( 73.24,183.26) --
	( 78.26,184.66) --
	( 83.27,183.84) --
	( 88.29,186.61) --
	( 93.31,186.96) --
	( 98.33,192.80) --
	(103.34,190.99) --
	(108.36,192.03) --
	(113.38,193.78) --
	(118.39,194.82) --
	(123.41,195.77) --
	(128.43,196.50) --
	(133.45,198.91) --
	(138.46,199.51) --
	(143.48,196.30) --
	(148.50,193.50) --
	(153.51,193.29) --
	(158.53,193.20) --
	(163.55,193.89) --
	(168.57,193.21) --
	(173.58,190.86) --
	(178.60,189.28) --
	(183.62,188.26) --
	(188.63,187.06) --
	(193.65,187.67) --
	(198.67,188.85) --
	(203.69,184.05);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,186.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33,192.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,190.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,175.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20,179.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,180.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,183.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.26,184.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27,183.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29,186.61) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,175.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20,177.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,179.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36,192.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,193.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,194.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,195.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,196.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,198.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,199.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,196.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,193.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51,193.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53,193.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,193.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57,193.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58,190.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.60,189.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62,188.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,187.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65,187.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67,188.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69,184.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74,184.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.60,189.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62,189.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,189.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65,186.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67,184.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69,182.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74,186.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.26,183.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27,184.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29,185.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,186.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33,188.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,189.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36,190.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,191.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,194.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,198.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,198.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,201.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,181.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,199.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,200.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51,198.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53,194.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,191.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57,191.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58,192.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,200.53) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,210.83) --
	(219.99,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,210.83) --
	(218.74,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,163.94) --
	(219.99,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,210.83) --
	(219.99,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,210.83) --
	(218.74,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,163.94) --
	(219.99,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,161.60) rectangle (228.14,213.18);
\end{scope}
\begin{scope}
\path[clip] ( 48.78, 71.75) rectangle (228.14,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78, 71.75) rectangle (228.14,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19, 99.03) --
	( 63.20, 95.54) --
	( 68.22, 97.08) --
	( 73.24,104.33) --
	( 78.26,101.84) --
	( 83.27, 97.55) --
	( 88.29, 95.87) --
	( 93.31, 98.30) --
	( 98.33, 95.84) --
	(103.34, 91.93) --
	(108.36, 86.49) --
	(113.38, 87.27) --
	(118.39, 93.65) --
	(123.41, 98.22) --
	(128.43, 98.26) --
	(133.45,100.71) --
	(138.46,104.34) --
	(143.48,106.34) --
	(148.50,104.93) --
	(153.51,104.43) --
	(158.53,101.49) --
	(163.55, 92.81) --
	(168.57, 94.47) --
	(173.58, 95.65) --
	(178.60, 94.43) --
	(183.62, 95.84) --
	(188.63, 94.98) --
	(193.65, 93.21) --
	(198.67, 92.90) --
	(203.69, 88.88);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19, 98.54) --
	( 63.20, 99.18) --
	( 68.22, 98.17) --
	( 73.24, 98.50) --
	( 78.26, 98.02) --
	( 83.27, 95.74) --
	( 88.29, 94.84) --
	( 93.31, 95.71) --
	( 98.33, 96.88) --
	(103.34, 97.12) --
	(108.36, 94.90) --
	(113.38, 95.71) --
	(118.39, 97.22) --
	(123.41, 98.93) --
	(128.43, 98.73) --
	(133.45, 97.78) --
	(138.46, 99.45) --
	(143.48, 98.45) --
	(148.50, 97.57) --
	(153.51, 98.64) --
	(158.53, 96.89) --
	(163.55, 97.37) --
	(168.57, 97.44) --
	(173.58, 96.48) --
	(178.60, 96.36) --
	(183.62, 95.04) --
	(188.63, 94.60) --
	(193.65, 94.09) --
	(198.67, 95.06) --
	(203.69, 93.21);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31, 95.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33, 96.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34, 97.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 94.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38, 95.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39, 97.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41, 98.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43, 98.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45, 97.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46, 99.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48, 98.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50, 97.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51, 98.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53, 96.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55, 97.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57, 97.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58, 96.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.60, 96.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62, 95.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63, 94.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65, 94.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67, 95.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69, 93.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74, 94.51) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.60, 94.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62, 95.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63, 94.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65, 93.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67, 92.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69, 88.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74, 88.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.26,101.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27, 97.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 98.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20, 99.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22, 98.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24, 98.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.26, 98.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27, 95.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29, 94.84) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 99.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20, 95.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22, 97.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,104.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,106.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,104.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29, 95.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31, 98.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33, 95.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34, 91.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 86.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38, 87.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39, 93.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41, 98.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43, 98.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,100.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,104.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55, 92.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57, 94.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51,104.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53,101.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58, 95.65) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,120.98) --
	(219.99,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,120.98) --
	(218.74, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48, 74.09) --
	(219.99, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,120.98) --
	(219.99,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,120.98) --
	(218.74, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48, 74.09) --
	(219.99, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 71.75) rectangle (228.14,123.33);
\end{scope}
\begin{scope}
\path[clip] (261.81,341.29) rectangle (441.18,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.81,341.29) rectangle (441.18,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.29,349.27) --
	(281.61,351.69) --
	(290.93,350.51) --
	(300.25,351.02) --
	(309.56,351.99) --
	(318.88,352.01) --
	(328.20,354.44) --
	(337.52,356.84) --
	(346.84,359.82) --
	(356.15,364.16) --
	(365.47,367.90) --
	(374.79,369.54) --
	(384.11,370.25) --
	(393.42,373.06) --
	(402.74,374.58);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.29,353.91) --
	(281.61,354.83) --
	(290.93,355.38) --
	(300.25,355.41) --
	(309.56,352.95) --
	(318.88,354.35) --
	(328.20,356.89) --
	(337.52,359.84) --
	(346.84,361.76) --
	(356.15,362.88) --
	(365.47,364.13) --
	(374.79,364.98) --
	(384.11,365.25) --
	(393.42,368.88) --
	(402.74,365.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.29,349.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.61,351.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.93,350.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.56,351.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.88,352.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20,354.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.25,351.02) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.29,353.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.61,354.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.93,355.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.25,355.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.56,352.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.88,354.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20,356.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.52,359.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.84,361.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.15,362.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.47,364.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,364.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.11,365.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.42,368.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.74,365.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.69,360.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.15,364.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.47,367.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,369.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.11,370.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.42,373.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.74,374.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.69,390.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.52,356.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.84,359.82) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.36,382.01) --
	(433.02,382.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.69,382.01) --
	(430.69,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.36,343.64) --
	(433.02,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.36,382.01) --
	(433.02,382.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.69,382.01) --
	(430.69,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.36,343.64) --
	(433.02,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.81,341.29) rectangle (441.18,392.88);
\end{scope}
\begin{scope}
\path[clip] (261.81,251.44) rectangle (441.18,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.81,251.44) rectangle (441.18,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.70,300.68) --
	(278.64,298.75) --
	(285.58,296.91) --
	(292.52,295.69) --
	(299.45,292.66) --
	(306.39,295.02) --
	(313.33,297.11) --
	(320.27,299.78) --
	(327.21,299.22) --
	(334.15,295.98) --
	(341.09,295.72) --
	(348.02,300.02) --
	(354.96,291.04) --
	(361.90,286.37) --
	(368.84,287.12) --
	(375.78,290.01) --
	(382.72,290.01) --
	(389.66,292.94) --
	(396.60,287.98) --
	(403.53,280.76) --
	(410.47,275.03);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.70,296.62) --
	(278.64,296.78) --
	(285.58,294.90) --
	(292.52,294.54) --
	(299.45,295.06) --
	(306.39,296.63) --
	(313.33,297.87) --
	(320.27,299.32) --
	(327.21,299.29) --
	(334.15,296.94) --
	(341.09,294.45) --
	(348.02,294.21) --
	(354.96,294.10) --
	(361.90,291.30) --
	(368.84,290.76) --
	(375.78,287.75) --
	(382.72,291.11) --
	(389.66,290.21) --
	(396.60,284.76) --
	(403.53,281.73) --
	(410.47,280.50);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.70,300.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.64,298.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.45,292.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.39,295.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58,296.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.52,295.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.21,299.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.15,295.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.09,295.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.02,300.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.96,291.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.90,286.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.84,287.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.78,290.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.72,290.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.66,292.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.60,287.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.33,297.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.27,299.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.29,286.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.64,296.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58,294.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.52,294.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.45,295.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.39,296.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.33,297.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.27,299.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.21,299.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.15,296.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.09,294.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.53,280.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.47,275.03) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.70,296.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.84,290.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.78,287.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.72,291.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.66,290.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.60,284.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.53,281.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.47,280.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.29,279.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.90,291.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.02,294.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.96,294.10) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.55,287.76) --
	(433.02,287.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.29,287.76) --
	(431.29,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.55,253.79) --
	(433.02,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.55,287.76) --
	(433.02,287.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.29,287.76) --
	(431.29,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.55,253.79) --
	(433.02,253.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.81,251.44) rectangle (441.18,303.03);
\end{scope}
\begin{scope}
\path[clip] (261.81,161.60) rectangle (441.18,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.81,161.60) rectangle (441.18,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26,164.92) --
	(276.44,166.46) --
	(281.61,163.94) --
	(286.79,168.81) --
	(291.96,167.42) --
	(297.14,170.38) --
	(302.32,171.40) --
	(307.49,173.87) --
	(312.67,175.60) --
	(317.85,182.83) --
	(323.02,184.35) --
	(328.20,183.56) --
	(333.38,182.09) --
	(338.55,182.87) --
	(343.73,186.67) --
	(348.91,189.19) --
	(354.08,190.65) --
	(359.26,192.16) --
	(364.43,192.38) --
	(369.61,193.23) --
	(374.79,192.03) --
	(379.96,190.82) --
	(385.14,191.11) --
	(390.32,193.12) --
	(395.49,194.47) --
	(400.67,196.03) --
	(405.85,196.73) --
	(411.02,197.24) --
	(416.20,196.17);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26,164.90) --
	(276.44,167.20) --
	(281.61,169.37) --
	(286.79,171.01) --
	(291.96,170.70) --
	(297.14,171.37) --
	(302.32,174.83) --
	(307.49,178.18) --
	(312.67,184.76) --
	(317.85,179.79) --
	(323.02,182.69) --
	(328.20,183.90) --
	(333.38,182.23) --
	(338.55,183.97) --
	(343.73,186.32) --
	(348.91,186.77) --
	(354.08,188.11) --
	(359.26,186.82) --
	(364.43,190.31) --
	(369.61,188.49) --
	(374.79,188.65) --
	(379.96,187.37) --
	(385.14,190.74) --
	(390.32,190.71) --
	(395.49,191.58) --
	(400.67,195.77) --
	(405.85,197.75) --
	(411.02,197.60) --
	(416.20,198.61);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.73,186.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.08,188.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.26,186.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.43,190.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.91,186.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.49,178.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.67,184.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.85,179.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.02,182.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20,183.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.38,182.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.55,183.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.26,164.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.44,167.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.61,169.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.79,171.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.96,170.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.14,171.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.32,174.83) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.26,164.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.44,166.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.61,163.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.79,168.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.96,167.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.14,170.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.32,171.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.49,173.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.67,175.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.85,182.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.02,184.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20,183.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.38,182.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.55,182.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.73,186.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.91,189.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.08,190.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.26,192.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.43,192.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.61,193.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,192.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.96,190.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.14,191.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.32,193.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.49,194.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.67,196.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.85,196.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.02,197.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.20,196.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.73,193.18) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.14,190.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.32,190.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.49,191.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.67,195.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.85,197.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.02,197.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.20,198.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.73,190.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.96,187.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.61,188.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,188.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.43,210.83) --
	(433.02,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.73,210.83) --
	(431.73,179.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.43,179.33) --
	(433.02,179.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.43,210.83) --
	(433.02,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.73,210.83) --
	(431.73,179.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.43,179.33) --
	(433.02,179.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.81,161.60) rectangle (441.18,213.18);
\end{scope}
\begin{scope}
\path[clip] (261.81, 71.75) rectangle (441.18,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.81, 71.75) rectangle (441.18,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35, 74.09) --
	(276.87, 79.49) --
	(282.40, 83.83) --
	(287.93, 86.10) --
	(293.46, 91.93) --
	(298.98, 93.94) --
	(304.51, 97.83) --
	(310.04,101.20) --
	(315.57,104.10) --
	(321.09,103.17) --
	(326.62,103.73) --
	(332.15,109.62) --
	(337.68,109.02) --
	(343.20,107.50) --
	(348.73,104.26) --
	(354.26,104.40) --
	(359.78,107.27) --
	(365.31,111.91) --
	(370.84,115.20) --
	(376.37,111.67) --
	(381.89,106.36) --
	(387.42,109.38) --
	(392.95,105.01) --
	(398.48,102.24) --
	(404.00,102.08) --
	(409.53,104.43) --
	(415.06,104.68);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35, 75.37) --
	(276.87, 80.72) --
	(282.40, 84.11) --
	(287.93, 87.77) --
	(293.46, 90.32) --
	(298.98, 91.24) --
	(304.51, 96.36) --
	(310.04, 98.41) --
	(315.57,105.97) --
	(321.09,106.67) --
	(326.62,103.67) --
	(332.15,111.22) --
	(337.68,109.27) --
	(343.20,107.84) --
	(348.73,104.17) --
	(354.26,105.93) --
	(359.78,109.21) --
	(365.31,110.49) --
	(370.84,109.71) --
	(376.37,107.70) --
	(381.89,107.16) --
	(387.42,106.86) --
	(392.95,105.69) --
	(398.48,104.18) --
	(404.00,102.09) --
	(409.53,105.90) --
	(415.06,106.38);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.04, 98.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.57,105.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.35, 75.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.87, 80.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40, 84.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.93, 87.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.46, 90.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.98, 91.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.51, 96.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.35, 74.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.87, 79.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.09,106.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,103.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.15,111.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.68,109.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.20,107.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.73,104.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.26,105.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.78,109.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.31,110.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.84,109.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.37,107.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.89,107.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.42,106.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.95,105.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.48,104.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.00,102.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.53,105.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.06,106.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.64,100.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.42,109.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.95,105.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.48,102.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.00,102.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.53,104.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.06,104.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.64, 95.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.73,104.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40, 83.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.93, 86.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.46, 91.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.98, 93.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.51, 97.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.04,101.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.57,104.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.09,103.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,103.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.15,109.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.68,109.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.20,107.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.84,115.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.26,104.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.78,107.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.31,111.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.37,111.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.89,106.36) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.26,120.98) --
	(433.02,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.64,120.98) --
	(431.64, 82.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.26, 82.98) --
	(433.02, 82.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.26,120.98) --
	(433.02,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.64,120.98) --
	(431.64, 82.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.26, 82.98) --
	(433.02, 82.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.81, 71.75) rectangle (441.18,123.33);
\end{scope}
\begin{scope}
\path[clip] (474.84,341.29) rectangle (654.21,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.84,341.29) rectangle (654.21,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.38,349.84) --
	(489.91,349.95) --
	(495.43,350.89) --
	(500.96,351.85) --
	(506.49,352.61) --
	(512.01,352.01) --
	(517.54,353.37) --
	(523.07,352.98) --
	(528.60,353.79) --
	(534.12,353.09) --
	(539.65,353.32) --
	(545.18,354.02) --
	(550.71,345.67) --
	(556.23,346.12) --
	(561.76,343.64) --
	(567.29,347.28) --
	(572.82,347.90) --
	(578.34,354.91) --
	(583.87,357.21) --
	(589.40,356.60) --
	(594.93,358.82) --
	(600.45,359.47) --
	(605.98,361.72) --
	(611.51,362.24) --
	(617.04,362.87) --
	(622.56,364.19) --
	(628.09,365.39);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.38,348.30) --
	(489.91,349.80) --
	(495.43,351.28) --
	(500.96,351.20) --
	(506.49,350.69) --
	(512.01,350.89) --
	(517.54,352.59) --
	(523.07,353.82) --
	(528.60,354.41) --
	(534.12,351.44) --
	(539.65,351.35) --
	(545.18,355.44) --
	(550.71,353.23) --
	(556.23,352.01) --
	(561.76,349.09) --
	(567.29,351.31) --
	(572.82,353.41) --
	(578.34,357.28) --
	(583.87,357.17) --
	(589.40,356.83) --
	(594.93,356.13) --
	(600.45,355.80) --
	(605.98,356.71) --
	(611.51,357.20) --
	(617.04,356.63) --
	(622.56,361.97) --
	(628.09,365.79);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.07,353.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.65,351.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.18,355.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.60,354.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.12,351.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.76,349.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.29,351.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.82,353.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.34,357.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.87,357.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.40,356.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.93,356.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.45,355.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.98,356.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.51,357.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.04,356.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.71,353.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.23,352.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.67,364.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.45,359.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.98,361.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.51,362.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.04,362.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.56,364.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.09,365.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.67,369.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.91,349.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.43,350.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.96,351.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.56,361.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.09,365.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.38,348.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.91,349.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.43,351.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.96,351.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.49,350.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.01,350.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.54,352.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.38,349.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.76,343.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.29,347.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.82,347.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.49,352.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.01,352.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.54,353.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.07,352.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.60,353.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.12,353.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.65,353.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.18,354.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.71,345.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.23,346.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.87,357.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.40,356.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.93,358.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.34,354.91) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.29,390.53) --
	(646.05,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.67,390.53) --
	(644.67,350.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.29,350.67) --
	(646.05,350.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.29,390.53) --
	(646.05,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.67,390.53) --
	(644.67,350.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.29,350.67) --
	(646.05,350.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (474.84,341.29) rectangle (654.21,392.88);
\end{scope}
\begin{scope}
\path[clip] (474.84,251.44) rectangle (654.21,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.84,251.44) rectangle (654.21,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.66,254.87) --
	(491.32,256.34) --
	(497.97,259.02) --
	(504.63,263.72) --
	(511.28,268.06) --
	(517.94,268.34) --
	(524.59,275.92) --
	(531.25,279.05) --
	(537.90,284.14) --
	(544.56,284.28) --
	(551.21,283.12) --
	(557.87,288.65) --
	(564.53,290.07) --
	(571.18,300.68) --
	(577.84,290.18) --
	(584.49,298.50) --
	(591.15,291.91) --
	(597.80,292.54) --
	(604.46,289.57) --
	(611.11,288.56) --
	(617.77,286.73) --
	(624.42,284.86);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.66,253.79) --
	(491.32,255.85) --
	(497.97,259.70) --
	(504.63,265.64) --
	(511.28,267.54) --
	(517.94,267.81) --
	(524.59,274.22) --
	(531.25,280.21) --
	(537.90,283.92) --
	(544.56,285.03) --
	(551.21,283.78) --
	(557.87,288.12) --
	(564.53,291.31) --
	(571.18,299.76) --
	(577.84,290.03) --
	(584.49,297.41) --
	(591.15,292.66) --
	(597.80,292.55) --
	(604.46,290.12) --
	(611.11,288.34) --
	(617.77,286.07) --
	(624.42,285.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.56,284.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.90,284.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.66,254.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.32,256.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.97,259.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.63,263.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.28,268.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.94,268.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.59,275.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.25,279.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.66,253.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.32,255.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.97,259.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.63,265.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.28,267.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.94,267.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.59,274.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.25,280.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.90,283.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.56,285.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.21,283.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.87,288.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.53,291.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.18,299.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.84,290.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.49,297.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.15,292.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.80,292.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.46,290.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.11,288.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.77,286.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.42,285.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.39,287.29) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.15,291.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.80,292.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.46,289.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.11,288.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.77,286.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.42,284.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.39,300.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.18,300.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.21,283.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.87,288.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.53,290.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.84,290.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.49,298.50) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.73,291.51) --
	(646.05,291.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.39,291.51) --
	(644.39,277.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.73,277.80) --
	(646.05,277.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.73,291.51) --
	(646.05,291.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.39,291.51) --
	(644.39,277.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.73,277.80) --
	(646.05,277.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (474.84,251.44) rectangle (654.21,303.03);
\end{scope}
\begin{scope}
\path[clip] (474.84,161.60) rectangle (654.21,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.84,161.60) rectangle (654.21,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.53,192.56) --
	(490.69,192.35) --
	(496.84,188.44) --
	(502.99,186.47) --
	(509.15,188.78) --
	(515.30,203.31) --
	(521.45,201.11) --
	(527.61,210.83) --
	(533.76,204.51) --
	(539.91,195.01) --
	(546.07,206.46) --
	(552.22,199.75) --
	(558.37,188.58) --
	(564.53,189.02) --
	(570.68,187.04) --
	(576.83,187.12) --
	(582.98,190.09) --
	(589.14,197.62) --
	(595.29,192.34) --
	(601.44,195.68) --
	(607.60,187.69) --
	(613.75,185.78) --
	(619.90,180.99) --
	(626.06,186.14);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.53,188.47) --
	(490.69,190.19) --
	(496.84,190.49) --
	(502.99,192.51) --
	(509.15,192.95) --
	(515.30,195.31) --
	(521.45,201.06) --
	(527.61,205.82) --
	(533.76,206.02) --
	(539.91,198.74) --
	(546.07,196.83) --
	(552.22,199.92) --
	(558.37,196.76) --
	(564.53,192.71) --
	(570.68,190.22) --
	(576.83,189.67) --
	(582.98,191.41) --
	(589.14,194.66) --
	(595.29,191.47) --
	(601.44,188.42) --
	(607.60,185.96) --
	(613.75,185.23) --
	(619.90,185.93) --
	(626.06,186.93);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.91,195.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.76,204.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.53,192.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.69,192.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.84,188.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.99,186.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.15,188.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.30,203.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.45,201.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.61,210.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.75,185.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.90,180.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.07,206.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.22,199.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.37,188.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.53,189.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.68,187.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.83,187.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.98,190.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.14,197.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.29,192.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.44,195.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.60,187.69) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.53,188.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.69,190.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.84,190.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.99,192.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.15,192.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.30,195.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.45,201.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.61,205.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.76,206.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.91,198.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.07,196.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.22,199.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.37,196.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.53,192.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.68,190.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.83,189.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.98,191.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.14,194.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.29,191.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.44,188.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.60,185.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.75,185.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.90,185.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.06,186.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.52,189.31) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.06,186.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.52,198.05) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98,208.45) --
	(646.05,208.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.52,208.45) --
	(644.52,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98,163.94) --
	(646.05,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98,208.45) --
	(646.05,208.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.52,208.45) --
	(644.52,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98,163.94) --
	(646.05,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (474.84,161.60) rectangle (654.21,213.18);
\end{scope}
\begin{scope}
\path[clip] (474.84, 71.75) rectangle (654.21,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.84, 71.75) rectangle (654.21,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.53,110.84) --
	(490.69,112.95) --
	(496.84,115.02) --
	(502.99,117.06) --
	(509.15,116.02) --
	(515.30,115.91) --
	(521.45,120.98) --
	(527.61,120.21) --
	(533.76,120.00) --
	(539.91,118.35) --
	(546.07,115.81) --
	(552.22,113.79) --
	(558.37,110.29) --
	(564.53,108.61) --
	(570.68,107.43) --
	(576.83,108.41) --
	(582.98,101.08) --
	(589.14, 97.36) --
	(595.29, 97.80) --
	(601.44,100.92) --
	(607.60,101.98) --
	(613.75, 97.86) --
	(619.90, 93.65) --
	(626.06, 91.91);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.53,110.40) --
	(490.69,112.23) --
	(496.84,112.06) --
	(502.99,113.14) --
	(509.15,114.68) --
	(515.30,116.56) --
	(521.45,119.26) --
	(527.61,119.29) --
	(533.76,118.90) --
	(539.91,115.89) --
	(546.07,113.12) --
	(552.22,113.22) --
	(558.37,112.72) --
	(564.53,109.60) --
	(570.68,108.61) --
	(576.83,105.81) --
	(582.98,107.75) --
	(589.14,106.74) --
	(595.29,100.96) --
	(601.44, 97.81) --
	(607.60, 97.48) --
	(613.75, 96.45) --
	(619.90, 95.94) --
	(626.06, 95.60);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.61,119.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.68,108.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.83,105.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.98,107.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.14,106.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.29,100.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.44, 97.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.60, 97.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.76,118.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.91,115.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.07,113.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.22,113.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.37,112.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.53,109.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.53,110.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.69,112.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.84,112.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.99,113.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.15,114.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.30,116.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.45,119.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.53,110.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.69,112.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.84,115.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.99,117.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.15,116.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.30,115.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.45,120.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.61,120.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.76,120.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.91,118.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.07,115.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.22,113.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.37,110.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.53,108.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.68,107.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.83,108.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.98,101.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.14, 97.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.29, 97.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.44,100.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.60,101.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.75, 97.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.90, 93.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.06, 91.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.52,102.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.75, 96.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.90, 95.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.06, 95.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.52, 95.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98,104.82) --
	(646.05,104.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.52,104.82) --
	(644.52, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98, 74.09) --
	(646.05, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98,104.82) --
	(646.05,104.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.52,104.82) --
	(644.52, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98, 74.09) --
	(646.05, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (474.84, 71.75) rectangle (654.21,123.33);
\end{scope}
\begin{scope}
\path[clip] (682.38,341.29) rectangle (861.74,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38,341.29) rectangle (861.74,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.82,343.64) --
	(697.00,344.14) --
	(702.18,344.01) --
	(707.35,344.03) --
	(712.53,346.15) --
	(717.70,348.25) --
	(722.88,351.09) --
	(728.06,352.89) --
	(733.23,349.40) --
	(738.41,354.07) --
	(743.59,353.85) --
	(748.76,354.59) --
	(753.94,355.56) --
	(759.12,355.45) --
	(764.29,356.42) --
	(769.47,357.44) --
	(774.65,358.62) --
	(779.82,360.65) --
	(785.00,365.02) --
	(790.18,366.55) --
	(795.35,367.88) --
	(800.53,369.42) --
	(805.70,371.18) --
	(810.88,372.48) --
	(816.06,370.79) --
	(821.23,367.03) --
	(826.41,365.41) --
	(831.59,362.21) --
	(836.76,359.88);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.82,346.86) --
	(697.00,348.13) --
	(702.18,349.33) --
	(707.35,350.45) --
	(712.53,350.39) --
	(717.70,350.74) --
	(722.88,352.70) --
	(728.06,354.69) --
	(733.23,358.63) --
	(738.41,355.43) --
	(743.59,357.07) --
	(748.76,357.29) --
	(753.94,356.56) --
	(759.12,357.76) --
	(764.29,359.64) --
	(769.47,359.75) --
	(774.65,360.22) --
	(779.82,358.84) --
	(785.00,361.07) --
	(790.18,359.98) --
	(795.35,360.13) --
	(800.53,359.36) --
	(805.70,361.47) --
	(810.88,361.50) --
	(816.06,362.09) --
	(821.23,363.90) --
	(826.41,364.50) --
	(831.59,364.48) --
	(836.76,365.15);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.06,354.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.23,358.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.41,355.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.82,346.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.00,348.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,349.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.35,350.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.53,350.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,350.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.88,352.70) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.82,343.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.00,344.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,344.01) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.59,357.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.76,357.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.94,356.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.12,357.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.29,359.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.47,359.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.65,360.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.82,358.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.00,361.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.18,359.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.35,360.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.53,359.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.70,361.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.88,361.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.06,362.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.23,363.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,364.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.59,364.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.76,365.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.29,360.29) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.88,372.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.06,370.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.23,367.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,365.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.59,362.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.76,359.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.29,355.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.35,344.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.53,346.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,348.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.88,351.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.06,352.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.23,349.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.41,354.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.59,353.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.76,354.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.94,355.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.12,355.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.29,356.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.47,357.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.65,358.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.82,360.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.00,365.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.18,366.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.35,367.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.53,369.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.70,371.18) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,390.53) --
	(853.59,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.29,390.53) --
	(852.29,344.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,344.19) --
	(853.59,344.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,390.53) --
	(853.59,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.29,390.53) --
	(852.29,344.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,344.19) --
	(853.59,344.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38,341.29) rectangle (861.74,392.88);
\end{scope}
\begin{scope}
\path[clip] (682.38,251.44) rectangle (861.74,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38,251.44) rectangle (861.74,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.13,253.79) --
	(698.52,256.57) --
	(704.92,260.12) --
	(711.31,264.43) --
	(717.70,268.22) --
	(724.10,269.42) --
	(730.49,273.93) --
	(736.89,270.16) --
	(743.28,272.53) --
	(749.68,272.85) --
	(756.07,271.44) --
	(762.47,271.72) --
	(768.86,271.97) --
	(775.25,272.06) --
	(781.65,262.65) --
	(788.04,280.91) --
	(794.44,276.12) --
	(800.83,285.12) --
	(807.23,283.30) --
	(813.62,284.74) --
	(820.02,280.84) --
	(826.41,283.14) --
	(832.81,284.65);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.13,256.00) --
	(698.52,258.48) --
	(704.92,261.06) --
	(711.31,263.81) --
	(717.70,266.01) --
	(724.10,267.52) --
	(730.49,272.42) --
	(736.89,273.23) --
	(743.28,270.04) --
	(749.68,272.30) --
	(756.07,270.17) --
	(762.47,273.14) --
	(768.86,273.36) --
	(775.25,273.43) --
	(781.65,272.43) --
	(788.04,274.69) --
	(794.44,276.72) --
	(800.83,280.27) --
	(807.23,283.47) --
	(813.62,283.45) --
	(820.02,282.69) --
	(826.41,281.96) --
	(832.81,284.02);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.89,273.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.65,272.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.04,274.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.44,276.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.83,280.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.23,283.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.62,283.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.02,282.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.28,270.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.68,272.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.07,270.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.47,273.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.86,273.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.25,273.43) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.02,280.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,283.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.81,284.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.99,286.13) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,266.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.10,267.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.49,272.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,281.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.81,284.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.99,282.77) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.83,285.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.23,283.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.62,284.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.13,256.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.52,258.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.92,261.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.31,263.81) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.07,271.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.47,271.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.86,271.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.13,253.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.52,256.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.92,260.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.31,264.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,268.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.10,269.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.49,273.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.89,270.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.28,272.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.68,272.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.65,262.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.04,280.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.44,276.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.25,272.06) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.39,300.68) --
	(853.59,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.99,300.68) --
	(851.99,270.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.39,270.22) --
	(853.59,270.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.39,300.68) --
	(853.59,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.99,300.68) --
	(851.99,270.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.39,270.22) --
	(853.59,270.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38,251.44) rectangle (861.74,303.03);
\end{scope}
\begin{scope}
\path[clip] (682.38,161.60) rectangle (861.74,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38,161.60) rectangle (861.74,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.80,174.90) --
	(721.89,167.52) --
	(746.97,168.43) --
	(772.06,163.94);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.80,172.97) --
	(721.89,168.68) --
	(746.97,167.99) --
	(772.06,165.15);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.80,172.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.06,165.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.32,173.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.89,168.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.97,167.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.80,174.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.89,167.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.97,168.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.06,163.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.32,210.83) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.04,192.24) --
	(853.59,192.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.32,192.24) --
	(847.32,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.04,168.58) --
	(853.59,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.04,192.24) --
	(853.59,192.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.32,192.24) --
	(847.32,168.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.04,168.58) --
	(853.59,168.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38,161.60) rectangle (861.74,213.18);
\end{scope}
\begin{scope}
\path[clip] (682.38, 71.75) rectangle (861.74,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38, 71.75) rectangle (861.74,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.82, 97.12) --
	(697.00,102.03) --
	(702.18,107.15) --
	(707.35,110.75) --
	(712.53,114.16) --
	(717.70,115.40) --
	(722.88,120.98) --
	(728.06,114.52) --
	(733.23,113.36) --
	(738.41,115.63) --
	(743.59,114.10) --
	(748.76,115.32) --
	(753.94,113.32) --
	(759.12,113.70) --
	(764.29,110.98) --
	(769.47,110.04) --
	(774.65,107.75) --
	(779.82,108.56) --
	(785.00,109.72) --
	(790.18,107.50) --
	(795.35,105.96) --
	(800.53,104.23) --
	(805.70,103.60) --
	(810.88,103.13) --
	(816.06,102.60) --
	(821.23,104.74) --
	(826.41,102.29) --
	(831.59,100.96) --
	(836.76, 99.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.82,101.78) --
	(697.00,104.14) --
	(702.18,105.56) --
	(707.35,108.61) --
	(712.53,109.26) --
	(717.70,110.02) --
	(722.88,113.23) --
	(728.06,114.40) --
	(733.23,115.71) --
	(738.41,115.58) --
	(743.59,115.18) --
	(748.76,115.66) --
	(753.94,113.00) --
	(759.12,110.87) --
	(764.29,110.90) --
	(769.47,109.97) --
	(774.65,109.98) --
	(779.82,110.67) --
	(785.00,108.11) --
	(790.18,106.36) --
	(795.35,104.89) --
	(800.53,105.80) --
	(805.70,104.30) --
	(810.88,104.23) --
	(816.06,103.35) --
	(821.23,105.10) --
	(826.41,104.80) --
	(831.59,104.26) --
	(836.76,103.49);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.82, 97.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.00,102.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,107.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.35,110.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.23,113.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.41,115.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.59,114.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.76,115.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.94,113.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.12,113.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.29,110.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.47,110.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.65,107.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.53,114.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,115.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.88,120.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.06,114.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.53,104.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.70,103.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.88,103.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.06,102.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.23,104.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,102.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.59,100.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.76, 99.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.29, 92.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.82,108.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.00,109.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.18,107.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.35,105.96) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.82,101.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.00,104.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,105.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.35,108.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.53,109.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,110.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.88,113.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.06,114.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.23,115.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.41,115.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.59,115.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.76,115.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.94,113.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.12,110.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.29,110.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.47,109.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.65,109.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.82,110.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.00,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.18,106.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.35,104.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.53,105.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.70,104.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.88,104.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.06,103.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.23,105.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,104.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.59,104.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.76,103.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.29, 96.38) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,106.11) --
	(853.59,106.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.29,106.11) --
	(852.29, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00, 74.09) --
	(853.59, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,106.11) --
	(853.59,106.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.29,106.11) --
	(852.29, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00, 74.09) --
	(853.59, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38, 71.75) rectangle (861.74,123.33);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,123.33) rectangle (228.14,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (138.46,128.75) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (261.81,123.33) rectangle (441.18,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (351.49,128.75) {\bfseries South Africa};
\end{scope}
\begin{scope}
\path[clip] (474.84,123.33) rectangle (654.21,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (564.53,128.75) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (682.38,123.33) rectangle (861.74,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (772.06,128.75) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,213.18) rectangle (228.14,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (138.46,218.60) {\bfseries Ivory Coast};
\end{scope}
\begin{scope}
\path[clip] (261.81,213.18) rectangle (441.18,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (351.49,218.60) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (474.84,213.18) rectangle (654.21,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (564.53,218.60) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (682.38,213.18) rectangle (861.74,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (772.06,218.60) {\bfseries Mauritius};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,303.03) rectangle (228.14,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (138.46,308.45) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (261.81,303.03) rectangle (441.18,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (351.49,308.45) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (474.84,303.03) rectangle (654.21,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (564.53,308.45) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (682.38,303.03) rectangle (861.74,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (772.06,308.45) {\bfseries Guinea-Bissau};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,392.88) rectangle (228.14,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (138.46,398.30) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (261.81,392.88) rectangle (441.18,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (351.49,398.30) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (474.84,392.88) rectangle (654.21,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (564.53,398.30) {\bfseries Cabo Verde};
\end{scope}
\begin{scope}
\path[clip] (682.38,392.88) rectangle (861.74,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (772.06,398.30) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.29, 69.00) --
	( 88.29, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.46, 69.00) --
	(138.46, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63, 69.00) --
	(188.63, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.29, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (138.46, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (188.63, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.51, 69.00) --
	(304.51, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.78, 69.00) --
	(359.78, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.06, 69.00) --
	(415.06, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (304.51, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (359.78, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (415.06, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (521.45, 69.00) --
	(521.45, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.98, 69.00) --
	(582.98, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.52, 69.00) --
	(644.52, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (521.45, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (582.98, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (644.52, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (722.88, 69.00) --
	(722.88, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (774.65, 69.00) --
	(774.65, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.41, 69.00) --
	(826.41, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (722.88, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (774.65, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (826.41, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.29,158.85) --
	( 88.29,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.46,158.85) --
	(138.46,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63,158.85) --
	(188.63,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.29,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (138.46,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (188.63,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.32,158.85) --
	(302.32,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.08,158.85) --
	(354.08,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.85,158.85) --
	(405.85,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (302.32,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (354.08,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (405.85,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (521.45,158.85) --
	(521.45,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.98,158.85) --
	(582.98,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.52,158.85) --
	(644.52,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (521.45,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (582.98,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (644.52,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.80,158.85) --
	(696.80,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.97,158.85) --
	(746.97,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (797.14,158.85) --
	(797.14,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.32,158.85) --
	(847.32,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (696.80,149.05) {\bfseries 1964};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (746.97,149.05) {\bfseries 1966};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (797.14,149.05) {\bfseries 1968};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (847.32,149.05) {\bfseries 1970};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.30,248.69) --
	(100.30,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.69,248.69) --
	(169.69,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (100.30,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (169.69,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.33,248.69) --
	(313.33,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.72,248.69) --
	(382.72,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (313.33,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (382.72,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (524.59,248.69) --
	(524.59,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (591.15,248.69) --
	(591.15,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (524.59,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (591.15,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.49,248.69) --
	(730.49,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (794.44,248.69) --
	(794.44,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (858.38,248.69) --
	(858.38,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (730.49,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (794.44,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (858.38,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69,338.54) --
	( 92.69,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.91,338.54) --
	(149.91,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.12,338.54) --
	(207.12,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 92.69,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (149.91,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (207.12,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.61,338.54) --
	(281.61,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.20,338.54) --
	(328.20,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.79,338.54) --
	(374.79,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.38,338.54) --
	(421.38,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (281.61,328.75) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (328.20,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (374.79,328.75) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (421.38,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.54,338.54) --
	(517.54,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.82,338.54) --
	(572.82,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.09,338.54) --
	(628.09,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (517.54,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (572.82,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (628.09,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (722.88,338.54) --
	(722.88,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (774.65,338.54) --
	(774.65,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.41,338.54) --
	(826.41,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (722.88,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (774.65,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (826.41,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,350.95) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,367.92) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,384.88) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,261.51) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,275.59) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,289.67) {-1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,171.41) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,186.19) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,200.97) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43, 81.75) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43, 96.25) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,110.76) {-0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,345.12) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,355.80) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,366.47) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,377.15) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,387.82) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,249.34) {-1.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,258.74) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,268.14) {-1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,277.54) {-1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,286.94) {-1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,296.34) {-1.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,166.55) {-1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,176.28) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,186.00) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,195.72) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,205.44) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89, 80.92) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89, 93.92) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,106.91) {-1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,353.39) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,373.21) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,257.53) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,272.20) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,286.87) {-1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,169.68) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,182.17) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,194.66) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,207.15) {-0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86, 75.44) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86, 87.54) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86, 99.64) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,111.74) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,346.17) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,357.44) {-1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,368.70) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,379.97) {-0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,256.01) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,267.08) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,278.15) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,289.22) {-1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,159.83) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,170.37) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,180.91) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,191.45) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,201.99) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 71.19) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 87.14) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,103.10) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,119.05) {-0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (455.26, 44.68) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,232.31) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.51, 11.00) rectangle (371.96, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.95, 18.23) -- (370.52, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.74, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (430.05, 11.00) rectangle (444.50, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.49, 18.23) -- (443.05, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.27, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (377.46, 13.41) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (450.00, 13.41) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_unit_L1-L2_covs.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,341.29) rectangle (228.14,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,341.29) rectangle (228.14,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.36,358.69) --
	( 64.08,363.24) --
	( 69.81,365.25) --
	( 75.53,366.13) --
	( 81.25,364.83) --
	( 86.97,364.99) --
	( 92.69,364.46) --
	( 98.41,363.95) --
	(104.13,363.44) --
	(109.86,368.26) --
	(115.58,367.85) --
	(121.30,358.99) --
	(127.02,360.40) --
	(132.74,361.52) --
	(138.46,363.83) --
	(144.18,363.89) --
	(149.91,364.63) --
	(155.63,370.12) --
	(161.35,368.86) --
	(167.07,367.71) --
	(172.79,363.31) --
	(178.51,361.03) --
	(184.23,361.86) --
	(189.95,361.49) --
	(195.68,357.15) --
	(201.40,357.30);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.36,361.44) --
	( 64.08,362.94) --
	( 69.81,363.56) --
	( 75.53,363.50) --
	( 81.25,361.92) --
	( 86.97,361.07) --
	( 92.69,363.15) --
	( 98.41,365.75) --
	(104.13,368.37) --
	(109.86,367.52) --
	(115.58,365.75) --
	(121.30,368.19) --
	(127.02,366.54) --
	(132.74,367.06) --
	(138.46,362.20) --
	(144.18,363.30) --
	(149.91,365.26) --
	(155.63,365.24) --
	(161.35,365.03) --
	(167.07,363.41) --
	(172.79,359.45) --
	(178.51,359.56) --
	(184.23,360.58) --
	(189.95,359.68) --
	(195.68,359.24) --
	(201.40,363.87);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.36,358.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.08,363.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.81,365.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.53,366.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.25,364.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.97,364.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.69,364.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.41,363.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,363.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.86,368.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58,367.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.30,358.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.02,360.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.74,361.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,363.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18,363.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.91,364.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.63,370.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.35,368.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.07,367.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.79,363.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.51,361.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.23,361.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.95,361.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,357.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.40,357.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.56,361.06) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.69,363.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.41,365.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,368.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.86,367.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58,365.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.30,368.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.02,366.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.36,361.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.08,362.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.81,363.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.53,363.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.25,361.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.97,361.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.07,363.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.79,359.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.51,359.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.23,360.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.95,359.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,359.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.40,363.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.74,367.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,362.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18,363.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.91,365.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.63,365.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.35,365.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.56,364.11) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13,390.53) --
	(219.99,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.56,390.53) --
	(218.56,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13,343.64) --
	(219.99,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13,390.53) --
	(219.99,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.56,390.53) --
	(218.56,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13,343.64) --
	(219.99,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,341.29) rectangle (228.14,392.88);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,251.44) rectangle (228.14,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,251.44) rectangle (228.14,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.67,255.49) --
	( 65.61,255.96) --
	( 72.55,258.21) --
	( 79.48,262.96) --
	( 86.42,262.07) --
	( 93.36,260.72) --
	(100.30,264.03) --
	(107.24,258.95) --
	(114.18,261.71) --
	(121.12,263.63) --
	(128.05,267.89) --
	(134.99,271.04) --
	(141.93,272.10) --
	(148.87,274.55) --
	(155.81,278.97) --
	(162.75,274.99) --
	(169.69,281.78) --
	(176.63,280.80) --
	(183.56,273.63) --
	(190.50,280.46) --
	(197.44,284.38);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.67,253.79) --
	( 65.61,255.36) --
	( 72.55,257.29) --
	( 79.48,259.78) --
	( 86.42,260.59) --
	( 93.36,261.00) --
	(100.30,262.75) --
	(107.24,265.54) --
	(114.18,268.06) --
	(121.12,267.82) --
	(128.05,268.47) --
	(134.99,268.71) --
	(141.93,270.63) --
	(148.87,273.46) --
	(155.81,275.72) --
	(162.75,276.27) --
	(169.69,278.18) --
	(176.63,278.40) --
	(183.56,280.58) --
	(190.50,280.92) --
	(197.44,280.90);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.81,275.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.75,276.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.69,278.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.63,278.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.56,280.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.50,280.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.24,265.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.18,268.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.12,267.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05,268.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.99,268.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.93,270.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.87,273.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.67,253.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.61,255.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55,257.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.48,259.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.42,260.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.36,261.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.30,262.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.67,255.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.61,255.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55,258.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.48,262.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.42,262.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.36,260.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.30,264.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.24,258.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.18,261.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.12,263.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05,267.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.99,271.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.93,272.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.87,274.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.81,278.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.75,274.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.69,281.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.63,280.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.56,273.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.50,280.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.44,284.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.26,276.91) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.44,280.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.26,282.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.52,300.68) --
	(219.99,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.26,300.68) --
	(218.26,266.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.52,266.90) --
	(219.99,266.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.52,300.68) --
	(219.99,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.26,300.68) --
	(218.26,266.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.52,266.90) --
	(219.99,266.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,251.44) rectangle (228.14,303.03);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,161.60) rectangle (228.14,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,161.60) rectangle (228.14,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,179.90) --
	( 63.20,181.59) --
	( 68.22,183.93) --
	( 73.24,186.29) --
	( 78.26,187.73) --
	( 83.27,188.73) --
	( 88.29,189.75) --
	( 93.31,191.16) --
	( 98.33,193.47) --
	(103.34,194.52) --
	(108.36,195.01) --
	(113.38,196.41) --
	(118.39,199.36) --
	(123.41,203.38) --
	(128.43,203.69) --
	(133.45,206.90) --
	(138.46,205.88) --
	(143.48,204.78) --
	(148.50,205.43) --
	(153.51,203.45) --
	(158.53,199.34) --
	(163.55,196.71) --
	(168.57,196.57) --
	(173.58,197.03) --
	(178.60,194.67) --
	(183.62,194.78) --
	(188.63,194.19) --
	(193.65,191.38) --
	(198.67,189.25) --
	(203.69,186.99);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,178.41) --
	( 63.20,181.80) --
	( 68.22,183.93) --
	( 73.24,186.11) --
	( 78.26,187.25) --
	( 83.27,188.41) --
	( 88.29,192.81) --
	( 93.31,194.74) --
	( 98.33,198.47) --
	(103.34,197.96) --
	(108.36,198.58) --
	(113.38,200.04) --
	(118.39,200.01) --
	(123.41,199.70) --
	(128.43,200.33) --
	(133.45,202.25) --
	(138.46,203.90) --
	(143.48,201.20) --
	(148.50,198.74) --
	(153.51,197.16) --
	(158.53,195.58) --
	(163.55,197.41) --
	(168.57,196.80) --
	(173.58,195.97) --
	(178.60,194.11) --
	(183.62,195.11) --
	(188.63,194.80) --
	(193.65,195.65) --
	(198.67,194.20) --
	(203.69,191.10);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,194.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33,198.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,197.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,178.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20,181.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,183.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,186.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.26,187.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27,188.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29,192.81) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,179.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20,181.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,183.93) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36,198.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,200.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,200.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,199.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,200.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,202.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,203.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,201.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,198.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51,197.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53,195.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,197.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57,196.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58,195.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.60,194.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62,195.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,194.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65,195.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67,194.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69,191.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74,187.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.60,194.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62,194.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,194.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65,191.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67,189.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69,186.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74,190.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.26,187.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27,188.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29,189.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,191.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33,193.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,194.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36,195.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,196.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,199.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,203.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,203.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,206.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,186.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,204.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,205.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51,203.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53,199.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,196.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57,196.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58,197.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,205.88) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,210.83) --
	(219.99,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,210.83) --
	(218.74,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,163.94) --
	(219.99,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,210.83) --
	(219.99,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,210.83) --
	(218.74,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,163.94) --
	(219.99,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,161.60) rectangle (228.14,213.18);
\end{scope}
\begin{scope}
\path[clip] ( 48.78, 71.75) rectangle (228.14,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78, 71.75) rectangle (228.14,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,102.35) --
	( 63.20, 98.43) --
	( 68.22,100.16) --
	( 73.24,108.31) --
	( 78.26,105.52) --
	( 83.27,100.68) --
	( 88.29, 98.80) --
	( 93.31,101.53) --
	( 98.33, 98.76) --
	(103.34, 94.37) --
	(108.36, 88.24) --
	(113.38, 89.12) --
	(118.39, 96.30) --
	(123.41,101.44) --
	(128.43,101.49) --
	(133.45,104.24) --
	(138.46,108.32) --
	(143.48,110.58) --
	(148.50,108.99) --
	(153.51,108.43) --
	(158.53,105.12) --
	(163.55, 95.35) --
	(168.57, 97.22) --
	(173.58, 98.55) --
	(178.60, 97.18) --
	(183.62, 98.76) --
	(188.63, 97.79) --
	(193.65, 95.80) --
	(198.67, 95.45) --
	(203.69, 90.93);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19, 97.83) --
	( 63.20, 99.81) --
	( 68.22,100.01) --
	( 73.24,101.10) --
	( 78.26,101.05) --
	( 83.27, 99.74) --
	( 88.29,100.37) --
	( 93.31,100.93) --
	( 98.33,102.29) --
	(103.34,102.53) --
	(108.36,100.24) --
	(113.38,101.48) --
	(118.39,101.66) --
	(123.41,102.15) --
	(128.43,101.95) --
	(133.45,101.97) --
	(138.46,103.70) --
	(143.48,102.81) --
	(148.50,101.09) --
	(153.51,100.73) --
	(158.53, 98.26) --
	(163.55, 98.72) --
	(168.57, 98.63) --
	(173.58, 97.77) --
	(178.60, 96.71) --
	(183.62, 97.34) --
	(188.63, 97.64) --
	(193.65, 97.53) --
	(198.67, 97.79) --
	(203.69, 95.61);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,100.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33,102.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,102.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36,100.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,101.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,101.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,102.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,101.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,101.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,103.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,102.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,101.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51,100.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53, 98.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55, 98.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57, 98.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58, 97.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.60, 96.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62, 97.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63, 97.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65, 97.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67, 97.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69, 95.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74, 94.79) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.60, 97.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62, 98.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63, 97.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65, 95.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67, 95.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69, 90.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74, 90.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.26,105.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27,100.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19, 97.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20, 99.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,100.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,101.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.26,101.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27, 99.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29,100.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,102.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20, 98.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,100.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,108.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,110.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,108.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29, 98.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,101.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33, 98.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34, 94.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 88.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38, 89.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39, 96.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,101.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,101.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,104.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,108.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55, 95.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57, 97.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51,108.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53,105.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58, 98.55) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,120.98) --
	(219.99,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,120.98) --
	(218.74, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48, 74.09) --
	(219.99, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,120.98) --
	(219.99,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,120.98) --
	(218.74, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48, 74.09) --
	(219.99, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 71.75) rectangle (228.14,123.33);
\end{scope}
\begin{scope}
\path[clip] (261.81,341.29) rectangle (441.18,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.81,341.29) rectangle (441.18,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.29,346.47) --
	(281.61,348.84) --
	(290.93,347.69) --
	(300.25,348.18) --
	(309.56,349.14) --
	(318.88,349.16) --
	(328.20,351.54) --
	(337.52,353.89) --
	(346.84,356.82) --
	(356.15,361.07) --
	(365.47,364.74) --
	(374.79,366.35) --
	(384.11,367.05) --
	(393.42,369.80) --
	(402.74,371.29);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.29,343.64) --
	(281.61,345.57) --
	(290.93,347.11) --
	(300.25,349.27) --
	(309.56,350.60) --
	(318.88,352.25) --
	(328.20,353.87) --
	(337.52,356.46) --
	(346.84,358.77) --
	(356.15,361.78) --
	(365.47,362.34) --
	(374.79,364.95) --
	(384.11,366.68) --
	(393.42,368.66) --
	(402.74,370.01);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.29,346.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.61,348.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.93,347.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.56,349.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.88,349.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20,351.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.25,348.18) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.29,343.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.61,345.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.93,347.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.25,349.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.56,350.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.88,352.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20,353.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.52,356.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.84,358.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.15,361.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.47,362.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,364.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.11,366.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.42,368.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.74,370.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.69,375.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.15,361.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.47,364.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,366.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.11,367.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.42,369.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.74,371.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.69,386.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.52,353.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.84,356.82) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.36,390.53) --
	(433.02,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.69,390.53) --
	(430.69,362.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.36,362.70) --
	(433.02,362.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.36,390.53) --
	(433.02,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.69,390.53) --
	(430.69,362.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.36,362.70) --
	(433.02,362.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.81,341.29) rectangle (441.18,392.88);
\end{scope}
\begin{scope}
\path[clip] (261.81,251.44) rectangle (441.18,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.81,251.44) rectangle (441.18,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.70,300.68) --
	(278.64,298.37) --
	(285.58,296.16) --
	(292.52,294.69) --
	(299.45,291.05) --
	(306.39,293.89) --
	(313.33,296.39) --
	(320.27,299.60) --
	(327.21,298.92) --
	(334.15,295.03) --
	(341.09,294.72) --
	(348.02,299.89) --
	(354.96,289.11) --
	(361.90,283.50) --
	(368.84,284.40) --
	(375.78,287.87) --
	(382.72,287.87) --
	(389.66,291.39) --
	(396.60,285.42) --
	(403.53,276.76) --
	(410.47,269.88);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.70,299.70) --
	(278.64,296.51) --
	(285.58,296.23) --
	(292.52,294.28) --
	(299.45,293.72) --
	(306.39,294.41) --
	(313.33,297.66) --
	(320.27,299.18) --
	(327.21,299.07) --
	(334.15,297.07) --
	(341.09,295.64) --
	(348.02,294.74) --
	(354.96,289.51) --
	(361.90,288.42) --
	(368.84,285.93) --
	(375.78,286.36) --
	(382.72,286.17) --
	(389.66,285.43) --
	(396.60,284.25) --
	(403.53,278.39) --
	(410.47,273.38);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.70,300.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.64,298.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.45,291.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.39,293.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58,296.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.52,294.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.21,298.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.15,295.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.09,294.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.02,299.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.96,289.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.90,283.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.84,284.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.78,287.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.72,287.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.66,291.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.60,285.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.33,296.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.27,299.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.29,283.96) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.64,296.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58,296.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.52,294.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.45,293.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.39,294.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.33,297.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.27,299.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.21,299.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.15,297.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.09,295.64) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.53,276.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.47,269.88) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.70,299.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.84,285.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.78,286.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.72,286.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.66,285.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.60,284.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.53,278.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.47,273.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.29,271.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.90,288.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.02,294.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.96,289.51) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.55,290.13) --
	(433.02,290.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.29,290.13) --
	(431.29,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.55,253.79) --
	(433.02,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.55,290.13) --
	(433.02,290.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.29,290.13) --
	(431.29,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.55,253.79) --
	(433.02,253.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.81,251.44) rectangle (441.18,303.03);
\end{scope}
\begin{scope}
\path[clip] (261.81,161.60) rectangle (441.18,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.81,161.60) rectangle (441.18,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26,167.10) --
	(276.44,168.43) --
	(281.61,166.25) --
	(286.79,170.46) --
	(291.96,169.25) --
	(297.14,171.82) --
	(302.32,172.69) --
	(307.49,174.83) --
	(312.67,176.33) --
	(317.85,182.58) --
	(323.02,183.90) --
	(328.20,183.21) --
	(333.38,181.95) --
	(338.55,182.61) --
	(343.73,185.90) --
	(348.91,188.08) --
	(354.08,189.34) --
	(359.26,190.65) --
	(364.43,190.84) --
	(369.61,191.58) --
	(374.79,190.53) --
	(379.96,189.49) --
	(385.14,189.74) --
	(390.32,191.48) --
	(395.49,192.65) --
	(400.67,193.99) --
	(405.85,194.60) --
	(411.02,195.04) --
	(416.20,194.12);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26,163.94) --
	(276.44,166.55) --
	(281.61,167.29) --
	(286.79,170.69) --
	(291.96,171.84) --
	(297.14,171.59) --
	(302.32,173.88) --
	(307.49,176.67) --
	(312.67,180.14) --
	(317.85,181.22) --
	(323.02,181.29) --
	(328.20,183.77) --
	(333.38,184.25) --
	(338.55,185.41) --
	(343.73,185.80) --
	(348.91,185.20) --
	(354.08,187.29) --
	(359.26,189.13) --
	(364.43,188.19) --
	(369.61,189.70) --
	(374.79,189.84) --
	(379.96,191.87) --
	(385.14,191.81) --
	(390.32,191.91) --
	(395.49,192.90) --
	(400.67,193.66) --
	(405.85,194.02) --
	(411.02,194.00) --
	(416.20,196.03);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.73,185.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.08,187.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.26,189.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.43,188.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.91,185.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.49,176.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.67,180.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.85,181.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.02,181.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20,183.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.38,184.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.55,185.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.26,163.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.44,166.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.61,167.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.79,170.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.96,171.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.14,171.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.32,173.88) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.26,167.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.44,168.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.61,166.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.79,170.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.96,169.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.14,171.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.32,172.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.49,174.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.67,176.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.85,182.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.02,183.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20,183.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.38,181.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.55,182.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.73,185.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.91,188.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.08,189.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.26,190.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.43,190.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.61,191.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,190.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.96,189.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.14,189.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.32,191.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.49,192.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.67,193.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.85,194.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.02,195.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.20,194.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.73,191.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.14,191.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.32,191.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.49,192.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.67,193.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.85,194.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.02,194.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.20,196.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.73,194.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.96,191.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.61,189.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,189.84) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.43,210.83) --
	(433.02,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.73,210.83) --
	(431.73,174.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.43,174.22) --
	(433.02,174.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.43,210.83) --
	(433.02,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.73,210.83) --
	(431.73,174.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.43,174.22) --
	(433.02,174.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.81,161.60) rectangle (441.18,213.18);
\end{scope}
\begin{scope}
\path[clip] (261.81, 71.75) rectangle (441.18,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.81, 71.75) rectangle (441.18,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35, 79.04) --
	(276.87, 83.09) --
	(282.40, 86.33) --
	(287.93, 88.04) --
	(293.46, 92.40) --
	(298.98, 93.91) --
	(304.51, 96.83) --
	(310.04, 99.35) --
	(315.57,101.52) --
	(321.09,100.82) --
	(326.62,101.24) --
	(332.15,105.65) --
	(337.68,105.20) --
	(343.20,104.07) --
	(348.73,101.64) --
	(354.26,101.74) --
	(359.78,103.89) --
	(365.31,107.37) --
	(370.84,109.83) --
	(376.37,107.19) --
	(381.89,103.21) --
	(387.42,105.47) --
	(392.95,102.20) --
	(398.48,100.13) --
	(404.00,100.00) --
	(409.53,101.77) --
	(415.06,101.95);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35, 80.99) --
	(276.87, 85.18) --
	(282.40, 87.28) --
	(287.93, 88.57) --
	(293.46, 89.61) --
	(298.98, 90.37) --
	(304.51, 94.56) --
	(310.04, 97.25) --
	(315.57,102.02) --
	(321.09,101.39) --
	(326.62,103.31) --
	(332.15,107.32) --
	(337.68,107.00) --
	(343.20,104.85) --
	(348.73,102.95) --
	(354.26,102.82) --
	(359.78,107.04) --
	(365.31,106.49) --
	(370.84,105.00) --
	(376.37,104.47) --
	(381.89,102.43) --
	(387.42,103.16) --
	(392.95,100.69) --
	(398.48, 99.72) --
	(404.00, 99.61) --
	(409.53,103.09) --
	(415.06,106.66);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.04, 97.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.57,102.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.35, 80.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.87, 85.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40, 87.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.93, 88.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.46, 89.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.98, 90.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.51, 94.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.35, 79.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.87, 83.09) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.09,101.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,103.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.15,107.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.68,107.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.20,104.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.73,102.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.26,102.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.78,107.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.31,106.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.84,105.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.37,104.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.89,102.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.42,103.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.95,100.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.48, 99.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.00, 99.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.53,103.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.06,106.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.64, 98.81) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.42,105.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.95,102.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.48,100.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.00,100.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.53,101.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.06,101.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.64, 95.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.73,101.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40, 86.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.93, 88.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.46, 92.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.98, 93.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.51, 96.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.04, 99.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.57,101.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.09,100.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,101.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.15,105.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.68,105.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.20,104.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.84,109.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.26,101.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.78,103.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.31,107.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.37,107.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.89,103.21) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.26,120.98) --
	(433.02,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.64,120.98) --
	(431.64, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.26, 74.09) --
	(433.02, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.26,120.98) --
	(433.02,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.64,120.98) --
	(431.64, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.26, 74.09) --
	(433.02, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.81, 71.75) rectangle (441.18,123.33);
\end{scope}
\begin{scope}
\path[clip] (469.34,341.29) rectangle (648.71,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (469.34,341.29) rectangle (648.71,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.88,349.77) --
	(484.41,349.88) --
	(489.93,350.80) --
	(495.46,351.74) --
	(500.99,352.49) --
	(506.52,351.90) --
	(512.04,353.24) --
	(517.57,352.86) --
	(523.10,353.65) --
	(528.63,352.96) --
	(534.15,353.19) --
	(539.68,353.87) --
	(545.21,345.68) --
	(550.74,346.12) --
	(556.26,343.68) --
	(561.79,347.26) --
	(567.32,347.87) --
	(572.84,354.75) --
	(578.37,357.01) --
	(583.90,356.41) --
	(589.43,358.59) --
	(594.95,359.23) --
	(600.48,361.44) --
	(606.01,361.95) --
	(611.54,362.57) --
	(617.06,363.86) --
	(622.59,365.04);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.88,346.23) --
	(484.41,347.68) --
	(489.93,348.96) --
	(495.46,349.63) --
	(500.99,349.41) --
	(506.52,349.81) --
	(512.04,351.99) --
	(517.57,354.26) --
	(523.10,355.50) --
	(528.63,352.03) --
	(534.15,351.49) --
	(539.68,354.34) --
	(545.21,353.42) --
	(550.74,353.43) --
	(556.26,350.80) --
	(561.79,353.35) --
	(567.32,354.39) --
	(572.84,356.18) --
	(578.37,356.61) --
	(583.90,356.42) --
	(589.43,355.53) --
	(594.95,355.86) --
	(600.48,357.75) --
	(606.01,358.61) --
	(611.54,358.59) --
	(617.06,362.05) --
	(622.59,364.29);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.57,354.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.15,351.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.68,354.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.10,355.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.63,352.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.26,350.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.79,353.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.32,354.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.84,356.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.37,356.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.90,356.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.43,355.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.95,355.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.48,357.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.01,358.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.54,358.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.21,353.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.74,353.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.17,364.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.95,359.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.48,361.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (606.01,361.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.54,362.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.06,363.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.59,365.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.17,369.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.41,349.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.93,350.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.46,351.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.06,362.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.59,364.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.88,346.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.41,347.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.93,348.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.46,349.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.99,349.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.52,349.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.04,351.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.88,349.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.26,343.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.79,347.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.32,347.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.99,352.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.52,351.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.04,353.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.57,352.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.10,353.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.63,352.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.15,353.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.68,353.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.21,345.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.74,346.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.37,357.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.90,356.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.43,358.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.84,354.75) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.79,390.53) --
	(640.56,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.17,390.53) --
	(639.17,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.79,343.64) --
	(640.56,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.79,390.53) --
	(640.56,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.17,390.53) --
	(639.17,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.79,343.64) --
	(640.56,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (469.34,341.29) rectangle (648.71,392.88);
\end{scope}
\begin{scope}
\path[clip] (469.34,251.44) rectangle (648.71,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (469.34,251.44) rectangle (648.71,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.16,258.36) --
	(485.82,259.72) --
	(492.47,262.19) --
	(499.13,266.54) --
	(505.78,270.54) --
	(512.44,270.81) --
	(519.09,277.81) --
	(525.75,280.70) --
	(532.40,285.40) --
	(539.06,285.53) --
	(545.72,284.45) --
	(552.37,289.56) --
	(559.03,290.88) --
	(565.68,300.68) --
	(572.34,290.98) --
	(578.99,298.67) --
	(585.65,292.58) --
	(592.30,293.16) --
	(598.96,290.42) --
	(605.61,289.48) --
	(612.27,287.79) --
	(618.93,286.07);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.16,256.57) --
	(485.82,259.99) --
	(492.47,263.30) --
	(499.13,267.20) --
	(505.78,268.52) --
	(512.44,268.98) --
	(519.09,277.39) --
	(525.75,283.67) --
	(532.40,289.35) --
	(539.06,286.71) --
	(545.72,287.29) --
	(552.37,289.70) --
	(559.03,291.30) --
	(565.68,292.24) --
	(572.34,292.95) --
	(578.99,291.21) --
	(585.65,294.99) --
	(592.30,290.59) --
	(598.96,295.38) --
	(605.61,292.89) --
	(612.27,287.33) --
	(618.93,284.69);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.06,285.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.40,285.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.16,258.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.82,259.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.47,262.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.13,266.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.78,270.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.44,270.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (519.09,277.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.75,280.70) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.16,256.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.82,259.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.47,263.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (499.13,267.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.78,268.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.44,268.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (519.09,277.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.75,283.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.40,289.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.06,286.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.72,287.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.37,289.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.03,291.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.68,292.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.34,292.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.99,291.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.65,294.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.30,290.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.96,295.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.61,292.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.27,287.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.93,284.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.89,283.66) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (585.65,292.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.30,293.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.96,290.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.61,289.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.27,287.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.93,286.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.89,300.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.68,300.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.72,284.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.37,289.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.03,290.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.34,290.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.99,298.67) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.23,299.51) --
	(640.56,299.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.89,299.51) --
	(638.89,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.23,253.79) --
	(640.56,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.23,299.51) --
	(640.56,299.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.89,299.51) --
	(638.89,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.23,253.79) --
	(640.56,253.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (469.34,251.44) rectangle (648.71,303.03);
\end{scope}
\begin{scope}
\path[clip] (469.34,161.60) rectangle (648.71,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (469.34,161.60) rectangle (648.71,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.04,192.75) --
	(485.19,192.57) --
	(491.34,189.24) --
	(497.49,187.56) --
	(503.65,189.53) --
	(509.80,201.90) --
	(515.95,200.03) --
	(522.11,208.31) --
	(528.26,202.92) --
	(534.41,194.84) --
	(540.57,204.58) --
	(546.72,198.86) --
	(552.87,189.36) --
	(559.03,189.73) --
	(565.18,188.04) --
	(571.33,188.12) --
	(577.49,190.64) --
	(583.64,197.05) --
	(589.79,192.55) --
	(595.95,195.40) --
	(602.10,188.60) --
	(608.25,186.97) --
	(614.40,182.90) --
	(620.56,187.28);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.04,191.13) --
	(485.19,191.46) --
	(491.34,191.63) --
	(497.49,191.97) --
	(503.65,193.67) --
	(509.80,195.84) --
	(515.95,199.68) --
	(522.11,202.33) --
	(528.26,200.87) --
	(534.41,199.07) --
	(540.57,197.46) --
	(546.72,197.44) --
	(552.87,196.06) --
	(559.03,193.28) --
	(565.18,192.41) --
	(571.33,190.94) --
	(577.49,193.52) --
	(583.64,193.66) --
	(589.79,190.92) --
	(595.95,188.31) --
	(602.10,188.67) --
	(608.25,188.03) --
	(614.40,185.10) --
	(620.56,186.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.41,194.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.26,202.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.04,192.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.19,192.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.34,189.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.49,187.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.65,189.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.80,201.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.95,200.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.11,208.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.25,186.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.40,182.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.57,204.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.72,198.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.87,189.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.03,189.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.18,188.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.33,188.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.49,190.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.64,197.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.79,192.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.95,195.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.10,188.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.04,191.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.19,191.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.34,191.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.49,191.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.65,193.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.80,195.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.95,199.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.11,202.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.26,200.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.41,199.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.57,197.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.72,197.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.87,196.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.03,193.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.18,192.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.33,190.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.49,193.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.64,193.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.79,190.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.95,188.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.10,188.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.25,188.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.40,185.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.56,186.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.02,183.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.56,187.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.02,197.42) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.48,210.83) --
	(640.56,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.02,210.83) --
	(639.02,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.48,163.94) --
	(640.56,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.48,210.83) --
	(640.56,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.02,210.83) --
	(639.02,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.48,163.94) --
	(640.56,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (469.34,161.60) rectangle (648.71,213.18);
\end{scope}
\begin{scope}
\path[clip] (469.34, 71.75) rectangle (648.71,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (469.34, 71.75) rectangle (648.71,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.04,109.88) --
	(485.19,112.19) --
	(491.34,114.45) --
	(497.49,116.69) --
	(503.65,115.55) --
	(509.80,115.43) --
	(515.95,120.98) --
	(522.11,120.14) --
	(528.26,119.91) --
	(534.41,118.10) --
	(540.57,115.32) --
	(546.72,113.12) --
	(552.87,109.28) --
	(559.03,107.44) --
	(565.18,106.14) --
	(571.33,107.22) --
	(577.49, 99.20) --
	(583.64, 95.13) --
	(589.79, 95.61) --
	(595.95, 99.02) --
	(602.10,100.18) --
	(608.25, 95.68) --
	(614.40, 91.06) --
	(620.56, 89.16);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.04,113.04) --
	(485.19,113.72) --
	(491.34,114.25) --
	(497.49,115.68) --
	(503.65,115.01) --
	(509.80,114.30) --
	(515.95,117.13) --
	(522.11,119.05) --
	(528.26,120.61) --
	(534.41,115.44) --
	(540.57,115.47) --
	(546.72,113.82) --
	(552.87,110.04) --
	(559.03,107.87) --
	(565.18,107.30) --
	(571.33,104.23) --
	(577.49,102.37) --
	(583.64,100.41) --
	(589.79, 99.19) --
	(595.95, 96.34) --
	(602.10, 96.23) --
	(608.25, 93.86) --
	(614.40, 90.58) --
	(620.56, 90.68);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.11,119.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.18,107.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.33,104.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.49,102.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.64,100.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.79, 99.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.95, 96.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.10, 96.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.26,120.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.41,115.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.57,115.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.72,113.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.87,110.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.03,107.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.04,113.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.19,113.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.34,114.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.49,115.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.65,115.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.80,114.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.95,117.13) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.04,109.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (485.19,112.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.34,114.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.49,116.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.65,115.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.80,115.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.95,120.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.11,120.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.26,119.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.41,118.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.57,115.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.72,113.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.87,109.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.03,107.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.18,106.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.33,107.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.49, 99.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.64, 95.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.79, 95.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.95, 99.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.10,100.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.25, 95.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.40, 91.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.56, 89.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.02,100.79) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.25, 93.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.40, 90.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.56, 90.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.02, 86.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (648.71, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.48,104.02) --
	(640.56,104.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.02,104.02) --
	(639.02, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.48, 74.09) --
	(640.56, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.48,104.02) --
	(640.56,104.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.02,104.02) --
	(639.02, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.48, 74.09) --
	(640.56, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (469.34, 71.75) rectangle (648.71,123.33);
\end{scope}
\begin{scope}
\path[clip] (682.38,341.29) rectangle (861.74,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38,341.29) rectangle (861.74,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.82,347.33) --
	(697.00,347.97) --
	(702.18,347.80) --
	(707.35,347.83) --
	(712.53,350.52) --
	(717.70,353.18) --
	(722.88,356.78) --
	(728.06,359.06) --
	(733.23,354.64) --
	(738.41,360.56) --
	(743.59,360.28) --
	(748.76,361.22) --
	(753.94,362.45) --
	(759.12,362.31) --
	(764.29,363.53) --
	(769.47,364.83) --
	(774.65,366.33) --
	(779.82,368.90) --
	(785.00,374.44) --
	(790.18,376.38) --
	(795.35,378.07) --
	(800.53,380.02) --
	(805.70,382.25) --
	(810.88,383.90) --
	(816.06,381.76) --
	(821.23,376.99) --
	(826.41,374.94) --
	(831.59,370.88) --
	(836.76,367.92);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.82,346.61) --
	(697.00,345.01) --
	(702.18,347.72) --
	(707.35,347.46) --
	(712.53,350.09) --
	(717.70,352.97) --
	(722.88,356.47) --
	(728.06,359.78) --
	(733.23,360.43) --
	(738.41,360.53) --
	(743.59,361.74) --
	(748.76,362.87) --
	(753.94,363.29) --
	(759.12,363.87) --
	(764.29,365.17) --
	(769.47,368.38) --
	(774.65,371.61) --
	(779.82,370.93) --
	(785.00,371.20) --
	(790.18,369.97) --
	(795.35,371.43) --
	(800.53,375.45) --
	(805.70,376.54) --
	(810.88,377.85) --
	(816.06,377.33) --
	(821.23,378.38) --
	(826.41,377.17) --
	(831.59,377.22) --
	(836.76,375.67);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.06,359.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.23,360.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.41,360.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.82,346.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.00,345.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,347.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.35,347.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.53,350.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,352.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.88,356.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.82,347.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.00,347.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,347.80) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.59,361.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.76,362.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.94,363.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.12,363.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.29,365.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.47,368.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.65,371.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.82,370.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.00,371.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.18,369.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.35,371.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.53,375.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.70,376.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.88,377.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.06,377.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.23,378.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,377.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.59,377.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.76,375.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.29,374.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.88,383.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.06,381.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.23,376.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,374.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.59,370.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.76,367.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.29,362.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.35,347.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.53,350.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,353.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.88,356.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.06,359.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.23,354.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.41,360.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.59,360.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.76,361.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.94,362.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.12,362.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.29,363.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.47,364.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.65,366.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.82,368.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.00,374.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.18,376.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.35,378.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.53,380.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.70,382.25) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,390.53) --
	(853.59,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.29,390.53) --
	(852.29,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,343.64) --
	(853.59,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,390.53) --
	(853.59,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.29,390.53) --
	(852.29,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,343.64) --
	(853.59,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38,341.29) rectangle (861.74,392.88);
\end{scope}
\begin{scope}
\path[clip] (682.38,251.44) rectangle (861.74,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38,251.44) rectangle (861.74,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.13,258.50) --
	(698.52,260.82) --
	(704.92,263.78) --
	(711.31,267.38) --
	(717.70,270.54) --
	(724.10,271.54) --
	(730.49,275.30) --
	(736.89,272.16) --
	(743.28,274.13) --
	(749.68,274.40) --
	(756.07,273.22) --
	(762.47,273.46) --
	(768.86,273.66) --
	(775.25,273.74) --
	(781.65,265.89) --
	(788.04,281.12) --
	(794.44,277.13) --
	(800.83,284.64) --
	(807.23,283.12) --
	(813.62,284.32) --
	(820.02,281.07) --
	(826.41,282.99) --
	(832.81,284.24);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.13,260.79) --
	(698.52,262.38) --
	(704.92,262.72) --
	(711.31,265.04) --
	(717.70,267.07) --
	(724.10,269.15) --
	(730.49,271.94) --
	(736.89,274.00) --
	(743.28,271.93) --
	(749.68,275.67) --
	(756.07,274.72) --
	(762.47,275.40) --
	(768.86,276.39) --
	(775.25,276.32) --
	(781.65,276.91) --
	(788.04,277.70) --
	(794.44,279.33) --
	(800.83,280.07) --
	(807.23,281.65) --
	(813.62,281.63) --
	(820.02,281.53) --
	(826.41,282.03) --
	(832.81,283.36);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.89,274.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.65,276.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.04,277.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.44,279.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.83,280.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.23,281.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.62,281.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.02,281.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.28,271.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.68,275.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.07,274.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.47,275.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.86,276.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.25,276.32) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.02,281.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,282.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.81,284.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.99,285.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,267.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.10,269.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.49,271.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,282.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.81,283.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.99,281.00) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.83,284.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.23,283.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.62,284.32) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.13,260.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.52,262.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.92,262.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.31,265.04) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.07,273.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.47,273.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.86,273.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.13,258.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.52,260.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.92,263.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.31,267.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,270.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.10,271.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.49,275.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.89,272.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.28,274.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.68,274.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.65,265.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.04,281.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.44,277.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.25,273.74) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.39,300.68) --
	(853.59,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.99,300.68) --
	(851.99,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.39,253.79) --
	(853.59,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.39,300.68) --
	(853.59,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.99,300.68) --
	(851.99,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.39,253.79) --
	(853.59,253.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38,251.44) rectangle (861.74,303.03);
\end{scope}
\begin{scope}
\path[clip] (682.38,161.60) rectangle (861.74,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38,161.60) rectangle (861.74,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.80,191.13) --
	(721.89,187.08) --
	(746.97,187.58) --
	(772.06,185.12);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.80,190.13) --
	(721.89,188.76) --
	(746.97,187.22) --
	(772.06,184.79);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.80,190.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.06,184.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.32,176.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.89,188.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.97,187.22) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.80,191.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.89,187.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.97,187.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.06,185.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.32,210.83) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.04,206.21) --
	(853.59,206.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.32,206.21) --
	(847.32,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.04,163.94) --
	(853.59,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.04,206.21) --
	(853.59,206.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.32,206.21) --
	(847.32,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.04,163.94) --
	(853.59,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38,161.60) rectangle (861.74,213.18);
\end{scope}
\begin{scope}
\path[clip] (682.38, 71.75) rectangle (861.74,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38, 71.75) rectangle (861.74,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.82, 88.07) --
	(697.00, 94.84) --
	(702.18,101.90) --
	(707.35,106.86) --
	(712.53,111.57) --
	(717.70,113.28) --
	(722.88,120.98) --
	(728.06,112.06) --
	(733.23,110.47) --
	(738.41,113.60) --
	(743.59,111.49) --
	(748.76,113.17) --
	(753.94,110.41) --
	(759.12,110.94) --
	(764.29,107.19) --
	(769.47,105.90) --
	(774.65,102.73) --
	(779.82,103.85) --
	(785.00,105.44) --
	(790.18,102.38) --
	(795.35,100.26) --
	(800.53, 97.88) --
	(805.70, 97.00) --
	(810.88, 96.36) --
	(816.06, 95.63) --
	(821.23, 98.58) --
	(826.41, 95.20) --
	(831.59, 93.36) --
	(836.76, 91.52);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.82,101.75) --
	(697.00,103.96) --
	(702.18,104.50) --
	(707.35,106.64) --
	(712.53,106.93) --
	(717.70,106.61) --
	(722.88,108.39) --
	(728.06,108.67) --
	(733.23,111.41) --
	(738.41,111.42) --
	(743.59,109.61) --
	(748.76,112.14) --
	(753.94,110.06) --
	(759.12,109.41) --
	(764.29,106.41) --
	(769.47,104.46) --
	(774.65,104.35) --
	(779.82,105.12) --
	(785.00,103.19) --
	(790.18,101.77) --
	(795.35,100.65) --
	(800.53,100.05) --
	(805.70, 99.16) --
	(810.88, 97.36) --
	(816.06, 94.92) --
	(821.23, 95.87) --
	(826.41, 95.80) --
	(831.59, 95.49) --
	(836.76, 95.98);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.82, 88.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.00, 94.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,101.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.35,106.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.23,110.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.41,113.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.59,111.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.76,113.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.94,110.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.12,110.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.29,107.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.47,105.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.65,102.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.53,111.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,113.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.88,120.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.06,112.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.53, 97.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.70, 97.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.88, 96.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.06, 95.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.23, 98.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41, 95.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.59, 93.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.76, 91.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.29, 81.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.82,103.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.00,105.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.18,102.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.35,100.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.82,101.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.00,103.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,104.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.35,106.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.53,106.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,106.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.88,108.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.06,108.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.23,111.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.41,111.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.59,109.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.76,112.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.94,110.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.12,109.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.29,106.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.47,104.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.65,104.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.82,105.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.00,103.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.18,101.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.35,100.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.53,100.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.70, 99.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.88, 97.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.06, 94.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.23, 95.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41, 95.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.59, 95.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.76, 95.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.29, 88.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,105.67) --
	(853.59,105.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.29,105.67) --
	(852.29, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00, 74.09) --
	(853.59, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,105.67) --
	(853.59,105.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.29,105.67) --
	(852.29, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00, 74.09) --
	(853.59, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38, 71.75) rectangle (861.74,123.33);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,123.33) rectangle (228.14,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (138.46,128.75) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (261.81,123.33) rectangle (441.18,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (351.49,128.75) {\bfseries South Africa};
\end{scope}
\begin{scope}
\path[clip] (469.34,123.33) rectangle (648.71,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (559.03,128.75) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (682.38,123.33) rectangle (861.74,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (772.06,128.75) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,213.18) rectangle (228.14,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (138.46,218.60) {\bfseries Ivory Coast};
\end{scope}
\begin{scope}
\path[clip] (261.81,213.18) rectangle (441.18,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (351.49,218.60) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (469.34,213.18) rectangle (648.71,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (559.03,218.60) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (682.38,213.18) rectangle (861.74,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (772.06,218.60) {\bfseries Mauritius};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,303.03) rectangle (228.14,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (138.46,308.45) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (261.81,303.03) rectangle (441.18,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (351.49,308.45) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (469.34,303.03) rectangle (648.71,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (559.03,308.45) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (682.38,303.03) rectangle (861.74,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (772.06,308.45) {\bfseries Guinea-Bissau};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,392.88) rectangle (228.14,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (138.46,398.30) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (261.81,392.88) rectangle (441.18,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (351.49,398.30) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (469.34,392.88) rectangle (648.71,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (559.03,398.30) {\bfseries Cabo Verde};
\end{scope}
\begin{scope}
\path[clip] (682.38,392.88) rectangle (861.74,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (772.06,398.30) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.29, 69.00) --
	( 88.29, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.46, 69.00) --
	(138.46, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63, 69.00) --
	(188.63, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.29, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (138.46, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (188.63, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.51, 69.00) --
	(304.51, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.78, 69.00) --
	(359.78, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.06, 69.00) --
	(415.06, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (304.51, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (359.78, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (415.06, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (515.95, 69.00) --
	(515.95, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (577.49, 69.00) --
	(577.49, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.02, 69.00) --
	(639.02, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (515.95, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (577.49, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (639.02, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (722.88, 69.00) --
	(722.88, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (774.65, 69.00) --
	(774.65, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.41, 69.00) --
	(826.41, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (722.88, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (774.65, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (826.41, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.29,158.85) --
	( 88.29,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.46,158.85) --
	(138.46,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63,158.85) --
	(188.63,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.29,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (138.46,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (188.63,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.32,158.85) --
	(302.32,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.08,158.85) --
	(354.08,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.85,158.85) --
	(405.85,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (302.32,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (354.08,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (405.85,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (515.95,158.85) --
	(515.95,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (577.49,158.85) --
	(577.49,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.02,158.85) --
	(639.02,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (515.95,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (577.49,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (639.02,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.80,158.85) --
	(696.80,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.97,158.85) --
	(746.97,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (797.14,158.85) --
	(797.14,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.32,158.85) --
	(847.32,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (696.80,149.05) {\bfseries 1964};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (746.97,149.05) {\bfseries 1966};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (797.14,149.05) {\bfseries 1968};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (847.32,149.05) {\bfseries 1970};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.30,248.69) --
	(100.30,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.69,248.69) --
	(169.69,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (100.30,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (169.69,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.33,248.69) --
	(313.33,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.72,248.69) --
	(382.72,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (313.33,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (382.72,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (519.09,248.69) --
	(519.09,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (585.65,248.69) --
	(585.65,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (519.09,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (585.65,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.49,248.69) --
	(730.49,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (794.44,248.69) --
	(794.44,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (858.38,248.69) --
	(858.38,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (730.49,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (794.44,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (858.38,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69,338.54) --
	( 92.69,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.91,338.54) --
	(149.91,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.12,338.54) --
	(207.12,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 92.69,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (149.91,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (207.12,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.61,338.54) --
	(281.61,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.20,338.54) --
	(328.20,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.79,338.54) --
	(374.79,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.38,338.54) --
	(421.38,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (281.61,328.75) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (328.20,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (374.79,328.75) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (421.38,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (512.04,338.54) --
	(512.04,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (567.32,338.54) --
	(567.32,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.59,338.54) --
	(622.59,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (512.04,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (567.32,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (622.59,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (722.88,338.54) --
	(722.88,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (774.65,338.54) --
	(774.65,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.41,338.54) --
	(826.41,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (722.88,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (774.65,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (826.41,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,346.86) {-0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,357.62) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,368.37) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,379.13) {0.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,252.56) {-2.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,264.31) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,276.06) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,287.81) {-1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,167.24) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,177.37) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,187.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,197.64) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,207.77) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43, 68.30) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43, 78.30) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43, 88.31) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43, 98.31) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,108.32) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,118.32) {-0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,340.88) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,353.46) {-0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,366.04) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,378.62) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,252.96) {-1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,270.33) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,287.70) {-1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,161.76) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,178.32) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,194.88) {-1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39, 77.49) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39, 91.72) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,105.94) {-1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,340.72) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,350.43) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,360.15) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,369.87) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,379.59) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,260.19) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,274.29) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,288.38) {-1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,168.00) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,181.50) {-1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,195.00) {-0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,208.50) {-0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86, 70.04) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86, 79.10) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86, 88.17) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86, 97.23) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,106.29) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,115.35) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,341.92) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,358.78) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,375.63) {-0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,257.79) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,268.99) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,280.20) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,291.40) {-1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,166.37) {-0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,180.10) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,193.83) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,207.55) {0.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 80.48) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 93.94) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,107.41) {-1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (455.26, 44.68) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,232.31) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.51, 11.00) rectangle (371.96, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.95, 18.23) -- (370.52, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.74, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (430.05, 11.00) rectangle (444.50, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.49, 18.23) -- (443.05, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.27, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (377.46, 13.41) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (450.00, 13.41) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_unit_L1-L2_covs_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.03,410.99) circle (  3.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.95,359.18) circle (  4.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.33,242.61) circle (  3.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.30,138.99) circle (  4.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.28, 87.18) circle (  4.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.67, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (132.67, 40.55) -- (132.67,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (114.41, 40.55) -- (114.41,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (150.94, 40.55) -- (150.94,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 48.32) -- (162.83, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 61.27) -- (162.83, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 74.22) -- (162.83, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 87.18) -- (162.83, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,100.13) -- (162.83,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,113.08) -- (162.83,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,126.03) -- (162.83,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,138.99) -- (162.83,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,151.94) -- (162.83,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,164.89) -- (162.83,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,177.84) -- (162.83,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,190.80) -- (162.83,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,203.75) -- (162.83,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,216.70) -- (162.83,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,229.65) -- (162.83,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,242.61) -- (162.83,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,255.56) -- (162.83,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,268.51) -- (162.83,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,281.46) -- (162.83,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,294.42) -- (162.83,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,307.37) -- (162.83,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,320.32) -- (162.83,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,333.27) -- (162.83,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,346.23) -- (162.83,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,359.18) -- (162.83,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,372.13) -- (162.83,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,385.08) -- (162.83,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,398.04) -- (162.83,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,410.99) -- (162.83,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,423.94) -- (162.83,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,436.89) -- (162.83,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,449.85) -- (162.83,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,462.80) -- (162.83,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,475.75) -- (162.83,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,488.70) -- (162.83,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,501.66) -- (162.83,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,514.61) -- (162.83,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,527.56) -- (162.83,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,540.51) -- (162.83,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.10, 40.55) rectangle (162.83,470.57);
\end{scope}
\begin{scope}
\path[clip] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,320.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,294.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,281.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.64,255.56) circle (  4.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,203.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.85,164.89) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.24,138.99) circle (  5.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90, 74.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.41, 48.32) circle (  5.02);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (188.90, 40.55) -- (188.90,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (170.64, 40.55) -- (170.64,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (207.17, 40.55) -- (207.17,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 48.32) -- (219.06, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 61.27) -- (219.06, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 74.22) -- (219.06, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 87.18) -- (219.06, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,100.13) -- (219.06,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,113.08) -- (219.06,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,126.03) -- (219.06,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,138.99) -- (219.06,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,151.94) -- (219.06,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,164.89) -- (219.06,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,177.84) -- (219.06,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,190.80) -- (219.06,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,203.75) -- (219.06,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,216.70) -- (219.06,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,229.65) -- (219.06,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,242.61) -- (219.06,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,255.56) -- (219.06,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,268.51) -- (219.06,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,281.46) -- (219.06,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,294.42) -- (219.06,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,307.37) -- (219.06,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,320.32) -- (219.06,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,333.27) -- (219.06,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,346.23) -- (219.06,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,359.18) -- (219.06,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,372.13) -- (219.06,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,385.08) -- (219.06,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,398.04) -- (219.06,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,410.99) -- (219.06,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,423.94) -- (219.06,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,436.89) -- (219.06,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,449.85) -- (219.06,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,462.80) -- (219.06,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,475.75) -- (219.06,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,488.70) -- (219.06,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,501.66) -- (219.06,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,514.61) -- (219.06,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,527.56) -- (219.06,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,540.51) -- (219.06,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33, 40.55) rectangle (219.06,470.57);
\end{scope}
\begin{scope}
\path[clip] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.72,423.94) circle (  5.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.43,410.99) circle (  3.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.68,359.18) circle (  4.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.00,242.61) circle (  3.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.18,216.70) circle (  1.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.97,138.99) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.48, 87.18) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.13, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (245.13, 40.55) -- (245.13,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (226.87, 40.55) -- (226.87,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (263.40, 40.55) -- (263.40,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 48.32) -- (275.29, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 61.27) -- (275.29, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 74.22) -- (275.29, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 87.18) -- (275.29, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,100.13) -- (275.29,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,113.08) -- (275.29,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,126.03) -- (275.29,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,138.99) -- (275.29,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,151.94) -- (275.29,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,164.89) -- (275.29,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,177.84) -- (275.29,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,190.80) -- (275.29,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,203.75) -- (275.29,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,216.70) -- (275.29,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,229.65) -- (275.29,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,242.61) -- (275.29,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,255.56) -- (275.29,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,268.51) -- (275.29,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,281.46) -- (275.29,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,294.42) -- (275.29,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,307.37) -- (275.29,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,320.32) -- (275.29,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,333.27) -- (275.29,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,346.23) -- (275.29,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,359.18) -- (275.29,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,372.13) -- (275.29,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,385.08) -- (275.29,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,398.04) -- (275.29,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,410.99) -- (275.29,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,423.94) -- (275.29,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,436.89) -- (275.29,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,449.85) -- (275.29,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,462.80) -- (275.29,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,475.75) -- (275.29,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,488.70) -- (275.29,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,501.66) -- (275.29,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,514.61) -- (275.29,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,527.56) -- (275.29,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,540.51) -- (275.29,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.56, 40.55) rectangle (275.29,470.57);
\end{scope}
\begin{scope}
\path[clip] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.09,359.18) circle (  4.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.91,216.70) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.22,151.94) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.76,138.99) circle (  2.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (301.36, 40.55) -- (301.36,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (283.10, 40.55) -- (283.10,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (319.63, 40.55) -- (319.63,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 48.32) -- (331.52, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 61.27) -- (331.52, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 74.22) -- (331.52, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 87.18) -- (331.52, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,100.13) -- (331.52,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,113.08) -- (331.52,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,126.03) -- (331.52,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,138.99) -- (331.52,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,151.94) -- (331.52,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,164.89) -- (331.52,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,177.84) -- (331.52,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,190.80) -- (331.52,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,203.75) -- (331.52,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,216.70) -- (331.52,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,229.65) -- (331.52,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,242.61) -- (331.52,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,255.56) -- (331.52,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,268.51) -- (331.52,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,281.46) -- (331.52,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,294.42) -- (331.52,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,307.37) -- (331.52,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,320.32) -- (331.52,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,333.27) -- (331.52,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,346.23) -- (331.52,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,359.18) -- (331.52,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,372.13) -- (331.52,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,385.08) -- (331.52,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,398.04) -- (331.52,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,410.99) -- (331.52,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,423.94) -- (331.52,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,436.89) -- (331.52,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,449.85) -- (331.52,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,462.80) -- (331.52,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,475.75) -- (331.52,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,488.70) -- (331.52,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,501.66) -- (331.52,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,514.61) -- (331.52,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,527.56) -- (331.52,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,540.51) -- (331.52,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.79, 40.55) rectangle (331.52,470.57);
\end{scope}
\begin{scope}
\path[clip] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.61,449.85) circle (  3.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.31,410.99) circle (  4.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.87,385.08) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.32,346.23) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.03,268.51) circle (  3.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.72,177.84) circle (  3.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.83,138.99) circle (  3.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.59, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (357.59, 40.55) -- (357.59,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (339.33, 40.55) -- (339.33,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (375.86, 40.55) -- (375.86,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 48.32) -- (387.75, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 61.27) -- (387.75, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 74.22) -- (387.75, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 87.18) -- (387.75, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,100.13) -- (387.75,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,113.08) -- (387.75,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,126.03) -- (387.75,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,138.99) -- (387.75,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,151.94) -- (387.75,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,164.89) -- (387.75,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,177.84) -- (387.75,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,190.80) -- (387.75,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,203.75) -- (387.75,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,216.70) -- (387.75,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,229.65) -- (387.75,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,242.61) -- (387.75,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,255.56) -- (387.75,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,268.51) -- (387.75,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,281.46) -- (387.75,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,294.42) -- (387.75,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,307.37) -- (387.75,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,320.32) -- (387.75,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,333.27) -- (387.75,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,346.23) -- (387.75,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,359.18) -- (387.75,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,372.13) -- (387.75,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,385.08) -- (387.75,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,398.04) -- (387.75,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,410.99) -- (387.75,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,423.94) -- (387.75,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,436.89) -- (387.75,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,449.85) -- (387.75,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,462.80) -- (387.75,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,475.75) -- (387.75,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,488.70) -- (387.75,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,501.66) -- (387.75,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,514.61) -- (387.75,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,527.56) -- (387.75,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,540.51) -- (387.75,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.02, 40.55) rectangle (387.75,470.57);
\end{scope}
\begin{scope}
\path[clip] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.93,410.99) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (422.25,398.04) circle (  4.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.34,333.27) circle (  2.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.16,190.80) circle (  4.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.16,151.94) circle (  4.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.63, 87.18) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.82, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (413.82, 40.55) -- (413.82,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (395.56, 40.55) -- (395.56,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (432.09, 40.55) -- (432.09,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 48.32) -- (443.98, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 61.27) -- (443.98, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 74.22) -- (443.98, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 87.18) -- (443.98, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,100.13) -- (443.98,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,113.08) -- (443.98,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,126.03) -- (443.98,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,138.99) -- (443.98,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,151.94) -- (443.98,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,164.89) -- (443.98,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,177.84) -- (443.98,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,190.80) -- (443.98,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,203.75) -- (443.98,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,216.70) -- (443.98,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,229.65) -- (443.98,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,242.61) -- (443.98,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,255.56) -- (443.98,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,268.51) -- (443.98,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,281.46) -- (443.98,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,294.42) -- (443.98,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,307.37) -- (443.98,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,320.32) -- (443.98,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,333.27) -- (443.98,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,346.23) -- (443.98,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,359.18) -- (443.98,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,372.13) -- (443.98,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,385.08) -- (443.98,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,398.04) -- (443.98,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,410.99) -- (443.98,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,423.94) -- (443.98,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,436.89) -- (443.98,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,449.85) -- (443.98,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,462.80) -- (443.98,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,475.75) -- (443.98,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,488.70) -- (443.98,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,501.66) -- (443.98,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,514.61) -- (443.98,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,527.56) -- (443.98,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,540.51) -- (443.98,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.25, 40.55) rectangle (443.98,470.57);
\end{scope}
\begin{scope}
\path[clip] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (476.70,410.99) circle (  4.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.60,385.08) circle (  3.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.37,359.18) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.87,229.65) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.35,216.70) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.06,190.80) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.17,177.84) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.21,151.94) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.64,138.99) circle (  3.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.88,126.03) circle (  4.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.05, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.69, 61.27) circle (  2.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.62, 48.32) circle (  2.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (470.05, 40.55) -- (470.05,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (451.79, 40.55) -- (451.79,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (488.32, 40.55) -- (488.32,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 48.32) -- (500.21, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 61.27) -- (500.21, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 74.22) -- (500.21, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 87.18) -- (500.21, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,100.13) -- (500.21,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,113.08) -- (500.21,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,126.03) -- (500.21,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,138.99) -- (500.21,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,151.94) -- (500.21,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,164.89) -- (500.21,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,177.84) -- (500.21,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,190.80) -- (500.21,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,203.75) -- (500.21,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,216.70) -- (500.21,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,229.65) -- (500.21,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,242.61) -- (500.21,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,255.56) -- (500.21,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,268.51) -- (500.21,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,281.46) -- (500.21,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,294.42) -- (500.21,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,307.37) -- (500.21,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,320.32) -- (500.21,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,333.27) -- (500.21,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,346.23) -- (500.21,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,359.18) -- (500.21,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,372.13) -- (500.21,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,385.08) -- (500.21,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,398.04) -- (500.21,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,410.99) -- (500.21,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,423.94) -- (500.21,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,436.89) -- (500.21,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,449.85) -- (500.21,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,462.80) -- (500.21,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,475.75) -- (500.21,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,488.70) -- (500.21,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,501.66) -- (500.21,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,514.61) -- (500.21,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,527.56) -- (500.21,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,540.51) -- (500.21,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (449.48, 40.55) rectangle (500.21,470.57);
\end{scope}
\begin{scope}
\path[clip] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.68,462.80) circle (  2.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.29,423.94) circle (  1.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.77,385.08) circle (  5.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.44,255.56) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.26,229.65) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.47,216.70) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.23,177.84) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.56,100.13) circle (  4.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.37, 87.18) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.28, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (526.28, 40.55) -- (526.28,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (508.02, 40.55) -- (508.02,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (544.55, 40.55) -- (544.55,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 48.32) -- (556.44, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 61.27) -- (556.44, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 74.22) -- (556.44, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 87.18) -- (556.44, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,100.13) -- (556.44,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,113.08) -- (556.44,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,126.03) -- (556.44,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,138.99) -- (556.44,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,151.94) -- (556.44,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,164.89) -- (556.44,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,177.84) -- (556.44,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,190.80) -- (556.44,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,203.75) -- (556.44,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,216.70) -- (556.44,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,229.65) -- (556.44,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,242.61) -- (556.44,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,255.56) -- (556.44,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,268.51) -- (556.44,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,281.46) -- (556.44,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,294.42) -- (556.44,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,307.37) -- (556.44,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,320.32) -- (556.44,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,333.27) -- (556.44,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,346.23) -- (556.44,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,359.18) -- (556.44,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,372.13) -- (556.44,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,385.08) -- (556.44,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,398.04) -- (556.44,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,410.99) -- (556.44,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,423.94) -- (556.44,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,436.89) -- (556.44,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,449.85) -- (556.44,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,462.80) -- (556.44,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,475.75) -- (556.44,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,488.70) -- (556.44,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,501.66) -- (556.44,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,514.61) -- (556.44,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,527.56) -- (556.44,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,540.51) -- (556.44,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (505.71, 40.55) rectangle (556.44,470.57);
\end{scope}
\begin{scope}
\path[clip] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.88,359.18) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.52,216.70) circle (  4.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.26,164.89) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.69,151.94) circle (  3.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (590.51,126.03) circle (  4.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.75, 87.18) circle (  4.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.51, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (582.51, 40.55) -- (582.51,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (564.25, 40.55) -- (564.25,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (600.78, 40.55) -- (600.78,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 48.32) -- (612.67, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 61.27) -- (612.67, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 74.22) -- (612.67, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 87.18) -- (612.67, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,100.13) -- (612.67,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,113.08) -- (612.67,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,126.03) -- (612.67,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,138.99) -- (612.67,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,151.94) -- (612.67,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,164.89) -- (612.67,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,177.84) -- (612.67,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,190.80) -- (612.67,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,203.75) -- (612.67,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,216.70) -- (612.67,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,229.65) -- (612.67,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,242.61) -- (612.67,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,255.56) -- (612.67,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,268.51) -- (612.67,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,281.46) -- (612.67,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,294.42) -- (612.67,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,307.37) -- (612.67,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,320.32) -- (612.67,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,333.27) -- (612.67,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,346.23) -- (612.67,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,359.18) -- (612.67,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,372.13) -- (612.67,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,385.08) -- (612.67,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,398.04) -- (612.67,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,410.99) -- (612.67,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,423.94) -- (612.67,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,436.89) -- (612.67,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,449.85) -- (612.67,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,462.80) -- (612.67,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,475.75) -- (612.67,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,488.70) -- (612.67,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,501.66) -- (612.67,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,514.61) -- (612.67,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,527.56) -- (612.67,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,540.51) -- (612.67,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (561.94, 40.55) rectangle (612.67,470.57);
\end{scope}
\begin{scope}
\path[clip] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (649.39,462.80) circle (  4.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.33,359.18) circle (  2.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (651.36,216.70) circle (  5.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (650.12,138.99) circle (  4.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.74, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.03, 48.32) circle (  2.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (638.74, 40.55) -- (638.74,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (620.48, 40.55) -- (620.48,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (657.01, 40.55) -- (657.01,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 48.32) -- (668.90, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 61.27) -- (668.90, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 74.22) -- (668.90, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 87.18) -- (668.90, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,100.13) -- (668.90,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,113.08) -- (668.90,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,126.03) -- (668.90,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,138.99) -- (668.90,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,151.94) -- (668.90,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,164.89) -- (668.90,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,177.84) -- (668.90,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,190.80) -- (668.90,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,203.75) -- (668.90,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,216.70) -- (668.90,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,229.65) -- (668.90,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,242.61) -- (668.90,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,255.56) -- (668.90,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,268.51) -- (668.90,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,281.46) -- (668.90,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,294.42) -- (668.90,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,307.37) -- (668.90,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,320.32) -- (668.90,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,333.27) -- (668.90,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,346.23) -- (668.90,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,359.18) -- (668.90,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,372.13) -- (668.90,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,385.08) -- (668.90,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,398.04) -- (668.90,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,410.99) -- (668.90,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,423.94) -- (668.90,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,436.89) -- (668.90,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,449.85) -- (668.90,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,462.80) -- (668.90,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,475.75) -- (668.90,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,488.70) -- (668.90,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,501.66) -- (668.90,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,514.61) -- (668.90,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,527.56) -- (668.90,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,540.51) -- (668.90,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (618.17, 40.55) rectangle (668.90,470.57);
\end{scope}
\begin{scope}
\path[clip] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.87,462.80) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.65,423.94) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.29,385.08) circle (  3.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.89,346.23) circle (  4.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.62,229.65) circle (  4.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.80,190.80) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.21,151.94) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.97, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (694.97, 40.55) -- (694.97,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (676.71, 40.55) -- (676.71,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (713.24, 40.55) -- (713.24,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 48.32) -- (725.13, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 61.27) -- (725.13, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 74.22) -- (725.13, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 87.18) -- (725.13, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,100.13) -- (725.13,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,113.08) -- (725.13,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,126.03) -- (725.13,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,138.99) -- (725.13,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,151.94) -- (725.13,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,164.89) -- (725.13,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,177.84) -- (725.13,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,190.80) -- (725.13,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,203.75) -- (725.13,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,216.70) -- (725.13,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,229.65) -- (725.13,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,242.61) -- (725.13,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,255.56) -- (725.13,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,268.51) -- (725.13,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,281.46) -- (725.13,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,294.42) -- (725.13,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,307.37) -- (725.13,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,320.32) -- (725.13,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,333.27) -- (725.13,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,346.23) -- (725.13,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,359.18) -- (725.13,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,372.13) -- (725.13,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,385.08) -- (725.13,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,398.04) -- (725.13,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,410.99) -- (725.13,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,423.94) -- (725.13,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,436.89) -- (725.13,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,449.85) -- (725.13,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,462.80) -- (725.13,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,475.75) -- (725.13,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,488.70) -- (725.13,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,501.66) -- (725.13,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,514.61) -- (725.13,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,527.56) -- (725.13,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,540.51) -- (725.13,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (674.40, 40.55) rectangle (725.13,470.57);
\end{scope}
\begin{scope}
\path[clip] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,436.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,320.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,294.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,281.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,203.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.48,177.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.58,113.08) circle (  6.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20, 74.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (760.07, 61.27) circle (  4.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.20, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (751.20, 40.55) -- (751.20,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (732.94, 40.55) -- (732.94,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (769.47, 40.55) -- (769.47,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 48.32) -- (781.36, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 61.27) -- (781.36, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 74.22) -- (781.36, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 87.18) -- (781.36, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,100.13) -- (781.36,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,113.08) -- (781.36,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,126.03) -- (781.36,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,138.99) -- (781.36,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,151.94) -- (781.36,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,164.89) -- (781.36,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,177.84) -- (781.36,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,190.80) -- (781.36,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,203.75) -- (781.36,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,216.70) -- (781.36,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,229.65) -- (781.36,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,242.61) -- (781.36,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,255.56) -- (781.36,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,268.51) -- (781.36,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,281.46) -- (781.36,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,294.42) -- (781.36,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,307.37) -- (781.36,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,320.32) -- (781.36,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,333.27) -- (781.36,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,346.23) -- (781.36,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,359.18) -- (781.36,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,372.13) -- (781.36,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,385.08) -- (781.36,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,398.04) -- (781.36,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,410.99) -- (781.36,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,423.94) -- (781.36,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,436.89) -- (781.36,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,449.85) -- (781.36,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,462.80) -- (781.36,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,475.75) -- (781.36,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,488.70) -- (781.36,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,501.66) -- (781.36,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,514.61) -- (781.36,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,527.56) -- (781.36,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,540.51) -- (781.36,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (730.63, 40.55) rectangle (781.36,470.57);
\end{scope}
\begin{scope}
\path[clip] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.09,359.18) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.33,216.70) circle (  4.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.36,138.99) circle (  4.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.47, 87.18) circle (  4.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.43, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (807.43, 40.55) -- (807.43,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (789.17, 40.55) -- (789.17,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (825.70, 40.55) -- (825.70,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 48.32) -- (837.59, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 61.27) -- (837.59, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 74.22) -- (837.59, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 87.18) -- (837.59, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,100.13) -- (837.59,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,113.08) -- (837.59,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,126.03) -- (837.59,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,138.99) -- (837.59,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,151.94) -- (837.59,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,164.89) -- (837.59,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,177.84) -- (837.59,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,190.80) -- (837.59,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,203.75) -- (837.59,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,216.70) -- (837.59,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,229.65) -- (837.59,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,242.61) -- (837.59,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,255.56) -- (837.59,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,268.51) -- (837.59,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,281.46) -- (837.59,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,294.42) -- (837.59,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,307.37) -- (837.59,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,320.32) -- (837.59,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,333.27) -- (837.59,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,346.23) -- (837.59,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,359.18) -- (837.59,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,372.13) -- (837.59,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,385.08) -- (837.59,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,398.04) -- (837.59,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,410.99) -- (837.59,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,423.94) -- (837.59,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,436.89) -- (837.59,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,449.85) -- (837.59,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,462.80) -- (837.59,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,475.75) -- (837.59,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,488.70) -- (837.59,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,501.66) -- (837.59,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,514.61) -- (837.59,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,527.56) -- (837.59,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,540.51) -- (837.59,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (786.86, 40.55) rectangle (837.59,470.57);
\end{scope}
\begin{scope}
\path[clip] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (871.96,359.18) circle (  4.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (868.13,229.65) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.64,216.70) circle (  3.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.66,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.07,151.94) circle (  2.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (868.06,138.99) circle (  3.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (875.76,126.03) circle (  4.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (864.75, 87.18) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.44, 48.32) circle (  2.78);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (863.66, 40.55) -- (863.66,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (845.40, 40.55) -- (845.40,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (881.93, 40.55) -- (881.93,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 48.32) -- (893.82, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 61.27) -- (893.82, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 74.22) -- (893.82, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 87.18) -- (893.82, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,100.13) -- (893.82,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,113.08) -- (893.82,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,126.03) -- (893.82,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,138.99) -- (893.82,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,151.94) -- (893.82,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,164.89) -- (893.82,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,177.84) -- (893.82,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,190.80) -- (893.82,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,203.75) -- (893.82,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,216.70) -- (893.82,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,229.65) -- (893.82,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,242.61) -- (893.82,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,255.56) -- (893.82,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,268.51) -- (893.82,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,281.46) -- (893.82,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,294.42) -- (893.82,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,307.37) -- (893.82,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,320.32) -- (893.82,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,333.27) -- (893.82,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,346.23) -- (893.82,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,359.18) -- (893.82,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,372.13) -- (893.82,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,385.08) -- (893.82,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,398.04) -- (893.82,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,410.99) -- (893.82,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,423.94) -- (893.82,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,436.89) -- (893.82,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,449.85) -- (893.82,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,462.80) -- (893.82,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,475.75) -- (893.82,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,488.70) -- (893.82,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,501.66) -- (893.82,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,514.61) -- (893.82,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,527.56) -- (893.82,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,540.51) -- (893.82,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (843.09, 40.55) rectangle (893.82,470.57);
\end{scope}
\begin{scope}
\path[clip] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (926.43,462.80) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (923.53,423.94) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (930.40,410.99) circle (  4.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (923.25,385.08) circle (  3.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.27,372.13) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (929.80,346.23) circle (  4.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.87,126.03) circle (  2.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.09, 87.18) circle (  1.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.89, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (919.89, 40.55) -- (919.89,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (901.63, 40.55) -- (901.63,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (938.16, 40.55) -- (938.16,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 48.32) -- (950.05, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 61.27) -- (950.05, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 74.22) -- (950.05, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 87.18) -- (950.05, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,100.13) -- (950.05,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,113.08) -- (950.05,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,126.03) -- (950.05,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,138.99) -- (950.05,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,151.94) -- (950.05,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,164.89) -- (950.05,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,177.84) -- (950.05,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,190.80) -- (950.05,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,203.75) -- (950.05,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,216.70) -- (950.05,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,229.65) -- (950.05,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,242.61) -- (950.05,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,255.56) -- (950.05,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,268.51) -- (950.05,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,281.46) -- (950.05,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,294.42) -- (950.05,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,307.37) -- (950.05,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,320.32) -- (950.05,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,333.27) -- (950.05,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,346.23) -- (950.05,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,359.18) -- (950.05,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,372.13) -- (950.05,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,385.08) -- (950.05,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,398.04) -- (950.05,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,410.99) -- (950.05,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,423.94) -- (950.05,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,436.89) -- (950.05,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,449.85) -- (950.05,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,462.80) -- (950.05,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,475.75) -- (950.05,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,488.70) -- (950.05,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,501.66) -- (950.05,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,514.61) -- (950.05,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,527.56) -- (950.05,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,540.51) -- (950.05,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (899.32, 40.55) rectangle (950.05,470.57);
\end{scope}
\begin{scope}
\path[clip] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (982.66,462.80) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (979.61,359.18) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (978.66,333.27) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (986.70,216.70) circle (  4.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.12,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (980.04, 87.18) circle (  3.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (985.59, 48.32) circle (  4.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (976.12, 40.55) -- (976.12,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (957.86, 40.55) -- (957.86,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (994.38, 40.55) -- (994.38,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 48.32) -- (1006.28, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 61.27) -- (1006.28, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 74.22) -- (1006.28, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 87.18) -- (1006.28, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,100.13) -- (1006.28,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,113.08) -- (1006.28,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,126.03) -- (1006.28,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,138.99) -- (1006.28,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,151.94) -- (1006.28,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,164.89) -- (1006.28,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,177.84) -- (1006.28,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,190.80) -- (1006.28,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,203.75) -- (1006.28,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,216.70) -- (1006.28,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,229.65) -- (1006.28,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,242.61) -- (1006.28,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,255.56) -- (1006.28,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,268.51) -- (1006.28,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,281.46) -- (1006.28,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,294.42) -- (1006.28,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,307.37) -- (1006.28,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,320.32) -- (1006.28,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,333.27) -- (1006.28,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,346.23) -- (1006.28,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,359.18) -- (1006.28,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,372.13) -- (1006.28,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,385.08) -- (1006.28,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,398.04) -- (1006.28,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,410.99) -- (1006.28,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,423.94) -- (1006.28,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,436.89) -- (1006.28,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,449.85) -- (1006.28,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,462.80) -- (1006.28,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,475.75) -- (1006.28,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,488.70) -- (1006.28,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,501.66) -- (1006.28,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,514.61) -- (1006.28,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,527.56) -- (1006.28,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,540.51) -- (1006.28,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (955.55, 40.55) rectangle (1006.28,470.57);
\end{scope}
\begin{scope}
\path[clip] (112.10,470.57) rectangle (162.83,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (137.47,481.79) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (168.33,470.57) rectangle (219.06,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,487.57) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,476.01) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (224.56,470.57) rectangle (275.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,487.57) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,476.01) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (280.79,470.57) rectangle (331.52,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,487.57) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,476.01) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (337.02,470.57) rectangle (387.75,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (362.39,481.79) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (393.25,470.57) rectangle (443.98,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (418.62,481.79) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (449.48,470.57) rectangle (500.21,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (474.85,481.79) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (505.71,470.57) rectangle (556.44,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,487.57) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,476.01) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (561.94,470.57) rectangle (612.67,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,487.57) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,476.01) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (618.17,470.57) rectangle (668.90,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (643.54,481.79) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (674.40,470.57) rectangle (725.13,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (699.77,481.79) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (730.63,470.57) rectangle (781.36,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,487.57) {\bfseries Mauri-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,476.01) {\bfseries tius};
\end{scope}
\begin{scope}
\path[clip] (786.86,470.57) rectangle (837.59,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (812.23,481.79) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (843.09,470.57) rectangle (893.82,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,487.57) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,476.01) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (899.32,470.57) rectangle (950.05,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (924.69,481.79) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (955.55,470.57) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (980.92,481.79) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 37.80) --
	(114.41, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.67, 37.80) --
	(132.67, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.94, 37.80) --
	(150.94, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.28, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.54, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.81, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.64, 37.80) --
	(170.64, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.90, 37.80) --
	(188.90, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.17, 37.80) --
	(207.17, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.51, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.77, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.04, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87, 37.80) --
	(226.87, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.13, 37.80) --
	(245.13, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.40, 37.80) --
	(263.40, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.74, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.00, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.27, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.10, 37.80) --
	(283.10, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.36, 37.80) --
	(301.36, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.63, 37.80) --
	(319.63, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.97, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (306.23, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (324.50, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.33, 37.80) --
	(339.33, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.59, 37.80) --
	(357.59, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.86, 37.80) --
	(375.86, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.20, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (362.46, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (380.73, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.56, 37.80) --
	(395.56, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.82, 37.80) --
	(413.82, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.09, 37.80) --
	(432.09, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (400.43, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.69, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (436.96, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.79, 37.80) --
	(451.79, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.05, 37.80) --
	(470.05, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.32, 37.80) --
	(488.32, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.66, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (474.92, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (493.19, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (508.02, 37.80) --
	(508.02, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (526.28, 37.80) --
	(526.28, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.55, 37.80) --
	(544.55, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (512.89, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (531.15, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (549.42, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.25, 37.80) --
	(564.25, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.51, 37.80) --
	(582.51, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (600.78, 37.80) --
	(600.78, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (569.12, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (587.38, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (605.65, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.48, 37.80) --
	(620.48, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.74, 37.80) --
	(638.74, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (657.01, 37.80) --
	(657.01, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (625.35, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (643.61, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (661.88, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (676.71, 37.80) --
	(676.71, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (694.97, 37.80) --
	(694.97, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (713.24, 37.80) --
	(713.24, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (681.58, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (699.84, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (718.11, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (732.94, 37.80) --
	(732.94, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (751.20, 37.80) --
	(751.20, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (769.47, 37.80) --
	(769.47, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (737.81, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (756.07, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (774.34, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (789.17, 37.80) --
	(789.17, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.43, 37.80) --
	(807.43, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (825.70, 37.80) --
	(825.70, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (794.04, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (812.30, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (830.57, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.40, 37.80) --
	(845.40, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (863.66, 37.80) --
	(863.66, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (881.93, 37.80) --
	(881.93, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (850.27, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (868.53, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (886.80, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (901.63, 37.80) --
	(901.63, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (919.89, 37.80) --
	(919.89, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (938.16, 37.80) --
	(938.16, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (906.50, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (924.76, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (943.03, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (957.86, 37.80) --
	(957.86, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (976.12, 37.80) --
	(976.12, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (994.38, 37.80) --
	(994.38, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (962.73, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (980.99, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (999.25, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 44.18) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 57.13) {\bfseries Zambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 70.08) {\bfseries Uganda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 83.04) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 95.99) {\bfseries Tanzania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,108.94) {\bfseries South Africa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,121.89) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,134.85) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,147.80) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,160.75) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,173.70) {\bfseries Niger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,186.66) {\bfseries Mozambique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,199.61) {\bfseries Mali};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,212.56) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,225.51) {\bfseries Madagascar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,238.47) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,251.42) {\bfseries Kenya};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,264.37) {\bfseries Ivory Coast};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,277.32) {\bfseries Guinea Bissau};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,290.28) {\bfseries Guinea};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,303.23) {\bfseries Ghana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,316.18) {\bfseries Gambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,329.13) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,342.09) {\bfseries Ethiopia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,355.04) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,367.99) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,380.94) {\bfseries Cameroon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,393.90) {\bfseries Cabo Verde};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,406.85) {\bfseries Burundi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,419.80) {\bfseries Burkina Faso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,432.75) {\bfseries Botswana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,445.71) {\bfseries Benin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,458.66) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (559.19,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_unit_L1-L2_loo.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:23:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,332.18) rectangle (226.77,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,332.18) rectangle (226.77,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.87,359.64) --
	( 62.60,366.33) --
	( 68.33,371.42) --
	( 74.05,370.91) --
	( 79.78,368.77) --
	( 85.51,378.28) --
	( 91.24,373.98) --
	( 96.96,365.48) --
	(102.69,359.40) --
	(108.42,373.43) --
	(114.15,388.95) --
	(119.88,346.47) --
	(125.60,351.47) --
	(131.33,352.98) --
	(137.06,365.08) --
	(142.79,369.33) --
	(148.51,356.74) --
	(154.24,378.07) --
	(159.97,380.27) --
	(165.70,377.02) --
	(171.43,380.53) --
	(177.15,369.06) --
	(182.88,371.99) --
	(188.61,373.04) --
	(194.34,361.07) --
	(200.06,352.44);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.25,369.83) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.38,332.18) -- (214.38,393.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 48.78,367.77) -- (226.77,367.77);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 56.87,373.26) --
	( 62.60,377.96) --
	( 68.33,384.63) --
	( 74.05,382.99) --
	( 79.78,375.39) --
	( 85.51,378.42) --
	( 91.24,374.54) --
	( 96.96,365.99) --
	(102.69,359.93) --
	(108.42,379.34) --
	(114.15,390.54) --
	(119.88,349.35) --
	(125.60,351.96) --
	(131.33,357.85) --
	(137.06,374.99) --
	(142.79,372.71) --
	(148.51,358.84) --
	(154.24,383.62) --
	(159.97,387.19) --
	(165.70,390.17) --
	(171.43,382.59) --
	(177.15,370.20) --
	(182.88,373.34) --
	(188.61,373.36) --
	(194.34,361.31) --
	(200.06,359.49) --
	(200.06,345.72) --
	(194.34,354.12) --
	(188.61,371.56) --
	(182.88,369.53) --
	(177.15,363.59) --
	(171.43,371.43) --
	(165.70,376.84) --
	(159.97,379.44) --
	(154.24,372.38) --
	(148.51,356.64) --
	(142.79,367.33) --
	(137.06,360.89) --
	(131.33,350.02) --
	(125.60,345.30) --
	(119.88,334.96) --
	(114.15,382.82) --
	(108.42,371.62) --
	(102.69,341.51) --
	( 96.96,352.94) --
	( 91.24,360.27) --
	( 85.51,373.28) --
	( 79.78,367.34) --
	( 74.05,370.91) --
	( 68.33,370.50) --
	( 62.60,365.07) --
	( 56.87,355.97) --
	cycle;

\path[] ( 56.87,373.26) --
	( 62.60,377.96) --
	( 68.33,384.63) --
	( 74.05,382.99) --
	( 79.78,375.39) --
	( 85.51,378.42) --
	( 91.24,374.54) --
	( 96.96,365.99) --
	(102.69,359.93) --
	(108.42,379.34) --
	(114.15,390.54) --
	(119.88,349.35) --
	(125.60,351.96) --
	(131.33,357.85) --
	(137.06,374.99) --
	(142.79,372.71) --
	(148.51,358.84) --
	(154.24,383.62) --
	(159.97,387.19) --
	(165.70,390.17) --
	(171.43,382.59) --
	(177.15,370.20) --
	(182.88,373.34) --
	(188.61,373.36) --
	(194.34,361.31) --
	(200.06,359.49);

\path[] (200.06,345.72) --
	(194.34,354.12) --
	(188.61,371.56) --
	(182.88,369.53) --
	(177.15,363.59) --
	(171.43,371.43) --
	(165.70,376.84) --
	(159.97,379.44) --
	(154.24,372.38) --
	(148.51,356.64) --
	(142.79,367.33) --
	(137.06,360.89) --
	(131.33,350.02) --
	(125.60,345.30) --
	(119.88,334.96) --
	(114.15,382.82) --
	(108.42,371.62) --
	(102.69,341.51) --
	( 96.96,352.94) --
	( 91.24,360.27) --
	( 85.51,373.28) --
	( 79.78,367.34) --
	( 74.05,370.91) --
	( 68.33,370.50) --
	( 62.60,365.07) --
	( 56.87,355.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.82,384.41) --
	(218.68,384.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.25,384.41) --
	(217.25,356.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.82,356.48) --
	(218.68,356.48);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,332.18) rectangle (226.77,393.32);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,233.22) rectangle (226.77,294.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,233.22) rectangle (226.77,294.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.87,259.68) --
	( 63.83,256.84) --
	( 70.79,263.43) --
	( 77.75,275.18) --
	( 84.71,266.30) --
	( 91.67,256.03) --
	( 98.63,260.29) --
	(105.59,236.60) --
	(112.55,248.59) --
	(119.51,243.61) --
	(126.47,258.52) --
	(133.43,266.29) --
	(140.39,264.85) --
	(147.34,268.64) --
	(154.30,280.88) --
	(161.26,259.46) --
	(168.22,281.68) --
	(175.18,275.75) --
	(182.14,242.29) --
	(189.10,265.43) --
	(196.06,281.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.94,254.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.46,233.22) -- (213.46,294.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 48.78,262.46) -- (226.77,262.46);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 56.87,260.62) --
	( 63.83,257.30) --
	( 70.79,263.64) --
	( 77.75,275.78) --
	( 84.71,267.43) --
	( 91.67,256.42) --
	( 98.63,265.54) --
	(105.59,241.67) --
	(112.55,249.35) --
	(119.51,244.27) --
	(126.47,259.60) --
	(133.43,266.73) --
	(140.39,267.01) --
	(147.34,272.22) --
	(154.30,283.49) --
	(161.26,262.13) --
	(168.22,282.35) --
	(175.18,276.50) --
	(182.14,248.21) --
	(189.10,272.29) --
	(196.06,291.58) --
	(196.06,277.22) --
	(189.10,264.77) --
	(182.14,241.03) --
	(175.18,274.56) --
	(168.22,280.17) --
	(161.26,258.17) --
	(154.30,279.50) --
	(147.34,267.94) --
	(140.39,264.28) --
	(133.43,262.75) --
	(126.47,251.07) --
	(119.51,239.01) --
	(112.55,246.59) --
	(105.59,236.00) --
	( 98.63,259.24) --
	( 91.67,255.83) --
	( 84.71,265.65) --
	( 77.75,268.89) --
	( 70.79,263.15) --
	( 63.83,252.07) --
	( 56.87,254.44) --
	cycle;

\path[] ( 56.87,260.62) --
	( 63.83,257.30) --
	( 70.79,263.64) --
	( 77.75,275.78) --
	( 84.71,267.43) --
	( 91.67,256.42) --
	( 98.63,265.54) --
	(105.59,241.67) --
	(112.55,249.35) --
	(119.51,244.27) --
	(126.47,259.60) --
	(133.43,266.73) --
	(140.39,267.01) --
	(147.34,272.22) --
	(154.30,283.49) --
	(161.26,262.13) --
	(168.22,282.35) --
	(175.18,276.50) --
	(182.14,248.21) --
	(189.10,272.29) --
	(196.06,291.58);

\path[] (196.06,277.22) --
	(189.10,264.77) --
	(182.14,241.03) --
	(175.18,274.56) --
	(168.22,280.17) --
	(161.26,258.17) --
	(154.30,279.50) --
	(147.34,267.94) --
	(140.39,264.28) --
	(133.43,262.75) --
	(126.47,251.07) --
	(119.51,239.01) --
	(112.55,246.59) --
	(105.59,236.00) --
	( 98.63,259.24) --
	( 91.67,255.83) --
	( 84.71,265.65) --
	( 77.75,268.89) --
	( 70.79,263.15) --
	( 63.83,252.07) --
	( 56.87,254.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.20,265.54) --
	(218.68,265.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.94,265.54) --
	(216.94,247.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.20,247.26) --
	(218.68,247.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,233.22) rectangle (226.77,294.36);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,134.26) rectangle (226.77,195.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,134.26) rectangle (226.77,195.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.87,154.44) --
	( 61.89,146.86) --
	( 66.91,152.07) --
	( 71.92,149.84) --
	( 76.94,149.79) --
	( 81.96,154.77) --
	( 86.97,149.74) --
	( 91.99,152.54) --
	( 97.01,142.40) --
	(102.03,150.29) --
	(107.04,148.72) --
	(112.06,147.57) --
	(117.08,152.60) --
	(122.10,160.74) --
	(127.11,159.54) --
	(132.13,161.43) --
	(137.15,156.99) --
	(142.17,163.04) --
	(147.18,172.64) --
	(152.20,167.92) --
	(157.22,157.06) --
	(162.23,148.07) --
	(167.25,149.58) --
	(172.27,157.44) --
	(177.29,155.50) --
	(182.30,158.67) --
	(187.32,160.43) --
	(192.34,151.18) --
	(197.36,142.10) --
	(202.37,149.50);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.43,158.86) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.92,134.26) -- (214.92,195.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 48.78,154.12) -- (226.77,154.12);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 56.87,154.44) --
	( 61.89,153.63) --
	( 66.91,153.40) --
	( 71.92,156.93) --
	( 76.94,157.00) --
	( 81.96,156.24) --
	( 86.97,151.76) --
	( 91.99,154.52) --
	( 97.01,144.82) --
	(102.03,150.68) --
	(107.04,152.64) --
	(112.06,150.44) --
	(117.08,155.00) --
	(122.10,163.61) --
	(127.11,160.71) --
	(132.13,168.42) --
	(137.15,162.37) --
	(142.17,171.61) --
	(147.18,173.68) --
	(152.20,169.80) --
	(157.22,160.95) --
	(162.23,150.19) --
	(167.25,153.83) --
	(172.27,157.78) --
	(177.29,156.62) --
	(182.30,159.95) --
	(187.32,163.13) --
	(192.34,152.62) --
	(197.36,149.18) --
	(202.37,152.14) --
	(202.37,145.05) --
	(197.36,139.39) --
	(192.34,144.86) --
	(187.32,151.23) --
	(182.30,150.89) --
	(177.29,149.86) --
	(172.27,155.39) --
	(167.25,146.22) --
	(162.23,147.36) --
	(157.22,157.06) --
	(152.20,167.92) --
	(147.18,171.53) --
	(142.17,159.93) --
	(137.15,155.80) --
	(132.13,160.33) --
	(127.11,159.54) --
	(122.10,160.30) --
	(117.08,150.34) --
	(112.06,142.78) --
	(107.04,139.07) --
	(102.03,147.40) --
	( 97.01,137.03) --
	( 91.99,142.40) --
	( 86.97,146.82) --
	( 81.96,153.84) --
	( 76.94,148.73) --
	( 71.92,149.02) --
	( 66.91,150.99) --
	( 61.89,144.06) --
	( 56.87,150.75) --
	cycle;

\path[] ( 56.87,154.44) --
	( 61.89,153.63) --
	( 66.91,153.40) --
	( 71.92,156.93) --
	( 76.94,157.00) --
	( 81.96,156.24) --
	( 86.97,151.76) --
	( 91.99,154.52) --
	( 97.01,144.82) --
	(102.03,150.68) --
	(107.04,152.64) --
	(112.06,150.44) --
	(117.08,155.00) --
	(122.10,163.61) --
	(127.11,160.71) --
	(132.13,168.42) --
	(137.15,162.37) --
	(142.17,171.61) --
	(147.18,173.68) --
	(152.20,169.80) --
	(157.22,160.95) --
	(162.23,150.19) --
	(167.25,153.83) --
	(172.27,157.78) --
	(177.29,156.62) --
	(182.30,159.95) --
	(187.32,163.13) --
	(192.34,152.62) --
	(197.36,149.18) --
	(202.37,152.14);

\path[] (202.37,145.05) --
	(197.36,139.39) --
	(192.34,144.86) --
	(187.32,151.23) --
	(182.30,150.89) --
	(177.29,149.86) --
	(172.27,155.39) --
	(167.25,146.22) --
	(162.23,147.36) --
	(157.22,157.06) --
	(152.20,167.92) --
	(147.18,171.53) --
	(142.17,159.93) --
	(137.15,155.80) --
	(132.13,160.33) --
	(127.11,159.54) --
	(122.10,160.30) --
	(117.08,150.34) --
	(112.06,142.78) --
	(107.04,139.07) --
	(102.03,147.40) --
	( 97.01,137.03) --
	( 91.99,142.40) --
	( 86.97,146.82) --
	( 81.96,153.84) --
	( 76.94,148.73) --
	( 71.92,149.02) --
	( 66.91,150.99) --
	( 61.89,144.06) --
	( 56.87,150.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.17,192.61) --
	(218.68,192.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.43,192.61) --
	(217.43,142.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.17,142.83) --
	(218.68,142.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,134.26) rectangle (226.77,195.39);
\end{scope}
\begin{scope}
\path[clip] ( 48.78, 35.29) rectangle (226.77, 96.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78, 35.29) rectangle (226.77, 96.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.87, 67.66) --
	( 61.89, 58.23) --
	( 66.91, 64.06) --
	( 71.92, 79.90) --
	( 76.94, 75.31) --
	( 81.96, 70.68) --
	( 86.97, 68.91) --
	( 91.99, 72.46) --
	( 97.01, 64.17) --
	(102.03, 54.69) --
	(107.04, 47.30) --
	(112.06, 47.24) --
	(117.08, 58.39) --
	(122.10, 64.92) --
	(127.11, 65.48) --
	(132.13, 73.26) --
	(137.15, 77.74) --
	(142.17, 84.60) --
	(147.18, 83.40) --
	(152.20, 79.79) --
	(157.22, 77.08) --
	(162.23, 56.12) --
	(167.25, 59.77) --
	(172.27, 64.67) --
	(177.29, 62.14) --
	(182.30, 68.38) --
	(187.32, 67.41) --
	(192.34, 64.53) --
	(197.36, 61.60) --
	(202.37, 56.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.43, 52.59) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.92, 35.29) -- (214.92, 96.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 48.78, 66.55) -- (226.77, 66.55);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] ( 56.87, 93.65) --
	( 61.89, 77.55) --
	( 66.91, 79.58) --
	( 71.92, 90.30) --
	( 76.94, 82.13) --
	( 81.96, 73.32) --
	( 86.97, 68.91) --
	( 91.99, 72.46) --
	( 97.01, 64.17) --
	(102.03, 54.69) --
	(107.04, 47.30) --
	(112.06, 47.51) --
	(117.08, 60.03) --
	(122.10, 68.05) --
	(127.11, 67.72) --
	(132.13, 76.91) --
	(137.15, 80.29) --
	(142.17, 87.57) --
	(147.18, 83.90) --
	(152.20, 82.32) --
	(157.22, 80.98) --
	(162.23, 58.69) --
	(167.25, 61.86) --
	(172.27, 65.02) --
	(177.29, 66.65) --
	(182.30, 68.92) --
	(187.32, 68.28) --
	(192.34, 64.53) --
	(197.36, 64.32) --
	(202.37, 56.66) --
	(202.37, 56.12) --
	(197.36, 59.09) --
	(192.34, 62.46) --
	(187.32, 65.36) --
	(182.30, 66.14) --
	(177.29, 61.21) --
	(172.27, 64.20) --
	(167.25, 58.93) --
	(162.23, 55.10) --
	(157.22, 76.52) --
	(152.20, 79.79) --
	(147.18, 79.89) --
	(142.17, 76.33) --
	(137.15, 67.93) --
	(132.13, 61.45) --
	(127.11, 60.89) --
	(122.10, 61.94) --
	(117.08, 52.45) --
	(112.06, 38.07) --
	(107.04, 39.75) --
	(102.03, 49.78) --
	( 97.01, 57.66) --
	( 91.99, 66.77) --
	( 86.97, 64.65) --
	( 81.96, 68.27) --
	( 76.94, 75.19) --
	( 71.92, 79.90) --
	( 66.91, 61.89) --
	( 61.89, 58.09) --
	( 56.87, 63.96) --
	cycle;

\path[] ( 56.87, 93.65) --
	( 61.89, 77.55) --
	( 66.91, 79.58) --
	( 71.92, 90.30) --
	( 76.94, 82.13) --
	( 81.96, 73.32) --
	( 86.97, 68.91) --
	( 91.99, 72.46) --
	( 97.01, 64.17) --
	(102.03, 54.69) --
	(107.04, 47.30) --
	(112.06, 47.51) --
	(117.08, 60.03) --
	(122.10, 68.05) --
	(127.11, 67.72) --
	(132.13, 76.91) --
	(137.15, 80.29) --
	(142.17, 87.57) --
	(147.18, 83.90) --
	(152.20, 82.32) --
	(157.22, 80.98) --
	(162.23, 58.69) --
	(167.25, 61.86) --
	(172.27, 65.02) --
	(177.29, 66.65) --
	(182.30, 68.92) --
	(187.32, 68.28) --
	(192.34, 64.53) --
	(197.36, 64.32) --
	(202.37, 56.66);

\path[] (202.37, 56.12) --
	(197.36, 59.09) --
	(192.34, 62.46) --
	(187.32, 65.36) --
	(182.30, 66.14) --
	(177.29, 61.21) --
	(172.27, 64.20) --
	(167.25, 58.93) --
	(162.23, 55.10) --
	(157.22, 76.52) --
	(152.20, 79.79) --
	(147.18, 79.89) --
	(142.17, 76.33) --
	(137.15, 67.93) --
	(132.13, 61.45) --
	(127.11, 60.89) --
	(122.10, 61.94) --
	(117.08, 52.45) --
	(112.06, 38.07) --
	(107.04, 39.75) --
	(102.03, 49.78) --
	( 97.01, 57.66) --
	( 91.99, 66.77) --
	( 86.97, 64.65) --
	( 81.96, 68.27) --
	( 76.94, 75.19) --
	( 71.92, 79.90) --
	( 66.91, 61.89) --
	( 61.89, 58.09) --
	( 56.87, 63.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.17, 60.79) --
	(218.68, 60.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.43, 60.79) --
	(217.43, 52.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.17, 52.59) --
	(218.68, 52.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 35.29) rectangle (226.77, 96.43);
\end{scope}
\begin{scope}
\path[clip] (260.44,332.18) rectangle (438.43,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.44,332.18) rectangle (438.43,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.53,336.95) --
	(277.91,339.16) --
	(287.29,336.62) --
	(296.67,337.32) --
	(306.05,342.37) --
	(315.43,340.34) --
	(324.81,340.17) --
	(334.19,339.37) --
	(343.57,340.93) --
	(352.95,345.67) --
	(362.33,349.36) --
	(371.71,350.51) --
	(381.09,351.15) --
	(390.47,349.95) --
	(399.85,356.94);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.99,387.63) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.30,332.18) -- (423.30,393.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (260.44,343.79) -- (438.43,343.79);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (268.53,339.46) --
	(277.91,341.24) --
	(287.29,337.72) --
	(296.67,337.79) --
	(306.05,346.70) --
	(315.43,344.01) --
	(324.81,341.89) --
	(334.19,340.22) --
	(343.57,343.51) --
	(352.95,347.84) --
	(362.33,351.68) --
	(371.71,352.50) --
	(381.09,351.90) --
	(390.47,352.37) --
	(399.85,357.34) --
	(399.85,356.44) --
	(390.47,346.91) --
	(381.09,350.56) --
	(371.71,348.93) --
	(362.33,347.51) --
	(352.95,343.94) --
	(343.57,338.88) --
	(334.19,338.69) --
	(324.81,338.01) --
	(315.43,335.74) --
	(306.05,336.94) --
	(296.67,336.73) --
	(287.29,335.75) --
	(277.91,337.51) --
	(268.53,334.96) --
	cycle;

\path[] (268.53,339.46) --
	(277.91,341.24) --
	(287.29,337.72) --
	(296.67,337.79) --
	(306.05,346.70) --
	(315.43,344.01) --
	(324.81,341.89) --
	(334.19,340.22) --
	(343.57,343.51) --
	(352.95,347.84) --
	(362.33,351.68) --
	(371.71,352.50) --
	(381.09,351.90) --
	(390.47,352.37) --
	(399.85,357.34);

\path[] (399.85,356.44) --
	(390.47,346.91) --
	(381.09,350.56) --
	(371.71,348.93) --
	(362.33,347.51) --
	(352.95,343.94) --
	(343.57,338.88) --
	(334.19,338.69) --
	(324.81,338.01) --
	(315.43,335.74) --
	(306.05,336.94) --
	(296.67,336.73) --
	(287.29,335.75) --
	(277.91,337.51) --
	(268.53,334.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.65,390.54) --
	(430.34,390.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.99,390.54) --
	(427.99,385.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.65,385.31) --
	(430.34,385.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.44,332.18) rectangle (438.43,393.32);
\end{scope}
\begin{scope}
\path[clip] (260.44,233.22) rectangle (438.43,294.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.44,233.22) rectangle (438.43,294.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.53,279.79) --
	(275.49,273.99) --
	(282.45,274.10) --
	(289.41,271.70) --
	(296.37,261.80) --
	(303.32,263.98) --
	(310.28,266.36) --
	(317.24,269.75) --
	(324.20,268.26) --
	(331.16,265.78) --
	(338.12,272.01) --
	(345.08,284.66) --
	(352.04,259.97) --
	(359.00,254.72) --
	(365.96,258.33) --
	(372.92,274.79) --
	(379.88,265.44) --
	(386.84,276.09) --
	(393.80,277.45) --
	(400.76,265.78) --
	(407.72,253.23);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.60,290.09) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.12,233.22) -- (425.12,294.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (260.44,268.48) -- (438.43,268.48);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (268.53,285.78) --
	(275.49,279.94) --
	(282.45,276.58) --
	(289.41,273.38) --
	(296.37,263.26) --
	(303.32,271.95) --
	(310.28,272.36) --
	(317.24,269.84) --
	(324.20,268.42) --
	(331.16,272.25) --
	(338.12,277.87) --
	(345.08,284.96) --
	(352.04,262.91) --
	(359.00,256.03) --
	(365.96,264.58) --
	(372.92,274.79) --
	(379.88,273.52) --
	(386.84,278.12) --
	(393.80,277.93) --
	(400.76,267.32) --
	(407.72,254.39) --
	(407.72,236.00) --
	(400.76,245.76) --
	(393.80,265.96) --
	(386.84,275.03) --
	(379.88,265.15) --
	(372.92,272.03) --
	(365.96,257.55) --
	(359.00,251.10) --
	(352.04,259.37) --
	(345.08,282.25) --
	(338.12,269.56) --
	(331.16,264.46) --
	(324.20,265.75) --
	(317.24,267.88) --
	(310.28,263.77) --
	(303.32,262.98) --
	(296.37,261.50) --
	(289.41,268.53) --
	(282.45,272.77) --
	(275.49,273.38) --
	(268.53,278.99) --
	cycle;

\path[] (268.53,285.78) --
	(275.49,279.94) --
	(282.45,276.58) --
	(289.41,273.38) --
	(296.37,263.26) --
	(303.32,271.95) --
	(310.28,272.36) --
	(317.24,269.84) --
	(324.20,268.42) --
	(331.16,272.25) --
	(338.12,277.87) --
	(345.08,284.96) --
	(352.04,262.91) --
	(359.00,256.03) --
	(365.96,264.58) --
	(372.92,274.79) --
	(379.88,273.52) --
	(386.84,278.12) --
	(393.80,277.93) --
	(400.76,267.32) --
	(407.72,254.39);

\path[] (407.72,236.00) --
	(400.76,245.76) --
	(393.80,265.96) --
	(386.84,275.03) --
	(379.88,265.15) --
	(372.92,272.03) --
	(365.96,257.55) --
	(359.00,251.10) --
	(352.04,259.37) --
	(345.08,282.25) --
	(338.12,269.56) --
	(331.16,264.46) --
	(324.20,265.75) --
	(317.24,267.88) --
	(310.28,263.77) --
	(303.32,262.98) --
	(296.37,261.50) --
	(289.41,268.53) --
	(282.45,272.77) --
	(275.49,273.38) --
	(268.53,278.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.86,291.58) --
	(430.34,291.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.60,291.58) --
	(428.60,261.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.86,261.73) --
	(430.34,261.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.44,233.22) rectangle (438.43,294.36);
\end{scope}
\begin{scope}
\path[clip] (260.44,134.26) rectangle (438.43,195.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.44,134.26) rectangle (438.43,195.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.53,172.20) --
	(273.71,170.13) --
	(278.88,157.46) --
	(284.06,166.18) --
	(289.24,163.27) --
	(294.42,169.47) --
	(299.59,162.87) --
	(304.77,160.48) --
	(309.95,147.40) --
	(315.13,180.37) --
	(320.31,176.62) --
	(325.48,171.22) --
	(330.66,171.76) --
	(335.84,169.17) --
	(341.02,173.08) --
	(346.20,178.68) --
	(351.37,178.99) --
	(356.55,186.58) --
	(361.73,177.74) --
	(366.91,184.94) --
	(372.09,181.27) --
	(377.26,181.48) --
	(382.44,173.13) --
	(387.62,178.66) --
	(392.80,179.97) --
	(397.97,172.83) --
	(403.15,169.36) --
	(408.33,171.16) --
	(413.51,165.55);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.04,180.13) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.45,134.26) -- (426.45,195.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (260.44,172.14) -- (438.43,172.14);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (268.53,178.52) --
	(273.71,176.17) --
	(278.88,163.33) --
	(284.06,168.29) --
	(289.24,164.25) --
	(294.42,170.50) --
	(299.59,162.87) --
	(304.77,160.54) --
	(309.95,158.64) --
	(315.13,180.58) --
	(320.31,176.88) --
	(325.48,175.09) --
	(330.66,172.79) --
	(335.84,169.46) --
	(341.02,187.44) --
	(346.20,188.27) --
	(351.37,182.10) --
	(356.55,191.54) --
	(361.73,180.71) --
	(366.91,186.60) --
	(372.09,184.20) --
	(377.26,183.42) --
	(382.44,178.05) --
	(387.62,185.17) --
	(392.80,192.61) --
	(397.97,179.43) --
	(403.15,179.96) --
	(408.33,180.49) --
	(413.51,173.00) --
	(413.51,165.55) --
	(408.33,171.16) --
	(403.15,169.36) --
	(397.97,172.74) --
	(392.80,174.68) --
	(387.62,175.19) --
	(382.44,170.27) --
	(377.26,177.89) --
	(372.09,181.10) --
	(366.91,184.88) --
	(361.73,177.65) --
	(356.55,176.25) --
	(351.37,172.60) --
	(346.20,167.92) --
	(341.02,159.74) --
	(335.84,165.67) --
	(330.66,164.35) --
	(325.48,161.72) --
	(320.31,173.18) --
	(315.13,176.52) --
	(309.95,137.03) --
	(304.77,156.38) --
	(299.59,159.70) --
	(294.42,166.04) --
	(289.24,162.08) --
	(284.06,162.80) --
	(278.88,146.80) --
	(273.71,158.69) --
	(268.53,157.05) --
	cycle;

\path[] (268.53,178.52) --
	(273.71,176.17) --
	(278.88,163.33) --
	(284.06,168.29) --
	(289.24,164.25) --
	(294.42,170.50) --
	(299.59,162.87) --
	(304.77,160.54) --
	(309.95,158.64) --
	(315.13,180.58) --
	(320.31,176.88) --
	(325.48,175.09) --
	(330.66,172.79) --
	(335.84,169.46) --
	(341.02,187.44) --
	(346.20,188.27) --
	(351.37,182.10) --
	(356.55,191.54) --
	(361.73,180.71) --
	(366.91,186.60) --
	(372.09,184.20) --
	(377.26,183.42) --
	(382.44,178.05) --
	(387.62,185.17) --
	(392.80,192.61) --
	(397.97,179.43) --
	(403.15,179.96) --
	(408.33,180.49) --
	(413.51,173.00);

\path[] (413.51,165.55) --
	(408.33,171.16) --
	(403.15,169.36) --
	(397.97,172.74) --
	(392.80,174.68) --
	(387.62,175.19) --
	(382.44,170.27) --
	(377.26,177.89) --
	(372.09,181.10) --
	(366.91,184.88) --
	(361.73,177.65) --
	(356.55,176.25) --
	(351.37,172.60) --
	(346.20,167.92) --
	(341.02,159.74) --
	(335.84,165.67) --
	(330.66,164.35) --
	(325.48,161.72) --
	(320.31,173.18) --
	(315.13,176.52) --
	(309.95,137.03) --
	(304.77,156.38) --
	(299.59,159.70) --
	(294.42,166.04) --
	(289.24,162.08) --
	(284.06,162.80) --
	(278.88,146.80) --
	(273.71,158.69) --
	(268.53,157.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.75,192.37) --
	(430.34,192.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.04,192.37) --
	(429.04,176.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.75,176.82) --
	(430.34,176.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.44,134.26) rectangle (438.43,195.39);
\end{scope}
\begin{scope}
\path[clip] (260.44, 35.29) rectangle (438.43, 96.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.44, 35.29) rectangle (438.43, 96.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.53, 60.72) --
	(274.06, 60.91) --
	(279.59, 64.44) --
	(285.12, 59.25) --
	(290.66, 71.55) --
	(296.19, 75.63) --
	(301.72, 71.03) --
	(307.25, 75.95) --
	(312.78, 58.48) --
	(318.31, 52.37) --
	(323.85, 65.75) --
	(329.38, 59.52) --
	(334.91, 64.57) --
	(340.44, 64.24) --
	(345.97, 65.85) --
	(351.51, 59.78) --
	(357.04, 58.25) --
	(362.57, 70.82) --
	(368.10, 86.08) --
	(373.63, 80.40) --
	(379.17, 62.51) --
	(384.70, 74.97) --
	(390.23, 62.94) --
	(395.76, 58.26) --
	(401.29, 65.44) --
	(406.83, 59.99) --
	(412.36, 59.14);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.95, 47.15) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.19, 35.29) -- (426.19, 96.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (260.44, 65.51) -- (438.43, 65.51);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (268.53, 63.63) --
	(274.06, 63.25) --
	(279.59, 66.46) --
	(285.12, 66.33) --
	(290.66, 79.69) --
	(296.19, 78.46) --
	(301.72, 73.01) --
	(307.25, 79.71) --
	(312.78, 60.13) --
	(318.31, 66.51) --
	(323.85, 68.87) --
	(329.38, 62.28) --
	(334.91, 67.15) --
	(340.44, 67.66) --
	(345.97, 67.35) --
	(351.51, 65.24) --
	(357.04, 63.02) --
	(362.57, 78.22) --
	(368.10, 93.65) --
	(373.63, 85.69) --
	(379.17, 72.20) --
	(384.70, 76.85) --
	(390.23, 67.67) --
	(395.76, 61.86) --
	(401.29, 68.46) --
	(406.83, 62.90) --
	(412.36, 72.59) --
	(412.36, 51.63) --
	(406.83, 57.36) --
	(401.29, 59.41) --
	(395.76, 56.20) --
	(390.23, 58.74) --
	(384.70, 71.76) --
	(379.17, 58.40) --
	(373.63, 77.19) --
	(368.10, 84.85) --
	(362.57, 65.31) --
	(357.04, 50.27) --
	(351.51, 53.69) --
	(345.97, 60.35) --
	(340.44, 60.87) --
	(334.91, 61.16) --
	(329.38, 55.08) --
	(323.85, 55.34) --
	(318.31, 46.11) --
	(312.78, 54.18) --
	(307.25, 65.50) --
	(301.72, 68.81) --
	(296.19, 73.39) --
	(290.66, 68.92) --
	(285.12, 54.42) --
	(279.59, 61.82) --
	(274.06, 57.10) --
	(268.53, 53.11) --
	cycle;

\path[] (268.53, 63.63) --
	(274.06, 63.25) --
	(279.59, 66.46) --
	(285.12, 66.33) --
	(290.66, 79.69) --
	(296.19, 78.46) --
	(301.72, 73.01) --
	(307.25, 79.71) --
	(312.78, 60.13) --
	(318.31, 66.51) --
	(323.85, 68.87) --
	(329.38, 62.28) --
	(334.91, 67.15) --
	(340.44, 67.66) --
	(345.97, 67.35) --
	(351.51, 65.24) --
	(357.04, 63.02) --
	(362.57, 78.22) --
	(368.10, 93.65) --
	(373.63, 85.69) --
	(379.17, 72.20) --
	(384.70, 76.85) --
	(390.23, 67.67) --
	(395.76, 61.86) --
	(401.29, 68.46) --
	(406.83, 62.90) --
	(412.36, 72.59);

\path[] (412.36, 51.63) --
	(406.83, 57.36) --
	(401.29, 59.41) --
	(395.76, 56.20) --
	(390.23, 58.74) --
	(384.70, 71.76) --
	(379.17, 58.40) --
	(373.63, 77.19) --
	(368.10, 84.85) --
	(362.57, 65.31) --
	(357.04, 50.27) --
	(351.51, 53.69) --
	(345.97, 60.35) --
	(340.44, 60.87) --
	(334.91, 61.16) --
	(329.38, 55.08) --
	(323.85, 55.34) --
	(318.31, 46.11) --
	(312.78, 54.18) --
	(307.25, 65.50) --
	(301.72, 68.81) --
	(296.19, 73.39) --
	(290.66, 68.92) --
	(285.12, 54.42) --
	(279.59, 61.82) --
	(274.06, 57.10) --
	(268.53, 53.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.57, 62.80) --
	(430.34, 62.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.95, 62.80) --
	(428.95, 38.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.57, 38.07) --
	(430.34, 38.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (260.44, 35.29) rectangle (438.43, 96.43);
\end{scope}
\begin{scope}
\path[clip] (472.09,332.18) rectangle (650.08,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09,332.18) rectangle (650.08,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.18,364.47) --
	(485.72,361.05) --
	(491.25,359.74) --
	(496.78,362.29) --
	(502.31,365.42) --
	(507.84,363.45) --
	(513.38,362.62) --
	(518.91,358.64) --
	(524.44,359.15) --
	(529.97,364.74) --
	(535.50,365.55) --
	(541.04,357.20) --
	(546.57,342.09) --
	(552.10,346.20) --
	(557.63,347.28) --
	(563.16,350.76) --
	(568.69,347.13) --
	(574.23,354.87) --
	(579.76,360.80) --
	(585.29,360.14) --
	(590.82,367.33) --
	(596.35,369.71) --
	(601.89,373.03) --
	(607.42,373.09) --
	(612.95,376.06) --
	(618.48,366.17) --
	(624.01,359.70);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.61,374.77) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.84,332.18) -- (637.84,393.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (472.09,360.69) -- (650.08,360.69);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (480.18,367.07) --
	(485.72,363.66) --
	(491.25,362.58) --
	(496.78,364.31) --
	(502.31,368.17) --
	(507.84,367.62) --
	(513.38,370.00) --
	(518.91,367.16) --
	(524.44,367.93) --
	(529.97,364.74) --
	(535.50,365.55) --
	(541.04,360.44) --
	(546.57,342.09) --
	(552.10,346.20) --
	(557.63,347.28) --
	(563.16,351.32) --
	(568.69,347.13) --
	(574.23,363.48) --
	(579.76,363.45) --
	(585.29,364.13) --
	(590.82,371.37) --
	(596.35,375.45) --
	(601.89,373.75) --
	(607.42,373.99) --
	(612.95,376.06) --
	(618.48,375.41) --
	(624.01,378.66) --
	(624.01,359.03) --
	(618.48,366.17) --
	(612.95,374.89) --
	(607.42,373.09) --
	(601.89,372.21) --
	(596.35,366.19) --
	(590.82,364.50) --
	(585.29,356.61) --
	(579.76,358.53) --
	(574.23,353.01) --
	(568.69,344.77) --
	(563.16,343.08) --
	(557.63,334.96) --
	(552.10,342.06) --
	(546.57,340.40) --
	(541.04,357.07) --
	(535.50,362.57) --
	(529.97,358.81) --
	(524.44,346.68) --
	(518.91,351.89) --
	(513.38,359.43) --
	(507.84,361.22) --
	(502.31,362.90) --
	(496.78,360.92) --
	(491.25,359.47) --
	(485.72,359.02) --
	(480.18,360.31) --
	cycle;

\path[] (480.18,367.07) --
	(485.72,363.66) --
	(491.25,362.58) --
	(496.78,364.31) --
	(502.31,368.17) --
	(507.84,367.62) --
	(513.38,370.00) --
	(518.91,367.16) --
	(524.44,367.93) --
	(529.97,364.74) --
	(535.50,365.55) --
	(541.04,360.44) --
	(546.57,342.09) --
	(552.10,346.20) --
	(557.63,347.28) --
	(563.16,351.32) --
	(568.69,347.13) --
	(574.23,363.48) --
	(579.76,363.45) --
	(585.29,364.13) --
	(590.82,371.37) --
	(596.35,375.45) --
	(601.89,373.75) --
	(607.42,373.99) --
	(612.95,376.06) --
	(618.48,375.41) --
	(624.01,378.66);

\path[] (624.01,359.03) --
	(618.48,366.17) --
	(612.95,374.89) --
	(607.42,373.09) --
	(601.89,372.21) --
	(596.35,366.19) --
	(590.82,364.50) --
	(585.29,356.61) --
	(579.76,358.53) --
	(574.23,353.01) --
	(568.69,344.77) --
	(563.16,343.08) --
	(557.63,334.96) --
	(552.10,342.06) --
	(546.57,340.40) --
	(541.04,357.07) --
	(535.50,362.57) --
	(529.97,358.81) --
	(524.44,346.68) --
	(518.91,351.89) --
	(513.38,359.43) --
	(507.84,361.22) --
	(502.31,362.90) --
	(496.78,360.92) --
	(491.25,359.47) --
	(485.72,359.02) --
	(480.18,360.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.23,390.54) --
	(641.99,390.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.61,390.54) --
	(640.61,374.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.23,374.77) --
	(641.99,374.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09,332.18) rectangle (650.08,393.32);
\end{scope}
\begin{scope}
\path[clip] (472.09,233.22) rectangle (650.08,294.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09,233.22) rectangle (650.08,294.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.18,248.77) --
	(486.86,247.16) --
	(493.53,243.94) --
	(500.20,240.54) --
	(506.87,247.23) --
	(513.55,247.27) --
	(520.22,250.48) --
	(526.89,242.62) --
	(533.56,246.41) --
	(540.24,243.75) --
	(546.91,243.98) --
	(553.58,247.25) --
	(560.25,242.39) --
	(566.93,248.33) --
	(573.60,246.22) --
	(580.27,248.82) --
	(586.94,243.74) --
	(593.62,245.78) --
	(600.29,244.30) --
	(606.96,246.40) --
	(613.63,247.62) --
	(620.31,244.74);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.32,280.92) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.99,233.22) -- (636.99,294.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (472.09,245.81) -- (650.08,245.81);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (480.18,250.78) --
	(486.86,249.46) --
	(493.53,247.75) --
	(500.20,243.26) --
	(506.87,248.66) --
	(513.55,250.39) --
	(520.22,252.24) --
	(526.89,245.56) --
	(533.56,248.04) --
	(540.24,245.10) --
	(546.91,246.42) --
	(553.58,248.65) --
	(560.25,245.84) --
	(566.93,253.64) --
	(573.60,248.97) --
	(580.27,255.41) --
	(586.94,246.82) --
	(593.62,247.74) --
	(600.29,246.72) --
	(606.96,248.08) --
	(613.63,252.35) --
	(620.31,247.57) --
	(620.31,243.74) --
	(613.63,243.94) --
	(606.96,244.34) --
	(600.29,241.26) --
	(593.62,241.60) --
	(586.94,237.64) --
	(580.27,245.77) --
	(573.60,236.00) --
	(566.93,245.67) --
	(560.25,238.59) --
	(553.58,245.71) --
	(546.91,241.65) --
	(540.24,242.19) --
	(533.56,243.74) --
	(526.89,239.82) --
	(520.22,247.65) --
	(513.55,246.64) --
	(506.87,246.69) --
	(500.20,238.98) --
	(493.53,242.22) --
	(486.86,244.31) --
	(480.18,246.48) --
	cycle;

\path[] (480.18,250.78) --
	(486.86,249.46) --
	(493.53,247.75) --
	(500.20,243.26) --
	(506.87,248.66) --
	(513.55,250.39) --
	(520.22,252.24) --
	(526.89,245.56) --
	(533.56,248.04) --
	(540.24,245.10) --
	(546.91,246.42) --
	(553.58,248.65) --
	(560.25,245.84) --
	(566.93,253.64) --
	(573.60,248.97) --
	(580.27,255.41) --
	(586.94,246.82) --
	(593.62,247.74) --
	(600.29,246.72) --
	(606.96,248.08) --
	(613.63,252.35) --
	(620.31,247.57);

\path[] (620.31,243.74) --
	(613.63,243.94) --
	(606.96,244.34) --
	(600.29,241.26) --
	(593.62,241.60) --
	(586.94,237.64) --
	(580.27,245.77) --
	(573.60,236.00) --
	(566.93,245.67) --
	(560.25,238.59) --
	(553.58,245.71) --
	(546.91,241.65) --
	(540.24,242.19) --
	(533.56,243.74) --
	(526.89,239.82) --
	(520.22,247.65) --
	(513.55,246.64) --
	(506.87,246.69) --
	(500.20,238.98) --
	(493.53,242.22) --
	(486.86,244.31) --
	(480.18,246.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.66,291.58) --
	(641.99,291.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.32,291.58) --
	(640.32,276.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.66,276.62) --
	(641.99,276.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09,233.22) rectangle (650.08,294.36);
\end{scope}
\begin{scope}
\path[clip] (472.09,134.26) rectangle (650.08,195.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09,134.26) rectangle (650.08,195.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.18,169.52) --
	(486.35,165.00) --
	(492.51,155.12) --
	(498.68,145.74) --
	(504.84,150.15) --
	(511.00,178.67) --
	(517.17,160.04) --
	(523.33,171.68) --
	(529.50,156.36) --
	(535.66,151.18) --
	(541.83,182.52) --
	(547.99,159.51) --
	(554.15,140.73) --
	(560.32,151.27) --
	(566.48,152.45) --
	(572.65,153.95) --
	(578.81,156.82) --
	(584.97,166.87) --
	(591.14,161.95) --
	(597.30,176.94) --
	(603.47,163.97) --
	(609.63,161.20) --
	(615.80,148.33) --
	(621.96,158.06);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.45,180.42) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.37,134.26) -- (637.37,195.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (472.09,159.92) -- (650.08,159.92);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (480.18,171.72) --
	(486.35,167.22) --
	(492.51,157.56) --
	(498.68,149.07) --
	(504.84,150.15) --
	(511.00,181.21) --
	(517.17,161.74) --
	(523.33,177.78) --
	(529.50,165.19) --
	(535.66,153.22) --
	(541.83,186.88) --
	(547.99,166.66) --
	(554.15,142.85) --
	(560.32,153.49) --
	(566.48,153.98) --
	(572.65,156.29) --
	(578.81,160.39) --
	(584.97,168.58) --
	(591.14,166.27) --
	(597.30,181.74) --
	(603.47,163.97) --
	(609.63,161.57) --
	(615.80,151.06) --
	(621.96,162.03) --
	(621.96,157.21) --
	(615.80,147.35) --
	(609.63,157.78) --
	(603.47,161.47) --
	(597.30,172.68) --
	(591.14,159.25) --
	(584.97,163.96) --
	(578.81,150.81) --
	(572.65,150.88) --
	(566.48,147.67) --
	(560.32,149.59) --
	(554.15,137.03) --
	(547.99,157.73) --
	(541.83,178.01) --
	(535.66,146.49) --
	(529.50,153.19) --
	(523.33,169.99) --
	(517.17,159.02) --
	(511.00,176.30) --
	(504.84,147.84) --
	(498.68,142.71) --
	(492.51,152.72) --
	(486.35,162.05) --
	(480.18,166.44) --
	cycle;

\path[] (480.18,171.72) --
	(486.35,167.22) --
	(492.51,157.56) --
	(498.68,149.07) --
	(504.84,150.15) --
	(511.00,181.21) --
	(517.17,161.74) --
	(523.33,177.78) --
	(529.50,165.19) --
	(535.66,153.22) --
	(541.83,186.88) --
	(547.99,166.66) --
	(554.15,142.85) --
	(560.32,153.49) --
	(566.48,153.98) --
	(572.65,156.29) --
	(578.81,160.39) --
	(584.97,168.58) --
	(591.14,166.27) --
	(597.30,181.74) --
	(603.47,163.97) --
	(609.63,161.57) --
	(615.80,151.06) --
	(621.96,162.03);

\path[] (621.96,157.21) --
	(615.80,147.35) --
	(609.63,157.78) --
	(603.47,161.47) --
	(597.30,172.68) --
	(591.14,159.25) --
	(584.97,163.96) --
	(578.81,150.81) --
	(572.65,150.88) --
	(566.48,147.67) --
	(560.32,149.59) --
	(554.15,137.03) --
	(547.99,157.73) --
	(541.83,178.01) --
	(535.66,146.49) --
	(529.50,153.19) --
	(523.33,169.99) --
	(517.17,159.02) --
	(511.00,176.30) --
	(504.84,147.84) --
	(498.68,142.71) --
	(492.51,152.72) --
	(486.35,162.05) --
	(480.18,166.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.91,192.61) --
	(641.99,192.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.45,192.61) --
	(640.45,174.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.91,174.66) --
	(641.99,174.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09,134.26) rectangle (650.08,195.39);
\end{scope}
\begin{scope}
\path[clip] (472.09, 35.29) rectangle (650.08, 96.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09, 35.29) rectangle (650.08, 96.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.18, 72.58) --
	(486.35, 73.38) --
	(492.51, 79.90) --
	(498.68, 82.72) --
	(504.84, 75.19) --
	(511.00, 69.41) --
	(517.17, 76.31) --
	(523.33, 73.97) --
	(529.50, 74.50) --
	(535.66, 78.45) --
	(541.83, 79.14) --
	(547.99, 72.97) --
	(554.15, 64.23) --
	(560.32, 68.40) --
	(566.48, 67.85) --
	(572.65, 78.87) --
	(578.81, 51.84) --
	(584.97, 43.97) --
	(591.14, 62.09) --
	(597.30, 80.36) --
	(603.47, 84.40) --
	(609.63, 75.41) --
	(615.80, 64.61) --
	(621.96, 60.53);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.45, 91.43) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.37, 35.29) -- (637.37, 96.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (472.09, 71.30) -- (650.08, 71.30);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (480.18, 88.47) --
	(486.35, 87.74) --
	(492.51, 86.98) --
	(498.68, 84.36) --
	(504.84, 79.70) --
	(511.00, 81.06) --
	(517.17, 85.51) --
	(523.33, 81.42) --
	(529.50, 82.09) --
	(535.66, 84.41) --
	(541.83, 83.19) --
	(547.99, 73.26) --
	(554.15, 67.83) --
	(560.32, 70.68) --
	(566.48, 69.01) --
	(572.65, 80.71) --
	(578.81, 62.32) --
	(584.97, 47.44) --
	(591.14, 64.62) --
	(597.30, 82.37) --
	(603.47, 85.21) --
	(609.63, 76.25) --
	(615.80, 65.86) --
	(621.96, 62.49) --
	(621.96, 38.07) --
	(615.80, 45.34) --
	(609.63, 57.73) --
	(603.47, 69.57) --
	(597.30, 61.96) --
	(591.14, 51.71) --
	(584.97, 42.98) --
	(578.81, 51.46) --
	(572.65, 78.00) --
	(566.48, 66.74) --
	(560.32, 65.08) --
	(554.15, 63.48) --
	(547.99, 71.60) --
	(541.83, 77.53) --
	(535.66, 77.30) --
	(529.50, 70.46) --
	(523.33, 71.52) --
	(517.17, 74.97) --
	(511.00, 68.79) --
	(504.84, 74.95) --
	(498.68, 82.61) --
	(492.51, 79.69) --
	(486.35, 71.30) --
	(480.18, 68.21) --
	cycle;

\path[] (480.18, 88.47) --
	(486.35, 87.74) --
	(492.51, 86.98) --
	(498.68, 84.36) --
	(504.84, 79.70) --
	(511.00, 81.06) --
	(517.17, 85.51) --
	(523.33, 81.42) --
	(529.50, 82.09) --
	(535.66, 84.41) --
	(541.83, 83.19) --
	(547.99, 73.26) --
	(554.15, 67.83) --
	(560.32, 70.68) --
	(566.48, 69.01) --
	(572.65, 80.71) --
	(578.81, 62.32) --
	(584.97, 47.44) --
	(591.14, 64.62) --
	(597.30, 82.37) --
	(603.47, 85.21) --
	(609.63, 76.25) --
	(615.80, 65.86) --
	(621.96, 62.49);

\path[] (621.96, 38.07) --
	(615.80, 45.34) --
	(609.63, 57.73) --
	(603.47, 69.57) --
	(597.30, 61.96) --
	(591.14, 51.71) --
	(584.97, 42.98) --
	(578.81, 51.46) --
	(572.65, 78.00) --
	(566.48, 66.74) --
	(560.32, 65.08) --
	(554.15, 63.48) --
	(547.99, 71.60) --
	(541.83, 77.53) --
	(535.66, 77.30) --
	(529.50, 70.46) --
	(523.33, 71.52) --
	(517.17, 74.97) --
	(511.00, 68.79) --
	(504.84, 74.95) --
	(498.68, 82.61) --
	(492.51, 79.69) --
	(486.35, 71.30) --
	(480.18, 68.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.91, 93.65) --
	(641.99, 93.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.45, 93.65) --
	(640.45, 69.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.91, 69.77) --
	(641.99, 69.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09, 35.29) rectangle (650.08, 96.43);
\end{scope}
\begin{scope}
\path[clip] (683.75,332.18) rectangle (861.74,393.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (683.75,332.18) rectangle (861.74,393.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.84,353.63) --
	(697.02,351.72) --
	(702.20,348.41) --
	(707.37,345.66) --
	(712.55,351.10) --
	(717.73,355.46) --
	(722.91,357.65) --
	(728.09,357.16) --
	(733.26,338.67) --
	(738.44,358.28) --
	(743.62,353.63) --
	(748.80,354.92) --
	(753.98,359.18) --
	(759.15,355.91) --
	(764.33,353.62) --
	(769.51,355.89) --
	(774.69,357.67) --
	(779.86,366.15) --
	(785.04,371.49) --
	(790.22,378.02) --
	(795.40,380.96) --
	(800.58,386.73) --
	(805.75,385.82) --
	(810.93,389.01) --
	(816.11,383.32) --
	(821.29,369.45) --
	(826.47,363.92) --
	(831.64,356.01) --
	(836.82,348.53);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.36,349.91) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (849.77,332.18) -- (849.77,393.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (683.75,361.65) -- (861.74,361.65);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (691.84,355.84) --
	(697.02,353.84) --
	(702.20,350.48) --
	(707.37,346.43) --
	(712.55,351.57) --
	(717.73,355.91) --
	(722.91,357.65) --
	(728.09,357.16) --
	(733.26,346.42) --
	(738.44,358.28) --
	(743.62,355.40) --
	(748.80,356.18) --
	(753.98,359.43) --
	(759.15,359.14) --
	(764.33,364.91) --
	(769.51,363.33) --
	(774.69,360.52) --
	(779.86,367.86) --
	(785.04,372.86) --
	(790.22,378.97) --
	(795.40,381.96) --
	(800.58,387.46) --
	(805.75,387.52) --
	(810.93,390.54) --
	(816.11,387.89) --
	(821.29,370.64) --
	(826.47,367.74) --
	(831.64,359.34) --
	(836.82,353.12) --
	(836.82,348.53) --
	(831.64,356.01) --
	(826.47,362.52) --
	(821.29,369.45) --
	(816.11,381.54) --
	(810.93,387.84) --
	(805.75,384.85) --
	(800.58,383.09) --
	(795.40,380.96) --
	(790.22,378.02) --
	(785.04,371.48) --
	(779.86,361.36) --
	(774.69,355.38) --
	(769.51,352.05) --
	(764.33,348.82) --
	(759.15,354.54) --
	(753.98,357.69) --
	(748.80,351.96) --
	(743.62,352.31) --
	(738.44,357.38) --
	(733.26,334.96) --
	(728.09,355.68) --
	(722.91,354.14) --
	(717.73,350.96) --
	(712.55,348.22) --
	(707.37,344.01) --
	(702.20,341.89) --
	(697.02,345.58) --
	(691.84,343.38) --
	cycle;

\path[] (691.84,355.84) --
	(697.02,353.84) --
	(702.20,350.48) --
	(707.37,346.43) --
	(712.55,351.57) --
	(717.73,355.91) --
	(722.91,357.65) --
	(728.09,357.16) --
	(733.26,346.42) --
	(738.44,358.28) --
	(743.62,355.40) --
	(748.80,356.18) --
	(753.98,359.43) --
	(759.15,359.14) --
	(764.33,364.91) --
	(769.51,363.33) --
	(774.69,360.52) --
	(779.86,367.86) --
	(785.04,372.86) --
	(790.22,378.97) --
	(795.40,381.96) --
	(800.58,387.46) --
	(805.75,387.52) --
	(810.93,390.54) --
	(816.11,387.89) --
	(821.29,370.64) --
	(826.47,367.74) --
	(831.64,359.34) --
	(836.82,353.12);

\path[] (836.82,348.53) --
	(831.64,356.01) --
	(826.47,362.52) --
	(821.29,369.45) --
	(816.11,381.54) --
	(810.93,387.84) --
	(805.75,384.85) --
	(800.58,383.09) --
	(795.40,380.96) --
	(790.22,378.02) --
	(785.04,371.48) --
	(779.86,361.36) --
	(774.69,355.38) --
	(769.51,352.05) --
	(764.33,348.82) --
	(759.15,354.54) --
	(753.98,357.69) --
	(748.80,351.96) --
	(743.62,352.31) --
	(738.44,357.38) --
	(733.26,334.96) --
	(728.09,355.68) --
	(722.91,354.14) --
	(717.73,350.96) --
	(712.55,348.22) --
	(707.37,344.01) --
	(702.20,341.89) --
	(697.02,345.58) --
	(691.84,343.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.06,354.26) --
	(853.65,354.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.36,354.26) --
	(852.36,349.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.06,349.60) --
	(853.65,349.60);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (683.75,332.18) rectangle (861.74,393.32);
\end{scope}
\begin{scope}
\path[clip] (683.75,233.22) rectangle (861.74,294.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (683.75,233.22) rectangle (861.74,294.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.84,263.83) --
	(698.25,264.82) --
	(704.66,267.96) --
	(711.07,273.10) --
	(717.47,278.30) --
	(723.88,277.27) --
	(730.29,276.02) --
	(736.70,261.03) --
	(743.11,279.18) --
	(749.52,272.85) --
	(755.92,275.20) --
	(762.33,266.40) --
	(768.74,266.50) --
	(775.15,266.58) --
	(781.56,239.05) --
	(787.96,291.38) --
	(794.37,269.07) --
	(800.78,286.91) --
	(807.19,270.52) --
	(813.60,275.27) --
	(820.01,265.01) --
	(826.41,274.94) --
	(832.82,273.11);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.05,282.05) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (848.84,233.22) -- (848.84,294.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (683.75,271.06) -- (861.74,271.06);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (691.84,265.60) --
	(698.25,267.33) --
	(704.66,271.01) --
	(711.07,276.28) --
	(717.47,283.71) --
	(723.88,281.92) --
	(730.29,288.42) --
	(736.70,271.65) --
	(743.11,283.23) --
	(749.52,274.27) --
	(755.92,276.15) --
	(762.33,270.99) --
	(768.74,268.66) --
	(775.15,269.64) --
	(781.56,240.04) --
	(787.96,291.58) --
	(794.37,271.31) --
	(800.78,289.78) --
	(807.19,275.00) --
	(813.60,280.52) --
	(820.01,272.08) --
	(826.41,283.48) --
	(832.82,286.28) --
	(832.82,270.50) --
	(826.41,272.66) --
	(820.01,263.65) --
	(813.60,274.28) --
	(807.19,268.46) --
	(800.78,281.25) --
	(794.37,264.55) --
	(787.96,287.97) --
	(781.56,236.00) --
	(775.15,263.00) --
	(768.74,264.52) --
	(762.33,255.63) --
	(755.92,264.38) --
	(749.52,270.58) --
	(743.11,275.46) --
	(736.70,257.74) --
	(730.29,274.27) --
	(723.88,276.08) --
	(717.47,277.17) --
	(711.07,269.32) --
	(704.66,264.55) --
	(698.25,255.25) --
	(691.84,253.49) --
	cycle;

\path[] (691.84,265.60) --
	(698.25,267.33) --
	(704.66,271.01) --
	(711.07,276.28) --
	(717.47,283.71) --
	(723.88,281.92) --
	(730.29,288.42) --
	(736.70,271.65) --
	(743.11,283.23) --
	(749.52,274.27) --
	(755.92,276.15) --
	(762.33,270.99) --
	(768.74,268.66) --
	(775.15,269.64) --
	(781.56,240.04) --
	(787.96,291.58) --
	(794.37,271.31) --
	(800.78,289.78) --
	(807.19,275.00) --
	(813.60,280.52) --
	(820.01,272.08) --
	(826.41,283.48) --
	(832.82,286.28);

\path[] (832.82,270.50) --
	(826.41,272.66) --
	(820.01,263.65) --
	(813.60,274.28) --
	(807.19,268.46) --
	(800.78,281.25) --
	(794.37,264.55) --
	(787.96,287.97) --
	(781.56,236.00) --
	(775.15,263.00) --
	(768.74,264.52) --
	(762.33,255.63) --
	(755.92,264.38) --
	(749.52,270.58) --
	(743.11,275.46) --
	(736.70,257.74) --
	(730.29,274.27) --
	(723.88,276.08) --
	(717.47,277.17) --
	(711.07,269.32) --
	(704.66,264.55) --
	(698.25,255.25) --
	(691.84,253.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.45,285.25) --
	(853.65,285.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.05,285.25) --
	(852.05,273.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.45,273.01) --
	(853.65,273.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (683.75,233.22) rectangle (861.74,294.36);
\end{scope}
\begin{scope}
\path[clip] (683.75,134.26) rectangle (861.74,195.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (683.75,134.26) rectangle (861.74,195.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.84,142.69) --
	(717.73,138.67) --
	(743.62,140.74) --
	(769.51,138.60);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.18,188.01) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (834.23,134.26) -- (834.23,195.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (683.75,140.17) -- (861.74,140.17);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (691.84,142.75) --
	(717.73,138.67) --
	(743.62,141.90) --
	(769.51,139.40) --
	(769.51,138.59) --
	(743.62,140.69) --
	(717.73,137.03) --
	(691.84,142.36) --
	cycle;

\path[] (691.84,142.75) --
	(717.73,138.67) --
	(743.62,141.90) --
	(769.51,139.40);

\path[] (769.51,138.59) --
	(743.62,140.69) --
	(717.73,137.03) --
	(691.84,142.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.70,192.61) --
	(853.65,192.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.18,192.61) --
	(847.18,188.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.70,188.01) --
	(853.65,188.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (683.75,134.26) rectangle (861.74,195.39);
\end{scope}
\begin{scope}
\path[clip] (683.75, 35.29) rectangle (861.74, 96.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (683.75, 35.29) rectangle (861.74, 96.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.84, 49.13) --
	(697.02, 58.04) --
	(702.20, 71.01) --
	(707.37, 72.93) --
	(712.55, 82.57) --
	(717.73, 84.27) --
	(722.91, 92.61) --
	(728.09, 65.85) --
	(733.26, 57.23) --
	(738.44, 65.62) --
	(743.62, 61.65) --
	(748.80, 64.25) --
	(753.98, 66.56) --
	(759.15, 75.37) --
	(764.33, 65.73) --
	(769.51, 65.70) --
	(774.69, 57.61) --
	(779.86, 58.05) --
	(785.04, 71.07) --
	(790.22, 69.44) --
	(795.40, 69.18) --
	(800.58, 59.95) --
	(805.75, 62.96) --
	(810.93, 61.59) --
	(816.11, 62.82) --
	(821.29, 64.17) --
	(826.47, 56.65) --
	(831.64, 53.88) --
	(836.82, 51.88);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.36, 51.00) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (849.77, 35.29) -- (849.77, 96.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (683.75, 65.44) -- (861.74, 65.44);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.40] (691.84, 55.26) --
	(697.02, 59.26) --
	(702.20, 72.24) --
	(707.37, 73.35) --
	(712.55, 84.06) --
	(717.73, 85.33) --
	(722.91, 93.65) --
	(728.09, 69.69) --
	(733.26, 61.40) --
	(738.44, 68.29) --
	(743.62, 71.24) --
	(748.80, 73.15) --
	(753.98, 70.30) --
	(759.15, 75.37) --
	(764.33, 67.70) --
	(769.51, 76.66) --
	(774.69, 71.90) --
	(779.86, 64.53) --
	(785.04, 76.95) --
	(790.22, 71.96) --
	(795.40, 72.68) --
	(800.58, 64.27) --
	(805.75, 62.96) --
	(810.93, 61.59) --
	(816.11, 67.01) --
	(821.29, 66.59) --
	(826.47, 56.82) --
	(831.64, 57.10) --
	(836.82, 53.55) --
	(836.82, 46.94) --
	(831.64, 48.59) --
	(826.47, 55.06) --
	(821.29, 61.80) --
	(816.11, 58.29) --
	(810.93, 59.83) --
	(805.75, 61.55) --
	(800.58, 55.53) --
	(795.40, 65.25) --
	(790.22, 66.52) --
	(785.04, 65.65) --
	(779.86, 52.74) --
	(774.69, 43.75) --
	(769.51, 55.32) --
	(764.33, 62.43) --
	(759.15, 71.51) --
	(753.98, 63.13) --
	(748.80, 57.66) --
	(743.62, 55.25) --
	(738.44, 65.62) --
	(733.26, 54.55) --
	(728.09, 63.08) --
	(722.91, 92.61) --
	(717.73, 83.87) --
	(712.55, 81.69) --
	(707.37, 72.93) --
	(702.20, 69.71) --
	(697.02, 57.11) --
	(691.84, 43.31) --
	cycle;

\path[] (691.84, 55.26) --
	(697.02, 59.26) --
	(702.20, 72.24) --
	(707.37, 73.35) --
	(712.55, 84.06) --
	(717.73, 85.33) --
	(722.91, 93.65) --
	(728.09, 69.69) --
	(733.26, 61.40) --
	(738.44, 68.29) --
	(743.62, 71.24) --
	(748.80, 73.15) --
	(753.98, 70.30) --
	(759.15, 75.37) --
	(764.33, 67.70) --
	(769.51, 76.66) --
	(774.69, 71.90) --
	(779.86, 64.53) --
	(785.04, 76.95) --
	(790.22, 71.96) --
	(795.40, 72.68) --
	(800.58, 64.27) --
	(805.75, 62.96) --
	(810.93, 61.59) --
	(816.11, 67.01) --
	(821.29, 66.59) --
	(826.47, 56.82) --
	(831.64, 57.10) --
	(836.82, 53.55);

\path[] (836.82, 46.94) --
	(831.64, 48.59) --
	(826.47, 55.06) --
	(821.29, 61.80) --
	(816.11, 58.29) --
	(810.93, 59.83) --
	(805.75, 61.55) --
	(800.58, 55.53) --
	(795.40, 65.25) --
	(790.22, 66.52) --
	(785.04, 65.65) --
	(779.86, 52.74) --
	(774.69, 43.75) --
	(769.51, 55.32) --
	(764.33, 62.43) --
	(759.15, 71.51) --
	(753.98, 63.13) --
	(748.80, 57.66) --
	(743.62, 55.25) --
	(738.44, 65.62) --
	(733.26, 54.55) --
	(728.09, 63.08) --
	(722.91, 92.61) --
	(717.73, 83.87) --
	(712.55, 81.69) --
	(707.37, 72.93) --
	(702.20, 69.71) --
	(697.02, 57.11) --
	(691.84, 43.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.06, 56.73) --
	(853.65, 56.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.36, 56.73) --
	(852.36, 38.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.06, 38.07) --
	(853.65, 38.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (683.75, 35.29) rectangle (861.74, 96.43);
\end{scope}
\begin{scope}
\path[clip] ( 48.78, 96.43) rectangle (226.77,114.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.78,101.80) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (260.44, 96.43) rectangle (438.43,114.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,101.80) {\bfseries South Africa};
\end{scope}
\begin{scope}
\path[clip] (472.09, 96.43) rectangle (650.08,114.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,101.80) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (683.75, 96.43) rectangle (861.74,114.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.75,101.80) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,195.39) rectangle (226.77,213.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.78,200.77) {\bfseries Ivory Coast};
\end{scope}
\begin{scope}
\path[clip] (260.44,195.39) rectangle (438.43,213.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,200.77) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (472.09,195.39) rectangle (650.08,213.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,200.77) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (683.75,195.39) rectangle (861.74,213.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.75,200.77) {\bfseries Mauritius};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,294.36) rectangle (226.77,312.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.78,299.73) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (260.44,294.36) rectangle (438.43,312.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,299.73) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (472.09,294.36) rectangle (650.08,312.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,299.73) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (683.75,294.36) rectangle (861.74,312.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.75,299.73) {\bfseries Guinea-Bissau};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,393.32) rectangle (226.77,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.78,398.69) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (260.44,393.32) rectangle (438.43,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.43,398.69) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (472.09,393.32) rectangle (650.08,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.09,398.69) {\bfseries Cabo Verde};
\end{scope}
\begin{scope}
\path[clip] (683.75,393.32) rectangle (861.74,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (772.75,398.69) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.97, 32.54) --
	( 86.97, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.15, 32.54) --
	(137.15, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.32, 32.54) --
	(187.32, 35.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.97, 22.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (137.15, 22.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (187.32, 22.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.72, 32.54) --
	(301.72, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.04, 32.54) --
	(357.04, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.36, 32.54) --
	(412.36, 35.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (301.72, 22.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (357.04, 22.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (412.36, 22.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.17, 32.54) --
	(517.17, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (578.81, 32.54) --
	(578.81, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.45, 32.54) --
	(640.45, 35.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (517.17, 22.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (578.81, 22.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (640.45, 22.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (722.91, 32.54) --
	(722.91, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (774.69, 32.54) --
	(774.69, 35.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.47, 32.54) --
	(826.47, 35.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (722.91, 22.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (774.69, 22.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (826.47, 22.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.97,131.51) --
	( 86.97,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.15,131.51) --
	(137.15,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.32,131.51) --
	(187.32,134.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.97,121.71) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (137.15,121.71) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (187.32,121.71) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.59,131.51) --
	(299.59,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.37,131.51) --
	(351.37,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.15,131.51) --
	(403.15,134.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (299.59,121.71) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (351.37,121.71) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (403.15,121.71) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.17,131.51) --
	(517.17,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (578.81,131.51) --
	(578.81,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.45,131.51) --
	(640.45,134.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (517.17,121.71) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (578.81,121.71) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (640.45,121.71) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.84,131.51) --
	(691.84,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (743.62,131.51) --
	(743.62,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (795.40,131.51) --
	(795.40,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.18,131.51) --
	(847.18,134.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (691.84,121.71) {\bfseries 1964};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (743.62,121.71) {\bfseries 1966};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (795.40,121.71) {\bfseries 1968};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (847.18,121.71) {\bfseries 1970};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.63,230.47) --
	( 98.63,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.22,230.47) --
	(168.22,233.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 98.63,220.68) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (168.22,220.68) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.28,230.47) --
	(310.28,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88,230.47) --
	(379.88,233.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (310.28,220.68) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (379.88,220.68) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (520.22,230.47) --
	(520.22,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (586.94,230.47) --
	(586.94,233.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (520.22,220.68) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (586.94,220.68) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.29,230.47) --
	(730.29,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (794.37,230.47) --
	(794.37,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (858.46,230.47) --
	(858.46,233.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (730.29,220.68) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (794.37,220.68) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (858.46,220.68) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.24,329.43) --
	( 91.24,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.51,329.43) --
	(148.51,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.79,329.43) --
	(205.79,332.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 91.24,319.64) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (148.51,319.64) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.79,319.64) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.91,329.43) --
	(277.91,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.81,329.43) --
	(324.81,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.71,329.43) --
	(371.71,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.61,329.43) --
	(418.61,332.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (277.91,319.64) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (324.81,319.64) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (371.71,319.64) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (418.61,319.64) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (513.38,329.43) --
	(513.38,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (568.69,329.43) --
	(568.69,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (624.01,329.43) --
	(624.01,332.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (513.38,319.64) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (568.69,319.64) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (624.01,319.64) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (722.91,329.43) --
	(722.91,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (774.69,329.43) --
	(774.69,332.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.47,329.43) --
	(826.47,332.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (722.91,319.64) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (774.69,319.64) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (826.47,319.64) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,340.96) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,357.87) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,374.77) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,232.71) {-0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,244.23) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,255.75) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,267.27) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,278.79) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,290.31) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,136.39) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,155.56) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80,174.73) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80, 36.25) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80, 48.95) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80, 61.65) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80, 74.35) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (678.80, 87.05) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,335.88) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,346.39) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,356.90) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,367.42) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,377.93) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,388.44) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,242.02) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,257.52) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,273.01) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,288.51) {0.09};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,133.31) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,144.72) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,156.13) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,167.54) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,178.95) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,190.36) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14, 48.57) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14, 67.51) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14, 86.44) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,340.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,354.60) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,369.20) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,383.80) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,231.97) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,248.33) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,264.69) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,281.04) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,134.61) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,151.48) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,168.35) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49,185.22) {0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49, 34.50) {-0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49, 48.11) {-0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49, 61.72) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49, 75.34) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.49, 88.95) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,332.62) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,348.31) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,363.99) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,379.67) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,242.73) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,258.68) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,274.62) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,290.56) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,135.52) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,150.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,165.13) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,179.93) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 44.50) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 62.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 81.02) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (455.26,  8.22) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,214.31) {effect};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_unit_L1-L2_placebo.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 43.28,341.29) rectangle (225.40,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28,341.29) rectangle (225.40,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.92,365.22) --
	( 63.39,369.73) --
	( 72.85,371.73) --
	( 82.31,372.61) --
	( 91.77,371.32) --
	(101.23,371.47) --
	(110.69,370.95) --
	(120.15,370.44) --
	(129.61,369.93) --
	(139.07,374.72) --
	(148.53,374.31) --
	(157.99,365.52) --
	(167.45,366.92) --
	(176.91,368.03) --
	(186.37,370.33);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.92,367.01) --
	( 63.39,369.34) --
	( 72.85,370.32) --
	( 82.31,371.54) --
	( 91.77,371.36) --
	(101.23,369.36) --
	(110.69,370.02) --
	(120.15,371.98) --
	(129.61,372.17) --
	(139.07,373.54) --
	(148.53,368.67) --
	(157.99,369.12) --
	(167.45,369.33) --
	(176.91,369.80) --
	(186.37,369.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.92,365.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.39,369.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,371.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31,372.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.77,371.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.23,371.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.69,370.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.15,370.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.61,369.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.07,374.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.53,374.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.99,365.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.45,366.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.91,368.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,370.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.75,368.73) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.31,371.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.77,371.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.23,369.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.69,370.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.15,371.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.61,372.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.07,373.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.53,368.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.99,369.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.45,369.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.92,367.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.39,369.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,370.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.75,367.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.91,369.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.37,369.66) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.39,390.53) --
	(217.12,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.75,390.53) --
	(214.75,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.39,343.64) --
	(217.12,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.39,390.53) --
	(217.12,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.75,390.53) --
	(214.75,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.39,343.64) --
	(217.12,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28,341.29) rectangle (225.40,392.88);
\end{scope}
\begin{scope}
\path[clip] ( 43.28,251.44) rectangle (225.40,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28,251.44) rectangle (225.40,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87,266.24) --
	( 68.12,267.01) --
	( 81.36,270.65) --
	( 94.60,278.37) --
	(107.85,276.93) --
	(121.09,274.73) --
	(134.34,280.11) --
	(147.58,271.86) --
	(160.83,276.34) --
	(174.07,279.46);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87,265.24) --
	( 68.12,268.29) --
	( 81.36,271.08) --
	( 94.60,275.97) --
	(107.85,277.10) --
	(121.09,275.72) --
	(134.34,278.40) --
	(147.58,275.95) --
	(160.83,276.05) --
	(174.07,277.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87,266.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.12,267.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.36,270.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.60,278.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.85,276.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.09,274.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.34,280.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.58,271.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.83,276.34) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87,265.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.12,268.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.36,271.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.60,275.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.85,277.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.09,275.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.34,278.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.58,275.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.83,276.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.07,277.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.81,276.42) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.81,300.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.07,279.46) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.50,292.15) --
	(217.12,292.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.81,292.15) --
	(213.81,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.50,253.79) --
	(217.12,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.50,292.15) --
	(217.12,292.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.81,292.15) --
	(213.81,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.50,253.79) --
	(217.12,253.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28,251.44) rectangle (225.40,303.03);
\end{scope}
\begin{scope}
\path[clip] ( 43.28,161.60) rectangle (225.40,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28,161.60) rectangle (225.40,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,163.94) --
	( 61.18,165.54) --
	( 68.89,167.73) --
	( 76.59,169.96) --
	( 84.29,171.31) --
	( 91.99,172.25) --
	( 99.69,173.21) --
	(107.39,174.53) --
	(115.09,176.71) --
	(122.79,177.69) --
	(130.49,178.15) --
	(138.19,179.47) --
	(145.89,182.25) --
	(153.59,186.02) --
	(161.29,186.32) --
	(168.99,189.33) --
	(176.69,188.38) --
	(184.39,187.34) --
	(192.09,187.95);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.48,164.61) --
	( 61.18,168.20) --
	( 68.89,168.47) --
	( 76.59,171.43) --
	( 84.29,172.05) --
	( 91.99,171.40) --
	( 99.69,174.08) --
	(107.39,175.25) --
	(115.09,181.47) --
	(122.79,178.79) --
	(130.49,179.39) --
	(138.19,180.59) --
	(145.89,181.34) --
	(153.59,183.56) --
	(161.29,185.22) --
	(168.99,187.27) --
	(176.69,187.60) --
	(184.39,184.54) --
	(192.09,182.78);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.18,165.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.48,163.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.48,164.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.18,168.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.89,168.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.59,171.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.29,172.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.99,171.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.69,174.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.39,175.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.09,181.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.79,178.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.49,179.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.19,180.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.89,181.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.59,183.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.29,185.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.99,187.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.69,187.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.89,167.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.59,169.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.29,171.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.99,172.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.69,173.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.39,174.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.09,176.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.79,177.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.49,178.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.19,179.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.89,182.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.59,186.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.29,186.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.99,189.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.69,188.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.39,187.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.09,187.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.19,176.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.19,182.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.39,184.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.09,182.78) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.27,210.83) --
	(217.12,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19,210.83) --
	(215.19,167.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.27,167.35) --
	(217.12,167.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.27,210.83) --
	(217.12,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.19,210.83) --
	(215.19,167.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.27,167.35) --
	(217.12,167.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28,161.60) rectangle (225.40,213.18);
\end{scope}
\begin{scope}
\path[clip] ( 43.28, 71.75) rectangle (225.40,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.28, 71.75) rectangle (225.40,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.80, 74.09) --
	( 62.75, 78.15) --
	( 71.69, 81.39) --
	( 80.64, 83.10) --
	( 89.59, 87.47) --
	( 98.54, 88.98) --
	(107.49, 91.90) --
	(116.44, 94.43) --
	(125.39, 96.60) --
	(134.34, 95.91) --
	(143.29, 96.33) --
	(152.24,100.75) --
	(161.19,100.29) --
	(170.13, 99.16) --
	(179.08, 96.72) --
	(188.03, 96.83);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.80, 74.22) --
	( 62.75, 78.53) --
	( 71.69, 81.79) --
	( 80.64, 84.17) --
	( 89.59, 86.02) --
	( 98.54, 87.43) --
	(107.49, 92.26) --
	(116.44, 94.07) --
	(125.39, 97.37) --
	(134.34, 96.75) --
	(143.29, 96.81) --
	(152.24,100.46) --
	(161.19, 98.97) --
	(170.13, 99.70) --
	(179.08, 96.75) --
	(188.03, 96.78);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.75, 78.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.80, 74.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.54, 88.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.69, 81.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.64, 83.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.59, 87.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.34, 95.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.49, 91.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.44, 94.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.39, 96.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.80, 74.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.75, 78.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.69, 81.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.64, 84.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.59, 86.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.54, 87.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.49, 92.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.44, 94.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.39, 97.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.34, 96.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.29, 96.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.24,100.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.19, 98.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.13, 99.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.08, 96.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.03, 96.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.88, 96.70) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.88, 94.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.19,100.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.13, 99.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.29, 96.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.24,100.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.08, 96.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.03, 96.83) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.40, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.64,120.98) --
	(217.12,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.88,120.98) --
	(214.88, 84.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.64, 84.42) --
	(217.12, 84.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.64,120.98) --
	(217.12,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.88,120.98) --
	(214.88, 84.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.64, 84.42) --
	(217.12, 84.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.28, 71.75) rectangle (225.40,123.33);
\end{scope}
\begin{scope}
\path[clip] (253.56,341.29) rectangle (435.68,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (253.56,341.29) rectangle (435.68,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.21,343.64) --
	(293.68,347.17) --
	(319.15,345.45) --
	(344.62,346.19);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.21,344.17) --
	(293.68,345.99) --
	(319.15,345.81) --
	(344.62,346.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.68,347.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.21,343.64) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.21,344.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.15,345.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.62,346.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.03,390.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.03,348.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.68,345.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.15,345.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.62,346.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.66,353.93) --
	(427.40,353.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.03,353.93) --
	(421.03,345.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.66,345.07) --
	(427.40,345.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.66,353.93) --
	(427.40,353.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.03,353.93) --
	(421.03,345.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.66,345.07) --
	(427.40,345.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.56,341.29) rectangle (435.68,392.88);
\end{scope}
\begin{scope}
\path[clip] (253.56,251.44) rectangle (435.68,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (253.56,251.44) rectangle (435.68,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.15,288.45) --
	(278.40,285.39) --
	(291.64,282.46) --
	(304.89,280.52) --
	(318.13,275.69) --
	(331.38,279.45) --
	(344.62,282.77) --
	(357.87,287.01) --
	(371.11,286.12) --
	(384.35,280.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.15,286.45) --
	(278.40,284.92) --
	(291.64,282.71) --
	(304.89,281.03) --
	(318.13,278.63) --
	(331.38,278.44) --
	(344.62,280.95) --
	(357.87,286.23) --
	(371.11,286.67) --
	(384.35,282.78);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.40,284.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.64,282.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.89,281.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.38,278.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.62,280.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.87,286.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.13,278.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.35,282.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.09,280.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.09,267.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.11,286.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.15,286.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.15,288.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.40,285.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.64,282.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.89,280.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.13,275.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.38,279.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.62,282.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.87,287.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.11,286.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.35,280.96) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.78,300.68) --
	(427.40,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.09,300.68) --
	(424.09,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.78,253.79) --
	(427.40,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.78,300.68) --
	(427.40,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.09,300.68) --
	(424.09,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.78,253.79) --
	(427.40,253.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.56,251.44) rectangle (435.68,303.03);
\end{scope}
\begin{scope}
\path[clip] (253.56,161.60) rectangle (435.68,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (253.56,161.60) rectangle (435.68,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.86,165.30) --
	(271.94,166.89) --
	(280.01,164.28) --
	(288.09,169.33) --
	(296.16,167.89) --
	(304.24,170.97) --
	(312.32,172.02) --
	(320.39,174.58) --
	(328.47,176.39) --
	(336.54,183.89) --
	(344.62,185.47) --
	(352.70,184.64) --
	(360.77,183.13) --
	(368.85,183.93) --
	(376.92,187.87) --
	(385.00,190.50) --
	(393.08,192.01) --
	(401.15,193.58);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.86,163.94) --
	(271.94,167.62) --
	(280.01,167.76) --
	(288.09,169.90) --
	(296.16,168.89) --
	(304.24,169.05) --
	(312.32,173.31) --
	(320.39,175.72) --
	(328.47,181.98) --
	(336.54,181.33) --
	(344.62,181.79) --
	(352.70,184.45) --
	(360.77,185.09) --
	(368.85,187.29) --
	(376.92,186.62) --
	(385.00,189.18) --
	(393.08,190.38) --
	(401.15,188.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.94,166.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.86,165.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.24,170.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.01,164.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.09,169.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.16,167.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.54,183.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.32,172.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.39,174.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.47,176.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.85,183.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.92,187.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.00,190.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.08,192.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.15,193.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.38,195.09) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.32,173.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.39,175.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.47,181.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.54,181.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.62,185.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.70,184.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.77,183.13) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.86,163.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.94,167.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.01,167.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.09,169.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.16,168.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.24,169.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.62,181.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.70,184.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.77,185.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.85,187.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.92,186.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.00,189.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.08,190.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.15,188.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.38,183.38) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.36,210.83) --
	(427.40,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.38,210.83) --
	(425.38,165.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.36,165.99) --
	(427.40,165.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.36,210.83) --
	(427.40,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.38,210.83) --
	(425.38,165.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.36,165.99) --
	(427.40,165.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.56,161.60) rectangle (435.68,213.18);
\end{scope}
\begin{scope}
\path[clip] (253.56, 71.75) rectangle (435.68,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (253.56, 71.75) rectangle (435.68,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.51,104.12) --
	(275.19,107.62) --
	(285.87,111.06) --
	(296.56,114.45) --
	(307.24,112.73) --
	(317.92,112.55) --
	(328.60,120.98) --
	(339.28,119.70) --
	(349.96,119.35) --
	(360.64,116.60) --
	(371.32,112.38) --
	(382.00,109.03) --
	(392.69,103.20);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.51,104.44) --
	(275.19,107.61) --
	(285.87,109.54) --
	(296.56,113.08) --
	(307.24,114.26) --
	(317.92,114.30) --
	(328.60,119.08) --
	(339.28,120.13) --
	(349.96,119.24) --
	(360.64,113.86) --
	(371.32,109.04) --
	(382.00,110.92) --
	(392.69,108.29);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.19,107.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.87,109.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.92,114.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.60,119.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.56,113.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.24,114.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.51,104.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.51,104.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.19,107.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.87,111.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.56,114.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.24,112.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.92,112.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.60,120.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.28,119.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.96,119.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.64,116.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.32,112.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.00,109.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.69,103.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.73, 88.86) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.64,113.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.32,109.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.28,120.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.96,119.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.73,101.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.00,110.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.69,108.29) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.68, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06,116.80) --
	(427.40,116.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.73,116.80) --
	(424.73, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06, 74.09) --
	(427.40, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06,116.80) --
	(427.40,116.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.73,116.80) --
	(424.73, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.06, 74.09) --
	(427.40, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (253.56, 71.75) rectangle (435.68,123.33);
\end{scope}
\begin{scope}
\path[clip] (469.34,341.29) rectangle (651.46,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (469.34,341.29) rectangle (651.46,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.86,373.34) --
	(488.81,373.47) --
	(497.76,374.60) --
	(506.71,375.73) --
	(515.66,376.64) --
	(524.60,375.93) --
	(533.55,377.55) --
	(542.50,377.09) --
	(551.45,378.05) --
	(560.40,377.21) --
	(569.35,377.49) --
	(578.30,378.32) --
	(587.25,368.39) --
	(596.20,368.92) --
	(605.15,365.97) --
	(614.10,370.30);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.86,372.95) --
	(488.81,373.59) --
	(497.76,373.47) --
	(506.71,375.09) --
	(515.66,375.01) --
	(524.60,375.14) --
	(533.55,377.01) --
	(542.50,379.55) --
	(551.45,379.71) --
	(560.40,375.85) --
	(569.35,374.25) --
	(578.30,374.99) --
	(587.25,373.27) --
	(596.20,371.12) --
	(605.15,370.07) --
	(614.10,367.93);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.86,373.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.81,373.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.76,374.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.71,375.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.66,376.64) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.86,372.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.81,373.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.76,373.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.71,375.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.66,375.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.60,375.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.55,377.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.50,379.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.45,379.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.40,375.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.35,374.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.30,374.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.25,373.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.20,371.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.15,370.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.10,367.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.94,367.74) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.94,390.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.45,378.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.60,375.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.55,377.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.50,377.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.25,368.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.40,377.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.35,377.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.30,378.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.20,368.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.15,365.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (614.10,370.30) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.71,386.26) --
	(643.18,386.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.94,386.26) --
	(640.94,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.71,343.64) --
	(643.18,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.71,386.26) --
	(643.18,386.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.94,386.26) --
	(640.94,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.71,343.64) --
	(643.18,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (469.34,341.29) rectangle (651.46,392.88);
\end{scope}
\begin{scope}
\path[clip] (469.34,251.44) rectangle (651.46,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (469.34,251.44) rectangle (651.46,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.69,253.80) --
	(492.95,255.41) --
	(505.22,258.31) --
	(517.48,263.41) --
	(529.74,268.12) --
	(542.01,268.44) --
	(554.27,276.66) --
	(566.53,280.06) --
	(578.80,285.59) --
	(591.06,285.74) --
	(603.32,284.47);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.69,253.79) --
	(492.95,255.42) --
	(505.22,258.31) --
	(517.48,263.42) --
	(529.74,268.10) --
	(542.01,268.45) --
	(554.27,276.66) --
	(566.53,280.07) --
	(578.80,285.59) --
	(591.06,285.73) --
	(603.32,284.47);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.69,253.79) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.69,253.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.95,255.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.22,258.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.48,263.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.74,268.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.01,268.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.27,276.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.53,280.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.80,285.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.06,285.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.32,284.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.11,298.76) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.48,263.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.74,268.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.95,255.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (505.22,258.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (566.53,280.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.80,285.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.01,268.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.27,276.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.11,281.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.06,285.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (603.32,284.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.05,300.68) --
	(643.18,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.11,300.68) --
	(640.11,262.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.05,262.78) --
	(643.18,262.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.05,300.68) --
	(643.18,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.11,300.68) --
	(640.11,262.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.05,262.78) --
	(643.18,262.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (469.34,251.44) rectangle (651.46,303.03);
\end{scope}
\begin{scope}
\path[clip] (469.34,161.60) rectangle (651.46,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (469.34,161.60) rectangle (651.46,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.29,190.32) --
	(490.97,190.21) --
	(501.65,188.06) --
	(512.34,186.98) --
	(523.02,188.25) --
	(533.70,196.22) --
	(544.38,195.01) --
	(555.06,200.35) --
	(565.74,196.88) --
	(576.42,191.67) --
	(587.10,197.95) --
	(597.79,194.26) --
	(608.47,188.14);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.29,189.69) --
	(490.97,188.62) --
	(501.65,188.84) --
	(512.34,188.78) --
	(523.02,190.44) --
	(533.70,192.82) --
	(544.38,195.45) --
	(555.06,197.80) --
	(565.74,197.57) --
	(576.42,194.77) --
	(587.10,193.68) --
	(597.79,193.23) --
	(608.47,192.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.97,190.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.65,188.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.34,186.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.29,190.32) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (480.29,189.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.97,188.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.65,188.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.34,188.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.02,190.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.70,192.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.38,195.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.06,197.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.74,197.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.42,194.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,193.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.79,193.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.47,192.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.51,190.90) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.51,191.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.70,196.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.38,195.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.06,200.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.02,188.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.42,191.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.10,197.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.79,194.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.74,196.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.47,188.14) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.84,210.83) --
	(643.18,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.51,210.83) --
	(640.51,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.84,163.94) --
	(643.18,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.84,210.83) --
	(643.18,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.51,210.83) --
	(640.51,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (637.84,163.94) --
	(643.18,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (469.34,161.60) rectangle (651.46,213.18);
\end{scope}
\begin{scope}
\path[clip] (469.34, 71.75) rectangle (651.46,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (469.34, 71.75) rectangle (651.46,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.64, 90.50) --
	(487.72, 95.64) --
	(495.79,101.00) --
	(503.87,104.77) --
	(511.95,108.34) --
	(520.02,109.64) --
	(528.10,115.49) --
	(536.17,108.71) --
	(544.25,107.51) --
	(552.33,109.88) --
	(560.40,108.28) --
	(568.48,109.56) --
	(576.55,107.46) --
	(584.63,107.86) --
	(592.71,105.01) --
	(600.78,104.03) --
	(608.86,101.63) --
	(616.93,102.48);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.64, 96.50) --
	(487.72, 98.96) --
	(495.79,100.55) --
	(503.87,103.43) --
	(511.95,104.10) --
	(520.02,104.83) --
	(528.10,107.92) --
	(536.17,109.29) --
	(544.25,110.46) --
	(552.33,109.41) --
	(560.40,108.74) --
	(568.48,109.59) --
	(576.55,107.48) --
	(584.63,106.53) --
	(592.71,105.78) --
	(600.78,104.54) --
	(608.86,104.60) --
	(616.93,105.05);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.72, 95.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.64, 90.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.02,109.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.79,101.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.87,104.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.95,108.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.63,107.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.71,105.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.78,104.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.86,101.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.93,102.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.16, 92.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.10,115.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (536.17,108.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.25,107.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.33,109.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.40,108.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.48,109.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.55,107.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.64, 96.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.72, 98.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.79,100.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.87,103.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.95,104.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.02,104.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.10,107.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (536.17,109.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.25,110.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.33,109.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.40,108.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.48,109.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.55,107.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.63,106.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (592.71,105.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.78,104.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (608.86,104.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.93,105.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.16,100.72) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.46, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.14,120.98) --
	(643.18,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.16,120.98) --
	(641.16, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.14, 74.09) --
	(643.18, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.14,120.98) --
	(643.18,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.16,120.98) --
	(641.16, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (639.14, 74.09) --
	(643.18, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (469.34, 71.75) rectangle (651.46,123.33);
\end{scope}
\begin{scope}
\path[clip] (679.63,341.29) rectangle (861.74,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (679.63,341.29) rectangle (861.74,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (689.92,344.51) --
	(698.00,345.37) --
	(706.07,345.14) --
	(714.15,345.18) --
	(722.23,348.78) --
	(730.30,352.35) --
	(738.38,357.18) --
	(746.46,360.24) --
	(754.53,354.31) --
	(762.61,362.25) --
	(770.68,361.88) --
	(778.76,363.13) --
	(786.84,364.79) --
	(794.91,364.60) --
	(802.99,366.23) --
	(811.06,367.97) --
	(819.14,369.99) --
	(827.22,373.42);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (689.92,346.49) --
	(698.00,347.49) --
	(706.07,348.37) --
	(714.15,349.27) --
	(722.23,349.18) --
	(730.30,350.49) --
	(738.38,354.74) --
	(746.46,357.94) --
	(754.53,361.92) --
	(762.61,361.16) --
	(770.68,361.66) --
	(778.76,362.80) --
	(786.84,363.44) --
	(794.91,365.33) --
	(802.99,365.31) --
	(811.06,367.28) --
	(819.14,368.67) --
	(827.22,365.77);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.00,347.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.92,346.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.92,344.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.00,345.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.07,345.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.15,345.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.23,348.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.30,352.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.38,357.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.46,360.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.53,354.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.61,362.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.68,361.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.76,363.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (786.84,364.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.91,364.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.99,366.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.06,367.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.14,369.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.22,373.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.44,376.13) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.38,354.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.46,357.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (754.53,361.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.61,361.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.68,361.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (778.76,362.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (786.84,363.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.91,365.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.99,365.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.07,348.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (714.15,349.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.23,349.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.30,350.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.44,362.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.06,367.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.14,368.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.22,365.77) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (849.42,390.53) --
	(853.46,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.44,390.53) --
	(851.44,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (849.42,343.64) --
	(853.46,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (849.42,390.53) --
	(853.46,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.44,390.53) --
	(851.44,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (849.42,343.64) --
	(853.46,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (679.63,341.29) rectangle (861.74,392.88);
\end{scope}
\begin{scope}
\path[clip] (679.63,251.44) rectangle (861.74,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (679.63,251.44) rectangle (861.74,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.76,254.63) --
	(702.18,259.04) --
	(713.59,264.66) --
	(725.01,271.49) --
	(736.43,277.50) --
	(747.85,279.40) --
	(759.27,286.55) --
	(770.68,280.58) --
	(782.10,284.32) --
	(793.52,284.83) --
	(804.94,282.60) --
	(816.35,283.04);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.76,253.79) --
	(702.18,259.67) --
	(713.59,265.11) --
	(725.01,271.84) --
	(736.43,276.96) --
	(747.85,278.87) --
	(759.27,286.13) --
	(770.68,282.13) --
	(782.10,283.79) --
	(793.52,284.56) --
	(804.94,281.96) --
	(816.35,283.82);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,259.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.76,254.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.76,253.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,259.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (713.59,264.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.01,271.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.43,277.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.85,279.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.27,286.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.68,280.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.10,284.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.52,284.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.94,282.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.35,283.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (850.61,300.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.43,276.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.85,278.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (713.59,265.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (725.01,271.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.10,283.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.52,284.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.27,286.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (770.68,282.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (850.61,283.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.94,281.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.35,283.82) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.75,300.28) --
	(853.46,300.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.61,300.28) --
	(850.61,265.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.75,265.15) --
	(853.46,265.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.75,300.28) --
	(853.46,300.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.61,300.28) --
	(850.61,265.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.75,265.15) --
	(853.46,265.15);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (679.63,251.44) rectangle (861.74,303.03);
\end{scope}
\begin{scope}
\path[clip] (679.63,161.60) rectangle (861.74,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (679.63,161.60) rectangle (861.74,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (689.83,187.18) --
	(697.53,185.36) --
	(705.23,186.16) --
	(712.93,189.96) --
	(720.63,188.66) --
	(728.33,186.40) --
	(736.03,185.53) --
	(743.73,186.80) --
	(751.43,185.51) --
	(759.13,183.46) --
	(766.83,180.61) --
	(774.53,181.02) --
	(782.23,184.36) --
	(789.93,186.76) --
	(797.63,186.78) --
	(805.33,188.06) --
	(813.04,189.97) --
	(820.74,191.02) --
	(828.44,190.28);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (689.83,186.90) --
	(697.53,187.28) --
	(705.23,186.76) --
	(712.93,186.98) --
	(720.63,186.76) --
	(728.33,185.58) --
	(736.03,185.15) --
	(743.73,185.59) --
	(751.43,186.26) --
	(759.13,186.36) --
	(766.83,185.23) --
	(774.53,185.68) --
	(782.23,186.46) --
	(789.93,187.35) --
	(797.63,187.26) --
	(805.33,186.82) --
	(813.04,187.68) --
	(820.74,187.14) --
	(828.44,186.63);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.53,187.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.23,186.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.93,186.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.83,186.90) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.83,187.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.53,185.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (705.23,186.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.93,189.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (720.63,188.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.33,186.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.03,185.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.73,186.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.43,185.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.13,183.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.83,180.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.53,181.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.23,184.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.93,186.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (797.63,186.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.33,188.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.04,189.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.74,191.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.44,190.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.54,183.85) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.73,185.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.43,186.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.13,186.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (766.83,185.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.53,185.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (782.23,186.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.93,187.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (797.63,187.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.33,186.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.04,187.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (720.63,186.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.33,185.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.03,185.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.54,186.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.74,187.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (828.44,186.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (849.61,210.83) --
	(853.46,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.54,210.83) --
	(851.54,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (849.61,163.94) --
	(853.46,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (849.61,210.83) --
	(853.46,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.54,210.83) --
	(851.54,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (849.61,163.94) --
	(853.46,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (679.63,161.60) rectangle (861.74,213.18);
\end{scope}
\begin{scope}
\path[clip] ( 43.28,123.33) rectangle (225.40,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (134.34,128.75) {\bfseries South Africa};
\end{scope}
\begin{scope}
\path[clip] (253.56,123.33) rectangle (435.68,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (344.62,128.75) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (469.34,123.33) rectangle (651.46,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (560.40,128.75) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] ( 43.28,213.18) rectangle (225.40,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (134.34,218.60) {\bfseries Ivory Coast};
\end{scope}
\begin{scope}
\path[clip] (253.56,213.18) rectangle (435.68,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (344.62,218.60) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (469.34,213.18) rectangle (651.46,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (560.40,218.60) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (679.63,213.18) rectangle (861.74,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (770.68,218.60) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] ( 43.28,303.03) rectangle (225.40,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (134.34,308.45) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (253.56,303.03) rectangle (435.68,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (344.62,308.45) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (469.34,303.03) rectangle (651.46,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (560.40,308.45) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (679.63,303.03) rectangle (861.74,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (770.68,308.45) {\bfseries Guinea-Bissau};
\end{scope}
\begin{scope}
\path[clip] ( 43.28,392.88) rectangle (225.40,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (134.34,398.30) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (253.56,392.88) rectangle (435.68,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (344.62,398.30) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (469.34,392.88) rectangle (651.46,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (560.40,398.30) {\bfseries Cabo Verde};
\end{scope}
\begin{scope}
\path[clip] (679.63,392.88) rectangle (861.74,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (770.68,398.30) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.75, 69.00) --
	( 62.75, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.49, 69.00) --
	(107.49, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.24, 69.00) --
	(152.24, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.98, 69.00) --
	(196.98, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 62.75, 59.21) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (107.49, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (152.24, 59.21) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (196.98, 59.21) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.19, 69.00) --
	(275.19, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.60, 69.00) --
	(328.60, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.00, 69.00) --
	(382.00, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.41, 69.00) --
	(435.41, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (275.19, 59.21) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (328.60, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (382.00, 59.21) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (435.41, 59.21) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.10, 69.00) --
	(528.10, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (608.86, 69.00) --
	(608.86, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (528.10, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (608.86, 59.21) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.69,158.85) --
	( 99.69,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.69,158.85) --
	(176.69,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 99.69,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (176.69,149.05) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.32,158.85) --
	(312.32,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.08,158.85) --
	(393.08,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (312.32,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (393.08,149.05) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.97,158.85) --
	(490.97,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.38,158.85) --
	(544.38,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (597.79,158.85) --
	(597.79,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (651.19,158.85) --
	(651.19,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (490.97,149.05) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (544.38,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (597.79,149.05) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (651.19,149.05) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (736.03,158.85) --
	(736.03,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (813.04,158.85) --
	(813.04,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (736.03,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (813.04,149.05) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.12,248.69) --
	( 68.12,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.34,248.69) --
	(134.34,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.56,248.69) --
	(200.56,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 68.12,238.90) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.34,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (200.56,238.90) {\bfseries 1975};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.40,248.69) --
	(278.40,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.62,248.69) --
	(344.62,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.84,248.69) --
	(410.84,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (278.40,238.90) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (344.62,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (410.84,238.90) {\bfseries 1975};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (492.95,248.69) --
	(492.95,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (554.27,248.69) --
	(554.27,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.59,248.69) --
	(615.59,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (492.95,238.90) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (554.27,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (615.59,238.90) {\bfseries 1975};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (702.18,248.69) --
	(702.18,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (759.27,248.69) --
	(759.27,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.35,248.69) --
	(816.35,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (702.18,238.90) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (759.27,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (816.35,238.90) {\bfseries 1975};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.39,338.54) --
	( 63.39,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.69,338.54) --
	(110.69,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.99,338.54) --
	(157.99,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.29,338.54) --
	(205.29,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 63.39,328.75) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (110.69,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.99,328.75) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.29,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.21,338.54) --
	(268.21,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.15,338.54) --
	(319.15,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.09,338.54) --
	(370.09,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.03,338.54) --
	(421.03,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (268.21,328.75) {\bfseries 1964};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (319.15,328.75) {\bfseries 1966};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (370.09,328.75) {\bfseries 1968};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (421.03,328.75) {\bfseries 1970};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (488.81,338.54) --
	(488.81,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (533.55,338.54) --
	(533.55,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (578.30,338.54) --
	(578.30,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.04,338.54) --
	(623.04,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (488.81,328.75) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (533.55,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (578.30,328.75) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (623.04,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (738.38,338.54) --
	(738.38,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (819.14,338.54) --
	(819.14,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (738.38,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (819.14,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,342.29) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,353.82) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,365.36) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,376.90) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,388.43) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,257.92) {-2.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,269.07) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,280.23) {-1.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,291.39) {-1.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,160.33) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,170.78) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,181.24) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,191.70) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (674.68,202.16) {-0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,343.05) {-1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,355.75) {-0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,368.45) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,381.16) {-0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,248.13) {-1.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,258.33) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,268.54) {-1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,278.74) {-1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,288.95) {-1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,299.15) {-1.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,158.33) {-2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,171.67) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,185.01) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,198.35) {-1.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39, 82.17) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (464.39,101.16) {-0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,351.39) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,365.85) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,380.31) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,254.70) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,264.04) {-1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,273.38) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,282.72) {-1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,292.06) {-1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,170.38) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,183.35) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,196.31) {-0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,209.28) {-0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61, 78.48) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61, 89.29) {-1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,100.10) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (248.61,110.90) {-1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,340.19) {-1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,348.55) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,356.92) {-1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,365.28) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,373.64) {-0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,382.00) {-0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,254.15) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,268.70) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,283.24) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,297.79) {-1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,158.74) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,169.07) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,179.40) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,189.72) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,200.05) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33, 74.16) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33, 83.23) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33, 92.31) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,101.39) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,110.46) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 38.33,119.54) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (452.51, 44.68) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,232.31) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (343.76,  5.50) rectangle (561.26, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (343.76,  5.50) rectangle (561.26, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (354.76, 11.00) rectangle (369.21, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.20, 18.23) -- (367.77, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.99, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (427.30, 11.00) rectangle (441.75, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.74, 18.23) -- (440.30, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.52, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (374.71, 13.41) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (447.25, 13.41) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_unit_L1-L2_placebo_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:14:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] (112.10, 44.08) rectangle (166.58,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.10, 44.08) rectangle (166.58,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54,356.66) circle (  4.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.62,237.46) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,197.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.03,144.74) circle (  5.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.83, 91.76) circle (  5.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.70, 44.08) -- (135.70,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (114.58, 44.08) -- (114.58,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (156.81, 44.08) -- (156.81,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 52.03) -- (166.58, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 65.27) -- (166.58, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 78.52) -- (166.58, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 91.76) -- (166.58, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,105.01) -- (166.58,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,118.25) -- (166.58,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,131.50) -- (166.58,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,144.74) -- (166.58,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,157.99) -- (166.58,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,171.23) -- (166.58,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,184.48) -- (166.58,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,197.72) -- (166.58,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,210.97) -- (166.58,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,224.21) -- (166.58,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,237.46) -- (166.58,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,250.70) -- (166.58,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,263.95) -- (166.58,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,277.19) -- (166.58,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,290.44) -- (166.58,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,303.68) -- (166.58,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,316.93) -- (166.58,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,330.17) -- (166.58,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,343.42) -- (166.58,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,356.66) -- (166.58,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,369.91) -- (166.58,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,383.15) -- (166.58,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,396.40) -- (166.58,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,409.64) -- (166.58,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,422.89) -- (166.58,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,436.13) -- (166.58,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,449.38) -- (166.58,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,462.62) -- (166.58,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,475.87) -- (166.58,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,489.11) -- (166.58,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,502.36) -- (166.58,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,515.60) -- (166.58,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,528.85) -- (166.58,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,542.09) -- (166.58,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,555.34) -- (166.58,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.10, 44.08) rectangle (166.58,470.57);
\end{scope}
\begin{scope}
\path[clip] (172.08, 44.08) rectangle (226.56,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.08, 44.08) rectangle (226.56,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,449.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,409.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,396.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,330.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,316.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,303.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,290.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,263.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,237.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.05,224.21) circle (  6.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.79,210.97) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,197.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,184.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.42,171.23) circle (  5.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,118.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68, 78.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68, 65.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (195.68, 44.08) -- (195.68,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (174.56, 44.08) -- (174.56,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (216.79, 44.08) -- (216.79,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08, 52.03) -- (226.56, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08, 65.27) -- (226.56, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08, 78.52) -- (226.56, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08, 91.76) -- (226.56, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,105.01) -- (226.56,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,118.25) -- (226.56,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,131.50) -- (226.56,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,144.74) -- (226.56,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,157.99) -- (226.56,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,171.23) -- (226.56,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,184.48) -- (226.56,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,197.72) -- (226.56,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,210.97) -- (226.56,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,224.21) -- (226.56,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,237.46) -- (226.56,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,250.70) -- (226.56,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,263.95) -- (226.56,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,277.19) -- (226.56,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,290.44) -- (226.56,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,303.68) -- (226.56,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,316.93) -- (226.56,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,330.17) -- (226.56,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,343.42) -- (226.56,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,356.66) -- (226.56,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,369.91) -- (226.56,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,383.15) -- (226.56,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,396.40) -- (226.56,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,409.64) -- (226.56,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,422.89) -- (226.56,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,436.13) -- (226.56,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,449.38) -- (226.56,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,462.62) -- (226.56,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,475.87) -- (226.56,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,489.11) -- (226.56,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,502.36) -- (226.56,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,515.60) -- (226.56,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,528.85) -- (226.56,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,542.09) -- (226.56,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (172.08,555.34) -- (226.56,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.08, 44.08) rectangle (226.56,470.57);
\end{scope}
\begin{scope}
\path[clip] (232.06, 44.08) rectangle (286.54,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.06, 44.08) rectangle (286.54,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.51,462.62) circle (  5.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.38,436.13) circle (  4.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.37,237.46) circle (  4.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.59,144.74) circle (  4.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.65, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (255.65, 44.08) -- (255.65,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (234.54, 44.08) -- (234.54,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (276.77, 44.08) -- (276.77,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06, 52.03) -- (286.54, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06, 65.27) -- (286.54, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06, 78.52) -- (286.54, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06, 91.76) -- (286.54, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,105.01) -- (286.54,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,118.25) -- (286.54,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,131.50) -- (286.54,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,144.74) -- (286.54,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,157.99) -- (286.54,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,171.23) -- (286.54,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,184.48) -- (286.54,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,197.72) -- (286.54,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,210.97) -- (286.54,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,224.21) -- (286.54,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,237.46) -- (286.54,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,250.70) -- (286.54,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,263.95) -- (286.54,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,277.19) -- (286.54,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,290.44) -- (286.54,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,303.68) -- (286.54,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,316.93) -- (286.54,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,330.17) -- (286.54,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,343.42) -- (286.54,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,356.66) -- (286.54,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,369.91) -- (286.54,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,383.15) -- (286.54,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,396.40) -- (286.54,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,409.64) -- (286.54,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,422.89) -- (286.54,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,436.13) -- (286.54,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,449.38) -- (286.54,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,462.62) -- (286.54,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,475.87) -- (286.54,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,489.11) -- (286.54,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,502.36) -- (286.54,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,515.60) -- (286.54,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,528.85) -- (286.54,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,542.09) -- (286.54,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (232.06,555.34) -- (286.54,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.06, 44.08) rectangle (286.54,470.57);
\end{scope}
\begin{scope}
\path[clip] (292.04, 44.08) rectangle (346.52,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (292.04, 44.08) rectangle (346.52,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.33,343.42) circle (  2.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.00,224.21) circle (  5.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.76,171.23) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.41,157.99) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.89,131.50) circle (  1.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.63, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (315.63, 44.08) -- (315.63,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (294.52, 44.08) -- (294.52,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (336.75, 44.08) -- (336.75,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04, 52.03) -- (346.52, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04, 65.27) -- (346.52, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04, 78.52) -- (346.52, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04, 91.76) -- (346.52, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,105.01) -- (346.52,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,118.25) -- (346.52,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,131.50) -- (346.52,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,144.74) -- (346.52,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,157.99) -- (346.52,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,171.23) -- (346.52,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,184.48) -- (346.52,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,197.72) -- (346.52,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,210.97) -- (346.52,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,224.21) -- (346.52,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,237.46) -- (346.52,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,250.70) -- (346.52,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,263.95) -- (346.52,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,277.19) -- (346.52,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,290.44) -- (346.52,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,303.68) -- (346.52,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,316.93) -- (346.52,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,330.17) -- (346.52,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,343.42) -- (346.52,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,356.66) -- (346.52,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,369.91) -- (346.52,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,383.15) -- (346.52,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,396.40) -- (346.52,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,409.64) -- (346.52,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,422.89) -- (346.52,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,436.13) -- (346.52,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,449.38) -- (346.52,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,462.62) -- (346.52,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,475.87) -- (346.52,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,489.11) -- (346.52,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,502.36) -- (346.52,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,515.60) -- (346.52,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,528.85) -- (346.52,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,542.09) -- (346.52,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (292.04,555.34) -- (346.52,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (292.04, 44.08) rectangle (346.52,470.57);
\end{scope}
\begin{scope}
\path[clip] (352.02, 44.08) rectangle (406.50,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (352.02, 44.08) rectangle (406.50,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,449.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,409.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,396.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.67,263.95) circle (  3.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,237.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.20,224.21) circle (  4.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,197.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.04,184.48) circle (  3.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.04,144.74) circle (  4.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,118.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.85, 65.27) circle (  5.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.09, 52.03) circle (  3.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (375.61, 44.08) -- (375.61,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (354.49, 44.08) -- (354.49,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (396.73, 44.08) -- (396.73,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02, 52.03) -- (406.50, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02, 65.27) -- (406.50, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02, 78.52) -- (406.50, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02, 91.76) -- (406.50, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,105.01) -- (406.50,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,118.25) -- (406.50,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,131.50) -- (406.50,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,144.74) -- (406.50,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,157.99) -- (406.50,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,171.23) -- (406.50,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,184.48) -- (406.50,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,197.72) -- (406.50,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,210.97) -- (406.50,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,224.21) -- (406.50,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,237.46) -- (406.50,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,250.70) -- (406.50,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,263.95) -- (406.50,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,277.19) -- (406.50,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,290.44) -- (406.50,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,303.68) -- (406.50,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,316.93) -- (406.50,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,330.17) -- (406.50,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,343.42) -- (406.50,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,356.66) -- (406.50,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,369.91) -- (406.50,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,383.15) -- (406.50,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,396.40) -- (406.50,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,409.64) -- (406.50,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,422.89) -- (406.50,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,436.13) -- (406.50,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,449.38) -- (406.50,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,462.62) -- (406.50,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,475.87) -- (406.50,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,489.11) -- (406.50,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,502.36) -- (406.50,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,515.60) -- (406.50,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,528.85) -- (406.50,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,542.09) -- (406.50,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (352.02,555.34) -- (406.50,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (352.02, 44.08) rectangle (406.50,470.57);
\end{scope}
\begin{scope}
\path[clip] (412.00, 44.08) rectangle (466.47,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (412.00, 44.08) rectangle (466.47,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,449.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (443.89,436.13) circle (  4.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,409.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,396.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,263.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.35,250.70) circle (  2.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.94,237.46) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.90,197.72) circle (  5.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,184.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.09,144.74) circle (  4.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,118.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59, 65.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.59, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (435.59, 44.08) -- (435.59,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (414.47, 44.08) -- (414.47,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (456.71, 44.08) -- (456.71,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00, 52.03) -- (466.47, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00, 65.27) -- (466.47, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00, 78.52) -- (466.47, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00, 91.76) -- (466.47, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,105.01) -- (466.47,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,118.25) -- (466.47,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,131.50) -- (466.47,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,144.74) -- (466.47,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,157.99) -- (466.47,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,171.23) -- (466.47,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,184.48) -- (466.47,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,197.72) -- (466.47,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,210.97) -- (466.47,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,224.21) -- (466.47,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,237.46) -- (466.47,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,250.70) -- (466.47,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,263.95) -- (466.47,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,277.19) -- (466.47,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,290.44) -- (466.47,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,303.68) -- (466.47,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,316.93) -- (466.47,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,330.17) -- (466.47,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,343.42) -- (466.47,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,356.66) -- (466.47,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,369.91) -- (466.47,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,383.15) -- (466.47,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,396.40) -- (466.47,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,409.64) -- (466.47,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,422.89) -- (466.47,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,436.13) -- (466.47,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,449.38) -- (466.47,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,462.62) -- (466.47,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,475.87) -- (466.47,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,489.11) -- (466.47,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,502.36) -- (466.47,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,515.60) -- (466.47,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,528.85) -- (466.47,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,542.09) -- (466.47,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.00,555.34) -- (466.47,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (412.00, 44.08) rectangle (466.47,470.57);
\end{scope}
\begin{scope}
\path[clip] (471.97, 44.08) rectangle (526.45,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (471.97, 44.08) rectangle (526.45,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,462.62) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.13,409.64) circle (  5.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.33,396.40) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,356.66) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.92,343.42) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.49,263.95) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,250.70) circle (  1.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,237.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.80,224.21) circle (  4.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.36,197.72) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.46,184.48) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (501.42,157.99) circle (  3.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.72,144.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,118.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.57, 65.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.27, 52.03) circle (  2.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (495.57, 44.08) -- (495.57,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (474.45, 44.08) -- (474.45,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (516.68, 44.08) -- (516.68,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97, 52.03) -- (526.45, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97, 65.27) -- (526.45, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97, 78.52) -- (526.45, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97, 91.76) -- (526.45, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,105.01) -- (526.45,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,118.25) -- (526.45,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,131.50) -- (526.45,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,144.74) -- (526.45,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,157.99) -- (526.45,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,171.23) -- (526.45,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,184.48) -- (526.45,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,197.72) -- (526.45,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,210.97) -- (526.45,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,224.21) -- (526.45,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,237.46) -- (526.45,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,250.70) -- (526.45,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,263.95) -- (526.45,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,277.19) -- (526.45,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,290.44) -- (526.45,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,303.68) -- (526.45,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,316.93) -- (526.45,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,330.17) -- (526.45,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,343.42) -- (526.45,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,356.66) -- (526.45,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,369.91) -- (526.45,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,383.15) -- (526.45,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,396.40) -- (526.45,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,409.64) -- (526.45,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,422.89) -- (526.45,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,436.13) -- (526.45,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,449.38) -- (526.45,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,462.62) -- (526.45,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,475.87) -- (526.45,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,489.11) -- (526.45,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,502.36) -- (526.45,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,515.60) -- (526.45,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,528.85) -- (526.45,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,542.09) -- (526.45,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (471.97,555.34) -- (526.45,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (471.97, 44.08) rectangle (526.45,470.57);
\end{scope}
\begin{scope}
\path[clip] (531.95, 44.08) rectangle (586.43,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (531.95, 44.08) rectangle (586.43,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,396.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.76,263.95) circle (  1.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (560.58,237.46) circle (  3.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.77,224.21) circle (  4.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,197.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.56,184.48) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.49,157.99) circle (  3.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.21,144.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.10,105.01) circle (  4.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.12, 65.27) circle (  4.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.55, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (555.55, 44.08) -- (555.55,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (534.43, 44.08) -- (534.43,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (576.66, 44.08) -- (576.66,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95, 52.03) -- (586.43, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95, 65.27) -- (586.43, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95, 78.52) -- (586.43, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95, 91.76) -- (586.43, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,105.01) -- (586.43,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,118.25) -- (586.43,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,131.50) -- (586.43,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,144.74) -- (586.43,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,157.99) -- (586.43,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,171.23) -- (586.43,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,184.48) -- (586.43,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,197.72) -- (586.43,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,210.97) -- (586.43,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,224.21) -- (586.43,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,237.46) -- (586.43,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,250.70) -- (586.43,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,263.95) -- (586.43,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,277.19) -- (586.43,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,290.44) -- (586.43,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,303.68) -- (586.43,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,316.93) -- (586.43,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,330.17) -- (586.43,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,343.42) -- (586.43,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,356.66) -- (586.43,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,369.91) -- (586.43,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,383.15) -- (586.43,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,396.40) -- (586.43,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,409.64) -- (586.43,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,422.89) -- (586.43,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,436.13) -- (586.43,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,449.38) -- (586.43,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,462.62) -- (586.43,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,475.87) -- (586.43,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,489.11) -- (586.43,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,502.36) -- (586.43,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,515.60) -- (586.43,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,528.85) -- (586.43,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,542.09) -- (586.43,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (531.95,555.34) -- (586.43,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (531.95, 44.08) rectangle (586.43,470.57);
\end{scope}
\begin{scope}
\path[clip] (591.93, 44.08) rectangle (646.41,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (591.93, 44.08) rectangle (646.41,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (627.84,422.89) circle (  4.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.56,343.42) circle (  1.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.93,224.21) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.99,171.23) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.52, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (615.52, 44.08) -- (615.52,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (594.41, 44.08) -- (594.41,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (636.64, 44.08) -- (636.64,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93, 52.03) -- (646.41, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93, 65.27) -- (646.41, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93, 78.52) -- (646.41, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93, 91.76) -- (646.41, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,105.01) -- (646.41,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,118.25) -- (646.41,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,131.50) -- (646.41,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,144.74) -- (646.41,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,157.99) -- (646.41,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,171.23) -- (646.41,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,184.48) -- (646.41,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,197.72) -- (646.41,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,210.97) -- (646.41,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,224.21) -- (646.41,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,237.46) -- (646.41,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,250.70) -- (646.41,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,263.95) -- (646.41,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,277.19) -- (646.41,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,290.44) -- (646.41,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,303.68) -- (646.41,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,316.93) -- (646.41,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,330.17) -- (646.41,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,343.42) -- (646.41,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,356.66) -- (646.41,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,369.91) -- (646.41,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,383.15) -- (646.41,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,396.40) -- (646.41,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,409.64) -- (646.41,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,422.89) -- (646.41,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,436.13) -- (646.41,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,449.38) -- (646.41,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,462.62) -- (646.41,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,475.87) -- (646.41,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,489.11) -- (646.41,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,502.36) -- (646.41,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,515.60) -- (646.41,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,528.85) -- (646.41,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,542.09) -- (646.41,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (591.93,555.34) -- (646.41,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (591.93, 44.08) rectangle (646.41,470.57);
\end{scope}
\begin{scope}
\path[clip] (651.91, 44.08) rectangle (706.39,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (651.91, 44.08) rectangle (706.39,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,436.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (678.75,369.91) circle (  3.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.83,224.21) circle (  6.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (682.15,171.23) circle (  4.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (679.51,157.99) circle (  3.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.50, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (675.50, 44.08) -- (675.50,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (654.39, 44.08) -- (654.39,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (696.62, 44.08) -- (696.62,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91, 52.03) -- (706.39, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91, 65.27) -- (706.39, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91, 78.52) -- (706.39, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91, 91.76) -- (706.39, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,105.01) -- (706.39,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,118.25) -- (706.39,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,131.50) -- (706.39,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,144.74) -- (706.39,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,157.99) -- (706.39,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,171.23) -- (706.39,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,184.48) -- (706.39,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,197.72) -- (706.39,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,210.97) -- (706.39,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,224.21) -- (706.39,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,237.46) -- (706.39,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,250.70) -- (706.39,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,263.95) -- (706.39,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,277.19) -- (706.39,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,290.44) -- (706.39,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,303.68) -- (706.39,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,316.93) -- (706.39,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,330.17) -- (706.39,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,343.42) -- (706.39,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,356.66) -- (706.39,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,369.91) -- (706.39,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,383.15) -- (706.39,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,396.40) -- (706.39,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,409.64) -- (706.39,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,422.89) -- (706.39,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,436.13) -- (706.39,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,449.38) -- (706.39,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,462.62) -- (706.39,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,475.87) -- (706.39,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,489.11) -- (706.39,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,502.36) -- (706.39,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,515.60) -- (706.39,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,528.85) -- (706.39,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,542.09) -- (706.39,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (651.91,555.34) -- (706.39,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (651.91, 44.08) rectangle (706.39,470.57);
\end{scope}
\begin{scope}
\path[clip] (711.89, 44.08) rectangle (766.37,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (711.89, 44.08) rectangle (766.37,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.93,462.62) circle (  3.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.48,436.13) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,396.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,263.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (757.50,237.46) circle (  6.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,197.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,184.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.25,157.99) circle (  5.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48, 65.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.48, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (735.48, 44.08) -- (735.48,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (714.36, 44.08) -- (714.36,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (756.60, 44.08) -- (756.60,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89, 52.03) -- (766.37, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89, 65.27) -- (766.37, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89, 78.52) -- (766.37, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89, 91.76) -- (766.37, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,105.01) -- (766.37,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,118.25) -- (766.37,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,131.50) -- (766.37,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,144.74) -- (766.37,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,157.99) -- (766.37,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,171.23) -- (766.37,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,184.48) -- (766.37,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,197.72) -- (766.37,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,210.97) -- (766.37,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,224.21) -- (766.37,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,237.46) -- (766.37,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,250.70) -- (766.37,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,263.95) -- (766.37,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,277.19) -- (766.37,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,290.44) -- (766.37,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,303.68) -- (766.37,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,316.93) -- (766.37,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,330.17) -- (766.37,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,343.42) -- (766.37,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,356.66) -- (766.37,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,369.91) -- (766.37,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,383.15) -- (766.37,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,396.40) -- (766.37,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,409.64) -- (766.37,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,422.89) -- (766.37,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,436.13) -- (766.37,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,449.38) -- (766.37,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,462.62) -- (766.37,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,475.87) -- (766.37,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,489.11) -- (766.37,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,502.36) -- (766.37,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,515.60) -- (766.37,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,528.85) -- (766.37,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,542.09) -- (766.37,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (711.89,555.34) -- (766.37,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (711.89, 44.08) rectangle (766.37,470.57);
\end{scope}
\begin{scope}
\path[clip] (771.87, 44.08) rectangle (826.34,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (771.87, 44.08) rectangle (826.34,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (814.41,224.21) circle (  5.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.75,144.74) circle (  6.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46, 91.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.46, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (795.46, 44.08) -- (795.46,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (774.34, 44.08) -- (774.34,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (816.58, 44.08) -- (816.58,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87, 52.03) -- (826.34, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87, 65.27) -- (826.34, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87, 78.52) -- (826.34, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87, 91.76) -- (826.34, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,105.01) -- (826.34,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,118.25) -- (826.34,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,131.50) -- (826.34,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,144.74) -- (826.34,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,157.99) -- (826.34,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,171.23) -- (826.34,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,184.48) -- (826.34,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,197.72) -- (826.34,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,210.97) -- (826.34,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,224.21) -- (826.34,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,237.46) -- (826.34,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,250.70) -- (826.34,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,263.95) -- (826.34,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,277.19) -- (826.34,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,290.44) -- (826.34,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,303.68) -- (826.34,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,316.93) -- (826.34,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,330.17) -- (826.34,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,343.42) -- (826.34,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,356.66) -- (826.34,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,369.91) -- (826.34,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,383.15) -- (826.34,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,396.40) -- (826.34,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,409.64) -- (826.34,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,422.89) -- (826.34,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,436.13) -- (826.34,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,449.38) -- (826.34,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,462.62) -- (826.34,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,475.87) -- (826.34,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,489.11) -- (826.34,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,502.36) -- (826.34,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,515.60) -- (826.34,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,528.85) -- (826.34,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,542.09) -- (826.34,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (771.87,555.34) -- (826.34,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (771.87, 44.08) rectangle (826.34,470.57);
\end{scope}
\begin{scope}
\path[clip] (831.84, 44.08) rectangle (886.32,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (831.84, 44.08) rectangle (886.32,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44,462.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (856.99,436.13) circle (  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.31,369.91) circle (  4.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (859.21,356.66) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (858.88,343.42) circle (  3.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (857.60,237.46) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (860.95,224.21) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (859.85,157.99) circle (  3.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (858.13,131.50) circle (  3.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (864.25, 91.76) circle (  4.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (855.44, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (855.44, 44.08) -- (855.44,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (834.32, 44.08) -- (834.32,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (876.55, 44.08) -- (876.55,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84, 52.03) -- (886.32, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84, 65.27) -- (886.32, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84, 78.52) -- (886.32, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84, 91.76) -- (886.32, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,105.01) -- (886.32,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,118.25) -- (886.32,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,131.50) -- (886.32,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,144.74) -- (886.32,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,157.99) -- (886.32,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,171.23) -- (886.32,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,184.48) -- (886.32,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,197.72) -- (886.32,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,210.97) -- (886.32,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,224.21) -- (886.32,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,237.46) -- (886.32,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,250.70) -- (886.32,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,263.95) -- (886.32,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,277.19) -- (886.32,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,290.44) -- (886.32,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,303.68) -- (886.32,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,316.93) -- (886.32,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,330.17) -- (886.32,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,343.42) -- (886.32,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,356.66) -- (886.32,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,369.91) -- (886.32,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,383.15) -- (886.32,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,396.40) -- (886.32,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,409.64) -- (886.32,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,422.89) -- (886.32,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,436.13) -- (886.32,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,449.38) -- (886.32,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,462.62) -- (886.32,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,475.87) -- (886.32,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,489.11) -- (886.32,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,502.36) -- (886.32,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,515.60) -- (886.32,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,528.85) -- (886.32,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,542.09) -- (886.32,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (831.84,555.34) -- (886.32,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (831.84, 44.08) rectangle (886.32,470.57);
\end{scope}
\begin{scope}
\path[clip] (891.82, 44.08) rectangle (946.30,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (891.82, 44.08) rectangle (946.30,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (922.52,462.62) circle (  4.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (923.55,436.13) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,396.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,356.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,343.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,277.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,263.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.43,237.46) circle (  4.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,197.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,184.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.07,144.74) circle (  4.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42,105.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.61, 91.76) circle (  1.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (922.55, 65.27) circle (  4.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.42, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (915.42, 44.08) -- (915.42,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (894.30, 44.08) -- (894.30,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (936.53, 44.08) -- (936.53,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82, 52.03) -- (946.30, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82, 65.27) -- (946.30, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82, 78.52) -- (946.30, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82, 91.76) -- (946.30, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,105.01) -- (946.30,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,118.25) -- (946.30,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,131.50) -- (946.30,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,144.74) -- (946.30,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,157.99) -- (946.30,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,171.23) -- (946.30,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,184.48) -- (946.30,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,197.72) -- (946.30,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,210.97) -- (946.30,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,224.21) -- (946.30,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,237.46) -- (946.30,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,250.70) -- (946.30,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,263.95) -- (946.30,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,277.19) -- (946.30,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,290.44) -- (946.30,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,303.68) -- (946.30,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,316.93) -- (946.30,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,330.17) -- (946.30,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,343.42) -- (946.30,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,356.66) -- (946.30,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,369.91) -- (946.30,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,383.15) -- (946.30,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,396.40) -- (946.30,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,409.64) -- (946.30,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,422.89) -- (946.30,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,436.13) -- (946.30,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,449.38) -- (946.30,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,462.62) -- (946.30,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,475.87) -- (946.30,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,489.11) -- (946.30,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,502.36) -- (946.30,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,515.60) -- (946.30,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,528.85) -- (946.30,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,542.09) -- (946.30,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (891.82,555.34) -- (946.30,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (891.82, 44.08) rectangle (946.30,470.57);
\end{scope}
\begin{scope}
\path[clip] (951.80, 44.08) rectangle (1006.28,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (951.80, 44.08) rectangle (1006.28,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (990.24,462.62) circle (  5.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (980.29,436.13) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,422.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,383.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,369.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (978.51,343.42) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,250.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,224.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,171.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,157.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,144.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39,131.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (994.77, 91.76) circle (  5.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.39, 52.03) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (975.39, 44.08) -- (975.39,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (954.28, 44.08) -- (954.28,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (996.51, 44.08) -- (996.51,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80, 52.03) -- (1006.28, 52.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80, 65.27) -- (1006.28, 65.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80, 78.52) -- (1006.28, 78.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80, 91.76) -- (1006.28, 91.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,105.01) -- (1006.28,105.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,118.25) -- (1006.28,118.25);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,131.50) -- (1006.28,131.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,144.74) -- (1006.28,144.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,157.99) -- (1006.28,157.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,171.23) -- (1006.28,171.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,184.48) -- (1006.28,184.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,197.72) -- (1006.28,197.72);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,210.97) -- (1006.28,210.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,224.21) -- (1006.28,224.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,237.46) -- (1006.28,237.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,250.70) -- (1006.28,250.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,263.95) -- (1006.28,263.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,277.19) -- (1006.28,277.19);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,290.44) -- (1006.28,290.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,303.68) -- (1006.28,303.68);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,316.93) -- (1006.28,316.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,330.17) -- (1006.28,330.17);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,343.42) -- (1006.28,343.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,356.66) -- (1006.28,356.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,369.91) -- (1006.28,369.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,383.15) -- (1006.28,383.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,396.40) -- (1006.28,396.40);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,409.64) -- (1006.28,409.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,422.89) -- (1006.28,422.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,436.13) -- (1006.28,436.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,449.38) -- (1006.28,449.38);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,462.62) -- (1006.28,462.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,475.87) -- (1006.28,475.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,489.11) -- (1006.28,489.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,502.36) -- (1006.28,502.36);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,515.60) -- (1006.28,515.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,528.85) -- (1006.28,528.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,542.09) -- (1006.28,542.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (951.80,555.34) -- (1006.28,555.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (951.80, 44.08) rectangle (1006.28,470.57);
\end{scope}
\begin{scope}
\path[clip] (112.10,470.57) rectangle (166.58,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (139.34,481.79) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (172.08,470.57) rectangle (226.56,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (199.32,487.57) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (199.32,476.01) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (232.06,470.57) rectangle (286.54,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (259.30,487.57) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (259.30,476.01) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (292.04,470.57) rectangle (346.52,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (319.28,487.57) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (319.28,476.01) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (352.02,470.57) rectangle (406.50,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (379.26,481.79) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (412.00,470.57) rectangle (466.47,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (439.24,481.79) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (471.97,470.57) rectangle (526.45,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (499.21,481.79) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (531.95,470.57) rectangle (586.43,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (559.19,487.57) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (559.19,476.01) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (591.93,470.57) rectangle (646.41,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (619.17,487.57) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (619.17,476.01) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (651.91,470.57) rectangle (706.39,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (679.15,481.79) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (711.89,470.57) rectangle (766.37,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (739.13,481.79) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (771.87,470.57) rectangle (826.34,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (799.11,481.79) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (831.84,470.57) rectangle (886.32,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (859.08,487.57) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (859.08,476.01) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (891.82,470.57) rectangle (946.30,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (919.06,481.79) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (951.80,470.57) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (979.04,481.79) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.58, 41.33) --
	(114.58, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.14, 41.33) --
	(125.14, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.70, 41.33) --
	(135.70, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.25, 41.33) --
	(146.25, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.81, 41.33) --
	(156.81, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.45, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.01, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.57, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.12, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.68, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.56, 41.33) --
	(174.56, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.12, 41.33) --
	(185.12, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.68, 41.33) --
	(195.68, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.23, 41.33) --
	(206.23, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79, 41.33) --
	(216.79, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (179.43, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.99, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.55, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.10, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.66, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54, 41.33) --
	(234.54, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.10, 41.33) --
	(245.10, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.65, 41.33) --
	(255.65, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.21, 41.33) --
	(266.21, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.77, 41.33) --
	(276.77, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.41, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.97, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (260.52, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.08, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (281.64, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.52, 41.33) --
	(294.52, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.07, 41.33) --
	(305.07, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.63, 41.33) --
	(315.63, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.19, 41.33) --
	(326.19, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.75, 41.33) --
	(336.75, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.39, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.94, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (320.50, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (331.06, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (341.62, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.49, 41.33) --
	(354.49, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.05, 41.33) --
	(365.05, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.61, 41.33) --
	(375.61, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.17, 41.33) --
	(386.17, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.73, 41.33) --
	(396.73, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (359.36, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (369.92, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (380.48, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.04, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (401.60, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.47, 41.33) --
	(414.47, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.03, 41.33) --
	(425.03, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.59, 41.33) --
	(435.59, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.15, 41.33) --
	(446.15, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.71, 41.33) --
	(456.71, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (419.34, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (429.90, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (440.46, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (451.02, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (461.58, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.45, 41.33) --
	(474.45, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.01, 41.33) --
	(485.01, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (495.57, 41.33) --
	(495.57, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (506.13, 41.33) --
	(506.13, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.68, 41.33) --
	(516.68, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (479.32, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (489.88, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (500.44, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (511.00, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (521.55, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (534.43, 41.33) --
	(534.43, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.99, 41.33) --
	(544.99, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (555.55, 41.33) --
	(555.55, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (566.10, 41.33) --
	(566.10, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (576.66, 41.33) --
	(576.66, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (539.30, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (549.86, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (560.42, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (570.97, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (581.53, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (594.41, 41.33) --
	(594.41, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.97, 41.33) --
	(604.97, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (615.52, 41.33) --
	(615.52, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.08, 41.33) --
	(626.08, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (636.64, 41.33) --
	(636.64, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (599.28, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (609.84, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (620.39, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (630.95, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (641.51, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.39, 41.33) --
	(654.39, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (664.94, 41.33) --
	(664.94, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.50, 41.33) --
	(675.50, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (686.06, 41.33) --
	(686.06, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.62, 41.33) --
	(696.62, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (659.26, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (669.81, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (680.37, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (690.93, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (701.49, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (714.36, 41.33) --
	(714.36, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (724.92, 41.33) --
	(724.92, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.48, 41.33) --
	(735.48, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.04, 41.33) --
	(746.04, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (756.60, 41.33) --
	(756.60, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (719.23, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (729.79, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (740.35, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (750.91, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (761.47, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (774.34, 41.33) --
	(774.34, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (784.90, 41.33) --
	(784.90, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (795.46, 41.33) --
	(795.46, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (806.02, 41.33) --
	(806.02, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (816.58, 41.33) --
	(816.58, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (779.21, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (789.77, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (800.33, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (810.89, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (821.45, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (834.32, 41.33) --
	(834.32, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (844.88, 41.33) --
	(844.88, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (855.44, 41.33) --
	(855.44, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (866.00, 41.33) --
	(866.00, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (876.55, 41.33) --
	(876.55, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (839.19, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (849.75, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (860.31, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (870.87, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (881.42, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (894.30, 41.33) --
	(894.30, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (904.86, 41.33) --
	(904.86, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (915.42, 41.33) --
	(915.42, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (925.97, 41.33) --
	(925.97, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (936.53, 41.33) --
	(936.53, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (899.17, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (909.73, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (920.29, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (930.84, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (941.40, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (954.28, 41.33) --
	(954.28, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (964.84, 41.33) --
	(964.84, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (975.39, 41.33) --
	(975.39, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (985.95, 41.33) --
	(985.95, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (996.51, 41.33) --
	(996.51, 44.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (959.15, 34.26) {-0.50};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (969.71, 34.26) {-0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (980.26, 34.26) {0.00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (990.82, 34.26) {0.25};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1001.38, 34.26) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 47.89) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 61.13) {\bfseries Zambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 74.38) {\bfseries Uganda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 87.62) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,100.87) {\bfseries Tanzania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,114.11) {\bfseries South Africa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,127.36) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,140.60) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,153.85) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,167.09) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,180.34) {\bfseries Niger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,193.58) {\bfseries Mozambique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,206.83) {\bfseries Mali};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,220.07) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,233.32) {\bfseries Madagascar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,246.56) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,259.81) {\bfseries Kenya};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,273.05) {\bfseries Ivory Coast};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,286.30) {\bfseries Guinea Bissau};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,299.54) {\bfseries Guinea};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,312.79) {\bfseries Ghana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,326.03) {\bfseries Gambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,339.28) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,352.52) {\bfseries Ethiopia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,365.77) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,379.01) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,392.26) {\bfseries Cameroon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,405.50) {\bfseries Cabo Verde};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,418.75) {\bfseries Burundi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,431.99) {\bfseries Burkina Faso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,445.24) {\bfseries Benin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,458.48) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (559.19,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_unit_L1-L2_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.57,423.94) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.05,359.18) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.00,216.70) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.86,138.99) circle (  5.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 87.18) circle (  4.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (132.25, 40.55) -- (132.25,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (114.41, 40.55) -- (114.41,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (150.08, 40.55) -- (150.08,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 48.32) -- (162.83, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 61.27) -- (162.83, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 74.22) -- (162.83, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 87.18) -- (162.83, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,100.13) -- (162.83,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,113.08) -- (162.83,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,126.03) -- (162.83,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,138.99) -- (162.83,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,151.94) -- (162.83,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,164.89) -- (162.83,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,177.84) -- (162.83,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,190.80) -- (162.83,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,203.75) -- (162.83,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,216.70) -- (162.83,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,229.65) -- (162.83,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,242.61) -- (162.83,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,255.56) -- (162.83,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,268.51) -- (162.83,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,281.46) -- (162.83,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,294.42) -- (162.83,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,307.37) -- (162.83,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,320.32) -- (162.83,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,333.27) -- (162.83,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,346.23) -- (162.83,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,359.18) -- (162.83,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,372.13) -- (162.83,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,385.08) -- (162.83,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,398.04) -- (162.83,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,410.99) -- (162.83,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,423.94) -- (162.83,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,436.89) -- (162.83,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,449.85) -- (162.83,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,462.80) -- (162.83,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,475.75) -- (162.83,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,488.70) -- (162.83,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,501.66) -- (162.83,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,514.61) -- (162.83,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,527.56) -- (162.83,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,540.51) -- (162.83,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.10, 40.55) rectangle (162.83,470.57);
\end{scope}
\begin{scope}
\path[clip] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29,333.27) circle (  5.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,320.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,294.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,281.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,203.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.33,164.89) circle (  5.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 74.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (188.48, 40.55) -- (188.48,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (170.64, 40.55) -- (170.64,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (206.31, 40.55) -- (206.31,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 48.32) -- (219.06, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 61.27) -- (219.06, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 74.22) -- (219.06, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 87.18) -- (219.06, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,100.13) -- (219.06,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,113.08) -- (219.06,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,126.03) -- (219.06,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,138.99) -- (219.06,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,151.94) -- (219.06,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,164.89) -- (219.06,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,177.84) -- (219.06,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,190.80) -- (219.06,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,203.75) -- (219.06,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,216.70) -- (219.06,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,229.65) -- (219.06,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,242.61) -- (219.06,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,255.56) -- (219.06,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,268.51) -- (219.06,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,281.46) -- (219.06,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,294.42) -- (219.06,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,307.37) -- (219.06,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,320.32) -- (219.06,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,333.27) -- (219.06,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,346.23) -- (219.06,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,359.18) -- (219.06,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,372.13) -- (219.06,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,385.08) -- (219.06,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,398.04) -- (219.06,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,410.99) -- (219.06,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,423.94) -- (219.06,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,436.89) -- (219.06,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,449.85) -- (219.06,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,462.80) -- (219.06,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,475.75) -- (219.06,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,488.70) -- (219.06,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,501.66) -- (219.06,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,514.61) -- (219.06,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,527.56) -- (219.06,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,540.51) -- (219.06,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33, 40.55) rectangle (219.06,470.57);
\end{scope}
\begin{scope}
\path[clip] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.98,423.94) circle (  4.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.10,359.18) circle (  6.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (244.70, 40.55) -- (244.70,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (226.87, 40.55) -- (226.87,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (262.54, 40.55) -- (262.54,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 48.32) -- (275.29, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 61.27) -- (275.29, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 74.22) -- (275.29, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 87.18) -- (275.29, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,100.13) -- (275.29,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,113.08) -- (275.29,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,126.03) -- (275.29,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,138.99) -- (275.29,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,151.94) -- (275.29,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,164.89) -- (275.29,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,177.84) -- (275.29,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,190.80) -- (275.29,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,203.75) -- (275.29,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,216.70) -- (275.29,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,229.65) -- (275.29,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,242.61) -- (275.29,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,255.56) -- (275.29,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,268.51) -- (275.29,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,281.46) -- (275.29,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,294.42) -- (275.29,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,307.37) -- (275.29,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,320.32) -- (275.29,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,333.27) -- (275.29,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,346.23) -- (275.29,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,359.18) -- (275.29,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,372.13) -- (275.29,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,385.08) -- (275.29,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,398.04) -- (275.29,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,410.99) -- (275.29,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,423.94) -- (275.29,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,436.89) -- (275.29,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,449.85) -- (275.29,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,462.80) -- (275.29,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,475.75) -- (275.29,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,488.70) -- (275.29,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,501.66) -- (275.29,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,514.61) -- (275.29,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,527.56) -- (275.29,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,540.51) -- (275.29,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.56, 40.55) rectangle (275.29,470.57);
\end{scope}
\begin{scope}
\path[clip] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.59,410.99) circle (  6.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.95,359.18) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (300.93, 40.55) -- (300.93,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (283.10, 40.55) -- (283.10,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (318.77, 40.55) -- (318.77,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 48.32) -- (331.52, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 61.27) -- (331.52, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 74.22) -- (331.52, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 87.18) -- (331.52, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,100.13) -- (331.52,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,113.08) -- (331.52,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,126.03) -- (331.52,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,138.99) -- (331.52,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,151.94) -- (331.52,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,164.89) -- (331.52,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,177.84) -- (331.52,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,190.80) -- (331.52,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,203.75) -- (331.52,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,216.70) -- (331.52,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,229.65) -- (331.52,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,242.61) -- (331.52,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,255.56) -- (331.52,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,268.51) -- (331.52,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,281.46) -- (331.52,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,294.42) -- (331.52,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,307.37) -- (331.52,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,320.32) -- (331.52,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,333.27) -- (331.52,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,346.23) -- (331.52,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,359.18) -- (331.52,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,372.13) -- (331.52,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,385.08) -- (331.52,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,398.04) -- (331.52,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,410.99) -- (331.52,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,423.94) -- (331.52,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,436.89) -- (331.52,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,449.85) -- (331.52,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,462.80) -- (331.52,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,475.75) -- (331.52,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,488.70) -- (331.52,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,501.66) -- (331.52,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,514.61) -- (331.52,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,527.56) -- (331.52,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,540.51) -- (331.52,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.79, 40.55) rectangle (331.52,470.57);
\end{scope}
\begin{scope}
\path[clip] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.07,385.08) circle (  5.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.13,268.51) circle (  5.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,255.56) circle (  3.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.82,216.70) circle (  3.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.37,177.84) circle (  1.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (357.16, 40.55) -- (357.16,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (339.33, 40.55) -- (339.33,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (375.00, 40.55) -- (375.00,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 48.32) -- (387.75, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 61.27) -- (387.75, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 74.22) -- (387.75, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 87.18) -- (387.75, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,100.13) -- (387.75,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,113.08) -- (387.75,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,126.03) -- (387.75,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,138.99) -- (387.75,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,151.94) -- (387.75,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,164.89) -- (387.75,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,177.84) -- (387.75,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,190.80) -- (387.75,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,203.75) -- (387.75,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,216.70) -- (387.75,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,229.65) -- (387.75,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,242.61) -- (387.75,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,255.56) -- (387.75,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,268.51) -- (387.75,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,281.46) -- (387.75,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,294.42) -- (387.75,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,307.37) -- (387.75,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,320.32) -- (387.75,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,333.27) -- (387.75,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,346.23) -- (387.75,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,359.18) -- (387.75,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,372.13) -- (387.75,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,385.08) -- (387.75,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,398.04) -- (387.75,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,410.99) -- (387.75,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,423.94) -- (387.75,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,436.89) -- (387.75,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,449.85) -- (387.75,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,462.80) -- (387.75,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,475.75) -- (387.75,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,488.70) -- (387.75,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,501.66) -- (387.75,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,514.61) -- (387.75,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,527.56) -- (387.75,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,540.51) -- (387.75,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.02, 40.55) rectangle (387.75,470.57);
\end{scope}
\begin{scope}
\path[clip] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.23,398.04) circle (  2.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.68,229.65) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.26,190.80) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.07,138.99) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (413.39, 40.55) -- (413.39,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (395.56, 40.55) -- (395.56,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (431.23, 40.55) -- (431.23,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 48.32) -- (443.98, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 61.27) -- (443.98, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 74.22) -- (443.98, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 87.18) -- (443.98, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,100.13) -- (443.98,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,113.08) -- (443.98,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,126.03) -- (443.98,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,138.99) -- (443.98,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,151.94) -- (443.98,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,164.89) -- (443.98,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,177.84) -- (443.98,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,190.80) -- (443.98,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,203.75) -- (443.98,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,216.70) -- (443.98,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,229.65) -- (443.98,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,242.61) -- (443.98,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,255.56) -- (443.98,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,268.51) -- (443.98,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,281.46) -- (443.98,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,294.42) -- (443.98,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,307.37) -- (443.98,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,320.32) -- (443.98,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,333.27) -- (443.98,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,346.23) -- (443.98,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,359.18) -- (443.98,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,372.13) -- (443.98,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,385.08) -- (443.98,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,398.04) -- (443.98,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,410.99) -- (443.98,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,423.94) -- (443.98,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,436.89) -- (443.98,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,449.85) -- (443.98,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,462.80) -- (443.98,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,475.75) -- (443.98,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,488.70) -- (443.98,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,501.66) -- (443.98,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,514.61) -- (443.98,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,527.56) -- (443.98,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,540.51) -- (443.98,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.25, 40.55) rectangle (443.98,470.57);
\end{scope}
\begin{scope}
\path[clip] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.15,423.94) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.93,398.04) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.42,385.08) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.43,372.13) circle (  3.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.65,333.27) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.75,268.51) circle (  4.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.38,242.61) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.75,216.70) circle (  3.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.71,177.84) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.80,151.94) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.50,138.99) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.69, 61.27) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (469.62, 40.55) -- (469.62,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (451.79, 40.55) -- (451.79,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (487.46, 40.55) -- (487.46,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 48.32) -- (500.21, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 61.27) -- (500.21, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 74.22) -- (500.21, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 87.18) -- (500.21, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,100.13) -- (500.21,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,113.08) -- (500.21,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,126.03) -- (500.21,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,138.99) -- (500.21,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,151.94) -- (500.21,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,164.89) -- (500.21,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,177.84) -- (500.21,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,190.80) -- (500.21,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,203.75) -- (500.21,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,216.70) -- (500.21,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,229.65) -- (500.21,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,242.61) -- (500.21,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,255.56) -- (500.21,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,268.51) -- (500.21,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,281.46) -- (500.21,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,294.42) -- (500.21,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,307.37) -- (500.21,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,320.32) -- (500.21,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,333.27) -- (500.21,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,346.23) -- (500.21,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,359.18) -- (500.21,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,372.13) -- (500.21,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,385.08) -- (500.21,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,398.04) -- (500.21,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,410.99) -- (500.21,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,423.94) -- (500.21,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,436.89) -- (500.21,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,449.85) -- (500.21,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,462.80) -- (500.21,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,475.75) -- (500.21,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,488.70) -- (500.21,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,501.66) -- (500.21,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,514.61) -- (500.21,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,527.56) -- (500.21,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,540.51) -- (500.21,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (449.48, 40.55) rectangle (500.21,470.57);
\end{scope}
\begin{scope}
\path[clip] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.39,423.94) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.12,385.08) circle (  5.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.93,359.18) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.39,177.84) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.16, 87.18) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.81, 61.27) circle (  3.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (525.85, 40.55) -- (525.85,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (508.02, 40.55) -- (508.02,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (543.69, 40.55) -- (543.69,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 48.32) -- (556.44, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 61.27) -- (556.44, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 74.22) -- (556.44, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 87.18) -- (556.44, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,100.13) -- (556.44,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,113.08) -- (556.44,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,126.03) -- (556.44,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,138.99) -- (556.44,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,151.94) -- (556.44,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,164.89) -- (556.44,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,177.84) -- (556.44,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,190.80) -- (556.44,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,203.75) -- (556.44,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,216.70) -- (556.44,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,229.65) -- (556.44,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,242.61) -- (556.44,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,255.56) -- (556.44,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,268.51) -- (556.44,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,281.46) -- (556.44,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,294.42) -- (556.44,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,307.37) -- (556.44,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,320.32) -- (556.44,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,333.27) -- (556.44,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,346.23) -- (556.44,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,359.18) -- (556.44,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,372.13) -- (556.44,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,385.08) -- (556.44,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,398.04) -- (556.44,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,410.99) -- (556.44,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,423.94) -- (556.44,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,436.89) -- (556.44,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,449.85) -- (556.44,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,462.80) -- (556.44,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,475.75) -- (556.44,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,488.70) -- (556.44,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,501.66) -- (556.44,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,514.61) -- (556.44,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,527.56) -- (556.44,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,540.51) -- (556.44,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (505.71, 40.55) rectangle (556.44,470.57);
\end{scope}
\begin{scope}
\path[clip] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.70,410.99) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.49,216.70) circle (  6.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.73,126.03) circle (  4.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (582.08, 40.55) -- (582.08,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (564.25, 40.55) -- (564.25,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (599.92, 40.55) -- (599.92,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 48.32) -- (612.67, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 61.27) -- (612.67, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 74.22) -- (612.67, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 87.18) -- (612.67, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,100.13) -- (612.67,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,113.08) -- (612.67,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,126.03) -- (612.67,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,138.99) -- (612.67,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,151.94) -- (612.67,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,164.89) -- (612.67,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,177.84) -- (612.67,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,190.80) -- (612.67,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,203.75) -- (612.67,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,216.70) -- (612.67,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,229.65) -- (612.67,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,242.61) -- (612.67,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,255.56) -- (612.67,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,268.51) -- (612.67,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,281.46) -- (612.67,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,294.42) -- (612.67,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,307.37) -- (612.67,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,320.32) -- (612.67,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,333.27) -- (612.67,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,346.23) -- (612.67,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,359.18) -- (612.67,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,372.13) -- (612.67,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,385.08) -- (612.67,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,398.04) -- (612.67,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,410.99) -- (612.67,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,423.94) -- (612.67,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,436.89) -- (612.67,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,449.85) -- (612.67,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,462.80) -- (612.67,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,475.75) -- (612.67,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,488.70) -- (612.67,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,501.66) -- (612.67,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,514.61) -- (612.67,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,527.56) -- (612.67,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,540.51) -- (612.67,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (561.94, 40.55) rectangle (612.67,470.57);
\end{scope}
\begin{scope}
\path[clip] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (662.46,410.99) circle (  6.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (649.61,359.18) circle (  4.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.54,164.89) circle (  1.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (638.31, 40.55) -- (638.31,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (620.48, 40.55) -- (620.48,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (656.15, 40.55) -- (656.15,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 48.32) -- (668.90, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 61.27) -- (668.90, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 74.22) -- (668.90, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 87.18) -- (668.90, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,100.13) -- (668.90,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,113.08) -- (668.90,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,126.03) -- (668.90,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,138.99) -- (668.90,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,151.94) -- (668.90,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,164.89) -- (668.90,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,177.84) -- (668.90,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,190.80) -- (668.90,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,203.75) -- (668.90,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,216.70) -- (668.90,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,229.65) -- (668.90,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,242.61) -- (668.90,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,255.56) -- (668.90,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,268.51) -- (668.90,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,281.46) -- (668.90,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,294.42) -- (668.90,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,307.37) -- (668.90,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,320.32) -- (668.90,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,333.27) -- (668.90,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,346.23) -- (668.90,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,359.18) -- (668.90,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,372.13) -- (668.90,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,385.08) -- (668.90,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,398.04) -- (668.90,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,410.99) -- (668.90,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,423.94) -- (668.90,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,436.89) -- (668.90,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,449.85) -- (668.90,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,462.80) -- (668.90,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,475.75) -- (668.90,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,488.70) -- (668.90,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,501.66) -- (668.90,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,514.61) -- (668.90,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,527.56) -- (668.90,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,540.51) -- (668.90,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (618.17, 40.55) rectangle (668.90,470.57);
\end{scope}
\begin{scope}
\path[clip] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.62,462.80) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.46,423.94) circle (  4.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.50,385.08) circle (  3.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.85,359.18) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.12,229.65) circle (  4.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.38,190.80) circle (  3.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (694.54, 40.55) -- (694.54,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (676.71, 40.55) -- (676.71,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (712.38, 40.55) -- (712.38,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 48.32) -- (725.13, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 61.27) -- (725.13, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 74.22) -- (725.13, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 87.18) -- (725.13, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,100.13) -- (725.13,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,113.08) -- (725.13,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,126.03) -- (725.13,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,138.99) -- (725.13,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,151.94) -- (725.13,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,164.89) -- (725.13,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,177.84) -- (725.13,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,190.80) -- (725.13,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,203.75) -- (725.13,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,216.70) -- (725.13,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,229.65) -- (725.13,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,242.61) -- (725.13,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,255.56) -- (725.13,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,268.51) -- (725.13,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,281.46) -- (725.13,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,294.42) -- (725.13,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,307.37) -- (725.13,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,320.32) -- (725.13,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,333.27) -- (725.13,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,346.23) -- (725.13,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,359.18) -- (725.13,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,372.13) -- (725.13,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,385.08) -- (725.13,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,398.04) -- (725.13,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,410.99) -- (725.13,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,423.94) -- (725.13,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,436.89) -- (725.13,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,449.85) -- (725.13,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,462.80) -- (725.13,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,475.75) -- (725.13,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,488.70) -- (725.13,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,501.66) -- (725.13,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,514.61) -- (725.13,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,527.56) -- (725.13,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,540.51) -- (725.13,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (674.40, 40.55) rectangle (725.13,470.57);
\end{scope}
\begin{scope}
\path[clip] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,436.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,320.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,294.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,281.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,203.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.00,190.80) circle (  6.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.21,151.94) circle (  4.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 74.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (750.77, 40.55) -- (750.77,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (732.94, 40.55) -- (732.94,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.61, 40.55) -- (768.61,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 48.32) -- (781.36, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 61.27) -- (781.36, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 74.22) -- (781.36, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 87.18) -- (781.36, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,100.13) -- (781.36,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,113.08) -- (781.36,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,126.03) -- (781.36,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,138.99) -- (781.36,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,151.94) -- (781.36,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,164.89) -- (781.36,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,177.84) -- (781.36,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,190.80) -- (781.36,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,203.75) -- (781.36,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,216.70) -- (781.36,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,229.65) -- (781.36,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,242.61) -- (781.36,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,255.56) -- (781.36,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,268.51) -- (781.36,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,281.46) -- (781.36,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,294.42) -- (781.36,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,307.37) -- (781.36,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,320.32) -- (781.36,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,333.27) -- (781.36,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,346.23) -- (781.36,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,359.18) -- (781.36,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,372.13) -- (781.36,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,385.08) -- (781.36,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,398.04) -- (781.36,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,410.99) -- (781.36,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,423.94) -- (781.36,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,436.89) -- (781.36,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,449.85) -- (781.36,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,462.80) -- (781.36,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,475.75) -- (781.36,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,488.70) -- (781.36,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,501.66) -- (781.36,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,514.61) -- (781.36,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,527.56) -- (781.36,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,540.51) -- (781.36,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (730.63, 40.55) rectangle (781.36,470.57);
\end{scope}
\begin{scope}
\path[clip] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.29,216.70) circle (  5.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.38,138.99) circle (  5.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (807.00, 40.55) -- (807.00,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (789.17, 40.55) -- (789.17,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (824.84, 40.55) -- (824.84,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 48.32) -- (837.59, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 61.27) -- (837.59, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 74.22) -- (837.59, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 87.18) -- (837.59, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,100.13) -- (837.59,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,113.08) -- (837.59,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,126.03) -- (837.59,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,138.99) -- (837.59,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,151.94) -- (837.59,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,164.89) -- (837.59,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,177.84) -- (837.59,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,190.80) -- (837.59,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,203.75) -- (837.59,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,216.70) -- (837.59,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,229.65) -- (837.59,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,242.61) -- (837.59,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,255.56) -- (837.59,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,268.51) -- (837.59,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,281.46) -- (837.59,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,294.42) -- (837.59,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,307.37) -- (837.59,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,320.32) -- (837.59,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,333.27) -- (837.59,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,346.23) -- (837.59,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,359.18) -- (837.59,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,372.13) -- (837.59,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,385.08) -- (837.59,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,398.04) -- (837.59,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,410.99) -- (837.59,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,423.94) -- (837.59,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,436.89) -- (837.59,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,449.85) -- (837.59,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,462.80) -- (837.59,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,475.75) -- (837.59,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,488.70) -- (837.59,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,501.66) -- (837.59,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,514.61) -- (837.59,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,527.56) -- (837.59,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,540.51) -- (837.59,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (786.86, 40.55) rectangle (837.59,470.57);
\end{scope}
\begin{scope}
\path[clip] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.77,423.94) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (868.16,359.18) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.34,346.23) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (872.54,216.70) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.77,151.94) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.69,126.03) circle (  3.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.25, 87.18) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (873.01, 48.32) circle (  4.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (863.23, 40.55) -- (863.23,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (845.40, 40.55) -- (845.40,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (881.07, 40.55) -- (881.07,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 48.32) -- (893.82, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 61.27) -- (893.82, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 74.22) -- (893.82, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 87.18) -- (893.82, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,100.13) -- (893.82,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,113.08) -- (893.82,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,126.03) -- (893.82,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,138.99) -- (893.82,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,151.94) -- (893.82,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,164.89) -- (893.82,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,177.84) -- (893.82,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,190.80) -- (893.82,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,203.75) -- (893.82,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,216.70) -- (893.82,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,229.65) -- (893.82,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,242.61) -- (893.82,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,255.56) -- (893.82,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,268.51) -- (893.82,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,281.46) -- (893.82,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,294.42) -- (893.82,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,307.37) -- (893.82,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,320.32) -- (893.82,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,333.27) -- (893.82,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,346.23) -- (893.82,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,359.18) -- (893.82,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,372.13) -- (893.82,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,385.08) -- (893.82,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,398.04) -- (893.82,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,410.99) -- (893.82,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,423.94) -- (893.82,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,436.89) -- (893.82,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,449.85) -- (893.82,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,462.80) -- (893.82,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,475.75) -- (893.82,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,488.70) -- (893.82,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,501.66) -- (893.82,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,514.61) -- (893.82,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,527.56) -- (893.82,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,540.51) -- (893.82,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (843.09, 40.55) rectangle (893.82,470.57);
\end{scope}
\begin{scope}
\path[clip] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.99,462.80) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.53,423.94) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.84,372.13) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (944.82,229.65) circle (  6.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.23,138.99) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (924.04, 61.27) circle (  3.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (919.46, 40.55) -- (919.46,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (901.63, 40.55) -- (901.63,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (937.30, 40.55) -- (937.30,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 48.32) -- (950.05, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 61.27) -- (950.05, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 74.22) -- (950.05, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 87.18) -- (950.05, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,100.13) -- (950.05,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,113.08) -- (950.05,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,126.03) -- (950.05,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,138.99) -- (950.05,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,151.94) -- (950.05,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,164.89) -- (950.05,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,177.84) -- (950.05,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,190.80) -- (950.05,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,203.75) -- (950.05,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,216.70) -- (950.05,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,229.65) -- (950.05,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,242.61) -- (950.05,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,255.56) -- (950.05,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,268.51) -- (950.05,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,281.46) -- (950.05,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,294.42) -- (950.05,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,307.37) -- (950.05,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,320.32) -- (950.05,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,333.27) -- (950.05,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,346.23) -- (950.05,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,359.18) -- (950.05,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,372.13) -- (950.05,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,385.08) -- (950.05,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,398.04) -- (950.05,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,410.99) -- (950.05,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,423.94) -- (950.05,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,436.89) -- (950.05,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,449.85) -- (950.05,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,462.80) -- (950.05,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,475.75) -- (950.05,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,488.70) -- (950.05,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,501.66) -- (950.05,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,514.61) -- (950.05,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,527.56) -- (950.05,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,540.51) -- (950.05,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (899.32, 40.55) rectangle (950.05,470.57);
\end{scope}
\begin{scope}
\path[clip] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (992.80,462.80) circle (  5.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (994.26, 87.18) circle (  5.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (975.69, 40.55) -- (975.69,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (957.86, 40.55) -- (957.86,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (993.53, 40.55) -- (993.53,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 48.32) -- (1006.28, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 61.27) -- (1006.28, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 74.22) -- (1006.28, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 87.18) -- (1006.28, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,100.13) -- (1006.28,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,113.08) -- (1006.28,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,126.03) -- (1006.28,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,138.99) -- (1006.28,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,151.94) -- (1006.28,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,164.89) -- (1006.28,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,177.84) -- (1006.28,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,190.80) -- (1006.28,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,203.75) -- (1006.28,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,216.70) -- (1006.28,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,229.65) -- (1006.28,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,242.61) -- (1006.28,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,255.56) -- (1006.28,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,268.51) -- (1006.28,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,281.46) -- (1006.28,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,294.42) -- (1006.28,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,307.37) -- (1006.28,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,320.32) -- (1006.28,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,333.27) -- (1006.28,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,346.23) -- (1006.28,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,359.18) -- (1006.28,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,372.13) -- (1006.28,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,385.08) -- (1006.28,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,398.04) -- (1006.28,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,410.99) -- (1006.28,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,423.94) -- (1006.28,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,436.89) -- (1006.28,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,449.85) -- (1006.28,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,462.80) -- (1006.28,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,475.75) -- (1006.28,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,488.70) -- (1006.28,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,501.66) -- (1006.28,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,514.61) -- (1006.28,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,527.56) -- (1006.28,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,540.51) -- (1006.28,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (955.55, 40.55) rectangle (1006.28,470.57);
\end{scope}
\begin{scope}
\path[clip] (112.10,470.57) rectangle (162.83,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (137.47,481.79) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (168.33,470.57) rectangle (219.06,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,487.57) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,476.01) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (224.56,470.57) rectangle (275.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,487.57) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,476.01) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (280.79,470.57) rectangle (331.52,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,487.57) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,476.01) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (337.02,470.57) rectangle (387.75,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (362.39,481.79) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (393.25,470.57) rectangle (443.98,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (418.62,481.79) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (449.48,470.57) rectangle (500.21,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (474.85,481.79) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (505.71,470.57) rectangle (556.44,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,487.57) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,476.01) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (561.94,470.57) rectangle (612.67,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,487.57) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,476.01) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (618.17,470.57) rectangle (668.90,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (643.54,481.79) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (674.40,470.57) rectangle (725.13,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (699.77,481.79) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (730.63,470.57) rectangle (781.36,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,487.57) {\bfseries Mauri-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,476.01) {\bfseries tius};
\end{scope}
\begin{scope}
\path[clip] (786.86,470.57) rectangle (837.59,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (812.23,481.79) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (843.09,470.57) rectangle (893.82,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,487.57) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,476.01) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (899.32,470.57) rectangle (950.05,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (924.69,481.79) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (955.55,470.57) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (980.92,481.79) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 37.80) --
	(114.41, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.25, 37.80) --
	(132.25, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 37.80) --
	(150.08, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.28, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.12, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.95, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.64, 37.80) --
	(170.64, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48, 37.80) --
	(188.48, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.31, 37.80) --
	(206.31, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.51, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.35, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.18, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87, 37.80) --
	(226.87, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.70, 37.80) --
	(244.70, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.54, 37.80) --
	(262.54, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.74, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.57, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.41, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.10, 37.80) --
	(283.10, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.93, 37.80) --
	(300.93, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.77, 37.80) --
	(318.77, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.97, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.80, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.64, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.33, 37.80) --
	(339.33, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.16, 37.80) --
	(357.16, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.00, 37.80) --
	(375.00, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.20, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (362.03, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (379.87, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.56, 37.80) --
	(395.56, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.39, 37.80) --
	(413.39, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.23, 37.80) --
	(431.23, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (400.43, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.26, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (436.10, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.79, 37.80) --
	(451.79, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.62, 37.80) --
	(469.62, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.46, 37.80) --
	(487.46, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.66, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (474.49, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (492.33, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (508.02, 37.80) --
	(508.02, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.85, 37.80) --
	(525.85, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.69, 37.80) --
	(543.69, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (512.89, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (530.72, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (548.56, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.25, 37.80) --
	(564.25, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.08, 37.80) --
	(582.08, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (599.92, 37.80) --
	(599.92, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (569.12, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (586.95, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (604.79, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.48, 37.80) --
	(620.48, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.31, 37.80) --
	(638.31, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (656.15, 37.80) --
	(656.15, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (625.35, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (643.18, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (661.02, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (676.71, 37.80) --
	(676.71, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (694.54, 37.80) --
	(694.54, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (712.38, 37.80) --
	(712.38, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (681.58, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (699.41, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (717.25, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (732.94, 37.80) --
	(732.94, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.77, 37.80) --
	(750.77, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (768.61, 37.80) --
	(768.61, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (737.81, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (755.64, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (773.48, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (789.17, 37.80) --
	(789.17, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.00, 37.80) --
	(807.00, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.84, 37.80) --
	(824.84, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (794.04, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (811.87, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (829.71, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.40, 37.80) --
	(845.40, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (863.23, 37.80) --
	(863.23, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (881.07, 37.80) --
	(881.07, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (850.27, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (868.10, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (885.94, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (901.63, 37.80) --
	(901.63, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (919.46, 37.80) --
	(919.46, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (937.30, 37.80) --
	(937.30, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (906.50, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (924.33, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (942.17, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (957.86, 37.80) --
	(957.86, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (975.69, 37.80) --
	(975.69, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (993.53, 37.80) --
	(993.53, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (962.73, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (980.56, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (998.40, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 44.18) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 57.13) {\bfseries Zambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 70.08) {\bfseries Uganda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 83.04) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 95.99) {\bfseries Tanzania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,108.94) {\bfseries South Africa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,121.89) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,134.85) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,147.80) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,160.75) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,173.70) {\bfseries Niger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,186.66) {\bfseries Mozambique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,199.61) {\bfseries Mali};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,212.56) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,225.51) {\bfseries Madagascar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,238.47) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,251.42) {\bfseries Kenya};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,264.37) {\bfseries Ivory Coast};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,277.32) {\bfseries Guinea Bissau};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,290.28) {\bfseries Guinea};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,303.23) {\bfseries Ghana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,316.18) {\bfseries Gambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,329.13) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,342.09) {\bfseries Ethiopia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,355.04) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,367.99) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,380.94) {\bfseries Cameroon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,393.90) {\bfseries Cabo Verde};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,406.85) {\bfseries Burundi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,419.80) {\bfseries Burkina Faso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,432.75) {\bfseries Botswana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,445.71) {\bfseries Benin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,458.66) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (559.19,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_unit_ridge.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:12:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,341.29) rectangle (228.14,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,341.29) rectangle (228.14,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.36,365.75) --
	( 64.08,368.54) --
	( 69.81,369.77) --
	( 75.53,370.31) --
	( 81.25,369.52) --
	( 86.97,369.61) --
	( 92.69,369.29) --
	( 98.41,368.98) --
	(104.13,368.66) --
	(109.86,371.62) --
	(115.58,371.36) --
	(121.30,365.94) --
	(127.02,366.80) --
	(132.74,367.49) --
	(138.46,368.90) --
	(144.18,368.94) --
	(149.91,369.39) --
	(155.63,372.75) --
	(161.35,371.98) --
	(167.07,371.28) --
	(172.79,368.58) --
	(178.51,367.19) --
	(184.23,367.70) --
	(189.95,367.47) --
	(195.68,364.81) --
	(201.40,364.90);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.36,366.14) --
	( 64.08,368.47) --
	( 69.81,369.03) --
	( 75.53,371.45) --
	( 81.25,368.69) --
	( 86.97,369.75) --
	( 92.69,369.99) --
	( 98.41,368.54) --
	(104.13,368.46) --
	(109.86,371.44) --
	(115.58,370.28) --
	(121.30,367.95) --
	(127.02,365.76) --
	(132.74,367.68) --
	(138.46,369.14) --
	(144.18,368.68) --
	(149.91,370.48) --
	(155.63,371.68) --
	(161.35,372.16) --
	(167.07,370.98) --
	(172.79,368.39) --
	(178.51,367.59) --
	(184.23,367.39) --
	(189.95,367.41) --
	(195.68,365.11) --
	(201.40,364.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.36,365.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.08,368.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.81,369.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.53,370.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.25,369.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.97,369.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.69,369.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.41,368.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,368.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.86,371.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58,371.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.30,365.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.02,366.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.74,367.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,368.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18,368.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.91,369.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.63,372.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.35,371.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.07,371.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.79,368.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.51,367.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.23,367.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.95,367.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,364.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.40,364.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.56,367.21) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.69,369.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.41,368.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.13,368.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.86,371.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.58,370.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.30,367.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.02,365.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.36,366.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.08,368.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.81,369.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.53,371.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.25,368.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.97,369.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.07,370.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.79,368.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.51,367.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.23,367.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.95,367.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.68,365.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.40,364.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.74,367.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,369.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18,368.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.91,370.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.63,371.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.35,372.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.56,365.79) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13,390.53) --
	(219.99,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.56,390.53) --
	(218.56,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13,343.64) --
	(219.99,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13,390.53) --
	(219.99,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.56,390.53) --
	(218.56,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.13,343.64) --
	(219.99,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,341.29) rectangle (228.14,392.88);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,251.44) rectangle (228.14,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,251.44) rectangle (228.14,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.67,260.32) --
	( 65.61,260.70) --
	( 72.55,262.49) --
	( 79.48,266.29) --
	( 86.42,265.58) --
	( 93.36,264.50) --
	(100.30,267.15) --
	(107.24,263.09) --
	(114.18,265.29) --
	(121.12,266.83) --
	(128.05,270.24) --
	(134.99,272.75) --
	(141.93,273.60) --
	(148.87,275.56) --
	(155.81,279.10) --
	(162.75,275.91) --
	(169.69,281.34) --
	(176.63,280.57) --
	(183.56,274.83) --
	(190.50,280.29) --
	(197.44,283.43);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.67,259.66) --
	( 65.61,261.46) --
	( 72.55,262.65) --
	( 79.48,265.94) --
	( 86.42,265.86) --
	( 93.36,264.92) --
	(100.30,265.89) --
	(107.24,264.05) --
	(114.18,265.02) --
	(121.12,267.09) --
	(128.05,270.42) --
	(134.99,272.36) --
	(141.93,273.59) --
	(148.87,275.71) --
	(155.81,278.97) --
	(162.75,276.29) --
	(169.69,280.86) --
	(176.63,280.15) --
	(183.56,276.42) --
	(190.50,279.12) --
	(197.44,283.45);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.81,278.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.75,276.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.69,280.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.63,280.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.56,276.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.50,279.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.24,264.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.18,265.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.12,267.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05,270.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.99,272.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.93,273.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.87,275.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.67,259.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.61,261.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55,262.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.48,265.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.42,265.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.36,264.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.30,265.89) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.67,260.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.61,260.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55,262.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.48,266.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.42,265.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.36,264.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.30,267.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.24,263.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.18,265.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.12,266.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05,270.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.99,272.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.93,273.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.87,275.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.81,279.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.75,275.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.69,281.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.63,280.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.56,274.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.50,280.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.44,283.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.26,277.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.44,283.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.26,278.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.52,300.68) --
	(219.99,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.26,300.68) --
	(218.26,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.52,253.79) --
	(219.99,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.52,300.68) --
	(219.99,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.26,300.68) --
	(218.26,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.52,253.79) --
	(219.99,253.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,251.44) rectangle (228.14,303.03);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,161.60) rectangle (228.14,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,161.60) rectangle (228.14,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,190.20) --
	( 63.20,191.35) --
	( 68.22,192.94) --
	( 73.24,194.55) --
	( 78.26,195.53) --
	( 83.27,196.20) --
	( 88.29,196.90) --
	( 93.31,197.85) --
	( 98.33,199.43) --
	(103.34,200.14) --
	(108.36,200.48) --
	(113.38,201.43) --
	(118.39,203.44) --
	(123.41,206.16) --
	(128.43,206.38) --
	(133.45,208.56) --
	(138.46,207.87) --
	(143.48,207.12) --
	(148.50,207.56) --
	(153.51,206.21) --
	(158.53,203.42) --
	(163.55,201.63) --
	(168.57,201.54) --
	(173.58,201.85) --
	(178.60,200.24) --
	(183.62,200.32) --
	(188.63,199.91) --
	(193.65,198.01) --
	(198.67,196.56) --
	(203.69,195.02);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,189.44) --
	( 63.20,192.17) --
	( 68.22,193.78) --
	( 73.24,194.21) --
	( 78.26,195.54) --
	( 83.27,195.58) --
	( 88.29,197.34) --
	( 93.31,197.79) --
	( 98.33,200.91) --
	(103.34,199.80) --
	(108.36,200.77) --
	(113.38,201.44) --
	(118.39,203.34) --
	(123.41,205.18) --
	(128.43,206.58) --
	(133.45,206.49) --
	(138.46,210.11) --
	(143.48,205.69) --
	(148.50,206.17) --
	(153.51,205.62) --
	(158.53,203.15) --
	(163.55,203.62) --
	(168.57,202.86) --
	(173.58,201.70) --
	(178.60,199.73) --
	(183.62,198.75) --
	(188.63,199.25) --
	(193.65,199.89) --
	(198.67,197.39) --
	(203.69,194.48);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,197.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33,200.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,199.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,189.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20,192.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,193.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,194.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.26,195.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27,195.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29,197.34) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,190.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20,191.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,192.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36,200.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,201.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,203.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,205.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,206.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,206.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,210.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,205.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,206.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51,205.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53,203.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,203.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57,202.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58,201.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.60,199.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62,198.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,199.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65,199.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67,197.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69,194.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74,190.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.60,200.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62,200.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,199.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65,198.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67,196.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69,195.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74,197.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.26,195.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27,196.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29,196.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,197.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33,199.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,200.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36,200.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,201.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,203.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,206.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,206.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,208.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,194.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,207.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,207.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51,206.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53,203.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,201.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57,201.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58,201.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,207.87) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,210.83) --
	(219.99,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,210.83) --
	(218.74,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,163.94) --
	(219.99,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,210.83) --
	(219.99,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,210.83) --
	(218.74,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,163.94) --
	(219.99,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,161.60) rectangle (228.14,213.18);
\end{scope}
\begin{scope}
\path[clip] ( 48.78, 71.75) rectangle (228.14,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78, 71.75) rectangle (228.14,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,105.08) --
	( 63.20,103.68) --
	( 68.22,104.30) --
	( 73.24,107.22) --
	( 78.26,106.22) --
	( 83.27,104.49) --
	( 88.29,103.81) --
	( 93.31,104.79) --
	( 98.33,103.80) --
	(103.34,102.23) --
	(108.36,100.04) --
	(113.38,100.35) --
	(118.39,102.92) --
	(123.41,104.76) --
	(128.43,104.77) --
	(133.45,105.76) --
	(138.46,107.22) --
	(143.48,108.03) --
	(148.50,107.46) --
	(153.51,107.26) --
	(158.53,106.08) --
	(163.55,102.58) --
	(168.57,103.25) --
	(173.58,103.73) --
	(178.60,103.23) --
	(183.62,103.80) --
	(188.63,103.45) --
	(193.65,102.74) --
	(198.67,102.62) --
	(203.69,101.00);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.19,103.80) --
	( 63.20,105.22) --
	( 68.22,105.19) --
	( 73.24,105.90) --
	( 78.26,106.78) --
	( 83.27,104.68) --
	( 88.29,103.66) --
	( 93.31,103.30) --
	( 98.33,103.99) --
	(103.34,103.19) --
	(108.36,101.05) --
	(113.38,101.13) --
	(118.39,102.08) --
	(123.41,103.94) --
	(128.43,105.20) --
	(133.45,104.72) --
	(138.46,108.39) --
	(143.48,106.68) --
	(148.50,107.25) --
	(153.51,107.32) --
	(158.53,104.18) --
	(163.55,104.31) --
	(168.57,104.26) --
	(173.58,103.72) --
	(178.60,103.35) --
	(183.62,103.04) --
	(188.63,103.52) --
	(193.65,102.76) --
	(198.67,102.66) --
	(203.69,101.37);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,103.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33,103.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,103.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36,101.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,101.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,102.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,103.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,105.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,104.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,108.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,106.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,107.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51,107.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53,104.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,104.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57,104.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58,103.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.60,103.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62,103.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,103.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65,102.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67,102.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69,101.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74, 99.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.60,103.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62,103.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.63,103.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.65,102.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67,102.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.69,101.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74,100.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.26,106.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27,104.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,103.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20,105.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,105.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,105.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.26,106.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.27,104.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29,103.66) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,105.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20,103.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.22,104.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,107.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48,108.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50,107.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.29,103.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.31,104.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.33,103.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.34,102.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36,100.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38,100.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,102.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.41,104.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,104.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.45,105.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46,107.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55,102.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.57,103.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51,107.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53,106.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.58,103.73) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.14, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,120.98) --
	(219.99,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,120.98) --
	(218.74, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48, 74.09) --
	(219.99, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48,120.98) --
	(219.99,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,120.98) --
	(218.74, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.48, 74.09) --
	(219.99, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 71.75) rectangle (228.14,123.33);
\end{scope}
\begin{scope}
\path[clip] (261.81,341.29) rectangle (441.18,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.81,341.29) rectangle (441.18,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.29,353.80) --
	(281.61,355.48) --
	(290.93,354.66) --
	(300.25,355.01) --
	(309.56,355.69) --
	(318.88,355.70) --
	(328.20,357.40) --
	(337.52,359.07) --
	(346.84,361.14) --
	(356.15,364.16) --
	(365.47,366.77) --
	(374.79,367.91) --
	(384.11,368.40) --
	(393.42,370.36) --
	(402.74,371.41);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.29,353.80) --
	(281.61,355.48) --
	(290.93,354.66) --
	(300.25,355.01) --
	(309.56,355.69) --
	(318.88,355.70) --
	(328.20,357.40) --
	(337.52,359.07) --
	(346.84,361.14) --
	(356.15,364.16) --
	(365.47,366.77) --
	(374.79,367.91) --
	(384.11,368.40) --
	(393.42,370.36) --
	(402.74,371.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.29,353.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.61,355.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.93,354.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.56,355.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.88,355.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20,357.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.25,355.01) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.29,353.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.61,355.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.93,354.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.25,355.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.56,355.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.88,355.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20,357.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.52,359.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.84,361.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.15,364.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.47,366.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,367.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.11,368.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.42,370.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.74,371.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.69,367.61) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.15,364.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.47,366.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,367.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.11,368.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.42,370.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.74,371.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.69,382.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.52,359.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.84,361.14) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.36,390.53) --
	(433.02,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.69,390.53) --
	(430.69,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.36,343.64) --
	(433.02,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.36,390.53) --
	(433.02,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.69,390.53) --
	(430.69,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.36,343.64) --
	(433.02,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.81,341.29) rectangle (441.18,392.88);
\end{scope}
\begin{scope}
\path[clip] (261.81,251.44) rectangle (441.18,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.81,251.44) rectangle (441.18,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.70,300.68) --
	(278.64,298.50) --
	(285.58,296.42) --
	(292.52,295.04) --
	(299.45,291.61) --
	(306.39,294.28) --
	(313.33,296.64) --
	(320.27,299.66) --
	(327.21,299.02) --
	(334.15,295.36) --
	(341.09,295.07) --
	(348.02,299.93) --
	(354.96,289.78) --
	(361.90,284.49) --
	(368.84,285.34) --
	(375.78,288.61) --
	(382.72,288.61) --
	(389.66,291.92) --
	(396.60,286.30) --
	(403.53,278.14) --
	(410.47,271.66);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.70,300.56) --
	(278.64,298.28) --
	(285.58,296.79) --
	(292.52,294.88) --
	(299.45,291.71) --
	(306.39,293.82) --
	(313.33,297.18) --
	(320.27,298.76) --
	(327.21,299.86) --
	(334.15,295.86) --
	(341.09,295.69) --
	(348.02,297.93) --
	(354.96,290.92) --
	(361.90,284.60) --
	(368.84,285.07) --
	(375.78,288.28) --
	(382.72,288.66) --
	(389.66,291.57) --
	(396.60,285.58) --
	(403.53,278.98) --
	(410.47,272.12);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.70,300.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.64,298.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.45,291.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.39,294.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58,296.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.52,295.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.21,299.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.15,295.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.09,295.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.02,299.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.96,289.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.90,284.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.84,285.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.78,288.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.72,288.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.66,291.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.60,286.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.33,296.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.27,299.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.29,284.93) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.64,298.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58,296.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.52,294.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.45,291.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.39,293.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.33,297.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.27,298.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.21,299.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.15,295.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.09,295.69) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.53,278.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.47,271.66) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.70,300.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.84,285.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.78,288.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.72,288.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.66,291.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (396.60,285.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.53,278.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.47,272.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.29,273.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.90,284.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.02,297.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.96,290.92) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.55,294.18) --
	(433.02,294.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.29,294.18) --
	(431.29,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.55,253.79) --
	(433.02,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.55,294.18) --
	(433.02,294.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.29,294.18) --
	(431.29,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.55,253.79) --
	(433.02,253.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.81,251.44) rectangle (441.18,303.03);
\end{scope}
\begin{scope}
\path[clip] (261.81,161.60) rectangle (441.18,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.81,161.60) rectangle (441.18,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26,170.20) --
	(276.44,171.46) --
	(281.61,169.40) --
	(286.79,173.39) --
	(291.96,172.25) --
	(297.14,174.68) --
	(302.32,175.51) --
	(307.49,177.53) --
	(312.67,178.96) --
	(317.85,184.88) --
	(323.02,186.12) --
	(328.20,185.47) --
	(333.38,184.28) --
	(338.55,184.91) --
	(343.73,188.03) --
	(348.91,190.09) --
	(354.08,191.29) --
	(359.26,192.53) --
	(364.43,192.71) --
	(369.61,193.41) --
	(374.79,192.42) --
	(379.96,191.43) --
	(385.14,191.66) --
	(390.32,193.32) --
	(395.49,194.42) --
	(400.67,195.70) --
	(405.85,196.27) --
	(411.02,196.69) --
	(416.20,195.81);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26,170.58) --
	(276.44,170.53) --
	(281.61,171.71) --
	(286.79,172.12) --
	(291.96,173.00) --
	(297.14,174.20) --
	(302.32,175.62) --
	(307.49,176.01) --
	(312.67,180.65) --
	(317.85,184.40) --
	(323.02,186.09) --
	(328.20,186.08) --
	(333.38,184.22) --
	(338.55,184.38) --
	(343.73,188.51) --
	(348.91,189.36) --
	(354.08,192.04) --
	(359.26,191.54) --
	(364.43,193.93) --
	(369.61,191.38) --
	(374.79,192.43) --
	(379.96,192.45) --
	(385.14,193.31) --
	(390.32,192.18) --
	(395.49,193.11) --
	(400.67,196.09) --
	(405.85,196.12) --
	(411.02,196.73) --
	(416.20,196.06);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.73,188.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.08,192.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.26,191.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.43,193.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.91,189.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.49,176.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.67,180.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.85,184.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.02,186.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20,186.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.38,184.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.55,184.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.26,170.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.44,170.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.61,171.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.79,172.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.96,173.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.14,174.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.32,175.62) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.26,170.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.44,171.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.61,169.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.79,173.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.96,172.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.14,174.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.32,175.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.49,177.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.67,178.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.85,184.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.02,186.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.20,185.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.38,184.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.55,184.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.73,188.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.91,190.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.08,191.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.26,192.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.43,192.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.61,193.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,192.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.96,191.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.14,191.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.32,193.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.49,194.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.67,195.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.85,196.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.02,196.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.20,195.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.73,193.37) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.14,193.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.32,192.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.49,193.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.67,196.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (405.85,196.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.02,196.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.20,196.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.73,188.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.96,192.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.61,191.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.79,192.43) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.43,210.83) --
	(433.02,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.73,210.83) --
	(431.73,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.43,163.94) --
	(433.02,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.43,210.83) --
	(433.02,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.73,210.83) --
	(431.73,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.43,163.94) --
	(433.02,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.81,161.60) rectangle (441.18,213.18);
\end{scope}
\begin{scope}
\path[clip] (261.81, 71.75) rectangle (441.18,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.81, 71.75) rectangle (441.18,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35, 87.89) --
	(276.87, 90.93) --
	(282.40, 93.37) --
	(287.93, 94.65) --
	(293.46, 97.93) --
	(298.98, 99.06) --
	(304.51,101.25) --
	(310.04,103.15) --
	(315.57,104.78) --
	(321.09,104.26) --
	(326.62,104.57) --
	(332.15,107.89) --
	(337.68,107.55) --
	(343.20,106.70) --
	(348.73,104.87) --
	(354.26,104.95) --
	(359.78,106.56) --
	(365.31,109.18) --
	(370.84,111.03) --
	(376.37,109.04) --
	(381.89,106.05) --
	(387.42,107.75) --
	(392.95,105.29) --
	(398.48,103.73) --
	(404.00,103.64) --
	(409.53,104.97) --
	(415.06,105.10);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.35, 87.92) --
	(276.87, 90.50) --
	(282.40, 93.70) --
	(287.93, 95.32) --
	(293.46, 97.78) --
	(298.98, 98.57) --
	(304.51,101.59) --
	(310.04,102.46) --
	(315.57,105.05) --
	(321.09,104.80) --
	(326.62,104.92) --
	(332.15,108.23) --
	(337.68,106.94) --
	(343.20,106.65) --
	(348.73,104.41) --
	(354.26,104.27) --
	(359.78,108.10) --
	(365.31,108.24) --
	(370.84,110.01) --
	(376.37,109.11) --
	(381.89,106.90) --
	(387.42,107.63) --
	(392.95,105.09) --
	(398.48,104.87) --
	(404.00,103.07) --
	(409.53,104.55) --
	(415.06,105.43);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.04,102.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.57,105.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.35, 87.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.87, 90.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40, 93.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.93, 95.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.46, 97.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.98, 98.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.51,101.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.35, 87.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.87, 90.93) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.09,104.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,104.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.15,108.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.68,106.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.20,106.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.73,104.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.26,104.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.78,108.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.31,108.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.84,110.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.37,109.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.89,106.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.42,107.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.95,105.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.48,104.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.00,103.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.53,104.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.06,105.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.64, 98.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.42,107.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.95,105.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.48,103.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (404.00,103.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.53,104.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.06,105.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (431.64,100.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.73,104.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.40, 93.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.93, 94.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.46, 97.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.98, 99.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.51,101.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.04,103.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.57,104.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.09,104.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.62,104.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.15,107.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.68,107.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.20,106.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.84,111.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.26,104.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.78,106.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.31,109.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.37,109.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.89,106.05) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (441.18, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.26,120.98) --
	(433.02,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.64,120.98) --
	(431.64, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.26, 74.09) --
	(433.02, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.26,120.98) --
	(433.02,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.64,120.98) --
	(431.64, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.26, 74.09) --
	(433.02, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.81, 71.75) rectangle (441.18,123.33);
\end{scope}
\begin{scope}
\path[clip] (474.84,341.29) rectangle (654.21,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.84,341.29) rectangle (654.21,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.38,353.81) --
	(489.91,353.93) --
	(495.43,355.00) --
	(500.96,356.08) --
	(506.49,356.94) --
	(512.01,356.26) --
	(517.54,357.80) --
	(523.07,357.36) --
	(528.60,358.27) --
	(534.12,357.48) --
	(539.65,357.74) --
	(545.18,358.53) --
	(550.71,349.10) --
	(556.23,349.61) --
	(561.76,346.81) --
	(567.29,350.92) --
	(572.82,351.62) --
	(578.34,359.54) --
	(583.87,362.14) --
	(589.40,361.45) --
	(594.93,363.96) --
	(600.45,364.69) --
	(605.98,367.23) --
	(611.51,367.82) --
	(617.04,368.53) --
	(622.56,370.02) --
	(628.09,371.37);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.38,355.50) --
	(489.91,353.46) --
	(495.43,354.47) --
	(500.96,355.42) --
	(506.49,356.43) --
	(512.01,357.17) --
	(517.54,357.83) --
	(523.07,357.99) --
	(528.60,357.87) --
	(534.12,355.80) --
	(539.65,355.29) --
	(545.18,357.82) --
	(550.71,352.76) --
	(556.23,349.44) --
	(561.76,347.98) --
	(567.29,352.40) --
	(572.82,352.13) --
	(578.34,358.60) --
	(583.87,363.33) --
	(589.40,362.45) --
	(594.93,363.93) --
	(600.45,364.05) --
	(605.98,365.38) --
	(611.51,366.57) --
	(617.04,367.85) --
	(622.56,371.24) --
	(628.09,370.84);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.07,357.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.65,355.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.18,357.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.60,357.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.12,355.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.76,347.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.29,352.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.82,352.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.34,358.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.87,363.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.40,362.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.93,363.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.45,364.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.98,365.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.51,366.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.04,367.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.71,352.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.23,349.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.67,368.83) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (600.45,364.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.98,367.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.51,367.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.04,368.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.56,370.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.09,371.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.67,376.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.91,353.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.43,355.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.96,356.08) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.56,371.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (628.09,370.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.38,355.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.91,353.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.43,354.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.96,355.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.49,356.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.01,357.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.54,357.83) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.38,353.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.76,346.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (567.29,350.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (572.82,351.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.49,356.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.01,356.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.54,357.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.07,357.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.60,358.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.12,357.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.65,357.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (545.18,358.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.71,349.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.23,349.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (583.87,362.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.40,361.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (594.93,363.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (578.34,359.54) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.29,390.53) --
	(646.05,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.67,390.53) --
	(644.67,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.29,343.64) --
	(646.05,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.29,390.53) --
	(646.05,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.67,390.53) --
	(644.67,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.29,343.64) --
	(646.05,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (474.84,341.29) rectangle (654.21,392.88);
\end{scope}
\begin{scope}
\path[clip] (474.84,251.44) rectangle (654.21,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.84,251.44) rectangle (654.21,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.66,253.80) --
	(491.32,255.31) --
	(497.97,258.04) --
	(504.63,262.86) --
	(511.28,267.29) --
	(517.94,267.59) --
	(524.59,275.34) --
	(531.25,278.55) --
	(537.90,283.76) --
	(544.56,283.90) --
	(551.21,282.71) --
	(557.87,288.36) --
	(564.53,289.82) --
	(571.18,300.68) --
	(577.84,289.93) --
	(584.49,298.45) --
	(591.15,291.70) --
	(597.80,292.35) --
	(604.46,289.31) --
	(611.11,288.27) --
	(617.77,286.40) --
	(624.42,284.50);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.66,253.79) --
	(491.32,255.32) --
	(497.97,258.03) --
	(504.63,262.88) --
	(511.28,267.29) --
	(517.94,267.58) --
	(524.59,275.34) --
	(531.25,278.56) --
	(537.90,283.74) --
	(544.56,283.89) --
	(551.21,282.71) --
	(557.87,288.37) --
	(564.53,289.82) --
	(571.18,300.68) --
	(577.84,289.93) --
	(584.49,298.45) --
	(591.15,291.71) --
	(597.80,292.33) --
	(604.46,289.34) --
	(611.11,288.24) --
	(617.77,286.41) --
	(624.42,284.50);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.56,283.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.90,283.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.66,253.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.32,255.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.97,258.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.63,262.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.28,267.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.94,267.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.59,275.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.25,278.55) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.66,253.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (491.32,255.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (497.97,258.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (504.63,262.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (511.28,267.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (517.94,267.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.59,275.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.25,278.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.90,283.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (544.56,283.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.21,282.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.87,288.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.53,289.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.18,300.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.84,289.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.49,298.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.15,291.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.80,292.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.46,289.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.11,288.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.77,286.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.42,284.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.39,282.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (591.15,291.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (597.80,292.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.46,289.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (611.11,288.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (617.77,286.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.42,284.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.39,300.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (571.18,300.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (551.21,282.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (557.87,288.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.53,289.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.84,289.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.49,298.45) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.73,289.98) --
	(646.05,289.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.39,289.98) --
	(644.39,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.73,263.86) --
	(646.05,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.73,289.98) --
	(646.05,289.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.39,289.98) --
	(644.39,263.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.73,263.86) --
	(646.05,263.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (474.84,251.44) rectangle (654.21,303.03);
\end{scope}
\begin{scope}
\path[clip] (474.84,161.60) rectangle (654.21,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.84,161.60) rectangle (654.21,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.53,185.25) --
	(490.69,185.18) --
	(496.84,184.04) --
	(502.99,183.46) --
	(509.15,184.14) --
	(515.30,188.38) --
	(521.45,187.74) --
	(527.61,190.58) --
	(533.76,188.73) --
	(539.91,185.96) --
	(546.07,189.31) --
	(552.22,187.34) --
	(558.37,184.08) --
	(564.53,184.21) --
	(570.68,183.63) --
	(576.83,183.66) --
	(582.98,184.52) --
	(589.14,186.72) --
	(595.29,185.18) --
	(601.44,186.16) --
	(607.60,183.82) --
	(613.75,183.26) --
	(619.90,181.87) --
	(626.06,183.37);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.53,185.37) --
	(490.69,185.22) --
	(496.84,183.73) --
	(502.99,183.99) --
	(509.15,184.51) --
	(515.30,187.41) --
	(521.45,188.32) --
	(527.61,190.10) --
	(533.76,188.68) --
	(539.91,186.08) --
	(546.07,188.93) --
	(552.22,187.33) --
	(558.37,184.70) --
	(564.53,184.05) --
	(570.68,183.78) --
	(576.83,183.45) --
	(582.98,184.68) --
	(589.14,186.43) --
	(595.29,186.16) --
	(601.44,185.10) --
	(607.60,183.61) --
	(613.75,183.66) --
	(619.90,181.65) --
	(626.06,183.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.91,185.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.76,188.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.53,185.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.69,185.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.84,184.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.99,183.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.15,184.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.30,188.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.45,187.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.61,190.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.75,183.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.90,181.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.07,189.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.22,187.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.37,184.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.53,184.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.68,183.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.83,183.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.98,184.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.14,186.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.29,185.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.44,186.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.60,183.82) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.53,185.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.69,185.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.84,183.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.99,183.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.15,184.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.30,187.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.45,188.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.61,190.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.76,188.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.91,186.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.07,188.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.22,187.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.37,184.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.53,184.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.68,183.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.83,183.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.98,184.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.14,186.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.29,186.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.44,185.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.60,183.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.75,183.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.90,181.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.06,183.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.52,185.70) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.06,183.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.52,186.85) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98,210.83) --
	(646.05,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.52,210.83) --
	(644.52,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98,163.94) --
	(646.05,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98,210.83) --
	(646.05,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.52,210.83) --
	(644.52,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98,163.94) --
	(646.05,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (474.84,161.60) rectangle (654.21,213.18);
\end{scope}
\begin{scope}
\path[clip] (474.84, 71.75) rectangle (654.21,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (474.84, 71.75) rectangle (654.21,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.53,108.29) --
	(490.69,109.03) --
	(496.84,109.76) --
	(502.99,110.48) --
	(509.15,110.12) --
	(515.30,110.08) --
	(521.45,111.87) --
	(527.61,111.60) --
	(533.76,111.52) --
	(539.91,110.94) --
	(546.07,110.04) --
	(552.22,109.33) --
	(558.37,108.09) --
	(564.53,107.50) --
	(570.68,107.08) --
	(576.83,107.43) --
	(582.98,104.84) --
	(589.14,103.53) --
	(595.29,103.68) --
	(601.44,104.78) --
	(607.60,105.16) --
	(613.75,103.70) --
	(619.90,102.21) --
	(626.06,101.60);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.53,108.29) --
	(490.69,109.18) --
	(496.84,109.56) --
	(502.99,110.66) --
	(509.15,110.14) --
	(515.30,109.88) --
	(521.45,112.17) --
	(527.61,111.19) --
	(533.76,111.70) --
	(539.91,110.84) --
	(546.07,110.09) --
	(552.22,109.02) --
	(558.37,108.54) --
	(564.53,107.44) --
	(570.68,107.15) --
	(576.83,107.31) --
	(582.98,104.70) --
	(589.14,103.66) --
	(595.29,104.06) --
	(601.44,104.46) --
	(607.60,104.85) --
	(613.75,103.94) --
	(619.90,101.84) --
	(626.06,102.04);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.61,111.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.68,107.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.83,107.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.98,104.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.14,103.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.29,104.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.44,104.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.60,104.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.76,111.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.91,110.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.07,110.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.22,109.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.37,108.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.53,107.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.53,108.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.69,109.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.84,109.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.99,110.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.15,110.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.30,109.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.45,112.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (484.53,108.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (490.69,109.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (496.84,109.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.99,110.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.15,110.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.30,110.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (521.45,111.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.61,111.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.76,111.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (539.91,110.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (546.07,110.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (552.22,109.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (558.37,108.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (564.53,107.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.68,107.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.83,107.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.98,104.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.14,103.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.29,103.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (601.44,104.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.60,105.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.75,103.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.90,102.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.06,101.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.52,105.35) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (613.75,103.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (619.90,101.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.06,102.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.52, 99.65) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (654.21, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98,120.98) --
	(646.05,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.52,120.98) --
	(644.52, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98, 74.09) --
	(646.05, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98,120.98) --
	(646.05,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.52,120.98) --
	(644.52, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.98, 74.09) --
	(646.05, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (474.84, 71.75) rectangle (654.21,123.33);
\end{scope}
\begin{scope}
\path[clip] (682.38,341.29) rectangle (861.74,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38,341.29) rectangle (861.74,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.82,359.21) --
	(697.00,359.53) --
	(702.18,359.45) --
	(707.35,359.46) --
	(712.53,360.81) --
	(717.70,362.15) --
	(722.88,363.96) --
	(728.06,365.11) --
	(733.23,362.89) --
	(738.41,365.86) --
	(743.59,365.72) --
	(748.76,366.19) --
	(753.94,366.81) --
	(759.12,366.74) --
	(764.29,367.36) --
	(769.47,368.01) --
	(774.65,368.76) --
	(779.82,370.05) --
	(785.00,372.84) --
	(790.18,373.82) --
	(795.35,374.66) --
	(800.53,375.65) --
	(805.70,376.77) --
	(810.88,377.60) --
	(816.06,376.52) --
	(821.23,374.12) --
	(826.41,373.09) --
	(831.59,371.05) --
	(836.76,369.57);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.82,360.98) --
	(697.00,357.99) --
	(702.18,359.88) --
	(707.35,358.42) --
	(712.53,361.22) --
	(717.70,363.00) --
	(722.88,363.30) --
	(728.06,364.27) --
	(733.23,364.59) --
	(738.41,365.10) --
	(743.59,365.02) --
	(748.76,366.89) --
	(753.94,367.02) --
	(759.12,366.35) --
	(764.29,368.05) --
	(769.47,367.25) --
	(774.65,369.76) --
	(779.82,369.95) --
	(785.00,373.23) --
	(790.18,372.57) --
	(795.35,375.25) --
	(800.53,376.20) --
	(805.70,376.32) --
	(810.88,376.76) --
	(816.06,375.86) --
	(821.23,374.42) --
	(826.41,372.31) --
	(831.59,371.66) --
	(836.76,370.17);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.06,364.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.23,364.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.41,365.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.82,360.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.00,357.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,359.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.35,358.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.53,361.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,363.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.88,363.30) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.82,359.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.00,359.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,359.45) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.59,365.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.76,366.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.94,367.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.12,366.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.29,368.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.47,367.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.65,369.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.82,369.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.00,373.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.18,372.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.35,375.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.53,376.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.70,376.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.88,376.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.06,375.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.23,374.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,372.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.59,371.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.76,370.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.29,366.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.88,377.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.06,376.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.23,374.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,373.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.59,371.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.76,369.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.29,366.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.35,359.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.53,360.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,362.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.88,363.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.06,365.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.23,362.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.41,365.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.59,365.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.76,366.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.94,366.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.12,366.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.29,367.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.47,368.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.65,368.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.82,370.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.00,372.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.18,373.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.35,374.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.53,375.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.70,376.77) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,390.53) --
	(853.59,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.29,390.53) --
	(852.29,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,343.64) --
	(853.59,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,390.53) --
	(853.59,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.29,390.53) --
	(852.29,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,343.64) --
	(853.59,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38,341.29) rectangle (861.74,392.88);
\end{scope}
\begin{scope}
\path[clip] (682.38,251.44) rectangle (861.74,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38,251.44) rectangle (861.74,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.13,253.79) --
	(698.52,256.22) --
	(704.92,259.32) --
	(711.31,263.08) --
	(717.70,266.40) --
	(724.10,267.44) --
	(730.49,271.38) --
	(736.89,268.09) --
	(743.28,270.16) --
	(749.68,270.44) --
	(756.07,269.21) --
	(762.47,269.45) --
	(768.86,269.67) --
	(775.25,269.75) --
	(781.65,261.53) --
	(788.04,277.48) --
	(794.44,273.29) --
	(800.83,281.16) --
	(807.23,279.57) --
	(813.62,280.82) --
	(820.02,277.42) --
	(826.41,279.43) --
	(832.81,280.74);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (692.13,253.89) --
	(698.52,256.71) --
	(704.92,258.52) --
	(711.31,263.90) --
	(717.70,266.14) --
	(724.10,267.13) --
	(730.49,271.29) --
	(736.89,269.12) --
	(743.28,269.10) --
	(749.68,270.15) --
	(756.07,268.22) --
	(762.47,271.37) --
	(768.86,269.27) --
	(775.25,269.59) --
	(781.65,261.96) --
	(788.04,276.86) --
	(794.44,274.97) --
	(800.83,279.29) --
	(807.23,280.61) --
	(813.62,279.61) --
	(820.02,278.39) --
	(826.41,279.11) --
	(832.81,280.61);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.89,269.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.65,261.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.04,276.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.44,274.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.83,279.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.23,280.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.62,279.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.02,278.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.28,269.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.68,270.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.07,268.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.47,271.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.86,269.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.25,269.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.02,277.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,279.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.81,280.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.99,282.04) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,266.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.10,267.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.49,271.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,279.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.81,280.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.99,279.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.83,281.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.23,279.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.62,280.82) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.13,253.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.52,256.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.92,258.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.31,263.90) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.07,269.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (762.47,269.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.86,269.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.13,253.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.52,256.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.92,259.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.31,263.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,266.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (724.10,267.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (730.49,271.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (736.89,268.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.28,270.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (749.68,270.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.65,261.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (788.04,277.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.44,273.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (775.25,269.75) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.39,300.68) --
	(853.59,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.99,300.68) --
	(851.99,254.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.39,254.96) --
	(853.59,254.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.39,300.68) --
	(853.59,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.99,300.68) --
	(851.99,254.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.39,254.96) --
	(853.59,254.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38,251.44) rectangle (861.74,303.03);
\end{scope}
\begin{scope}
\path[clip] (682.38,161.60) rectangle (861.74,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38,161.60) rectangle (861.74,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.80,195.02) --
	(721.89,192.58) --
	(746.97,192.88) --
	(772.06,191.40);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.80,195.02) --
	(721.89,192.58) --
	(746.97,192.88) --
	(772.06,191.40);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.80,195.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.06,191.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.32,189.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.89,192.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.97,192.88) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.80,195.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.89,192.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.97,192.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (772.06,191.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.32,206.89) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.04,210.83) --
	(853.59,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.32,210.83) --
	(847.32,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.04,163.94) --
	(853.59,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.04,210.83) --
	(853.59,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.32,210.83) --
	(847.32,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (841.04,163.94) --
	(853.59,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38,161.60) rectangle (861.74,213.18);
\end{scope}
\begin{scope}
\path[clip] (682.38, 71.75) rectangle (861.74,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (682.38, 71.75) rectangle (861.74,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.82, 99.50) --
	(697.00,103.01) --
	(702.18,106.66) --
	(707.35,109.23) --
	(712.53,111.66) --
	(717.70,112.55) --
	(722.88,116.53) --
	(728.06,111.92) --
	(733.23,111.10) --
	(738.41,112.71) --
	(743.59,111.62) --
	(748.76,112.49) --
	(753.94,111.06) --
	(759.12,111.34) --
	(764.29,109.40) --
	(769.47,108.73) --
	(774.65,107.09) --
	(779.82,107.67) --
	(785.00,108.49) --
	(790.18,106.91) --
	(795.35,105.81) --
	(800.53,104.58) --
	(805.70,104.13) --
	(810.88,103.80) --
	(816.06,103.42) --
	(821.23,104.94) --
	(826.41,103.19) --
	(831.59,102.24) --
	(836.76,101.29);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (691.82,100.51) --
	(697.00,103.01) --
	(702.18,105.59) --
	(707.35,108.33) --
	(712.53,112.51) --
	(717.70,113.56) --
	(722.88,114.57) --
	(728.06,112.47) --
	(733.23,112.21) --
	(738.41,112.63) --
	(743.59,111.92) --
	(748.76,112.42) --
	(753.94,111.46) --
	(759.12,110.11) --
	(764.29,109.80) --
	(769.47,108.13) --
	(774.65,108.12) --
	(779.82,107.24) --
	(785.00,108.01) --
	(790.18,106.65) --
	(795.35,105.84) --
	(800.53,105.62) --
	(805.70,103.83) --
	(810.88,104.29) --
	(816.06,102.64) --
	(821.23,103.04) --
	(826.41,103.34) --
	(831.59,103.34) --
	(836.76,101.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.82, 99.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.00,103.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,106.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.35,109.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.23,111.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.41,112.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.59,111.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.76,112.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.94,111.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.12,111.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.29,109.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.47,108.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.65,107.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.53,111.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,112.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.88,116.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.06,111.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.53,104.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.70,104.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.88,103.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.06,103.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.23,104.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,103.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.59,102.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.76,101.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.29, 96.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.82,107.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.00,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.18,106.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.35,105.81) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (691.82,100.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.00,103.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (702.18,105.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (707.35,108.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (712.53,112.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (717.70,113.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (722.88,114.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (728.06,112.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (733.23,112.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (738.41,112.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (743.59,111.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.76,112.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.94,111.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (759.12,110.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (764.29,109.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (769.47,108.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.65,108.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.82,107.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (785.00,108.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (790.18,106.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (795.35,105.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.53,105.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.70,103.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.88,104.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (816.06,102.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (821.23,103.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.41,103.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.59,103.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.76,101.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.29, 96.81) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,120.98) --
	(853.59,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.29,120.98) --
	(852.29, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00, 74.09) --
	(853.59, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00,120.98) --
	(853.59,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.29,120.98) --
	(852.29, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.00, 74.09) --
	(853.59, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (682.38, 71.75) rectangle (861.74,123.33);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,123.33) rectangle (228.14,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (138.46,128.75) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (261.81,123.33) rectangle (441.18,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (351.49,128.75) {\bfseries South Africa};
\end{scope}
\begin{scope}
\path[clip] (474.84,123.33) rectangle (654.21,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (564.53,128.75) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (682.38,123.33) rectangle (861.74,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (772.06,128.75) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,213.18) rectangle (228.14,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (138.46,218.60) {\bfseries Ivory Coast};
\end{scope}
\begin{scope}
\path[clip] (261.81,213.18) rectangle (441.18,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (351.49,218.60) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (474.84,213.18) rectangle (654.21,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (564.53,218.60) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (682.38,213.18) rectangle (861.74,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (772.06,218.60) {\bfseries Mauritius};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,303.03) rectangle (228.14,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (138.46,308.45) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (261.81,303.03) rectangle (441.18,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (351.49,308.45) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (474.84,303.03) rectangle (654.21,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (564.53,308.45) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (682.38,303.03) rectangle (861.74,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (772.06,308.45) {\bfseries Guinea-Bissau};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,392.88) rectangle (228.14,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (138.46,398.30) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (261.81,392.88) rectangle (441.18,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (351.49,398.30) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (474.84,392.88) rectangle (654.21,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (564.53,398.30) {\bfseries Cabo Verde};
\end{scope}
\begin{scope}
\path[clip] (682.38,392.88) rectangle (861.74,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (772.06,398.30) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.29, 69.00) --
	( 88.29, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.46, 69.00) --
	(138.46, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63, 69.00) --
	(188.63, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.29, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (138.46, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (188.63, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.51, 69.00) --
	(304.51, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.78, 69.00) --
	(359.78, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.06, 69.00) --
	(415.06, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (304.51, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (359.78, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (415.06, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (521.45, 69.00) --
	(521.45, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.98, 69.00) --
	(582.98, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.52, 69.00) --
	(644.52, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (521.45, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (582.98, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (644.52, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (722.88, 69.00) --
	(722.88, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (774.65, 69.00) --
	(774.65, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.41, 69.00) --
	(826.41, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (722.88, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (774.65, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (826.41, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.29,158.85) --
	( 88.29,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.46,158.85) --
	(138.46,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63,158.85) --
	(188.63,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.29,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (138.46,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (188.63,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.32,158.85) --
	(302.32,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.08,158.85) --
	(354.08,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.85,158.85) --
	(405.85,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (302.32,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (354.08,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (405.85,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (521.45,158.85) --
	(521.45,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.98,158.85) --
	(582.98,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (644.52,158.85) --
	(644.52,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (521.45,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (582.98,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (644.52,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.80,158.85) --
	(696.80,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.97,158.85) --
	(746.97,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (797.14,158.85) --
	(797.14,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.32,158.85) --
	(847.32,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (696.80,149.05) {\bfseries 1964};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (746.97,149.05) {\bfseries 1966};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (797.14,149.05) {\bfseries 1968};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (847.32,149.05) {\bfseries 1970};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.30,248.69) --
	(100.30,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.69,248.69) --
	(169.69,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (100.30,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (169.69,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.33,248.69) --
	(313.33,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.72,248.69) --
	(382.72,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (313.33,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (382.72,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (524.59,248.69) --
	(524.59,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (591.15,248.69) --
	(591.15,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (524.59,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (591.15,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (730.49,248.69) --
	(730.49,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (794.44,248.69) --
	(794.44,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (858.38,248.69) --
	(858.38,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (730.49,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (794.44,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (858.38,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.69,338.54) --
	( 92.69,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.91,338.54) --
	(149.91,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.12,338.54) --
	(207.12,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 92.69,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (149.91,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (207.12,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.61,338.54) --
	(281.61,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.20,338.54) --
	(328.20,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.79,338.54) --
	(374.79,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.38,338.54) --
	(421.38,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (281.61,328.75) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (328.20,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (374.79,328.75) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (421.38,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.54,338.54) --
	(517.54,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (572.82,338.54) --
	(572.82,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (628.09,338.54) --
	(628.09,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (517.54,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (572.82,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (628.09,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (722.88,338.54) --
	(722.88,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (774.65,338.54) --
	(774.65,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.41,338.54) --
	(826.41,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (722.88,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (774.65,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (826.41,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,340.87) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,351.68) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,362.50) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,373.31) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,384.13) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,247.75) {-2.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,260.05) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,272.35) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,284.65) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,296.96) {-1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,166.91) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,179.12) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,191.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,203.54) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43, 79.68) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43, 92.62) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,105.57) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (677.43,118.51) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,348.97) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,361.03) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,373.09) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,385.15) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,248.23) {-1.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,257.85) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,267.47) {-1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,277.09) {-1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,286.70) {-1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,296.32) {-1.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,166.45) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,180.65) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,194.85) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,209.04) {-0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89, 72.31) {-3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89, 83.79) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89, 95.27) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,106.75) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (469.89,118.23) {-1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,341.72) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,355.51) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,369.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,383.10) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,249.03) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,262.31) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,275.59) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,288.87) {-1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,158.06) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,170.86) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,183.65) {-1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,196.45) {-0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,209.25) {-0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86, 80.18) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86, 93.80) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (256.86,107.43) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,338.52) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,351.43) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,364.34) {-1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,377.25) {-0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,252.44) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,266.78) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,281.12) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,295.46) {-0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,170.46) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,189.12) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,207.79) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 75.56) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 91.62) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,107.67) {-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (455.26, 44.68) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,232.31) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.51, 11.00) rectangle (371.96, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.95, 18.23) -- (370.52, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.74, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (430.05, 11.00) rectangle (444.50, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.49, 18.23) -- (443.05, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.27, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (377.46, 13.41) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (450.00, 13.41) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_unit_ridge_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:12:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.36,462.80) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.27,423.94) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.57,410.99) circle (  1.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.78,372.13) circle (  4.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.17,359.18) circle (  3.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.54,346.23) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.69,333.27) circle (  1.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,242.61) circle (  2.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.65,229.65) circle (  3.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.84,216.70) circle (  3.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.88,190.80) circle (  3.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.27,164.89) circle (  3.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.26,151.94) circle (  3.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.39,138.99) circle (  3.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.07,126.03) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.15,100.13) circle (  3.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.87, 87.18) circle (  4.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.23, 48.32) circle (  2.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (134.66, 40.55) -- (134.66,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (125.63, 40.55) -- (125.63,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (143.68, 40.55) -- (143.68,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 48.32) -- (162.83, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 61.27) -- (162.83, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 74.22) -- (162.83, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 87.18) -- (162.83, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,100.13) -- (162.83,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,113.08) -- (162.83,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,126.03) -- (162.83,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,138.99) -- (162.83,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,151.94) -- (162.83,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,164.89) -- (162.83,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,177.84) -- (162.83,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,190.80) -- (162.83,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,203.75) -- (162.83,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,216.70) -- (162.83,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,229.65) -- (162.83,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,242.61) -- (162.83,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,255.56) -- (162.83,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,268.51) -- (162.83,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,281.46) -- (162.83,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,294.42) -- (162.83,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,307.37) -- (162.83,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,320.32) -- (162.83,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,333.27) -- (162.83,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,346.23) -- (162.83,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,359.18) -- (162.83,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,372.13) -- (162.83,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,385.08) -- (162.83,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,398.04) -- (162.83,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,410.99) -- (162.83,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,423.94) -- (162.83,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,436.89) -- (162.83,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,449.85) -- (162.83,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,462.80) -- (162.83,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,475.75) -- (162.83,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,488.70) -- (162.83,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,501.66) -- (162.83,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,514.61) -- (162.83,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,527.56) -- (162.83,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,540.51) -- (162.83,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.10, 40.55) rectangle (162.83,470.57);
\end{scope}
\begin{scope}
\path[clip] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.45,462.80) circle (  3.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.87,449.85) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.46,423.94) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.62,410.99) circle (  3.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.66,398.04) circle (  3.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.13,385.08) circle (  5.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.98,372.13) circle (  3.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.32,359.18) circle (  2.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.93,346.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.00,333.27) circle (  4.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.30,320.32) circle (  3.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.36,307.37) circle (  2.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.25,294.42) circle (  3.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.85,281.46) circle (  4.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.71,268.51) circle (  2.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.33,255.56) circle (  4.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.40,242.61) circle (  3.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.92,229.65) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.18,216.70) circle (  5.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.14,203.75) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.37,190.80) circle (  3.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62,177.84) circle (  4.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.88,164.89) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.42,151.94) circle (  3.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.38,138.99) circle (  4.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.64,126.03) circle (  4.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.17,113.08) circle (  3.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.45,100.13) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.84, 87.18) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.37, 74.22) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.06, 61.27) circle (  4.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.43, 48.32) circle (  3.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (190.89, 40.55) -- (190.89,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (181.86, 40.55) -- (181.86,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (199.91, 40.55) -- (199.91,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 48.32) -- (219.06, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 61.27) -- (219.06, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 74.22) -- (219.06, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 87.18) -- (219.06, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,100.13) -- (219.06,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,113.08) -- (219.06,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,126.03) -- (219.06,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,138.99) -- (219.06,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,151.94) -- (219.06,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,164.89) -- (219.06,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,177.84) -- (219.06,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,190.80) -- (219.06,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,203.75) -- (219.06,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,216.70) -- (219.06,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,229.65) -- (219.06,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,242.61) -- (219.06,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,255.56) -- (219.06,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,268.51) -- (219.06,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,281.46) -- (219.06,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,294.42) -- (219.06,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,307.37) -- (219.06,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,320.32) -- (219.06,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,333.27) -- (219.06,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,346.23) -- (219.06,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,359.18) -- (219.06,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,372.13) -- (219.06,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,385.08) -- (219.06,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,398.04) -- (219.06,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,410.99) -- (219.06,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,423.94) -- (219.06,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,436.89) -- (219.06,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,449.85) -- (219.06,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,462.80) -- (219.06,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,475.75) -- (219.06,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,488.70) -- (219.06,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,501.66) -- (219.06,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,514.61) -- (219.06,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,527.56) -- (219.06,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,540.51) -- (219.06,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33, 40.55) rectangle (219.06,470.57);
\end{scope}
\begin{scope}
\path[clip] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.88,462.80) circle (  4.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.88,423.94) circle (  3.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.27,410.99) circle (  3.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.86,372.13) circle (  3.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.94,359.18) circle (  3.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.67,346.23) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,333.27) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.80,242.61) circle (  2.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.55,229.65) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.16,216.70) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.83,164.89) circle (  3.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.83,151.94) circle (  3.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.15,138.99) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.10,126.03) circle (  4.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.77, 87.18) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.37, 48.32) circle (  3.60);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (247.12, 40.55) -- (247.12,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (238.09, 40.55) -- (238.09,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (256.14, 40.55) -- (256.14,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 48.32) -- (275.29, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 61.27) -- (275.29, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 74.22) -- (275.29, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 87.18) -- (275.29, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,100.13) -- (275.29,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,113.08) -- (275.29,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,126.03) -- (275.29,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,138.99) -- (275.29,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,151.94) -- (275.29,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,164.89) -- (275.29,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,177.84) -- (275.29,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,190.80) -- (275.29,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,203.75) -- (275.29,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,216.70) -- (275.29,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,229.65) -- (275.29,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,242.61) -- (275.29,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,255.56) -- (275.29,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,268.51) -- (275.29,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,281.46) -- (275.29,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,294.42) -- (275.29,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,307.37) -- (275.29,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,320.32) -- (275.29,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,333.27) -- (275.29,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,346.23) -- (275.29,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,359.18) -- (275.29,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,372.13) -- (275.29,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,385.08) -- (275.29,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,398.04) -- (275.29,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,410.99) -- (275.29,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,423.94) -- (275.29,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,436.89) -- (275.29,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,449.85) -- (275.29,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,462.80) -- (275.29,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,475.75) -- (275.29,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,488.70) -- (275.29,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,501.66) -- (275.29,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,514.61) -- (275.29,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,527.56) -- (275.29,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,540.51) -- (275.29,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.56, 40.55) rectangle (275.29,470.57);
\end{scope}
\begin{scope}
\path[clip] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.56,462.80) circle (  3.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.69,423.94) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.11,410.99) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.85,372.13) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.74,359.18) circle (  3.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.33,333.27) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.88,242.61) circle (  4.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.15,216.70) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.51,164.89) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.22,151.94) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.19,138.99) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.77,126.03) circle (  3.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.23, 87.18) circle (  5.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.82, 48.32) circle (  5.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (303.35, 40.55) -- (303.35,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (294.32, 40.55) -- (294.32,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (312.37, 40.55) -- (312.37,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 48.32) -- (331.52, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 61.27) -- (331.52, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 74.22) -- (331.52, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 87.18) -- (331.52, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,100.13) -- (331.52,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,113.08) -- (331.52,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,126.03) -- (331.52,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,138.99) -- (331.52,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,151.94) -- (331.52,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,164.89) -- (331.52,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,177.84) -- (331.52,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,190.80) -- (331.52,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,203.75) -- (331.52,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,216.70) -- (331.52,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,229.65) -- (331.52,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,242.61) -- (331.52,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,255.56) -- (331.52,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,268.51) -- (331.52,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,281.46) -- (331.52,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,294.42) -- (331.52,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,307.37) -- (331.52,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,320.32) -- (331.52,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,333.27) -- (331.52,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,346.23) -- (331.52,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,359.18) -- (331.52,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,372.13) -- (331.52,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,385.08) -- (331.52,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,398.04) -- (331.52,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,410.99) -- (331.52,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,423.94) -- (331.52,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,436.89) -- (331.52,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,449.85) -- (331.52,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,462.80) -- (331.52,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,475.75) -- (331.52,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,488.70) -- (331.52,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,501.66) -- (331.52,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,514.61) -- (331.52,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,527.56) -- (331.52,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,540.51) -- (331.52,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.79, 40.55) rectangle (331.52,470.57);
\end{scope}
\begin{scope}
\path[clip] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.51,462.80) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,449.85) circle (  4.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.83,423.94) circle (  3.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.43,410.99) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.77,398.04) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.59,385.08) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.91,372.13) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.31,359.18) circle (  4.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.93,346.23) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.11,333.27) circle (  3.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.00,268.51) circle (  3.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.64,255.56) circle (  3.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.70,242.61) circle (  4.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.72,229.65) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.30,216.70) circle (  4.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.72,190.80) circle (  4.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.92,177.84) circle (  3.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.23,164.89) circle (  3.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.88,151.94) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.93,138.99) circle (  3.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.43,126.03) circle (  4.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.82,113.08) circle (  3.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.08,100.13) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.59, 87.18) circle (  3.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.90, 61.27) circle (  3.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.55, 48.32) circle (  3.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (359.58, 40.55) -- (359.58,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (350.55, 40.55) -- (350.55,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (368.60, 40.55) -- (368.60,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 48.32) -- (387.75, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 61.27) -- (387.75, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 74.22) -- (387.75, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 87.18) -- (387.75, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,100.13) -- (387.75,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,113.08) -- (387.75,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,126.03) -- (387.75,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,138.99) -- (387.75,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,151.94) -- (387.75,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,164.89) -- (387.75,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,177.84) -- (387.75,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,190.80) -- (387.75,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,203.75) -- (387.75,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,216.70) -- (387.75,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,229.65) -- (387.75,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,242.61) -- (387.75,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,255.56) -- (387.75,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,268.51) -- (387.75,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,281.46) -- (387.75,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,294.42) -- (387.75,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,307.37) -- (387.75,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,320.32) -- (387.75,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,333.27) -- (387.75,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,346.23) -- (387.75,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,359.18) -- (387.75,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,372.13) -- (387.75,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,385.08) -- (387.75,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,398.04) -- (387.75,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,410.99) -- (387.75,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,423.94) -- (387.75,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,436.89) -- (387.75,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,449.85) -- (387.75,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,462.80) -- (387.75,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,475.75) -- (387.75,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,488.70) -- (387.75,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,501.66) -- (387.75,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,514.61) -- (387.75,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,527.56) -- (387.75,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,540.51) -- (387.75,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.02, 40.55) rectangle (387.75,470.57);
\end{scope}
\begin{scope}
\path[clip] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.74,462.80) circle (  3.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.89,449.85) circle (  3.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.65,423.94) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.85,410.99) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.71,398.04) circle (  3.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.16,385.08) circle (  3.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.54,372.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.14,359.18) circle (  3.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.80,346.23) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.51,333.27) circle (  3.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.89,268.51) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.07,255.56) circle (  1.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.14,242.61) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.26,229.65) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.36,216.70) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.99,190.80) circle (  4.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.60,177.84) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.62,164.89) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.46,151.94) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.84,138.99) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.69,126.03) circle (  3.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.49,113.08) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.14,100.13) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.71, 87.18) circle (  3.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.63, 61.27) circle (  1.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.14, 48.32) circle (  3.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (415.81, 40.55) -- (415.81,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (406.78, 40.55) -- (406.78,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (424.83, 40.55) -- (424.83,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 48.32) -- (443.98, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 61.27) -- (443.98, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 74.22) -- (443.98, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 87.18) -- (443.98, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,100.13) -- (443.98,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,113.08) -- (443.98,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,126.03) -- (443.98,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,138.99) -- (443.98,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,151.94) -- (443.98,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,164.89) -- (443.98,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,177.84) -- (443.98,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,190.80) -- (443.98,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,203.75) -- (443.98,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,216.70) -- (443.98,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,229.65) -- (443.98,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,242.61) -- (443.98,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,255.56) -- (443.98,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,268.51) -- (443.98,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,281.46) -- (443.98,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,294.42) -- (443.98,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,307.37) -- (443.98,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,320.32) -- (443.98,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,333.27) -- (443.98,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,346.23) -- (443.98,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,359.18) -- (443.98,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,372.13) -- (443.98,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,385.08) -- (443.98,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,398.04) -- (443.98,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,410.99) -- (443.98,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,423.94) -- (443.98,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,436.89) -- (443.98,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,449.85) -- (443.98,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,462.80) -- (443.98,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,475.75) -- (443.98,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,488.70) -- (443.98,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,501.66) -- (443.98,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,514.61) -- (443.98,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,527.56) -- (443.98,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,540.51) -- (443.98,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.25, 40.55) rectangle (443.98,470.57);
\end{scope}
\begin{scope}
\path[clip] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.40,462.80) circle (  2.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.13,423.94) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.02,410.99) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.18,398.04) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.50,385.08) circle (  2.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.98,372.13) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.41,359.18) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.07,346.23) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.69,333.27) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (477.00,268.51) circle (  3.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.92,255.56) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.63,242.61) circle (  2.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.60,229.65) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (475.94,216.70) circle (  3.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.03,190.80) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.66,177.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.97,164.89) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.27,151.94) circle (  3.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.45,138.99) circle (  2.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.60,126.03) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.84,113.08) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.63,100.13) circle (  3.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.15, 87.18) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.74, 61.27) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.96, 48.32) circle (  2.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (472.04, 40.55) -- (472.04,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (463.01, 40.55) -- (463.01,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (481.06, 40.55) -- (481.06,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 48.32) -- (500.21, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 61.27) -- (500.21, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 74.22) -- (500.21, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 87.18) -- (500.21, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,100.13) -- (500.21,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,113.08) -- (500.21,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,126.03) -- (500.21,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,138.99) -- (500.21,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,151.94) -- (500.21,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,164.89) -- (500.21,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,177.84) -- (500.21,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,190.80) -- (500.21,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,203.75) -- (500.21,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,216.70) -- (500.21,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,229.65) -- (500.21,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,242.61) -- (500.21,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,255.56) -- (500.21,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,268.51) -- (500.21,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,281.46) -- (500.21,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,294.42) -- (500.21,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,307.37) -- (500.21,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,320.32) -- (500.21,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,333.27) -- (500.21,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,346.23) -- (500.21,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,359.18) -- (500.21,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,372.13) -- (500.21,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,385.08) -- (500.21,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,398.04) -- (500.21,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,410.99) -- (500.21,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,423.94) -- (500.21,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,436.89) -- (500.21,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,449.85) -- (500.21,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,462.80) -- (500.21,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,475.75) -- (500.21,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,488.70) -- (500.21,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,501.66) -- (500.21,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,514.61) -- (500.21,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,527.56) -- (500.21,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,540.51) -- (500.21,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (449.48, 40.55) rectangle (500.21,470.57);
\end{scope}
\begin{scope}
\path[clip] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.18,462.80) circle (  3.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.09,423.94) circle (  3.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.85,410.99) circle (  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.38,385.08) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.63,372.13) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.77,359.18) circle (  3.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.77,346.23) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.79,333.27) circle (  3.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (534.78,268.51) circle (  4.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.83,255.56) circle (  3.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (536.14,242.61) circle (  4.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (523.53,229.65) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (533.64,216.70) circle (  3.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.95,190.80) circle (  3.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.69,177.84) circle (  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.81,164.89) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.88,151.94) circle (  2.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.00,138.99) circle (  3.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (524.16,126.03) circle (  3.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (527.54,100.13) circle (  2.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.26, 87.18) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (532.09, 61.27) circle (  3.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.68, 48.32) circle (  2.75);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (528.27, 40.55) -- (528.27,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (519.24, 40.55) -- (519.24,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (537.29, 40.55) -- (537.29,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 48.32) -- (556.44, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 61.27) -- (556.44, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 74.22) -- (556.44, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 87.18) -- (556.44, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,100.13) -- (556.44,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,113.08) -- (556.44,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,126.03) -- (556.44,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,138.99) -- (556.44,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,151.94) -- (556.44,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,164.89) -- (556.44,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,177.84) -- (556.44,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,190.80) -- (556.44,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,203.75) -- (556.44,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,216.70) -- (556.44,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,229.65) -- (556.44,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,242.61) -- (556.44,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,255.56) -- (556.44,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,268.51) -- (556.44,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,281.46) -- (556.44,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,294.42) -- (556.44,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,307.37) -- (556.44,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,320.32) -- (556.44,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,333.27) -- (556.44,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,346.23) -- (556.44,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,359.18) -- (556.44,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,372.13) -- (556.44,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,385.08) -- (556.44,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,398.04) -- (556.44,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,410.99) -- (556.44,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,423.94) -- (556.44,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,436.89) -- (556.44,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,449.85) -- (556.44,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,462.80) -- (556.44,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,475.75) -- (556.44,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,488.70) -- (556.44,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,501.66) -- (556.44,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,514.61) -- (556.44,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,527.56) -- (556.44,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,540.51) -- (556.44,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (505.71, 40.55) rectangle (556.44,470.57);
\end{scope}
\begin{scope}
\path[clip] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (577.94,462.80) circle (  4.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.25,410.99) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.62,372.13) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.93,359.18) circle (  2.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.55,333.27) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.78,242.61) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (588.87,216.70) circle (  3.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.59,164.89) circle (  1.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.72,151.94) circle (  3.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (586.62,138.99) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (595.23,126.03) circle (  4.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.72, 87.18) circle (  3.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.07, 48.32) circle (  2.11);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (584.50, 40.55) -- (584.50,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (575.47, 40.55) -- (575.47,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (593.52, 40.55) -- (593.52,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 48.32) -- (612.67, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 61.27) -- (612.67, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 74.22) -- (612.67, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 87.18) -- (612.67, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,100.13) -- (612.67,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,113.08) -- (612.67,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,126.03) -- (612.67,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,138.99) -- (612.67,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,151.94) -- (612.67,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,164.89) -- (612.67,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,177.84) -- (612.67,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,190.80) -- (612.67,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,203.75) -- (612.67,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,216.70) -- (612.67,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,229.65) -- (612.67,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,242.61) -- (612.67,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,255.56) -- (612.67,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,268.51) -- (612.67,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,281.46) -- (612.67,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,294.42) -- (612.67,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,307.37) -- (612.67,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,320.32) -- (612.67,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,333.27) -- (612.67,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,346.23) -- (612.67,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,359.18) -- (612.67,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,372.13) -- (612.67,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,385.08) -- (612.67,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,398.04) -- (612.67,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,410.99) -- (612.67,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,423.94) -- (612.67,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,436.89) -- (612.67,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,449.85) -- (612.67,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,462.80) -- (612.67,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,475.75) -- (612.67,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,488.70) -- (612.67,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,501.66) -- (612.67,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,514.61) -- (612.67,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,527.56) -- (612.67,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,540.51) -- (612.67,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (561.94, 40.55) rectangle (612.67,470.57);
\end{scope}
\begin{scope}
\path[clip] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (641.62,462.80) circle (  2.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (631.08,423.94) circle (  4.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (651.26,410.99) circle (  4.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.15,372.13) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (647.25,359.18) circle (  4.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (639.10,333.27) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.23,242.61) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (642.12,216.70) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.59,164.89) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (644.75,151.94) circle (  3.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (640.15,138.99) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (636.71,126.03) circle (  3.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.57, 87.18) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (642.90, 48.32) circle (  2.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (640.73, 40.55) -- (640.73,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (631.70, 40.55) -- (631.70,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (649.75, 40.55) -- (649.75,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 48.32) -- (668.90, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 61.27) -- (668.90, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 74.22) -- (668.90, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 87.18) -- (668.90, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,100.13) -- (668.90,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,113.08) -- (668.90,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,126.03) -- (668.90,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,138.99) -- (668.90,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,151.94) -- (668.90,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,164.89) -- (668.90,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,177.84) -- (668.90,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,190.80) -- (668.90,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,203.75) -- (668.90,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,216.70) -- (668.90,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,229.65) -- (668.90,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,242.61) -- (668.90,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,255.56) -- (668.90,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,268.51) -- (668.90,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,281.46) -- (668.90,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,294.42) -- (668.90,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,307.37) -- (668.90,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,320.32) -- (668.90,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,333.27) -- (668.90,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,346.23) -- (668.90,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,359.18) -- (668.90,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,372.13) -- (668.90,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,385.08) -- (668.90,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,398.04) -- (668.90,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,410.99) -- (668.90,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,423.94) -- (668.90,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,436.89) -- (668.90,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,449.85) -- (668.90,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,462.80) -- (668.90,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,475.75) -- (668.90,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,488.70) -- (668.90,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,501.66) -- (668.90,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,514.61) -- (668.90,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,527.56) -- (668.90,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,540.51) -- (668.90,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (618.17, 40.55) rectangle (668.90,470.57);
\end{scope}
\begin{scope}
\path[clip] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.12,462.80) circle (  4.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (708.55,423.94) circle (  5.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.94,410.99) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.13,385.08) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.40,372.13) circle (  4.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.56,359.18) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.85,346.23) circle (  3.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.20,333.27) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.25,268.51) circle (  3.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.21,255.56) circle (  4.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.54,242.61) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.44,229.65) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (688.34,216.70) circle (  4.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (701.87,190.80) circle (  3.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.35,177.84) circle (  3.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.77,164.89) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (693.57,151.94) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (689.94,138.99) circle (  4.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (696.71,126.03) circle (  1.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (699.81,100.13) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.22, 87.18) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (692.84, 61.27) circle (  3.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (687.93, 48.32) circle (  4.59);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (696.96, 40.55) -- (696.96,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (687.93, 40.55) -- (687.93,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (705.98, 40.55) -- (705.98,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 48.32) -- (725.13, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 61.27) -- (725.13, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 74.22) -- (725.13, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 87.18) -- (725.13, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,100.13) -- (725.13,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,113.08) -- (725.13,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,126.03) -- (725.13,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,138.99) -- (725.13,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,151.94) -- (725.13,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,164.89) -- (725.13,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,177.84) -- (725.13,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,190.80) -- (725.13,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,203.75) -- (725.13,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,216.70) -- (725.13,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,229.65) -- (725.13,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,242.61) -- (725.13,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,255.56) -- (725.13,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,268.51) -- (725.13,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,281.46) -- (725.13,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,294.42) -- (725.13,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,307.37) -- (725.13,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,320.32) -- (725.13,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,333.27) -- (725.13,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,346.23) -- (725.13,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,359.18) -- (725.13,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,372.13) -- (725.13,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,385.08) -- (725.13,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,398.04) -- (725.13,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,410.99) -- (725.13,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,423.94) -- (725.13,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,436.89) -- (725.13,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,449.85) -- (725.13,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,462.80) -- (725.13,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,475.75) -- (725.13,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,488.70) -- (725.13,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,501.66) -- (725.13,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,514.61) -- (725.13,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,527.56) -- (725.13,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,540.51) -- (725.13,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (674.40, 40.55) rectangle (725.13,470.57);
\end{scope}
\begin{scope}
\path[clip] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.95,462.80) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.51,449.85) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.72,436.89) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.85,423.94) circle (  2.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.68,410.99) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.43,398.04) circle (  1.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.76,385.08) circle (  2.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.01,372.13) circle (  1.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.58,359.18) circle (  2.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.29,346.23) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.72,333.27) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.94,320.32) circle (  1.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.34,307.37) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.08,294.42) circle (  1.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.88,281.46) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.09,268.51) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.65,255.56) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.55,242.61) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.09,229.65) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.34,216.70) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.44,203.75) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.56,190.80) circle (  2.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.80,177.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.02,164.89) circle (  1.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (756.72,151.94) circle (  3.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.39,138.99) circle (  1.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.10,126.03) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.92,113.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.16,100.13) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (751.58, 87.18) circle (  2.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.93, 74.22) circle (  1.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.71, 61.27) circle (  2.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (752.82, 48.32) circle (  2.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (753.19, 40.55) -- (753.19,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (744.16, 40.55) -- (744.16,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (762.21, 40.55) -- (762.21,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 48.32) -- (781.36, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 61.27) -- (781.36, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 74.22) -- (781.36, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 87.18) -- (781.36, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,100.13) -- (781.36,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,113.08) -- (781.36,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,126.03) -- (781.36,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,138.99) -- (781.36,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,151.94) -- (781.36,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,164.89) -- (781.36,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,177.84) -- (781.36,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,190.80) -- (781.36,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,203.75) -- (781.36,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,216.70) -- (781.36,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,229.65) -- (781.36,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,242.61) -- (781.36,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,255.56) -- (781.36,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,268.51) -- (781.36,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,281.46) -- (781.36,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,294.42) -- (781.36,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,307.37) -- (781.36,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,320.32) -- (781.36,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,333.27) -- (781.36,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,346.23) -- (781.36,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,359.18) -- (781.36,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,372.13) -- (781.36,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,385.08) -- (781.36,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,398.04) -- (781.36,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,410.99) -- (781.36,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,423.94) -- (781.36,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,436.89) -- (781.36,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,449.85) -- (781.36,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,462.80) -- (781.36,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,475.75) -- (781.36,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,488.70) -- (781.36,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,501.66) -- (781.36,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,514.61) -- (781.36,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,527.56) -- (781.36,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,540.51) -- (781.36,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (730.63, 40.55) rectangle (781.36,470.57);
\end{scope}
\begin{scope}
\path[clip] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.84,462.80) circle (  3.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (817.67,410.99) circle (  4.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (802.60,372.13) circle (  4.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.60,359.18) circle (  3.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.56,333.27) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.73,242.61) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (818.29,216.70) circle (  4.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (804.09,164.89) circle (  3.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (808.15,151.94) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.22,138.99) circle (  6.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (811.35,126.03) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (823.74, 87.18) circle (  5.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (803.26, 48.32) circle (  4.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (809.42, 40.55) -- (809.42,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (800.39, 40.55) -- (800.39,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (818.44, 40.55) -- (818.44,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 48.32) -- (837.59, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 61.27) -- (837.59, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 74.22) -- (837.59, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 87.18) -- (837.59, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,100.13) -- (837.59,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,113.08) -- (837.59,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,126.03) -- (837.59,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,138.99) -- (837.59,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,151.94) -- (837.59,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,164.89) -- (837.59,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,177.84) -- (837.59,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,190.80) -- (837.59,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,203.75) -- (837.59,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,216.70) -- (837.59,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,229.65) -- (837.59,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,242.61) -- (837.59,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,255.56) -- (837.59,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,268.51) -- (837.59,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,281.46) -- (837.59,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,294.42) -- (837.59,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,307.37) -- (837.59,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,320.32) -- (837.59,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,333.27) -- (837.59,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,346.23) -- (837.59,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,359.18) -- (837.59,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,372.13) -- (837.59,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,385.08) -- (837.59,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,398.04) -- (837.59,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,410.99) -- (837.59,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,423.94) -- (837.59,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,436.89) -- (837.59,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,449.85) -- (837.59,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,462.80) -- (837.59,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,475.75) -- (837.59,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,488.70) -- (837.59,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,501.66) -- (837.59,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,514.61) -- (837.59,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,527.56) -- (837.59,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,540.51) -- (837.59,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (786.86, 40.55) rectangle (837.59,470.57);
\end{scope}
\begin{scope}
\path[clip] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.94,462.80) circle (  1.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.95,423.94) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (864.68,410.99) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.44,372.13) circle (  2.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (867.89,359.18) circle (  3.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.99,346.23) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.95,333.27) circle (  2.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.35,242.61) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.19,229.65) circle (  3.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.39,216.70) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (864.80,164.89) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (868.73,151.94) circle (  3.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.97,138.99) circle (  2.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (870.96,126.03) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (867.68, 87.18) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (868.60, 48.32) circle (  3.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (865.65, 40.55) -- (865.65,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (856.62, 40.55) -- (856.62,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (874.67, 40.55) -- (874.67,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 48.32) -- (893.82, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 61.27) -- (893.82, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 74.22) -- (893.82, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 87.18) -- (893.82, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,100.13) -- (893.82,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,113.08) -- (893.82,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,126.03) -- (893.82,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,138.99) -- (893.82,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,151.94) -- (893.82,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,164.89) -- (893.82,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,177.84) -- (893.82,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,190.80) -- (893.82,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,203.75) -- (893.82,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,216.70) -- (893.82,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,229.65) -- (893.82,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,242.61) -- (893.82,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,255.56) -- (893.82,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,268.51) -- (893.82,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,281.46) -- (893.82,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,294.42) -- (893.82,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,307.37) -- (893.82,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,320.32) -- (893.82,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,333.27) -- (893.82,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,346.23) -- (893.82,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,359.18) -- (893.82,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,372.13) -- (893.82,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,385.08) -- (893.82,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,398.04) -- (893.82,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,410.99) -- (893.82,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,423.94) -- (893.82,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,436.89) -- (893.82,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,449.85) -- (893.82,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,462.80) -- (893.82,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,475.75) -- (893.82,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,488.70) -- (893.82,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,501.66) -- (893.82,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,514.61) -- (893.82,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,527.56) -- (893.82,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,540.51) -- (893.82,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (843.09, 40.55) rectangle (893.82,470.57);
\end{scope}
\begin{scope}
\path[clip] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (922.67,462.80) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.82,423.94) circle (  3.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (917.28,410.99) circle (  3.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.13,385.08) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.27,372.13) circle (  2.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (901.63,359.18) circle (  6.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (930.33,346.23) circle (  4.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.86,333.27) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (913.51,268.51) circle (  4.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.38,255.56) circle (  3.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (924.30,242.61) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (913.46,229.65) circle (  4.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.77,216.70) circle (  1.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (923.24,190.80) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.00,177.84) circle (  3.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (924.04,164.89) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (918.53,151.94) circle (  3.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (915.02,138.99) circle (  4.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (929.30,126.03) circle (  4.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (908.34,100.13) circle (  5.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.09, 87.18) circle (  3.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (925.94, 61.27) circle (  3.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (927.35, 48.32) circle (  3.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (921.88, 40.55) -- (921.88,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (912.85, 40.55) -- (912.85,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (930.90, 40.55) -- (930.90,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 48.32) -- (950.05, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 61.27) -- (950.05, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 74.22) -- (950.05, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 87.18) -- (950.05, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,100.13) -- (950.05,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,113.08) -- (950.05,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,126.03) -- (950.05,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,138.99) -- (950.05,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,151.94) -- (950.05,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,164.89) -- (950.05,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,177.84) -- (950.05,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,190.80) -- (950.05,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,203.75) -- (950.05,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,216.70) -- (950.05,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,229.65) -- (950.05,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,242.61) -- (950.05,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,255.56) -- (950.05,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,268.51) -- (950.05,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,281.46) -- (950.05,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,294.42) -- (950.05,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,307.37) -- (950.05,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,320.32) -- (950.05,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,333.27) -- (950.05,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,346.23) -- (950.05,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,359.18) -- (950.05,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,372.13) -- (950.05,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,385.08) -- (950.05,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,398.04) -- (950.05,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,410.99) -- (950.05,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,423.94) -- (950.05,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,436.89) -- (950.05,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,449.85) -- (950.05,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,462.80) -- (950.05,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,475.75) -- (950.05,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,488.70) -- (950.05,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,501.66) -- (950.05,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,514.61) -- (950.05,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,527.56) -- (950.05,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,540.51) -- (950.05,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (899.32, 40.55) rectangle (950.05,470.57);
\end{scope}
\begin{scope}
\path[clip] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (979.57,462.80) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (978.12,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.93,410.99) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (976.97,372.13) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (973.49,359.18) circle (  3.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (982.86,333.27) circle (  3.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (977.28,242.61) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (970.18,216.70) circle (  4.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (970.76,164.89) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (978.18,151.94) circle (  1.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (970.75,138.99) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (986.10,126.03) circle (  4.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (991.41, 87.18) circle (  5.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (984.38, 48.32) circle (  4.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (978.11, 40.55) -- (978.11,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (969.08, 40.55) -- (969.08,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (987.13, 40.55) -- (987.13,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 48.32) -- (1006.28, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 61.27) -- (1006.28, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 74.22) -- (1006.28, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 87.18) -- (1006.28, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,100.13) -- (1006.28,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,113.08) -- (1006.28,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,126.03) -- (1006.28,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,138.99) -- (1006.28,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,151.94) -- (1006.28,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,164.89) -- (1006.28,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,177.84) -- (1006.28,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,190.80) -- (1006.28,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,203.75) -- (1006.28,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,216.70) -- (1006.28,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,229.65) -- (1006.28,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,242.61) -- (1006.28,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,255.56) -- (1006.28,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,268.51) -- (1006.28,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,281.46) -- (1006.28,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,294.42) -- (1006.28,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,307.37) -- (1006.28,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,320.32) -- (1006.28,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,333.27) -- (1006.28,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,346.23) -- (1006.28,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,359.18) -- (1006.28,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,372.13) -- (1006.28,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,385.08) -- (1006.28,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,398.04) -- (1006.28,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,410.99) -- (1006.28,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,423.94) -- (1006.28,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,436.89) -- (1006.28,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,449.85) -- (1006.28,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,462.80) -- (1006.28,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,475.75) -- (1006.28,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,488.70) -- (1006.28,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,501.66) -- (1006.28,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,514.61) -- (1006.28,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,527.56) -- (1006.28,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,540.51) -- (1006.28,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (955.55, 40.55) rectangle (1006.28,470.57);
\end{scope}
\begin{scope}
\path[clip] (112.10,470.57) rectangle (162.83,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (137.47,481.79) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (168.33,470.57) rectangle (219.06,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,487.57) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,476.01) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (224.56,470.57) rectangle (275.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,487.57) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,476.01) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (280.79,470.57) rectangle (331.52,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,487.57) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,476.01) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (337.02,470.57) rectangle (387.75,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (362.39,481.79) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (393.25,470.57) rectangle (443.98,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (418.62,481.79) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (449.48,470.57) rectangle (500.21,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (474.85,481.79) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (505.71,470.57) rectangle (556.44,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,487.57) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,476.01) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (561.94,470.57) rectangle (612.67,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,487.57) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,476.01) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (618.17,470.57) rectangle (668.90,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (643.54,481.79) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (674.40,470.57) rectangle (725.13,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (699.77,481.79) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (730.63,470.57) rectangle (781.36,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,487.57) {\bfseries Mauri-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,476.01) {\bfseries tius};
\end{scope}
\begin{scope}
\path[clip] (786.86,470.57) rectangle (837.59,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (812.23,481.79) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (843.09,470.57) rectangle (893.82,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,487.57) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,476.01) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (899.32,470.57) rectangle (950.05,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (924.69,481.79) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (955.55,470.57) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (980.92,481.79) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.61, 37.80) --
	(116.61, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.63, 37.80) --
	(125.63, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.66, 37.80) --
	(134.66, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.68, 37.80) --
	(143.68, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.71, 37.80) --
	(152.71, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.73, 37.80) --
	(161.73, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.48, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.50, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.53, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.55, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.58, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.60, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.84, 37.80) --
	(172.84, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.86, 37.80) --
	(181.86, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.89, 37.80) --
	(190.89, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.91, 37.80) --
	(199.91, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.94, 37.80) --
	(208.94, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.96, 37.80) --
	(217.96, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.71, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.73, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.76, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.78, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (213.81, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.83, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.07, 37.80) --
	(229.07, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.09, 37.80) --
	(238.09, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.12, 37.80) --
	(247.12, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.14, 37.80) --
	(256.14, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.17, 37.80) --
	(265.17, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.19, 37.80) --
	(274.19, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.94, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (242.96, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.99, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.01, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.04, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (279.06, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.30, 37.80) --
	(285.30, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.32, 37.80) --
	(294.32, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.35, 37.80) --
	(303.35, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.37, 37.80) --
	(312.37, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.40, 37.80) --
	(321.40, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.42, 37.80) --
	(330.42, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.17, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (299.19, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (308.22, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (317.24, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (326.27, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.29, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.53, 37.80) --
	(341.53, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.55, 37.80) --
	(350.55, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.58, 37.80) --
	(359.58, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.60, 37.80) --
	(368.60, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.63, 37.80) --
	(377.63, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.65, 37.80) --
	(386.65, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (346.40, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (355.42, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (364.45, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (373.47, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (382.50, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.52, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.76, 37.80) --
	(397.76, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.78, 37.80) --
	(406.78, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.81, 37.80) --
	(415.81, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.83, 37.80) --
	(424.83, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.86, 37.80) --
	(433.86, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.88, 37.80) --
	(442.88, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (402.63, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (411.65, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (420.68, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (429.70, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (438.73, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (447.75, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.99, 37.80) --
	(453.99, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.01, 37.80) --
	(463.01, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.04, 37.80) --
	(472.04, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.06, 37.80) --
	(481.06, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.09, 37.80) --
	(490.09, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (499.11, 37.80) --
	(499.11, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (458.86, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (467.88, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (476.91, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (485.93, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (494.96, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (503.98, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (510.22, 37.80) --
	(510.22, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (519.24, 37.80) --
	(519.24, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (528.27, 37.80) --
	(528.27, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (537.29, 37.80) --
	(537.29, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (546.32, 37.80) --
	(546.32, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (555.34, 37.80) --
	(555.34, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (515.09, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (524.11, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (533.14, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (542.16, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (551.19, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (560.21, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (566.45, 37.80) --
	(566.45, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (575.47, 37.80) --
	(575.47, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (584.50, 37.80) --
	(584.50, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (593.52, 37.80) --
	(593.52, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (602.55, 37.80) --
	(602.55, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (611.57, 37.80) --
	(611.57, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (571.32, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (580.34, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (589.37, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (598.39, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (607.42, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (616.44, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (622.68, 37.80) --
	(622.68, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.70, 37.80) --
	(631.70, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (640.73, 37.80) --
	(640.73, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (649.75, 37.80) --
	(649.75, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (658.78, 37.80) --
	(658.78, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (667.80, 37.80) --
	(667.80, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (627.55, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (636.57, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (645.60, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (654.62, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (663.65, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (672.67, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (678.91, 37.80) --
	(678.91, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (687.93, 37.80) --
	(687.93, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (696.96, 37.80) --
	(696.96, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (705.98, 37.80) --
	(705.98, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (715.01, 37.80) --
	(715.01, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (724.03, 37.80) --
	(724.03, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (683.78, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (692.80, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (701.83, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (710.85, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (719.88, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (728.90, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (735.14, 37.80) --
	(735.14, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (744.16, 37.80) --
	(744.16, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (753.19, 37.80) --
	(753.19, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (762.21, 37.80) --
	(762.21, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (771.23, 37.80) --
	(771.23, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (780.26, 37.80) --
	(780.26, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (740.01, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (749.03, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (758.06, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (767.08, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (776.10, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (785.13, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (791.37, 37.80) --
	(791.37, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (800.39, 37.80) --
	(800.39, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (809.42, 37.80) --
	(809.42, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (818.44, 37.80) --
	(818.44, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (827.46, 37.80) --
	(827.46, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (836.49, 37.80) --
	(836.49, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (796.24, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (805.26, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (814.29, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (823.31, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (832.33, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (841.36, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.60, 37.80) --
	(847.60, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (856.62, 37.80) --
	(856.62, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (865.65, 37.80) --
	(865.65, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (874.67, 37.80) --
	(874.67, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (883.69, 37.80) --
	(883.69, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (892.72, 37.80) --
	(892.72, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (852.47, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (861.49, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (870.52, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (879.54, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (888.56, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (897.59, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (903.83, 37.80) --
	(903.83, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (912.85, 37.80) --
	(912.85, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (921.88, 37.80) --
	(921.88, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (930.90, 37.80) --
	(930.90, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (939.92, 37.80) --
	(939.92, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (948.95, 37.80) --
	(948.95, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (908.70, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (917.72, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (926.75, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (935.77, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (944.79, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (953.82, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (960.06, 37.80) --
	(960.06, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (969.08, 37.80) --
	(969.08, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (978.11, 37.80) --
	(978.11, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (987.13, 37.80) --
	(987.13, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (996.15, 37.80) --
	(996.15, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (1005.18, 37.80) --
	(1005.18, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (964.93, 30.73) {-1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (973.95, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (982.98, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (992.00, 30.73) {0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1001.02, 30.73) {1.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (1010.05, 30.73) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 44.18) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 57.13) {\bfseries Zambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 70.08) {\bfseries Uganda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 83.04) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 95.99) {\bfseries Tanzania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,108.94) {\bfseries South Africa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,121.89) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,134.85) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,147.80) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,160.75) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,173.70) {\bfseries Niger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,186.66) {\bfseries Mozambique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,199.61) {\bfseries Mali};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,212.56) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,225.51) {\bfseries Madagascar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,238.47) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,251.42) {\bfseries Kenya};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,264.37) {\bfseries Ivory Coast};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,277.32) {\bfseries Guinea Bissau};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,290.28) {\bfseries Guinea};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,303.23) {\bfseries Ghana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,316.18) {\bfseries Gambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,329.13) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,342.09) {\bfseries Ethiopia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,355.04) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,367.99) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,380.94) {\bfseries Cameroon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,393.90) {\bfseries Cabo Verde};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,406.85) {\bfseries Burundi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,419.80) {\bfseries Burkina Faso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,432.75) {\bfseries Botswana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,445.71) {\bfseries Benin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,458.66) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (559.19,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_unit_simplex.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,341.29) rectangle (229.52,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,341.29) rectangle (229.52,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.44,366.82) --
	( 64.20,375.51) --
	( 69.97,379.34) --
	( 75.73,381.03) --
	( 81.50,378.55) --
	( 87.26,378.85) --
	( 93.03,377.84) --
	( 98.79,376.87) --
	(104.56,375.88) --
	(110.32,385.09) --
	(116.09,384.30) --
	(121.85,367.40) --
	(127.62,370.09) --
	(133.38,372.23) --
	(139.15,376.64) --
	(144.92,376.75) --
	(150.68,378.16) --
	(156.45,388.63) --
	(162.21,386.22) --
	(167.98,384.04) --
	(173.74,375.65) --
	(179.51,371.30) --
	(185.27,372.88) --
	(191.04,372.17) --
	(196.80,363.89) --
	(202.57,364.18);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.44,370.99) --
	( 64.20,376.25) --
	( 69.97,377.47) --
	( 75.73,379.42) --
	( 81.50,378.04) --
	( 87.26,373.46) --
	( 93.03,374.65) --
	( 98.79,378.04) --
	(104.56,380.18) --
	(110.32,382.20) --
	(116.09,373.45) --
	(121.85,378.32) --
	(127.62,378.44) --
	(133.38,379.81) --
	(139.15,378.02) --
	(144.92,375.96) --
	(150.68,383.82) --
	(156.45,383.35) --
	(162.21,379.82) --
	(167.98,379.30) --
	(173.74,369.11) --
	(179.51,370.64) --
	(185.27,370.72) --
	(191.04,369.47) --
	(196.80,367.33) --
	(202.57,372.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.44,366.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.20,375.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.97,379.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.73,381.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.50,378.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.26,378.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.03,377.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.79,376.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.56,375.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.32,385.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.09,384.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.85,367.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.62,370.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.38,372.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15,376.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.92,376.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,378.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.45,388.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.21,386.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.98,384.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.74,375.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.51,371.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27,372.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.04,372.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.80,363.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.57,364.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.86,371.36) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.03,374.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.79,378.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.56,380.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.32,382.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.09,373.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.85,378.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.62,378.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.44,370.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.20,376.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.97,377.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.73,379.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.50,378.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.26,373.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.98,379.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.74,369.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.51,370.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.27,370.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.04,369.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.80,367.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.57,372.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.38,379.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15,378.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.92,375.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68,383.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.45,383.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.21,379.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.86,370.31) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.42,390.53) --
	(221.30,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.86,390.53) --
	(219.86,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.42,343.64) --
	(221.30,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.42,390.53) --
	(221.30,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.86,390.53) --
	(219.86,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.42,343.64) --
	(221.30,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,341.29) rectangle (229.52,392.88);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,251.44) rectangle (229.52,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,251.44) rectangle (229.52,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.74,253.79) --
	( 65.74,254.31) --
	( 72.73,256.79) --
	( 79.72,262.04) --
	( 86.71,261.06) --
	( 93.70,259.56) --
	(100.69,263.22) --
	(107.69,257.61) --
	(114.68,260.66) --
	(121.67,262.78) --
	(128.66,267.48) --
	(135.65,270.95) --
	(142.65,272.12) --
	(149.64,274.82) --
	(156.63,279.70) --
	(163.62,275.31) --
	(170.61,282.80) --
	(177.61,281.73) --
	(184.60,273.82) --
	(191.59,281.35) --
	(198.58,285.68);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.74,254.65) --
	( 65.74,256.06) --
	( 72.73,256.49) --
	( 79.72,258.09) --
	( 86.71,259.87) --
	( 93.70,261.56) --
	(100.69,263.90) --
	(107.69,265.63) --
	(114.68,264.96) --
	(121.67,268.63) --
	(128.66,268.70) --
	(135.65,269.76) --
	(142.65,271.38) --
	(149.64,272.91) --
	(156.63,273.99) --
	(163.62,276.24) --
	(170.61,276.84) --
	(177.61,277.60) --
	(184.60,280.07) --
	(191.59,280.43) --
	(198.58,279.81);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.63,273.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.62,276.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.61,276.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.61,277.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.60,280.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.59,280.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.69,265.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.68,264.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.67,268.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.66,268.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.65,269.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.65,271.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.64,272.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.74,254.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.74,256.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.73,256.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.72,258.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.71,259.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.70,261.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.69,263.90) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.74,253.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.74,254.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.73,256.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.72,262.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.71,261.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.70,259.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.69,263.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.69,257.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.68,260.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.67,262.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.66,267.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.65,270.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.65,272.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.64,274.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.63,279.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.62,275.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.61,282.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.61,281.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.60,273.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.59,281.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58,285.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.56,277.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.58,279.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.56,279.95) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.81,300.68) --
	(221.30,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.56,300.68) --
	(219.56,266.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.81,266.94) --
	(221.30,266.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.81,300.68) --
	(221.30,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.56,300.68) --
	(219.56,266.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.81,266.94) --
	(221.30,266.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,251.44) rectangle (229.52,303.03);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,161.60) rectangle (229.52,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78,161.60) rectangle (229.52,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.26,174.67) --
	( 63.32,176.73) --
	( 68.37,179.57) --
	( 73.43,182.44) --
	( 78.48,184.19) --
	( 83.54,185.40) --
	( 88.59,186.64) --
	( 93.65,188.35) --
	( 98.70,191.16) --
	(103.76,192.43) --
	(108.82,193.03) --
	(113.87,194.73) --
	(118.93,198.32) --
	(123.98,203.19) --
	(129.04,203.57) --
	(134.09,207.47) --
	(139.15,206.23) --
	(144.21,204.89) --
	(149.26,205.68) --
	(154.32,203.28) --
	(159.37,198.28) --
	(164.43,195.10) --
	(169.48,194.92) --
	(174.54,195.48) --
	(179.60,192.61) --
	(184.65,192.75) --
	(189.71,192.03) --
	(194.76,188.62) --
	(199.82,186.03) --
	(204.87,183.29);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.26,174.52) --
	( 63.32,180.00) --
	( 68.37,180.49) --
	( 73.43,184.37) --
	( 78.48,186.14) --
	( 83.54,185.10) --
	( 88.59,188.61) --
	( 93.65,189.05) --
	( 98.70,196.44) --
	(103.76,194.15) --
	(108.82,195.46) --
	(113.87,197.68) --
	(118.93,199.00) --
	(123.98,200.20) --
	(129.04,201.13) --
	(134.09,204.17) --
	(139.15,204.94) --
	(144.21,200.87) --
	(149.26,197.33) --
	(154.32,197.06) --
	(159.37,196.96) --
	(164.43,197.82) --
	(169.48,196.97) --
	(174.54,193.98) --
	(179.60,191.99) --
	(184.65,190.69) --
	(189.71,189.18) --
	(194.76,189.95) --
	(199.82,191.44) --
	(204.87,185.37);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.65,189.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70,196.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.76,194.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.26,174.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.32,180.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37,180.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.43,184.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.48,186.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.54,185.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.59,188.61) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.26,174.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.32,176.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37,179.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.82,195.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.87,197.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.93,199.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.98,200.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.04,201.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.09,204.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15,204.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.21,200.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.26,197.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.32,197.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.37,196.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.43,197.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.48,196.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.54,193.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.60,191.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.65,190.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.71,189.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.76,189.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82,191.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.87,185.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.04,185.84) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.60,192.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.65,192.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.71,192.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.76,188.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82,186.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.87,183.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.04,187.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.48,184.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.54,185.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.59,186.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.65,188.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70,191.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.76,192.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.82,193.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.87,194.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.93,198.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.98,203.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.04,203.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.09,207.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.43,182.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.21,204.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.26,205.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.32,203.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.37,198.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.43,195.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.48,194.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.54,195.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15,206.23) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,210.83) --
	(221.30,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.04,210.83) --
	(220.04,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,163.94) --
	(221.30,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,210.83) --
	(221.30,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.04,210.83) --
	(220.04,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,163.94) --
	(221.30,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78,161.60) rectangle (229.52,213.18);
\end{scope}
\begin{scope}
\path[clip] ( 48.78, 71.75) rectangle (229.52,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.78, 71.75) rectangle (229.52,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.26, 97.97) --
	( 63.32, 93.66) --
	( 68.37, 95.56) --
	( 73.43,104.53) --
	( 78.48,101.46) --
	( 83.54, 96.14) --
	( 88.59, 94.06) --
	( 93.65, 97.06) --
	( 98.70, 94.02) --
	(103.76, 89.19) --
	(108.82, 82.46) --
	(113.87, 83.42) --
	(118.93, 91.32) --
	(123.98, 96.97) --
	(129.04, 97.02) --
	(134.09,100.05) --
	(139.15,104.54) --
	(144.21,107.02) --
	(149.26,105.28) --
	(154.32,104.65) --
	(159.37,101.02) --
	(164.43, 90.28) --
	(169.48, 92.33) --
	(174.54, 93.80) --
	(179.60, 92.29) --
	(184.65, 94.03) --
	(189.71, 92.96) --
	(194.76, 90.77) --
	(199.82, 90.39) --
	(204.87, 85.41);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.26, 97.37) --
	( 63.32, 98.16) --
	( 68.37, 96.91) --
	( 73.43, 97.31) --
	( 78.48, 96.72) --
	( 83.54, 93.90) --
	( 88.59, 92.79) --
	( 93.65, 93.87) --
	( 98.70, 95.31) --
	(103.76, 95.61) --
	(108.82, 92.86) --
	(113.87, 93.87) --
	(118.93, 95.73) --
	(123.98, 97.85) --
	(129.04, 97.60) --
	(134.09, 96.42) --
	(139.15, 98.49) --
	(144.21, 97.26) --
	(149.26, 96.17) --
	(154.32, 97.49) --
	(159.37, 95.33) --
	(164.43, 95.92) --
	(169.48, 96.00) --
	(174.54, 94.81) --
	(179.60, 94.67) --
	(184.65, 93.03) --
	(189.71, 92.50) --
	(194.76, 91.86) --
	(199.82, 93.06) --
	(204.87, 90.78);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.65, 93.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70, 95.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.76, 95.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.82, 92.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.87, 93.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.93, 95.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.98, 97.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.04, 97.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.09, 96.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15, 98.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.21, 97.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.26, 96.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.32, 97.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.37, 95.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.43, 95.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.48, 96.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.54, 94.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.60, 94.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.65, 93.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.71, 92.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.76, 91.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82, 93.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.87, 90.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.04, 92.38) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.60, 92.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.65, 94.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.71, 92.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.76, 90.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82, 90.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.87, 85.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.04, 84.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.48,101.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.54, 96.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.26, 97.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.32, 98.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37, 96.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.43, 97.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.48, 96.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.54, 93.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.59, 92.79) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.26, 97.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.32, 93.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.37, 95.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.43,104.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.21,107.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.26,105.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.59, 94.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.65, 97.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.70, 94.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.76, 89.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.82, 82.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.87, 83.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.93, 91.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.98, 96.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.04, 97.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.09,100.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15,104.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.43, 90.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.48, 92.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.32,104.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.37,101.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.54, 93.80) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.52, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,120.98) --
	(221.30,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.04,120.98) --
	(220.04, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78, 74.09) --
	(221.30, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,120.98) --
	(221.30,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.04,120.98) --
	(220.04, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78, 74.09) --
	(221.30, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 48.78, 71.75) rectangle (229.52,123.33);
\end{scope}
\begin{scope}
\path[clip] (257.69,341.29) rectangle (438.43,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (257.69,341.29) rectangle (438.43,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.25,347.85) --
	(277.64,350.35) --
	(287.03,349.14) --
	(296.42,349.66) --
	(305.81,350.67) --
	(315.20,350.68) --
	(324.58,353.20) --
	(333.97,355.68) --
	(343.36,358.77) --
	(352.75,363.25) --
	(362.14,367.13) --
	(371.53,368.82) --
	(380.92,369.55) --
	(390.31,372.46) --
	(399.70,374.03);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.25,352.65) --
	(277.64,353.60) --
	(287.03,354.17) --
	(296.42,354.20) --
	(305.81,351.66) --
	(315.20,353.10) --
	(324.58,355.74) --
	(333.97,358.78) --
	(343.36,360.77) --
	(352.75,361.93) --
	(362.14,363.22) --
	(371.53,364.10) --
	(380.92,364.39) --
	(390.31,368.13) --
	(399.70,364.79);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.25,347.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.64,350.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.03,349.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.81,350.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.20,350.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.58,353.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,349.66) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.25,352.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.64,353.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.03,354.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.42,354.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.81,351.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.20,353.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.58,355.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.97,358.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.36,360.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.75,361.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.14,363.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.53,364.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.92,364.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.31,368.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.70,364.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.86,359.75) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.75,363.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.14,367.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.53,368.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.92,369.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.31,372.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.70,374.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (427.86,390.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.97,355.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.36,358.77) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.52,378.83) --
	(430.21,378.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.86,378.83) --
	(427.86,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.52,343.64) --
	(430.21,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.52,378.83) --
	(430.21,378.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.86,378.83) --
	(427.86,343.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.52,343.64) --
	(430.21,343.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.69,341.29) rectangle (438.43,392.88);
\end{scope}
\begin{scope}
\path[clip] (257.69,251.44) rectangle (438.43,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (257.69,251.44) rectangle (438.43,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.65,300.68) --
	(274.64,298.44) --
	(281.63,296.30) --
	(288.63,294.88) --
	(295.62,291.35) --
	(302.61,294.10) --
	(309.60,296.52) --
	(316.59,299.63) --
	(323.59,298.98) --
	(330.58,295.21) --
	(337.57,294.91) --
	(344.56,299.91) --
	(351.55,289.47) --
	(358.54,284.03) --
	(365.54,284.91) --
	(372.53,288.27) --
	(379.52,288.27) --
	(386.51,291.68) --
	(393.50,285.90) --
	(400.50,277.51) --
	(407.49,270.84);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.65,295.96) --
	(274.64,296.14) --
	(281.63,293.95) --
	(288.63,293.54) --
	(295.62,294.14) --
	(302.61,295.97) --
	(309.60,297.41) --
	(316.59,299.10) --
	(323.59,299.07) --
	(330.58,296.33) --
	(337.57,293.44) --
	(344.56,293.16) --
	(351.55,293.02) --
	(358.54,289.77) --
	(365.54,289.15) --
	(372.53,285.64) --
	(379.52,289.54) --
	(386.51,288.50) --
	(393.50,282.16) --
	(400.50,278.64) --
	(407.49,277.20);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.65,300.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.64,298.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.62,291.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.61,294.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.63,296.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.63,294.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.59,298.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.58,295.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.57,294.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.56,299.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.55,289.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.54,284.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.54,284.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.53,288.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.52,288.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.51,291.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.50,285.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.60,296.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.59,299.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.46,284.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.64,296.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.63,293.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.63,293.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.62,294.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.61,295.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.60,297.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.59,299.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.59,299.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.58,296.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.57,293.44) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.50,277.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.49,270.84) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.65,295.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.54,289.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.53,285.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.52,289.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.51,288.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.50,282.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.50,278.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.49,277.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.46,275.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.54,289.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.56,293.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.55,293.02) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.72,281.93) --
	(430.21,281.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.46,281.93) --
	(428.46,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.72,253.79) --
	(430.21,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.72,281.93) --
	(430.21,281.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.46,281.93) --
	(428.46,253.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.72,253.79) --
	(430.21,253.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.69,251.44) rectangle (438.43,303.03);
\end{scope}
\begin{scope}
\path[clip] (257.69,161.60) rectangle (438.43,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (257.69,161.60) rectangle (438.43,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.21,165.05) --
	(272.42,166.78) --
	(277.64,163.94) --
	(282.86,169.43) --
	(288.07,167.86) --
	(293.29,171.21) --
	(298.50,172.35) --
	(303.72,175.14) --
	(308.94,177.10) --
	(314.15,185.26) --
	(319.37,186.97) --
	(324.58,186.07) --
	(329.80,184.43) --
	(335.02,185.30) --
	(340.23,189.59) --
	(345.45,192.44) --
	(350.67,194.08) --
	(355.88,195.79) --
	(361.10,196.04) --
	(366.31,196.99) --
	(371.53,195.63) --
	(376.75,194.28) --
	(381.96,194.60) --
	(387.18,196.87) --
	(392.39,198.40) --
	(397.61,200.15) --
	(402.83,200.94) --
	(408.04,201.52) --
	(413.26,200.31);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.21,165.02) --
	(272.42,167.62) --
	(277.64,170.07) --
	(282.86,171.92) --
	(288.07,171.57) --
	(293.29,172.33) --
	(298.50,176.23) --
	(303.72,180.01) --
	(308.94,187.43) --
	(314.15,181.82) --
	(319.37,185.10) --
	(324.58,186.46) --
	(329.80,184.58) --
	(335.02,186.54) --
	(340.23,189.19) --
	(345.45,189.70) --
	(350.67,191.22) --
	(355.88,189.75) --
	(361.10,193.70) --
	(366.31,191.65) --
	(371.53,191.82) --
	(376.75,190.37) --
	(381.96,194.18) --
	(387.18,194.15) --
	(392.39,195.12) --
	(397.61,199.86) --
	(402.83,202.09) --
	(408.04,201.93) --
	(413.26,203.06);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.23,189.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,191.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.88,189.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,193.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.45,189.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.72,180.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.94,187.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.15,181.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.37,185.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.58,186.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.80,184.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.02,186.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.21,165.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.42,167.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.64,170.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.86,171.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.07,171.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.29,172.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.50,176.23) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.21,165.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.42,166.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.64,163.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.86,169.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.07,167.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.29,171.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.50,172.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.72,175.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.94,177.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.15,185.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.37,186.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.58,186.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.80,184.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.02,185.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.23,189.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.45,192.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.67,194.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.88,195.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,196.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.31,196.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.53,195.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.75,194.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.96,194.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.18,196.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.39,198.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.61,200.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.83,200.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.04,201.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.26,200.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.91,196.94) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.96,194.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.18,194.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.39,195.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.61,199.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.83,202.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (408.04,201.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.26,203.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.91,193.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.75,190.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.31,191.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.53,191.82) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60,210.83) --
	(430.21,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.91,210.83) --
	(428.91,185.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60,185.87) --
	(430.21,185.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60,210.83) --
	(430.21,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.91,210.83) --
	(428.91,185.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60,185.87) --
	(430.21,185.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.69,161.60) rectangle (438.43,213.18);
\end{scope}
\begin{scope}
\path[clip] (257.69, 71.75) rectangle (438.43,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (257.69, 71.75) rectangle (438.43,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.30, 74.09) --
	(272.87, 80.18) --
	(278.43, 85.07) --
	(284.00, 87.63) --
	(289.57, 94.21) --
	(295.14, 96.47) --
	(300.71,100.87) --
	(306.28,104.66) --
	(311.85,107.93) --
	(317.42,106.89) --
	(322.99,107.52) --
	(328.56,114.16) --
	(334.13,113.48) --
	(339.70,111.77) --
	(345.27,108.11) --
	(350.84,108.27) --
	(356.41,111.51) --
	(361.98,116.74) --
	(367.55,120.45) --
	(373.12,116.47) --
	(378.69,110.48) --
	(384.26,113.89) --
	(389.83,108.95) --
	(395.40,105.84) --
	(400.97,105.65) --
	(406.54,108.30) --
	(412.11,108.58);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.30, 75.53) --
	(272.87, 81.57) --
	(278.43, 85.39) --
	(284.00, 89.51) --
	(289.57, 92.39) --
	(295.14, 93.43) --
	(300.71, 99.21) --
	(306.28,101.52) --
	(311.85,110.04) --
	(317.42,110.84) --
	(322.99,107.45) --
	(328.56,115.96) --
	(334.13,113.76) --
	(339.70,112.15) --
	(345.27,108.01) --
	(350.84,109.99) --
	(356.41,113.69) --
	(361.98,115.14) --
	(367.55,114.26) --
	(373.12,111.99) --
	(378.69,111.38) --
	(384.26,111.04) --
	(389.83,109.73) --
	(395.40,108.02) --
	(400.97,105.67) --
	(406.54,109.97) --
	(412.11,110.50);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.28,101.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.85,110.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.30, 75.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.87, 81.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.43, 85.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 89.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.57, 92.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.14, 93.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.71, 99.21) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.30, 74.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.87, 80.18) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.42,110.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.99,107.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.56,115.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.13,113.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,112.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.27,108.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.84,109.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.41,113.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.98,115.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.55,114.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.12,111.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.69,111.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.26,111.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.83,109.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.40,108.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.97,105.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.54,109.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.11,110.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.82,104.04) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.26,113.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.83,108.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.40,105.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.97,105.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (406.54,108.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.11,108.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.82, 98.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.27,108.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.43, 85.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.00, 87.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.57, 94.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.14, 96.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.71,100.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.28,104.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.85,107.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.42,106.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.99,107.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.56,114.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.13,113.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.70,111.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.55,120.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.84,108.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.41,111.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.98,116.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.12,116.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.69,110.48) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (438.43, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.43,120.98) --
	(430.21,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.82,120.98) --
	(428.82, 90.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.43, 90.54) --
	(430.21, 90.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.43,120.98) --
	(430.21,120.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.82,120.98) --
	(428.82, 90.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.43, 90.54) --
	(430.21, 90.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (257.69, 71.75) rectangle (438.43,123.33);
\end{scope}
\begin{scope}
\path[clip] (472.09,341.29) rectangle (652.83,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09,341.29) rectangle (652.83,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.70,350.68) --
	(487.27,350.80) --
	(492.84,351.88) --
	(498.41,352.96) --
	(503.98,353.83) --
	(509.55,353.15) --
	(515.12,354.69) --
	(520.69,354.25) --
	(526.26,355.17) --
	(531.83,354.37) --
	(537.40,354.64) --
	(542.97,355.43) --
	(548.54,345.95) --
	(554.11,346.46) --
	(559.68,343.64) --
	(565.25,347.77) --
	(570.82,348.48) --
	(576.39,356.45) --
	(581.96,359.05) --
	(587.53,358.36) --
	(593.10,360.89) --
	(598.67,361.62) --
	(604.24,364.18) --
	(609.81,364.76) --
	(615.38,365.48) --
	(620.95,366.98) --
	(626.52,368.34);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.70,348.94) --
	(487.27,350.64) --
	(492.84,352.31) --
	(498.41,352.22) --
	(503.98,351.65) --
	(509.55,351.88) --
	(515.12,353.80) --
	(520.69,355.20) --
	(526.26,355.88) --
	(531.83,352.50) --
	(537.40,352.39) --
	(542.97,357.04) --
	(548.54,354.53) --
	(554.11,353.14) --
	(559.68,349.83) --
	(565.25,352.35) --
	(570.82,354.74) --
	(576.39,359.13) --
	(581.96,359.00) --
	(587.53,358.62) --
	(593.10,357.82) --
	(598.67,357.46) --
	(604.24,358.49) --
	(609.81,359.05) --
	(615.38,358.39) --
	(620.95,364.45) --
	(626.52,368.80);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.69,355.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.40,352.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.97,357.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.26,355.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.83,352.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.68,349.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.25,352.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.82,354.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.39,359.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.96,359.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.53,358.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.10,357.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.67,357.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.24,358.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.81,359.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.38,358.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (548.54,354.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.11,353.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.22,366.92) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (598.67,361.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.24,364.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.81,364.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (615.38,365.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.95,366.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.52,368.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.22,373.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.27,350.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.84,351.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.41,352.96) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (620.95,364.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (626.52,368.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.70,348.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (487.27,350.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (492.84,352.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (498.41,352.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.98,351.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.55,351.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.12,353.80) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.70,350.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (559.68,343.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (565.25,347.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (570.82,348.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (503.98,353.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (509.55,353.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.12,354.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (520.69,354.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (526.26,355.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.83,354.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.40,354.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.97,355.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (548.54,345.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (554.11,346.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.96,359.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.53,358.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.10,360.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (576.39,356.45) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.83,390.53) --
	(644.62,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.22,390.53) --
	(643.22,354.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.83,354.68) --
	(644.62,354.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.83,390.53) --
	(644.62,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.22,390.53) --
	(643.22,354.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.83,354.68) --
	(644.62,354.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09,341.29) rectangle (652.83,392.88);
\end{scope}
\begin{scope}
\path[clip] (472.09,251.44) rectangle (652.83,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09,251.44) rectangle (652.83,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.99,254.87) --
	(488.69,256.34) --
	(495.40,259.02) --
	(502.10,263.72) --
	(508.81,268.06) --
	(515.52,268.34) --
	(522.22,275.92) --
	(528.93,279.05) --
	(535.64,284.14) --
	(542.34,284.28) --
	(549.05,283.12) --
	(555.76,288.65) --
	(562.46,290.07) --
	(569.17,300.68) --
	(575.88,290.18) --
	(582.58,298.50) --
	(589.29,291.91) --
	(596.00,292.54) --
	(602.70,289.57) --
	(609.41,288.56) --
	(616.11,286.73) --
	(622.82,284.86);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.99,253.79) --
	(488.69,255.85) --
	(495.40,259.69) --
	(502.10,265.64) --
	(508.81,267.54) --
	(515.52,267.81) --
	(522.22,274.22) --
	(528.93,280.21) --
	(535.64,283.92) --
	(542.34,285.03) --
	(549.05,283.78) --
	(555.76,288.12) --
	(562.46,291.31) --
	(569.17,299.76) --
	(575.88,290.03) --
	(582.58,297.41) --
	(589.29,292.66) --
	(596.00,292.55) --
	(602.70,290.12) --
	(609.41,288.34) --
	(616.11,286.07) --
	(622.82,285.25);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.34,284.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.64,284.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.99,254.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.69,256.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.40,259.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.10,263.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (508.81,268.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.52,268.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.22,275.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.93,279.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.99,253.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.69,255.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (495.40,259.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (502.10,265.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (508.81,267.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (515.52,267.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (522.22,274.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (528.93,280.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (535.64,283.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (542.34,285.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.05,283.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.76,288.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.46,291.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.17,299.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.88,290.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.58,297.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.29,292.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.00,292.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.70,290.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.41,288.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.11,286.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.82,285.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (642.94,287.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.29,291.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (596.00,292.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (602.70,289.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (609.41,288.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (616.11,286.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (622.82,284.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (642.94,300.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (569.17,300.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (549.05,283.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (555.76,288.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.46,290.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (575.88,290.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.58,298.50) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.26,290.03) --
	(644.62,290.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.94,290.03) --
	(642.94,281.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.26,281.11) --
	(644.62,281.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.26,290.03) --
	(644.62,290.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (642.94,290.03) --
	(642.94,281.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.26,281.11) --
	(644.62,281.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09,251.44) rectangle (652.83,303.03);
\end{scope}
\begin{scope}
\path[clip] (472.09,161.60) rectangle (652.83,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09,161.60) rectangle (652.83,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.86,189.74) --
	(488.06,189.49) --
	(494.26,184.98) --
	(500.46,182.70) --
	(506.66,185.37) --
	(512.86,202.14) --
	(519.06,199.61) --
	(525.26,210.83) --
	(531.46,203.53) --
	(537.66,192.57) --
	(543.86,205.79) --
	(550.06,198.03) --
	(556.26,185.14) --
	(562.46,185.65) --
	(568.66,183.36) --
	(574.86,183.46) --
	(581.06,186.88) --
	(587.26,195.57) --
	(593.46,189.48) --
	(599.67,193.33) --
	(605.87,184.11) --
	(612.07,181.91) --
	(618.27,176.38) --
	(624.47,182.33);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.86,185.01) --
	(488.06,186.99) --
	(494.26,187.34) --
	(500.46,189.68) --
	(506.66,190.18) --
	(512.86,192.91) --
	(519.06,199.55) --
	(525.26,205.05) --
	(531.46,205.28) --
	(537.66,196.87) --
	(543.86,194.67) --
	(550.06,198.23) --
	(556.26,194.58) --
	(562.46,189.90) --
	(568.66,187.03) --
	(574.86,186.39) --
	(581.06,188.40) --
	(587.26,192.16) --
	(593.46,188.47) --
	(599.67,184.96) --
	(605.87,182.11) --
	(612.07,181.28) --
	(618.27,182.08) --
	(624.47,183.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.66,192.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.46,203.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.86,189.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.06,189.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.26,184.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.46,182.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.66,185.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.86,202.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (519.06,199.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.26,210.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.07,181.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.27,176.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (543.86,205.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.06,198.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.26,185.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.46,185.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.66,183.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.86,183.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.06,186.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.26,195.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.46,189.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.67,193.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.87,184.11) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.86,185.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.06,186.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.26,187.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.46,189.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.66,190.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.86,192.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (519.06,199.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.26,205.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.46,205.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.66,196.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (543.86,194.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.06,198.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.26,194.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.46,189.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.66,187.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.86,186.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.06,188.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.26,192.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.46,188.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.67,184.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.87,182.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.07,181.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.27,182.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.47,183.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.07,185.98) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.47,182.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.07,196.07) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.52,203.85) --
	(644.62,203.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.07,203.85) --
	(643.07,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.52,163.94) --
	(644.62,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.52,203.85) --
	(644.62,203.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.07,203.85) --
	(643.07,163.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.52,163.94) --
	(644.62,163.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09,161.60) rectangle (652.83,213.18);
\end{scope}
\begin{scope}
\path[clip] (472.09, 71.75) rectangle (652.83,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (472.09, 71.75) rectangle (652.83,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.86,109.45) --
	(488.06,111.84) --
	(494.26,114.20) --
	(500.46,116.52) --
	(506.66,115.34) --
	(512.86,115.22) --
	(519.06,120.98) --
	(525.26,120.11) --
	(531.46,119.87) --
	(537.66,117.99) --
	(543.86,115.10) --
	(550.06,112.80) --
	(556.26,108.82) --
	(562.46,106.90) --
	(568.66,105.56) --
	(574.86,106.68) --
	(581.06, 98.34) --
	(587.26, 94.11) --
	(593.46, 94.61) --
	(599.67, 98.15) --
	(605.87, 99.36) --
	(612.07, 94.68) --
	(618.27, 89.88) --
	(624.47, 87.90);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.86,108.95) --
	(488.06,111.03) --
	(494.26,110.84) --
	(500.46,112.06) --
	(506.66,113.82) --
	(512.86,115.95) --
	(519.06,119.03) --
	(525.26,119.06) --
	(531.46,118.62) --
	(537.66,115.19) --
	(543.86,112.03) --
	(550.06,112.15) --
	(556.26,111.58) --
	(562.46,108.03) --
	(568.66,106.91) --
	(574.86,103.72) --
	(581.06,105.93) --
	(587.26,104.78) --
	(593.46, 98.21) --
	(599.67, 94.61) --
	(605.87, 94.24) --
	(612.07, 93.07) --
	(618.27, 92.49) --
	(624.47, 92.11);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.26,119.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.66,106.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.86,103.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.06,105.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.26,104.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.46, 98.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.67, 94.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.87, 94.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.46,118.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.66,115.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (543.86,112.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.06,112.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.26,111.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.46,108.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.86,108.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.06,111.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.26,110.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.46,112.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.66,113.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.86,115.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (519.06,119.03) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (481.86,109.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (488.06,111.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (494.26,114.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (500.46,116.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (506.66,115.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (512.86,115.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (519.06,120.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.26,120.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.46,119.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (537.66,117.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (543.86,115.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (550.06,112.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (556.26,108.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (562.46,106.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (568.66,105.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (574.86,106.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (581.06, 98.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (587.26, 94.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (593.46, 94.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (599.67, 98.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (605.87, 99.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.07, 94.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.27, 89.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.47, 87.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.07,100.00) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (612.07, 93.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (618.27, 92.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (624.47, 92.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (643.07, 92.14) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (652.83, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.52, 99.98) --
	(644.62, 99.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.07, 99.98) --
	(643.07, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.52, 74.09) --
	(644.62, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.52, 99.98) --
	(644.62, 99.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.07, 99.98) --
	(643.07, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (641.52, 74.09) --
	(644.62, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (472.09, 71.75) rectangle (652.83,123.33);
\end{scope}
\begin{scope}
\path[clip] (681.00,341.29) rectangle (861.74,392.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (681.00,341.29) rectangle (861.74,392.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.52,343.64) --
	(695.74,344.20) --
	(700.95,344.05) --
	(706.17,344.08) --
	(711.38,346.46) --
	(716.60,348.82) --
	(721.82,352.01) --
	(727.03,354.03) --
	(732.25,350.11) --
	(737.47,355.36) --
	(742.68,355.11) --
	(747.90,355.94) --
	(753.11,357.03) --
	(758.33,356.91) --
	(763.55,357.99) --
	(768.76,359.13) --
	(773.98,360.47) --
	(779.19,362.74) --
	(784.41,367.64) --
	(789.63,369.36) --
	(794.84,370.86) --
	(800.06,372.59) --
	(805.28,374.56) --
	(810.49,376.03) --
	(815.71,374.13) --
	(820.92,369.90) --
	(826.14,368.09) --
	(831.36,364.49) --
	(836.57,361.88);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.52,347.26) --
	(695.74,348.68) --
	(700.95,350.02) --
	(706.17,351.29) --
	(711.38,351.22) --
	(716.60,351.61) --
	(721.82,353.81) --
	(727.03,356.05) --
	(732.25,360.48) --
	(737.47,356.88) --
	(742.68,358.73) --
	(747.90,358.97) --
	(753.11,358.14) --
	(758.33,359.50) --
	(763.55,361.61) --
	(768.76,361.73) --
	(773.98,362.26) --
	(779.19,360.71) --
	(784.41,363.21) --
	(789.63,361.99) --
	(794.84,362.15) --
	(800.06,361.29) --
	(805.28,363.66) --
	(810.49,363.69) --
	(815.71,364.36) --
	(820.92,366.39) --
	(826.14,367.07) --
	(831.36,367.04) --
	(836.57,367.79);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.03,356.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.25,360.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.47,356.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.52,347.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.74,348.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.95,350.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.17,351.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.38,351.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.60,351.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.82,353.81) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.52,343.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.74,344.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.95,344.05) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.68,358.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.90,358.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.11,358.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (758.33,359.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.55,361.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.76,361.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.98,362.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.19,360.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.41,363.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.63,361.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.84,362.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.06,361.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.28,363.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.49,363.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.71,364.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.92,366.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.14,367.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.36,367.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.57,367.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.22,362.34) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.49,376.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.71,374.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.92,369.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.14,368.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.36,364.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.57,361.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.22,357.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.17,344.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.38,346.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.60,348.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.82,352.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.03,354.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.25,350.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.47,355.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.68,355.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.90,355.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.11,357.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (758.33,356.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.55,357.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.76,359.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.98,360.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.19,362.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.41,367.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.63,369.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.84,370.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.06,372.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.28,374.56) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,341.29) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.92,390.53) --
	(853.52,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.22,390.53) --
	(852.22,349.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.92,349.03) --
	(853.52,349.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.92,390.53) --
	(853.52,390.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.22,390.53) --
	(852.22,349.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.92,349.03) --
	(853.52,349.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (681.00,341.29) rectangle (861.74,392.88);
\end{scope}
\begin{scope}
\path[clip] (681.00,251.44) rectangle (861.74,303.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (681.00,251.44) rectangle (861.74,303.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.83,253.79) --
	(697.27,256.89) --
	(703.71,260.84) --
	(710.16,265.65) --
	(716.60,269.88) --
	(723.04,271.21) --
	(729.49,276.24) --
	(735.93,272.04) --
	(742.37,274.67) --
	(748.82,275.03) --
	(755.26,273.46) --
	(761.71,273.77) --
	(768.15,274.05) --
	(774.59,274.15) --
	(781.04,263.67) --
	(787.48,284.01) --
	(793.92,278.67) --
	(800.37,288.70) --
	(806.81,286.68) --
	(813.25,288.28) --
	(819.70,283.93) --
	(826.14,286.50) --
	(832.58,288.18);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.83,256.25) --
	(697.27,259.02) --
	(703.71,261.89) --
	(710.16,264.95) --
	(716.60,267.41) --
	(723.04,269.09) --
	(729.49,274.55) --
	(735.93,275.45) --
	(742.37,271.90) --
	(748.82,274.42) --
	(755.26,272.05) --
	(761.71,275.35) --
	(768.15,275.60) --
	(774.59,275.67) --
	(781.04,274.57) --
	(787.48,277.09) --
	(793.92,279.35) --
	(800.37,283.30) --
	(806.81,286.86) --
	(813.25,286.84) --
	(819.70,285.99) --
	(826.14,285.18) --
	(832.58,287.48);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.93,275.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.04,274.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.48,277.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.92,279.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.37,283.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (806.81,286.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.25,286.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.70,285.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.37,271.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.82,274.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.26,272.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (761.71,275.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.15,275.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.59,275.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (819.70,283.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.14,286.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.58,288.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.91,289.83) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.60,267.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (723.04,269.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.49,274.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.14,285.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (832.58,287.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (851.91,286.08) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.37,288.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (806.81,286.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (813.25,288.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.83,256.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.27,259.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.71,261.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.16,264.95) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (755.26,273.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (761.71,273.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.15,274.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.83,253.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.27,256.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (703.71,260.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (710.16,265.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.60,269.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (723.04,271.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (729.49,276.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (735.93,272.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.37,274.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (748.82,275.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (781.04,263.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (787.48,284.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (793.92,278.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.59,274.15) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,251.44) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.30,300.68) --
	(853.52,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.91,300.68) --
	(851.91,275.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.30,275.23) --
	(853.52,275.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.30,300.68) --
	(853.52,300.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (851.91,300.68) --
	(851.91,275.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.30,275.23) --
	(853.52,275.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (681.00,251.44) rectangle (861.74,303.03);
\end{scope}
\begin{scope}
\path[clip] (681.00,161.60) rectangle (861.74,213.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (681.00,161.60) rectangle (861.74,213.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (695.54,174.90) --
	(720.81,167.52) --
	(746.09,168.43) --
	(771.37,163.94);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (695.54,172.97) --
	(720.81,168.68) --
	(746.09,167.99) --
	(771.37,165.15);
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.54,172.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.37,165.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.21,173.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (720.81,168.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.09,167.99) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.54,174.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (720.81,167.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (746.09,168.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (771.37,163.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (847.21,210.83) circle (  1.96);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74,161.60) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.89,192.27) --
	(853.52,192.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.21,192.27) --
	(847.21,168.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.89,168.55) --
	(853.52,168.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.89,192.27) --
	(853.52,192.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.21,192.27) --
	(847.21,168.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.89,168.55) --
	(853.52,168.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (681.00,161.60) rectangle (861.74,213.18);
\end{scope}
\begin{scope}
\path[clip] (681.00, 71.75) rectangle (861.74,123.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (681.00, 71.75) rectangle (861.74,123.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.52, 94.36) --
	(695.74, 99.83) --
	(700.95,105.54) --
	(706.17,109.56) --
	(711.38,113.37) --
	(716.60,114.76) --
	(721.82,120.98) --
	(727.03,113.77) --
	(732.25,112.48) --
	(737.47,115.01) --
	(742.68,113.30) --
	(747.90,114.66) --
	(753.11,112.43) --
	(758.33,112.86) --
	(763.55,109.82) --
	(768.76,108.78) --
	(773.98,106.22) --
	(779.19,107.12) --
	(784.41,108.41) --
	(789.63,105.94) --
	(794.84,104.22) --
	(800.06,102.29) --
	(805.28,101.58) --
	(810.49,101.07) --
	(815.71,100.47) --
	(820.92,102.86) --
	(826.14,100.13) --
	(831.36, 98.64) --
	(836.57, 97.15);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (690.52, 99.56) --
	(695.74,102.19) --
	(700.95,103.77) --
	(706.17,107.17) --
	(711.38,107.91) --
	(716.60,108.75) --
	(721.82,112.33) --
	(727.03,113.64) --
	(732.25,115.10) --
	(737.47,114.95) --
	(742.68,114.51) --
	(747.90,115.04) --
	(753.11,112.07) --
	(758.33,109.70) --
	(763.55,109.73) --
	(768.76,108.70) --
	(773.98,108.71) --
	(779.19,109.48) --
	(784.41,106.62) --
	(789.63,104.66) --
	(794.84,103.03) --
	(800.06,104.04) --
	(805.28,102.37) --
	(810.49,102.29) --
	(815.71,101.31) --
	(820.92,103.26) --
	(826.14,102.93) --
	(831.36,102.32) --
	(836.57,101.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.52, 94.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.74, 99.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.95,105.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.17,109.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.25,112.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.47,115.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.68,113.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.90,114.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.11,112.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (758.33,112.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.55,109.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.76,108.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.98,106.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.38,113.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.60,114.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.82,120.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.03,113.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.06,102.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.28,101.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.49,101.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.71,100.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.92,102.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.14,100.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.36, 98.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.57, 97.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.22, 88.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.19,107.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.41,108.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.63,105.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.84,104.22) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (690.52, 99.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (695.74,102.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.95,103.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (706.17,107.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (711.38,107.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (716.60,108.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (721.82,112.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (727.03,113.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (732.25,115.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (737.47,114.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (742.68,114.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.90,115.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (753.11,112.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (758.33,109.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.55,109.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (768.76,108.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (773.98,108.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (779.19,109.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (784.41,106.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (789.63,104.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (794.84,103.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (800.06,104.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (805.28,102.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (810.49,102.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (815.71,101.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (820.92,103.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (826.14,102.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (831.36,102.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (836.57,101.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (852.22, 93.53) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (861.74, 71.75) {5};
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.92,102.59) --
	(853.52,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.22,102.59) --
	(852.22, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.92, 74.09) --
	(853.52, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.92,102.59) --
	(853.52,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (852.22,102.59) --
	(852.22, 74.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (850.92, 74.09) --
	(853.52, 74.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (681.00, 71.75) rectangle (861.74,123.33);
\end{scope}
\begin{scope}
\path[clip] ( 48.78,123.33) rectangle (229.52,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (139.15,128.75) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (257.69,123.33) rectangle (438.43,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (348.06,128.75) {\bfseries South Africa};
\end{scope}
\begin{scope}
\path[clip] (472.09,123.33) rectangle (652.83,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (562.46,128.75) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (681.00,123.33) rectangle (861.74,141.42);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (771.37,128.75) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,213.18) rectangle (229.52,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (139.15,218.60) {\bfseries Ivory Coast};
\end{scope}
\begin{scope}
\path[clip] (257.69,213.18) rectangle (438.43,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (348.06,218.60) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (472.09,213.18) rectangle (652.83,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (562.46,218.60) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (681.00,213.18) rectangle (861.74,231.27);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (771.37,218.60) {\bfseries Mauritius};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,303.03) rectangle (229.52,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (139.15,308.45) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (257.69,303.03) rectangle (438.43,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (348.06,308.45) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (472.09,303.03) rectangle (652.83,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (562.46,308.45) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (681.00,303.03) rectangle (861.74,321.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (771.37,308.45) {\bfseries Guinea-Bissau};
\end{scope}
\begin{scope}
\path[clip] ( 48.78,392.88) rectangle (229.52,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (139.15,398.30) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (257.69,392.88) rectangle (438.43,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (348.06,398.30) {\bfseries Botswana};
\end{scope}
\begin{scope}
\path[clip] (472.09,392.88) rectangle (652.83,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (562.46,398.30) {\bfseries Cabo Verde};
\end{scope}
\begin{scope}
\path[clip] (681.00,392.88) rectangle (861.74,410.96);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.05] at (771.37,398.30) {\bfseries Cameroon};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.59, 69.00) --
	( 88.59, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.15, 69.00) --
	(139.15, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.71, 69.00) --
	(189.71, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.59, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (139.15, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.71, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.71, 69.00) --
	(300.71, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.41, 69.00) --
	(356.41, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.11, 69.00) --
	(412.11, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300.71, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (356.41, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (412.11, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (519.06, 69.00) --
	(519.06, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (581.06, 69.00) --
	(581.06, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.07, 69.00) --
	(643.07, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (519.06, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (581.06, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (643.07, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (721.82, 69.00) --
	(721.82, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (773.98, 69.00) --
	(773.98, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.14, 69.00) --
	(826.14, 71.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (721.82, 59.21) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (773.98, 59.21) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (826.14, 59.21) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.59,158.85) --
	( 88.59,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.15,158.85) --
	(139.15,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.71,158.85) --
	(189.71,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.59,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (139.15,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (189.71,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.50,158.85) --
	(298.50,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.67,158.85) --
	(350.67,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.83,158.85) --
	(402.83,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (298.50,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (350.67,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (402.83,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (519.06,158.85) --
	(519.06,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (581.06,158.85) --
	(581.06,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (643.07,158.85) --
	(643.07,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (519.06,149.05) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (581.06,149.05) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (643.07,149.05) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (695.54,158.85) --
	(695.54,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (746.09,158.85) --
	(746.09,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (796.65,158.85) --
	(796.65,161.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (847.21,158.85) --
	(847.21,161.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (695.54,149.05) {\bfseries 1964};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (746.09,149.05) {\bfseries 1966};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (796.65,149.05) {\bfseries 1968};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (847.21,149.05) {\bfseries 1970};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.69,248.69) --
	(100.69,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.61,248.69) --
	(170.61,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (100.69,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (170.61,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.60,248.69) --
	(309.60,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.52,248.69) --
	(379.52,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (309.60,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (379.52,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (522.22,248.69) --
	(522.22,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (589.29,248.69) --
	(589.29,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (522.22,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (589.29,238.90) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (729.49,248.69) --
	(729.49,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (793.92,248.69) --
	(793.92,251.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (858.36,248.69) --
	(858.36,251.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (729.49,238.90) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (793.92,238.90) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (858.36,238.90) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.03,338.54) --
	( 93.03,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.68,338.54) --
	(150.68,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.33,338.54) --
	(208.33,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 93.03,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (150.68,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (208.33,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.64,338.54) --
	(277.64,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.58,338.54) --
	(324.58,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.53,338.54) --
	(371.53,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.48,338.54) --
	(418.48,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (277.64,328.75) {\bfseries 1965};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (324.58,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (371.53,328.75) {\bfseries 1975};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (418.48,328.75) {\bfseries 1980};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (515.12,338.54) --
	(515.12,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (570.82,338.54) --
	(570.82,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (626.52,338.54) --
	(626.52,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (515.12,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (570.82,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (626.52,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (721.82,338.54) --
	(721.82,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (773.98,338.54) --
	(773.98,341.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.14,338.54) --
	(826.14,341.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (721.82,328.75) {\bfseries 1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (773.98,328.75) {\bfseries 1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (826.14,328.75) {\bfseries 1990};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,352.31) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,371.37) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,262.82) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,278.52) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,294.21) {-1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,171.41) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,186.19) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,200.97) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05, 85.73) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (676.05,105.97) {-0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,340.99) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,350.69) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,360.39) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,370.09) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,379.79) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,249.34) {-1.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,258.74) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,268.14) {-1.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,277.54) {-1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,286.94) {-1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,296.34) {-1.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,160.29) {-1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,171.52) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,182.74) {-1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,193.97) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,205.20) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14, 75.93) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14, 90.71) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (467.14,105.50) {-1.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,352.24) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,372.74) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,247.69) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,261.34) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,274.99) {-1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,288.65) {-1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,170.90) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,185.00) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,199.09) {-0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74, 76.10) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74, 89.74) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,103.39) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at (252.74,117.03) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,338.28) {-1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,354.36) {-1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,370.43) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,386.51) {-0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,256.72) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,269.09) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,281.45) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,293.82) {-1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,169.06) {-0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,182.40) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,195.74) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,209.08) {0.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 76.76) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83, 89.10) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,101.44) {-1.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.83,113.78) {-1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (455.26, 44.68) {year};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,232.31) {(log) GDP per capita (USD thsd.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (346.51,  5.50) rectangle (564.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (357.51, 11.00) rectangle (371.96, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.95, 18.23) -- (370.52, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.74, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);

\path[] (430.05, 11.00) rectangle (444.50, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.49, 18.23) -- (443.05, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.27, 18.23) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (377.46, 13.41) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (450.00, 13.41) {Synthetic Control};
\end{scope}
\end{tikzpicture}


==> figs/Africa_WaveAll_unit_simplex_w.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:13:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1011.78,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1011.78,505.89);
\end{scope}
\begin{scope}
\path[clip] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.10, 40.55) rectangle (162.83,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.57,423.94) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.05,359.18) circle (  3.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.00,216.70) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.86,138.99) circle (  5.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 87.18) circle (  4.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (132.25, 40.55) -- (132.25,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (114.41, 40.55) -- (114.41,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (150.08, 40.55) -- (150.08,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 48.32) -- (162.83, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 61.27) -- (162.83, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 74.22) -- (162.83, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10, 87.18) -- (162.83, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,100.13) -- (162.83,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,113.08) -- (162.83,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,126.03) -- (162.83,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,138.99) -- (162.83,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,151.94) -- (162.83,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,164.89) -- (162.83,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,177.84) -- (162.83,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,190.80) -- (162.83,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,203.75) -- (162.83,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,216.70) -- (162.83,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,229.65) -- (162.83,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,242.61) -- (162.83,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,255.56) -- (162.83,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,268.51) -- (162.83,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,281.46) -- (162.83,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,294.42) -- (162.83,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,307.37) -- (162.83,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,320.32) -- (162.83,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,333.27) -- (162.83,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,346.23) -- (162.83,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,359.18) -- (162.83,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,372.13) -- (162.83,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,385.08) -- (162.83,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,398.04) -- (162.83,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,410.99) -- (162.83,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,423.94) -- (162.83,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,436.89) -- (162.83,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,449.85) -- (162.83,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,462.80) -- (162.83,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,475.75) -- (162.83,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,488.70) -- (162.83,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,501.66) -- (162.83,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,514.61) -- (162.83,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,527.56) -- (162.83,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (112.10,540.51) -- (162.83,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (112.10, 40.55) rectangle (162.83,470.57);
\end{scope}
\begin{scope}
\path[clip] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.33, 40.55) rectangle (219.06,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.29,333.27) circle (  5.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,320.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,294.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,281.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,203.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.33,164.89) circle (  5.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 74.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (188.48, 40.55) -- (188.48,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (170.64, 40.55) -- (170.64,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (206.31, 40.55) -- (206.31,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 48.32) -- (219.06, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 61.27) -- (219.06, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 74.22) -- (219.06, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33, 87.18) -- (219.06, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,100.13) -- (219.06,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,113.08) -- (219.06,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,126.03) -- (219.06,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,138.99) -- (219.06,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,151.94) -- (219.06,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,164.89) -- (219.06,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,177.84) -- (219.06,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,190.80) -- (219.06,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,203.75) -- (219.06,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,216.70) -- (219.06,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,229.65) -- (219.06,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,242.61) -- (219.06,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,255.56) -- (219.06,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,268.51) -- (219.06,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,281.46) -- (219.06,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,294.42) -- (219.06,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,307.37) -- (219.06,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,320.32) -- (219.06,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,333.27) -- (219.06,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,346.23) -- (219.06,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,359.18) -- (219.06,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,372.13) -- (219.06,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,385.08) -- (219.06,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,398.04) -- (219.06,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,410.99) -- (219.06,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,423.94) -- (219.06,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,436.89) -- (219.06,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,449.85) -- (219.06,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,462.80) -- (219.06,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,475.75) -- (219.06,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,488.70) -- (219.06,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,501.66) -- (219.06,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,514.61) -- (219.06,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,527.56) -- (219.06,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.33,540.51) -- (219.06,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (168.33, 40.55) rectangle (219.06,470.57);
\end{scope}
\begin{scope}
\path[clip] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (224.56, 40.55) rectangle (275.29,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.98,423.94) circle (  4.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.10,359.18) circle (  6.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.70, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (244.70, 40.55) -- (244.70,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (226.87, 40.55) -- (226.87,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (262.54, 40.55) -- (262.54,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 48.32) -- (275.29, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 61.27) -- (275.29, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 74.22) -- (275.29, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56, 87.18) -- (275.29, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,100.13) -- (275.29,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,113.08) -- (275.29,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,126.03) -- (275.29,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,138.99) -- (275.29,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,151.94) -- (275.29,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,164.89) -- (275.29,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,177.84) -- (275.29,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,190.80) -- (275.29,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,203.75) -- (275.29,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,216.70) -- (275.29,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,229.65) -- (275.29,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,242.61) -- (275.29,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,255.56) -- (275.29,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,268.51) -- (275.29,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,281.46) -- (275.29,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,294.42) -- (275.29,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,307.37) -- (275.29,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,320.32) -- (275.29,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,333.27) -- (275.29,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,346.23) -- (275.29,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,359.18) -- (275.29,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,372.13) -- (275.29,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,385.08) -- (275.29,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,398.04) -- (275.29,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,410.99) -- (275.29,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,423.94) -- (275.29,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,436.89) -- (275.29,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,449.85) -- (275.29,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,462.80) -- (275.29,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,475.75) -- (275.29,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,488.70) -- (275.29,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,501.66) -- (275.29,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,514.61) -- (275.29,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,527.56) -- (275.29,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (224.56,540.51) -- (275.29,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (224.56, 40.55) rectangle (275.29,470.57);
\end{scope}
\begin{scope}
\path[clip] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.79, 40.55) rectangle (331.52,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.59,410.99) circle (  6.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.95,359.18) circle (  4.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.93, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (300.93, 40.55) -- (300.93,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (283.10, 40.55) -- (283.10,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (318.77, 40.55) -- (318.77,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 48.32) -- (331.52, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 61.27) -- (331.52, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 74.22) -- (331.52, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79, 87.18) -- (331.52, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,100.13) -- (331.52,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,113.08) -- (331.52,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,126.03) -- (331.52,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,138.99) -- (331.52,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,151.94) -- (331.52,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,164.89) -- (331.52,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,177.84) -- (331.52,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,190.80) -- (331.52,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,203.75) -- (331.52,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,216.70) -- (331.52,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,229.65) -- (331.52,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,242.61) -- (331.52,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,255.56) -- (331.52,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,268.51) -- (331.52,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,281.46) -- (331.52,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,294.42) -- (331.52,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,307.37) -- (331.52,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,320.32) -- (331.52,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,333.27) -- (331.52,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,346.23) -- (331.52,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,359.18) -- (331.52,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,372.13) -- (331.52,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,385.08) -- (331.52,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,398.04) -- (331.52,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,410.99) -- (331.52,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,423.94) -- (331.52,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,436.89) -- (331.52,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,449.85) -- (331.52,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,462.80) -- (331.52,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,475.75) -- (331.52,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,488.70) -- (331.52,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,501.66) -- (331.52,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,514.61) -- (331.52,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,527.56) -- (331.52,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.79,540.51) -- (331.52,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (280.79, 40.55) rectangle (331.52,470.57);
\end{scope}
\begin{scope}
\path[clip] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.02, 40.55) rectangle (387.75,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.07,385.08) circle (  5.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.13,268.51) circle (  5.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.10,255.56) circle (  3.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.82,216.70) circle (  3.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.37,177.84) circle (  1.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.16, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (357.16, 40.55) -- (357.16,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (339.33, 40.55) -- (339.33,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (375.00, 40.55) -- (375.00,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 48.32) -- (387.75, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 61.27) -- (387.75, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 74.22) -- (387.75, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02, 87.18) -- (387.75, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,100.13) -- (387.75,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,113.08) -- (387.75,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,126.03) -- (387.75,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,138.99) -- (387.75,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,151.94) -- (387.75,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,164.89) -- (387.75,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,177.84) -- (387.75,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,190.80) -- (387.75,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,203.75) -- (387.75,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,216.70) -- (387.75,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,229.65) -- (387.75,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,242.61) -- (387.75,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,255.56) -- (387.75,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,268.51) -- (387.75,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,281.46) -- (387.75,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,294.42) -- (387.75,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,307.37) -- (387.75,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,320.32) -- (387.75,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,333.27) -- (387.75,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,346.23) -- (387.75,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,359.18) -- (387.75,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,372.13) -- (387.75,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,385.08) -- (387.75,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,398.04) -- (387.75,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,410.99) -- (387.75,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,423.94) -- (387.75,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,436.89) -- (387.75,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,449.85) -- (387.75,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,462.80) -- (387.75,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,475.75) -- (387.75,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,488.70) -- (387.75,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,501.66) -- (387.75,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,514.61) -- (387.75,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,527.56) -- (387.75,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (337.02,540.51) -- (387.75,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (337.02, 40.55) rectangle (387.75,470.57);
\end{scope}
\begin{scope}
\path[clip] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.25, 40.55) rectangle (443.98,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.23,398.04) circle (  2.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.68,229.65) circle (  6.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.26,190.80) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.07,138.99) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.39, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (413.39, 40.55) -- (413.39,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (395.56, 40.55) -- (395.56,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (431.23, 40.55) -- (431.23,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 48.32) -- (443.98, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 61.27) -- (443.98, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 74.22) -- (443.98, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25, 87.18) -- (443.98, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,100.13) -- (443.98,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,113.08) -- (443.98,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,126.03) -- (443.98,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,138.99) -- (443.98,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,151.94) -- (443.98,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,164.89) -- (443.98,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,177.84) -- (443.98,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,190.80) -- (443.98,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,203.75) -- (443.98,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,216.70) -- (443.98,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,229.65) -- (443.98,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,242.61) -- (443.98,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,255.56) -- (443.98,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,268.51) -- (443.98,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,281.46) -- (443.98,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,294.42) -- (443.98,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,307.37) -- (443.98,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,320.32) -- (443.98,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,333.27) -- (443.98,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,346.23) -- (443.98,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,359.18) -- (443.98,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,372.13) -- (443.98,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,385.08) -- (443.98,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,398.04) -- (443.98,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,410.99) -- (443.98,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,423.94) -- (443.98,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,436.89) -- (443.98,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,449.85) -- (443.98,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,462.80) -- (443.98,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,475.75) -- (443.98,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,488.70) -- (443.98,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,501.66) -- (443.98,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,514.61) -- (443.98,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,527.56) -- (443.98,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (393.25,540.51) -- (443.98,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (393.25, 40.55) rectangle (443.98,470.57);
\end{scope}
\begin{scope}
\path[clip] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (449.48, 40.55) rectangle (500.21,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.15,423.94) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.93,398.04) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.42,385.08) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.43,372.13) circle (  3.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.65,333.27) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (478.75,268.51) circle (  4.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.38,242.61) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (473.75,216.70) circle (  3.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.71,177.84) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (471.80,151.94) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.50,138.99) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.69, 61.27) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (469.62, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (469.62, 40.55) -- (469.62,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (451.79, 40.55) -- (451.79,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (487.46, 40.55) -- (487.46,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 48.32) -- (500.21, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 61.27) -- (500.21, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 74.22) -- (500.21, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48, 87.18) -- (500.21, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,100.13) -- (500.21,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,113.08) -- (500.21,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,126.03) -- (500.21,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,138.99) -- (500.21,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,151.94) -- (500.21,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,164.89) -- (500.21,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,177.84) -- (500.21,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,190.80) -- (500.21,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,203.75) -- (500.21,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,216.70) -- (500.21,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,229.65) -- (500.21,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,242.61) -- (500.21,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,255.56) -- (500.21,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,268.51) -- (500.21,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,281.46) -- (500.21,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,294.42) -- (500.21,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,307.37) -- (500.21,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,320.32) -- (500.21,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,333.27) -- (500.21,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,346.23) -- (500.21,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,359.18) -- (500.21,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,372.13) -- (500.21,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,385.08) -- (500.21,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,398.04) -- (500.21,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,410.99) -- (500.21,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,423.94) -- (500.21,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,436.89) -- (500.21,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,449.85) -- (500.21,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,462.80) -- (500.21,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,475.75) -- (500.21,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,488.70) -- (500.21,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,501.66) -- (500.21,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,514.61) -- (500.21,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,527.56) -- (500.21,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (449.48,540.51) -- (500.21,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (449.48, 40.55) rectangle (500.21,470.57);
\end{scope}
\begin{scope}
\path[clip] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (505.71, 40.55) rectangle (556.44,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.39,423.94) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (540.12,385.08) circle (  5.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (531.93,359.18) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.39,177.84) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (529.15, 87.18) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (530.81, 61.27) circle (  3.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (525.85, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (525.85, 40.55) -- (525.85,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (508.02, 40.55) -- (508.02,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (543.69, 40.55) -- (543.69,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 48.32) -- (556.44, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 61.27) -- (556.44, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 74.22) -- (556.44, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71, 87.18) -- (556.44, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,100.13) -- (556.44,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,113.08) -- (556.44,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,126.03) -- (556.44,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,138.99) -- (556.44,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,151.94) -- (556.44,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,164.89) -- (556.44,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,177.84) -- (556.44,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,190.80) -- (556.44,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,203.75) -- (556.44,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,216.70) -- (556.44,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,229.65) -- (556.44,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,242.61) -- (556.44,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,255.56) -- (556.44,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,268.51) -- (556.44,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,281.46) -- (556.44,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,294.42) -- (556.44,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,307.37) -- (556.44,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,320.32) -- (556.44,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,333.27) -- (556.44,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,346.23) -- (556.44,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,359.18) -- (556.44,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,372.13) -- (556.44,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,385.08) -- (556.44,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,398.04) -- (556.44,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,410.99) -- (556.44,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,423.94) -- (556.44,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,436.89) -- (556.44,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,449.85) -- (556.44,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,462.80) -- (556.44,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,475.75) -- (556.44,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,488.70) -- (556.44,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,501.66) -- (556.44,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,514.61) -- (556.44,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,527.56) -- (556.44,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (505.71,540.51) -- (556.44,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (505.71, 40.55) rectangle (556.44,470.57);
\end{scope}
\begin{scope}
\path[clip] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (561.94, 40.55) rectangle (612.67,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (584.70,410.99) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (607.49,216.70) circle (  6.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (589.73,126.03) circle (  4.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (582.08, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (582.08, 40.55) -- (582.08,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (564.25, 40.55) -- (564.25,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (599.92, 40.55) -- (599.92,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 48.32) -- (612.67, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 61.27) -- (612.67, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 74.22) -- (612.67, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94, 87.18) -- (612.67, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,100.13) -- (612.67,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,113.08) -- (612.67,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,126.03) -- (612.67,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,138.99) -- (612.67,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,151.94) -- (612.67,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,164.89) -- (612.67,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,177.84) -- (612.67,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,190.80) -- (612.67,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,203.75) -- (612.67,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,216.70) -- (612.67,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,229.65) -- (612.67,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,242.61) -- (612.67,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,255.56) -- (612.67,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,268.51) -- (612.67,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,281.46) -- (612.67,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,294.42) -- (612.67,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,307.37) -- (612.67,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,320.32) -- (612.67,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,333.27) -- (612.67,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,346.23) -- (612.67,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,359.18) -- (612.67,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,372.13) -- (612.67,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,385.08) -- (612.67,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,398.04) -- (612.67,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,410.99) -- (612.67,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,423.94) -- (612.67,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,436.89) -- (612.67,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,449.85) -- (612.67,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,462.80) -- (612.67,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,475.75) -- (612.67,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,488.70) -- (612.67,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,501.66) -- (612.67,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,514.61) -- (612.67,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,527.56) -- (612.67,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (561.94,540.51) -- (612.67,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (561.94, 40.55) rectangle (612.67,470.57);
\end{scope}
\begin{scope}
\path[clip] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (618.17, 40.55) rectangle (668.90,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (662.46,410.99) circle (  6.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (649.61,359.18) circle (  4.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.54,164.89) circle (  1.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.31, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (638.31, 40.55) -- (638.31,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (620.48, 40.55) -- (620.48,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (656.15, 40.55) -- (656.15,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 48.32) -- (668.90, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 61.27) -- (668.90, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 74.22) -- (668.90, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17, 87.18) -- (668.90, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,100.13) -- (668.90,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,113.08) -- (668.90,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,126.03) -- (668.90,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,138.99) -- (668.90,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,151.94) -- (668.90,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,164.89) -- (668.90,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,177.84) -- (668.90,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,190.80) -- (668.90,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,203.75) -- (668.90,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,216.70) -- (668.90,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,229.65) -- (668.90,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,242.61) -- (668.90,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,255.56) -- (668.90,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,268.51) -- (668.90,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,281.46) -- (668.90,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,294.42) -- (668.90,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,307.37) -- (668.90,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,320.32) -- (668.90,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,333.27) -- (668.90,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,346.23) -- (668.90,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,359.18) -- (668.90,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,372.13) -- (668.90,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,385.08) -- (668.90,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,398.04) -- (668.90,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,410.99) -- (668.90,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,423.94) -- (668.90,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,436.89) -- (668.90,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,449.85) -- (668.90,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,462.80) -- (668.90,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,475.75) -- (668.90,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,488.70) -- (668.90,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,501.66) -- (668.90,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,514.61) -- (668.90,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,527.56) -- (668.90,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (618.17,540.51) -- (668.90,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (618.17, 40.55) rectangle (668.90,470.57);
\end{scope}
\begin{scope}
\path[clip] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (674.40, 40.55) rectangle (725.13,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (700.62,462.80) circle (  3.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.46,423.94) circle (  4.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.50,385.08) circle (  3.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (697.85,359.18) circle (  3.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (704.12,229.65) circle (  4.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (698.38,190.80) circle (  3.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (694.54, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (694.54, 40.55) -- (694.54,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (676.71, 40.55) -- (676.71,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (712.38, 40.55) -- (712.38,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 48.32) -- (725.13, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 61.27) -- (725.13, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 74.22) -- (725.13, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40, 87.18) -- (725.13, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,100.13) -- (725.13,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,113.08) -- (725.13,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,126.03) -- (725.13,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,138.99) -- (725.13,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,151.94) -- (725.13,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,164.89) -- (725.13,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,177.84) -- (725.13,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,190.80) -- (725.13,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,203.75) -- (725.13,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,216.70) -- (725.13,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,229.65) -- (725.13,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,242.61) -- (725.13,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,255.56) -- (725.13,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,268.51) -- (725.13,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,281.46) -- (725.13,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,294.42) -- (725.13,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,307.37) -- (725.13,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,320.32) -- (725.13,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,333.27) -- (725.13,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,346.23) -- (725.13,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,359.18) -- (725.13,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,372.13) -- (725.13,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,385.08) -- (725.13,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,398.04) -- (725.13,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,410.99) -- (725.13,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,423.94) -- (725.13,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,436.89) -- (725.13,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,449.85) -- (725.13,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,462.80) -- (725.13,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,475.75) -- (725.13,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,488.70) -- (725.13,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,501.66) -- (725.13,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,514.61) -- (725.13,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,527.56) -- (725.13,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (674.40,540.51) -- (725.13,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (674.40, 40.55) rectangle (725.13,470.57);
\end{scope}
\begin{scope}
\path[clip] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (730.63, 40.55) rectangle (781.36,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,449.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,436.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,398.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,320.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,307.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,294.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,281.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,203.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (774.00,190.80) circle (  6.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (763.21,151.94) circle (  4.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,113.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 74.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 61.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (750.77, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (750.77, 40.55) -- (750.77,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (732.94, 40.55) -- (732.94,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (768.61, 40.55) -- (768.61,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 48.32) -- (781.36, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 61.27) -- (781.36, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 74.22) -- (781.36, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63, 87.18) -- (781.36, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,100.13) -- (781.36,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,113.08) -- (781.36,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,126.03) -- (781.36,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,138.99) -- (781.36,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,151.94) -- (781.36,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,164.89) -- (781.36,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,177.84) -- (781.36,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,190.80) -- (781.36,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,203.75) -- (781.36,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,216.70) -- (781.36,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,229.65) -- (781.36,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,242.61) -- (781.36,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,255.56) -- (781.36,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,268.51) -- (781.36,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,281.46) -- (781.36,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,294.42) -- (781.36,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,307.37) -- (781.36,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,320.32) -- (781.36,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,333.27) -- (781.36,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,346.23) -- (781.36,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,359.18) -- (781.36,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,372.13) -- (781.36,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,385.08) -- (781.36,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,398.04) -- (781.36,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,410.99) -- (781.36,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,423.94) -- (781.36,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,436.89) -- (781.36,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,449.85) -- (781.36,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,462.80) -- (781.36,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,475.75) -- (781.36,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,488.70) -- (781.36,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,501.66) -- (781.36,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,514.61) -- (781.36,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,527.56) -- (781.36,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (730.63,540.51) -- (781.36,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (730.63, 40.55) rectangle (781.36,470.57);
\end{scope}
\begin{scope}
\path[clip] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (786.86, 40.55) rectangle (837.59,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (822.29,216.70) circle (  5.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (827.38,138.99) circle (  5.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (807.00, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (807.00, 40.55) -- (807.00,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (789.17, 40.55) -- (789.17,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (824.84, 40.55) -- (824.84,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 48.32) -- (837.59, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 61.27) -- (837.59, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 74.22) -- (837.59, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86, 87.18) -- (837.59, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,100.13) -- (837.59,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,113.08) -- (837.59,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,126.03) -- (837.59,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,138.99) -- (837.59,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,151.94) -- (837.59,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,164.89) -- (837.59,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,177.84) -- (837.59,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,190.80) -- (837.59,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,203.75) -- (837.59,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,216.70) -- (837.59,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,229.65) -- (837.59,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,242.61) -- (837.59,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,255.56) -- (837.59,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,268.51) -- (837.59,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,281.46) -- (837.59,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,294.42) -- (837.59,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,307.37) -- (837.59,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,320.32) -- (837.59,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,333.27) -- (837.59,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,346.23) -- (837.59,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,359.18) -- (837.59,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,372.13) -- (837.59,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,385.08) -- (837.59,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,398.04) -- (837.59,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,410.99) -- (837.59,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,423.94) -- (837.59,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,436.89) -- (837.59,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,449.85) -- (837.59,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,462.80) -- (837.59,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,475.75) -- (837.59,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,488.70) -- (837.59,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,501.66) -- (837.59,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,514.61) -- (837.59,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,527.56) -- (837.59,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (786.86,540.51) -- (837.59,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (786.86, 40.55) rectangle (837.59,470.57);
\end{scope}
\begin{scope}
\path[clip] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (843.09, 40.55) rectangle (893.82,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,462.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.77,423.94) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (868.16,359.18) circle (  3.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.34,346.23) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,229.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (872.54,216.70) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (866.77,151.94) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (863.23,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.69,126.03) circle (  3.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (865.25, 87.18) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (873.01, 48.32) circle (  4.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (863.23, 40.55) -- (863.23,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (845.40, 40.55) -- (845.40,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (881.07, 40.55) -- (881.07,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 48.32) -- (893.82, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 61.27) -- (893.82, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 74.22) -- (893.82, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09, 87.18) -- (893.82, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,100.13) -- (893.82,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,113.08) -- (893.82,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,126.03) -- (893.82,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,138.99) -- (893.82,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,151.94) -- (893.82,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,164.89) -- (893.82,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,177.84) -- (893.82,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,190.80) -- (893.82,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,203.75) -- (893.82,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,216.70) -- (893.82,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,229.65) -- (893.82,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,242.61) -- (893.82,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,255.56) -- (893.82,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,268.51) -- (893.82,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,281.46) -- (893.82,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,294.42) -- (893.82,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,307.37) -- (893.82,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,320.32) -- (893.82,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,333.27) -- (893.82,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,346.23) -- (893.82,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,359.18) -- (893.82,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,372.13) -- (893.82,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,385.08) -- (893.82,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,398.04) -- (893.82,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,410.99) -- (893.82,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,423.94) -- (893.82,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,436.89) -- (893.82,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,449.85) -- (893.82,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,462.80) -- (893.82,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,475.75) -- (893.82,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,488.70) -- (893.82,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,501.66) -- (893.82,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,514.61) -- (893.82,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,527.56) -- (893.82,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (843.09,540.51) -- (893.82,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (843.09, 40.55) rectangle (893.82,470.57);
\end{scope}
\begin{scope}
\path[clip] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (899.32, 40.55) rectangle (950.05,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.99,462.80) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.53,423.94) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,385.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (920.84,372.13) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,346.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,268.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,255.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (944.82,229.65) circle (  6.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,190.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,177.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (921.23,138.99) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46,100.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (924.04, 61.27) circle (  3.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (919.46, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (919.46, 40.55) -- (919.46,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (901.63, 40.55) -- (901.63,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (937.30, 40.55) -- (937.30,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 48.32) -- (950.05, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 61.27) -- (950.05, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 74.22) -- (950.05, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32, 87.18) -- (950.05, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,100.13) -- (950.05,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,113.08) -- (950.05,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,126.03) -- (950.05,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,138.99) -- (950.05,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,151.94) -- (950.05,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,164.89) -- (950.05,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,177.84) -- (950.05,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,190.80) -- (950.05,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,203.75) -- (950.05,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,216.70) -- (950.05,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,229.65) -- (950.05,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,242.61) -- (950.05,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,255.56) -- (950.05,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,268.51) -- (950.05,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,281.46) -- (950.05,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,294.42) -- (950.05,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,307.37) -- (950.05,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,320.32) -- (950.05,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,333.27) -- (950.05,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,346.23) -- (950.05,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,359.18) -- (950.05,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,372.13) -- (950.05,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,385.08) -- (950.05,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,398.04) -- (950.05,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,410.99) -- (950.05,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,423.94) -- (950.05,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,436.89) -- (950.05,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,449.85) -- (950.05,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,462.80) -- (950.05,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,475.75) -- (950.05,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,488.70) -- (950.05,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,501.66) -- (950.05,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,514.61) -- (950.05,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,527.56) -- (950.05,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (899.32,540.51) -- (950.05,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (899.32, 40.55) rectangle (950.05,470.57);
\end{scope}
\begin{scope}
\path[clip] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (955.55, 40.55) rectangle (1006.28,470.57);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (992.80,462.80) circle (  5.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,423.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,410.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,372.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,359.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,333.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,242.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,216.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,164.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,151.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,138.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69,126.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (994.26, 87.18) circle (  5.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (975.69, 48.32) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (975.69, 40.55) -- (975.69,470.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (957.86, 40.55) -- (957.86,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (993.53, 40.55) -- (993.53,470.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 48.32) -- (1006.28, 48.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 61.27) -- (1006.28, 61.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 74.22) -- (1006.28, 74.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55, 87.18) -- (1006.28, 87.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,100.13) -- (1006.28,100.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,113.08) -- (1006.28,113.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,126.03) -- (1006.28,126.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,138.99) -- (1006.28,138.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,151.94) -- (1006.28,151.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,164.89) -- (1006.28,164.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,177.84) -- (1006.28,177.84);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,190.80) -- (1006.28,190.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,203.75) -- (1006.28,203.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,216.70) -- (1006.28,216.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,229.65) -- (1006.28,229.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,242.61) -- (1006.28,242.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,255.56) -- (1006.28,255.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,268.51) -- (1006.28,268.51);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,281.46) -- (1006.28,281.46);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,294.42) -- (1006.28,294.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,307.37) -- (1006.28,307.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,320.32) -- (1006.28,320.32);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,333.27) -- (1006.28,333.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,346.23) -- (1006.28,346.23);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,359.18) -- (1006.28,359.18);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,372.13) -- (1006.28,372.13);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,385.08) -- (1006.28,385.08);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,398.04) -- (1006.28,398.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,410.99) -- (1006.28,410.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,423.94) -- (1006.28,423.94);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,436.89) -- (1006.28,436.89);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,449.85) -- (1006.28,449.85);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,462.80) -- (1006.28,462.80);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,475.75) -- (1006.28,475.75);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,488.70) -- (1006.28,488.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,501.66) -- (1006.28,501.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,514.61) -- (1006.28,514.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,527.56) -- (1006.28,527.56);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (955.55,540.51) -- (1006.28,540.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (955.55, 40.55) rectangle (1006.28,470.57);
\end{scope}
\begin{scope}
\path[clip] (112.10,470.57) rectangle (162.83,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (137.47,481.79) {\bfseries Benin};
\end{scope}
\begin{scope}
\path[clip] (168.33,470.57) rectangle (219.06,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,487.57) {\bfseries Bots-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (193.70,476.01) {\bfseries wana};
\end{scope}
\begin{scope}
\path[clip] (224.56,470.57) rectangle (275.29,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,487.57) {\bfseries Cabo};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (249.93,476.01) {\bfseries Verde};
\end{scope}
\begin{scope}
\path[clip] (280.79,470.57) rectangle (331.52,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,487.57) {\bfseries Came-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (306.16,476.01) {\bfseries roon};
\end{scope}
\begin{scope}
\path[clip] (337.02,470.57) rectangle (387.75,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (362.39,481.79) {\bfseries Gambia};
\end{scope}
\begin{scope}
\path[clip] (393.25,470.57) rectangle (443.98,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (418.62,481.79) {\bfseries Ghana};
\end{scope}
\begin{scope}
\path[clip] (449.48,470.57) rectangle (500.21,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (474.85,481.79) {\bfseries Guinea};
\end{scope}
\begin{scope}
\path[clip] (505.71,470.57) rectangle (556.44,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,487.57) {\bfseries Guinea};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (531.08,476.01) {\bfseries Bissau};
\end{scope}
\begin{scope}
\path[clip] (561.94,470.57) rectangle (612.67,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,487.57) {\bfseries Ivory};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (587.31,476.01) {\bfseries Coast};
\end{scope}
\begin{scope}
\path[clip] (618.17,470.57) rectangle (668.90,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (643.54,481.79) {\bfseries Kenya};
\end{scope}
\begin{scope}
\path[clip] (674.40,470.57) rectangle (725.13,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (699.77,481.79) {\bfseries Mali};
\end{scope}
\begin{scope}
\path[clip] (730.63,470.57) rectangle (781.36,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,487.57) {\bfseries Mauri-};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (756.00,476.01) {\bfseries tius};
\end{scope}
\begin{scope}
\path[clip] (786.86,470.57) rectangle (837.59,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (812.23,481.79) {\bfseries Niger};
\end{scope}
\begin{scope}
\path[clip] (843.09,470.57) rectangle (893.82,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,487.57) {\bfseries South};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (868.46,476.01) {\bfseries Africa};
\end{scope}
\begin{scope}
\path[clip] (899.32,470.57) rectangle (950.05,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (924.69,481.79) {\bfseries Uganda};
\end{scope}
\begin{scope}
\path[clip] (955.55,470.57) rectangle (1006.28,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.07] at (980.92,481.79) {\bfseries Zambia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 37.80) --
	(114.41, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.25, 37.80) --
	(132.25, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.08, 37.80) --
	(150.08, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.28, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.12, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.95, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.64, 37.80) --
	(170.64, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.48, 37.80) --
	(188.48, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.31, 37.80) --
	(206.31, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.51, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (193.35, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.18, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87, 37.80) --
	(226.87, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.70, 37.80) --
	(244.70, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.54, 37.80) --
	(262.54, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.74, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.57, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.41, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.10, 37.80) --
	(283.10, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.93, 37.80) --
	(300.93, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.77, 37.80) --
	(318.77, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.97, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.80, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (323.64, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.33, 37.80) --
	(339.33, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.16, 37.80) --
	(357.16, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.00, 37.80) --
	(375.00, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.20, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (362.03, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (379.87, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.56, 37.80) --
	(395.56, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.39, 37.80) --
	(413.39, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.23, 37.80) --
	(431.23, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (400.43, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (418.26, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (436.10, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.79, 37.80) --
	(451.79, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.62, 37.80) --
	(469.62, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.46, 37.80) --
	(487.46, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (456.66, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (474.49, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (492.33, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (508.02, 37.80) --
	(508.02, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (525.85, 37.80) --
	(525.85, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (543.69, 37.80) --
	(543.69, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (512.89, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (530.72, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (548.56, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.25, 37.80) --
	(564.25, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (582.08, 37.80) --
	(582.08, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (599.92, 37.80) --
	(599.92, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (569.12, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (586.95, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (604.79, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (620.48, 37.80) --
	(620.48, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.31, 37.80) --
	(638.31, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (656.15, 37.80) --
	(656.15, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (625.35, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (643.18, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (661.02, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (676.71, 37.80) --
	(676.71, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (694.54, 37.80) --
	(694.54, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (712.38, 37.80) --
	(712.38, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (681.58, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (699.41, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (717.25, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (732.94, 37.80) --
	(732.94, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (750.77, 37.80) --
	(750.77, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (768.61, 37.80) --
	(768.61, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (737.81, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (755.64, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (773.48, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (789.17, 37.80) --
	(789.17, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (807.00, 37.80) --
	(807.00, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.84, 37.80) --
	(824.84, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (794.04, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (811.87, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (829.71, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (845.40, 37.80) --
	(845.40, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (863.23, 37.80) --
	(863.23, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (881.07, 37.80) --
	(881.07, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (850.27, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (868.10, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (885.94, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (901.63, 37.80) --
	(901.63, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (919.46, 37.80) --
	(919.46, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (937.30, 37.80) --
	(937.30, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (906.50, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (924.33, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (942.17, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (957.86, 37.80) --
	(957.86, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (975.69, 37.80) --
	(975.69, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (993.53, 37.80) --
	(993.53, 40.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (962.73, 30.73) {-0.5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (980.56, 30.73) {0.0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (998.40, 30.73) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 44.18) {\bfseries Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 57.13) {\bfseries Zambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 70.08) {\bfseries Uganda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 83.04) {\bfseries Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15, 95.99) {\bfseries Tanzania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,108.94) {\bfseries South Africa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,121.89) {\bfseries Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,134.85) {\bfseries Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,147.80) {\bfseries Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,160.75) {\bfseries Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,173.70) {\bfseries Niger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,186.66) {\bfseries Mozambique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,199.61) {\bfseries Mali};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,212.56) {\bfseries Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,225.51) {\bfseries Madagascar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,238.47) {\bfseries Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,251.42) {\bfseries Kenya};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,264.37) {\bfseries Ivory Coast};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,277.32) {\bfseries Guinea Bissau};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,290.28) {\bfseries Guinea};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,303.23) {\bfseries Ghana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,316.18) {\bfseries Gambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,329.13) {\bfseries Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,342.09) {\bfseries Ethiopia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,355.04) {\bfseries Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,367.99) {\bfseries Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,380.94) {\bfseries Cameroon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,393.90) {\bfseries Cabo Verde};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,406.85) {\bfseries Burundi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,419.80) {\bfseries Burkina Faso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,432.75) {\bfseries Botswana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,445.71) {\bfseries Benin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (107.15,458.66) {\bfseries Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1011.78,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (559.19,  7.64) {Weight};
\end{scope}
\end{tikzpicture}


==> figs/africa_matrix_treatment.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-26 20:15:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] (100.93, 72.61) rectangle (500.39,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.93, 72.61) rectangle (500.39,500.39);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,486.63) rectangle (117.23,499.14);

\path[fill=fillColor] (117.23,486.63) rectangle (127.42,499.14);

\path[fill=fillColor] (127.42,486.63) rectangle (137.61,499.14);

\path[fill=fillColor] (137.61,486.63) rectangle (147.80,499.14);

\path[fill=fillColor] (147.80,486.63) rectangle (157.99,499.14);

\path[fill=fillColor] (157.99,486.63) rectangle (168.18,499.14);

\path[fill=fillColor] (168.18,486.63) rectangle (178.37,499.14);

\path[fill=fillColor] (178.37,486.63) rectangle (188.57,499.14);

\path[fill=fillColor] (188.57,486.63) rectangle (198.76,499.14);

\path[fill=fillColor] (198.76,486.63) rectangle (208.95,499.14);

\path[fill=fillColor] (208.95,486.63) rectangle (219.14,499.14);

\path[fill=fillColor] (219.14,486.63) rectangle (229.33,499.14);

\path[fill=fillColor] (229.33,486.63) rectangle (239.52,499.14);

\path[fill=fillColor] (239.52,486.63) rectangle (249.71,499.14);

\path[fill=fillColor] (249.71,486.63) rectangle (259.90,499.14);

\path[fill=fillColor] (259.90,486.63) rectangle (270.09,499.14);

\path[fill=fillColor] (270.09,486.63) rectangle (280.28,499.14);

\path[fill=fillColor] (280.28,486.63) rectangle (290.47,499.14);

\path[fill=fillColor] (290.47,486.63) rectangle (300.66,499.14);

\path[fill=fillColor] (300.66,486.63) rectangle (310.85,499.14);

\path[fill=fillColor] (310.85,486.63) rectangle (321.04,499.14);

\path[fill=fillColor] (321.04,486.63) rectangle (331.23,499.14);

\path[fill=fillColor] (331.23,486.63) rectangle (341.42,499.14);

\path[fill=fillColor] (341.42,486.63) rectangle (351.61,499.14);

\path[fill=fillColor] (351.61,486.63) rectangle (361.80,499.14);

\path[fill=fillColor] (361.80,486.63) rectangle (371.99,499.14);

\path[fill=fillColor] (371.99,486.63) rectangle (382.18,499.14);

\path[fill=fillColor] (382.18,486.63) rectangle (392.37,499.14);

\path[fill=fillColor] (392.37,486.63) rectangle (402.56,499.14);

\path[fill=fillColor] (402.56,486.63) rectangle (412.75,499.14);

\path[fill=fillColor] (412.75,486.63) rectangle (422.94,499.14);

\path[fill=fillColor] (422.94,486.63) rectangle (433.13,499.14);

\path[fill=fillColor] (433.13,486.63) rectangle (443.32,499.14);

\path[fill=fillColor] (443.32,486.63) rectangle (453.51,499.14);

\path[fill=fillColor] (453.51,486.63) rectangle (463.70,499.14);

\path[fill=fillColor] (463.70,486.63) rectangle (473.90,499.14);

\path[fill=fillColor] (473.90,486.63) rectangle (484.09,499.14);

\path[fill=fillColor] (484.09,486.63) rectangle (494.28,499.14);

\path[fill=fillColor] (107.04,474.12) rectangle (117.23,486.63);

\path[fill=fillColor] (117.23,474.12) rectangle (127.42,486.63);

\path[fill=fillColor] (127.42,474.12) rectangle (137.61,486.63);

\path[fill=fillColor] (137.61,474.12) rectangle (147.80,486.63);

\path[fill=fillColor] (147.80,474.12) rectangle (157.99,486.63);

\path[fill=fillColor] (157.99,474.12) rectangle (168.18,486.63);

\path[fill=fillColor] (168.18,474.12) rectangle (178.37,486.63);

\path[fill=fillColor] (178.37,474.12) rectangle (188.57,486.63);

\path[fill=fillColor] (188.57,474.12) rectangle (198.76,486.63);

\path[fill=fillColor] (198.76,474.12) rectangle (208.95,486.63);

\path[fill=fillColor] (208.95,474.12) rectangle (219.14,486.63);

\path[fill=fillColor] (219.14,474.12) rectangle (229.33,486.63);

\path[fill=fillColor] (229.33,474.12) rectangle (239.52,486.63);

\path[fill=fillColor] (239.52,474.12) rectangle (249.71,486.63);

\path[fill=fillColor] (249.71,474.12) rectangle (259.90,486.63);

\path[fill=fillColor] (259.90,474.12) rectangle (270.09,486.63);

\path[fill=fillColor] (270.09,474.12) rectangle (280.28,486.63);

\path[fill=fillColor] (280.28,474.12) rectangle (290.47,486.63);

\path[fill=fillColor] (290.47,474.12) rectangle (300.66,486.63);

\path[fill=fillColor] (300.66,474.12) rectangle (310.85,486.63);

\path[fill=fillColor] (310.85,474.12) rectangle (321.04,486.63);

\path[fill=fillColor] (321.04,474.12) rectangle (331.23,486.63);

\path[fill=fillColor] (331.23,474.12) rectangle (341.42,486.63);

\path[fill=fillColor] (341.42,474.12) rectangle (351.61,486.63);

\path[fill=fillColor] (351.61,474.12) rectangle (361.80,486.63);

\path[fill=fillColor] (361.80,474.12) rectangle (371.99,486.63);

\path[fill=fillColor] (371.99,474.12) rectangle (382.18,486.63);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (382.18,474.12) rectangle (392.37,486.63);

\path[fill=fillColor] (392.37,474.12) rectangle (402.56,486.63);

\path[fill=fillColor] (402.56,474.12) rectangle (412.75,486.63);

\path[fill=fillColor] (412.75,474.12) rectangle (422.94,486.63);

\path[fill=fillColor] (422.94,474.12) rectangle (433.13,486.63);

\path[fill=fillColor] (433.13,474.12) rectangle (443.32,486.63);

\path[fill=fillColor] (443.32,474.12) rectangle (453.51,486.63);

\path[fill=fillColor] (453.51,474.12) rectangle (463.70,486.63);

\path[fill=fillColor] (463.70,474.12) rectangle (473.90,486.63);

\path[fill=fillColor] (473.90,474.12) rectangle (484.09,486.63);

\path[fill=fillColor] (484.09,474.12) rectangle (494.28,486.63);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,461.62) rectangle (117.23,474.12);

\path[fill=fillColor] (117.23,461.62) rectangle (127.42,474.12);

\path[fill=fillColor] (127.42,461.62) rectangle (137.61,474.12);

\path[fill=fillColor] (137.61,461.62) rectangle (147.80,474.12);

\path[fill=fillColor] (147.80,461.62) rectangle (157.99,474.12);

\path[fill=fillColor] (157.99,461.62) rectangle (168.18,474.12);

\path[fill=fillColor] (168.18,461.62) rectangle (178.37,474.12);

\path[fill=fillColor] (178.37,461.62) rectangle (188.57,474.12);

\path[fill=fillColor] (188.57,461.62) rectangle (198.76,474.12);

\path[fill=fillColor] (198.76,461.62) rectangle (208.95,474.12);

\path[fill=fillColor] (208.95,461.62) rectangle (219.14,474.12);

\path[fill=fillColor] (219.14,461.62) rectangle (229.33,474.12);

\path[fill=fillColor] (229.33,461.62) rectangle (239.52,474.12);

\path[fill=fillColor] (239.52,461.62) rectangle (249.71,474.12);

\path[fill=fillColor] (249.71,461.62) rectangle (259.90,474.12);

\path[fill=fillColor] (259.90,461.62) rectangle (270.09,474.12);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (270.09,461.62) rectangle (280.28,474.12);

\path[fill=fillColor] (280.28,461.62) rectangle (290.47,474.12);

\path[fill=fillColor] (290.47,461.62) rectangle (300.66,474.12);

\path[fill=fillColor] (300.66,461.62) rectangle (310.85,474.12);

\path[fill=fillColor] (310.85,461.62) rectangle (321.04,474.12);

\path[fill=fillColor] (321.04,461.62) rectangle (331.23,474.12);

\path[fill=fillColor] (331.23,461.62) rectangle (341.42,474.12);

\path[fill=fillColor] (341.42,461.62) rectangle (351.61,474.12);

\path[fill=fillColor] (351.61,461.62) rectangle (361.80,474.12);

\path[fill=fillColor] (361.80,461.62) rectangle (371.99,474.12);

\path[fill=fillColor] (371.99,461.62) rectangle (382.18,474.12);

\path[fill=fillColor] (382.18,461.62) rectangle (392.37,474.12);

\path[fill=fillColor] (392.37,461.62) rectangle (402.56,474.12);

\path[fill=fillColor] (402.56,461.62) rectangle (412.75,474.12);

\path[fill=fillColor] (412.75,461.62) rectangle (422.94,474.12);

\path[fill=fillColor] (422.94,461.62) rectangle (433.13,474.12);

\path[fill=fillColor] (433.13,461.62) rectangle (443.32,474.12);

\path[fill=fillColor] (443.32,461.62) rectangle (453.51,474.12);

\path[fill=fillColor] (453.51,461.62) rectangle (463.70,474.12);

\path[fill=fillColor] (463.70,461.62) rectangle (473.90,474.12);

\path[fill=fillColor] (473.90,461.62) rectangle (484.09,474.12);

\path[fill=fillColor] (484.09,461.62) rectangle (494.28,474.12);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,449.11) rectangle (117.23,461.62);

\path[fill=fillColor] (117.23,449.11) rectangle (127.42,461.62);

\path[fill=fillColor] (127.42,449.11) rectangle (137.61,461.62);

\path[fill=fillColor] (137.61,449.11) rectangle (147.80,461.62);

\path[fill=fillColor] (147.80,449.11) rectangle (157.99,461.62);

\path[fill=fillColor] (157.99,449.11) rectangle (168.18,461.62);

\path[fill=fillColor] (168.18,449.11) rectangle (178.37,461.62);

\path[fill=fillColor] (178.37,449.11) rectangle (188.57,461.62);

\path[fill=fillColor] (188.57,449.11) rectangle (198.76,461.62);

\path[fill=fillColor] (198.76,449.11) rectangle (208.95,461.62);

\path[fill=fillColor] (208.95,449.11) rectangle (219.14,461.62);

\path[fill=fillColor] (219.14,449.11) rectangle (229.33,461.62);

\path[fill=fillColor] (229.33,449.11) rectangle (239.52,461.62);

\path[fill=fillColor] (239.52,449.11) rectangle (249.71,461.62);

\path[fill=fillColor] (249.71,449.11) rectangle (259.90,461.62);

\path[fill=fillColor] (259.90,449.11) rectangle (270.09,461.62);

\path[fill=fillColor] (270.09,449.11) rectangle (280.28,461.62);

\path[fill=fillColor] (280.28,449.11) rectangle (290.47,461.62);

\path[fill=fillColor] (290.47,449.11) rectangle (300.66,461.62);

\path[fill=fillColor] (300.66,449.11) rectangle (310.85,461.62);

\path[fill=fillColor] (310.85,449.11) rectangle (321.04,461.62);

\path[fill=fillColor] (321.04,449.11) rectangle (331.23,461.62);

\path[fill=fillColor] (331.23,449.11) rectangle (341.42,461.62);

\path[fill=fillColor] (341.42,449.11) rectangle (351.61,461.62);

\path[fill=fillColor] (351.61,449.11) rectangle (361.80,461.62);

\path[fill=fillColor] (361.80,449.11) rectangle (371.99,461.62);

\path[fill=fillColor] (371.99,449.11) rectangle (382.18,461.62);

\path[fill=fillColor] (382.18,449.11) rectangle (392.37,461.62);

\path[fill=fillColor] (392.37,449.11) rectangle (402.56,461.62);

\path[fill=fillColor] (402.56,449.11) rectangle (412.75,461.62);

\path[fill=fillColor] (412.75,449.11) rectangle (422.94,461.62);

\path[fill=fillColor] (422.94,449.11) rectangle (433.13,461.62);

\path[fill=fillColor] (433.13,449.11) rectangle (443.32,461.62);

\path[fill=fillColor] (443.32,449.11) rectangle (453.51,461.62);

\path[fill=fillColor] (453.51,449.11) rectangle (463.70,461.62);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (463.70,449.11) rectangle (473.90,461.62);

\path[fill=fillColor] (473.90,449.11) rectangle (484.09,461.62);

\path[fill=fillColor] (484.09,449.11) rectangle (494.28,461.62);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (117.23,436.60) rectangle (127.42,449.11);

\path[fill=fillColor] (127.42,436.60) rectangle (137.61,449.11);

\path[fill=fillColor] (137.61,436.60) rectangle (147.80,449.11);

\path[fill=fillColor] (147.80,436.60) rectangle (157.99,449.11);

\path[fill=fillColor] (157.99,436.60) rectangle (168.18,449.11);

\path[fill=fillColor] (168.18,436.60) rectangle (178.37,449.11);

\path[fill=fillColor] (178.37,436.60) rectangle (188.57,449.11);

\path[fill=fillColor] (188.57,436.60) rectangle (198.76,449.11);

\path[fill=fillColor] (198.76,436.60) rectangle (208.95,449.11);

\path[fill=fillColor] (208.95,436.60) rectangle (219.14,449.11);

\path[fill=fillColor] (219.14,436.60) rectangle (229.33,449.11);

\path[fill=fillColor] (229.33,436.60) rectangle (239.52,449.11);

\path[fill=fillColor] (239.52,436.60) rectangle (249.71,449.11);

\path[fill=fillColor] (249.71,436.60) rectangle (259.90,449.11);

\path[fill=fillColor] (259.90,436.60) rectangle (270.09,449.11);

\path[fill=fillColor] (270.09,436.60) rectangle (280.28,449.11);

\path[fill=fillColor] (280.28,436.60) rectangle (290.47,449.11);

\path[fill=fillColor] (290.47,436.60) rectangle (300.66,449.11);

\path[fill=fillColor] (300.66,436.60) rectangle (310.85,449.11);

\path[fill=fillColor] (310.85,436.60) rectangle (321.04,449.11);

\path[fill=fillColor] (321.04,436.60) rectangle (331.23,449.11);

\path[fill=fillColor] (331.23,436.60) rectangle (341.42,449.11);

\path[fill=fillColor] (341.42,436.60) rectangle (351.61,449.11);

\path[fill=fillColor] (351.61,436.60) rectangle (361.80,449.11);

\path[fill=fillColor] (361.80,436.60) rectangle (371.99,449.11);

\path[fill=fillColor] (371.99,436.60) rectangle (382.18,449.11);

\path[fill=fillColor] (382.18,436.60) rectangle (392.37,449.11);

\path[fill=fillColor] (392.37,436.60) rectangle (402.56,449.11);

\path[fill=fillColor] (402.56,436.60) rectangle (412.75,449.11);

\path[fill=fillColor] (412.75,436.60) rectangle (422.94,449.11);

\path[fill=fillColor] (422.94,436.60) rectangle (433.13,449.11);

\path[fill=fillColor] (433.13,436.60) rectangle (443.32,449.11);

\path[fill=fillColor] (443.32,436.60) rectangle (453.51,449.11);

\path[fill=fillColor] (453.51,436.60) rectangle (463.70,449.11);

\path[fill=fillColor] (463.70,436.60) rectangle (473.90,449.11);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (473.90,436.60) rectangle (484.09,449.11);

\path[fill=fillColor] (484.09,436.60) rectangle (494.28,449.11);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (117.23,424.09) rectangle (127.42,436.60);

\path[fill=fillColor] (127.42,424.09) rectangle (137.61,436.60);

\path[fill=fillColor] (137.61,424.09) rectangle (147.80,436.60);

\path[fill=fillColor] (147.80,424.09) rectangle (157.99,436.60);

\path[fill=fillColor] (157.99,424.09) rectangle (168.18,436.60);

\path[fill=fillColor] (168.18,424.09) rectangle (178.37,436.60);

\path[fill=fillColor] (178.37,424.09) rectangle (188.57,436.60);

\path[fill=fillColor] (188.57,424.09) rectangle (198.76,436.60);

\path[fill=fillColor] (198.76,424.09) rectangle (208.95,436.60);

\path[fill=fillColor] (208.95,424.09) rectangle (219.14,436.60);

\path[fill=fillColor] (219.14,424.09) rectangle (229.33,436.60);

\path[fill=fillColor] (229.33,424.09) rectangle (239.52,436.60);

\path[fill=fillColor] (239.52,424.09) rectangle (249.71,436.60);

\path[fill=fillColor] (249.71,424.09) rectangle (259.90,436.60);

\path[fill=fillColor] (259.90,424.09) rectangle (270.09,436.60);

\path[fill=fillColor] (270.09,424.09) rectangle (280.28,436.60);

\path[fill=fillColor] (280.28,424.09) rectangle (290.47,436.60);

\path[fill=fillColor] (290.47,424.09) rectangle (300.66,436.60);

\path[fill=fillColor] (300.66,424.09) rectangle (310.85,436.60);

\path[fill=fillColor] (310.85,424.09) rectangle (321.04,436.60);

\path[fill=fillColor] (321.04,424.09) rectangle (331.23,436.60);

\path[fill=fillColor] (331.23,424.09) rectangle (341.42,436.60);

\path[fill=fillColor] (341.42,424.09) rectangle (351.61,436.60);

\path[fill=fillColor] (351.61,424.09) rectangle (361.80,436.60);

\path[fill=fillColor] (361.80,424.09) rectangle (371.99,436.60);

\path[fill=fillColor] (371.99,424.09) rectangle (382.18,436.60);

\path[fill=fillColor] (382.18,424.09) rectangle (392.37,436.60);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (392.37,424.09) rectangle (402.56,436.60);

\path[fill=fillColor] (402.56,424.09) rectangle (412.75,436.60);

\path[fill=fillColor] (412.75,424.09) rectangle (422.94,436.60);

\path[fill=fillColor] (422.94,424.09) rectangle (433.13,436.60);

\path[fill=fillColor] (433.13,424.09) rectangle (443.32,436.60);

\path[fill=fillColor] (443.32,424.09) rectangle (453.51,436.60);

\path[fill=fillColor] (453.51,424.09) rectangle (463.70,436.60);

\path[fill=fillColor] (463.70,424.09) rectangle (473.90,436.60);

\path[fill=fillColor] (473.90,424.09) rectangle (484.09,436.60);

\path[fill=fillColor] (484.09,424.09) rectangle (494.28,436.60);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,411.58) rectangle (117.23,424.09);

\path[fill=fillColor] (117.23,411.58) rectangle (127.42,424.09);

\path[fill=fillColor] (127.42,411.58) rectangle (137.61,424.09);

\path[fill=fillColor] (137.61,411.58) rectangle (147.80,424.09);

\path[fill=fillColor] (147.80,411.58) rectangle (157.99,424.09);

\path[fill=fillColor] (157.99,411.58) rectangle (168.18,424.09);

\path[fill=fillColor] (168.18,411.58) rectangle (178.37,424.09);

\path[fill=fillColor] (178.37,411.58) rectangle (188.57,424.09);

\path[fill=fillColor] (188.57,411.58) rectangle (198.76,424.09);

\path[fill=fillColor] (198.76,411.58) rectangle (208.95,424.09);

\path[fill=fillColor] (208.95,411.58) rectangle (219.14,424.09);

\path[fill=fillColor] (219.14,411.58) rectangle (229.33,424.09);

\path[fill=fillColor] (229.33,411.58) rectangle (239.52,424.09);

\path[fill=fillColor] (239.52,411.58) rectangle (249.71,424.09);

\path[fill=fillColor] (249.71,411.58) rectangle (259.90,424.09);

\path[fill=fillColor] (259.90,411.58) rectangle (270.09,424.09);

\path[fill=fillColor] (270.09,411.58) rectangle (280.28,424.09);

\path[fill=fillColor] (280.28,411.58) rectangle (290.47,424.09);

\path[fill=fillColor] (290.47,411.58) rectangle (300.66,424.09);

\path[fill=fillColor] (300.66,411.58) rectangle (310.85,424.09);

\path[fill=fillColor] (310.85,411.58) rectangle (321.04,424.09);

\path[fill=fillColor] (321.04,411.58) rectangle (331.23,424.09);

\path[fill=fillColor] (331.23,411.58) rectangle (341.42,424.09);

\path[fill=fillColor] (341.42,411.58) rectangle (351.61,424.09);

\path[fill=fillColor] (351.61,411.58) rectangle (361.80,424.09);

\path[fill=fillColor] (361.80,411.58) rectangle (371.99,424.09);

\path[fill=fillColor] (371.99,411.58) rectangle (382.18,424.09);

\path[fill=fillColor] (382.18,411.58) rectangle (392.37,424.09);

\path[fill=fillColor] (392.37,411.58) rectangle (402.56,424.09);

\path[fill=fillColor] (402.56,411.58) rectangle (412.75,424.09);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (412.75,411.58) rectangle (422.94,424.09);

\path[fill=fillColor] (422.94,411.58) rectangle (433.13,424.09);

\path[fill=fillColor] (433.13,411.58) rectangle (443.32,424.09);

\path[fill=fillColor] (443.32,411.58) rectangle (453.51,424.09);

\path[fill=fillColor] (453.51,411.58) rectangle (463.70,424.09);

\path[fill=fillColor] (463.70,411.58) rectangle (473.90,424.09);

\path[fill=fillColor] (473.90,411.58) rectangle (484.09,424.09);

\path[fill=fillColor] (484.09,411.58) rectangle (494.28,424.09);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (117.23,399.07) rectangle (127.42,411.58);

\path[fill=fillColor] (127.42,399.07) rectangle (137.61,411.58);

\path[fill=fillColor] (137.61,399.07) rectangle (147.80,411.58);

\path[fill=fillColor] (147.80,399.07) rectangle (157.99,411.58);

\path[fill=fillColor] (157.99,399.07) rectangle (168.18,411.58);

\path[fill=fillColor] (168.18,399.07) rectangle (178.37,411.58);

\path[fill=fillColor] (178.37,399.07) rectangle (188.57,411.58);

\path[fill=fillColor] (188.57,399.07) rectangle (198.76,411.58);

\path[fill=fillColor] (198.76,399.07) rectangle (208.95,411.58);

\path[fill=fillColor] (208.95,399.07) rectangle (219.14,411.58);

\path[fill=fillColor] (219.14,399.07) rectangle (229.33,411.58);

\path[fill=fillColor] (229.33,399.07) rectangle (239.52,411.58);

\path[fill=fillColor] (239.52,399.07) rectangle (249.71,411.58);

\path[fill=fillColor] (249.71,399.07) rectangle (259.90,411.58);

\path[fill=fillColor] (259.90,399.07) rectangle (270.09,411.58);

\path[fill=fillColor] (270.09,399.07) rectangle (280.28,411.58);

\path[fill=fillColor] (280.28,399.07) rectangle (290.47,411.58);

\path[fill=fillColor] (290.47,399.07) rectangle (300.66,411.58);

\path[fill=fillColor] (300.66,399.07) rectangle (310.85,411.58);

\path[fill=fillColor] (310.85,399.07) rectangle (321.04,411.58);

\path[fill=fillColor] (321.04,399.07) rectangle (331.23,411.58);

\path[fill=fillColor] (331.23,399.07) rectangle (341.42,411.58);

\path[fill=fillColor] (341.42,399.07) rectangle (351.61,411.58);

\path[fill=fillColor] (351.61,399.07) rectangle (361.80,411.58);

\path[fill=fillColor] (361.80,399.07) rectangle (371.99,411.58);

\path[fill=fillColor] (371.99,399.07) rectangle (382.18,411.58);

\path[fill=fillColor] (382.18,399.07) rectangle (392.37,411.58);

\path[fill=fillColor] (392.37,399.07) rectangle (402.56,411.58);

\path[fill=fillColor] (402.56,399.07) rectangle (412.75,411.58);

\path[fill=fillColor] (412.75,399.07) rectangle (422.94,411.58);

\path[fill=fillColor] (422.94,399.07) rectangle (433.13,411.58);

\path[fill=fillColor] (433.13,399.07) rectangle (443.32,411.58);

\path[fill=fillColor] (443.32,399.07) rectangle (453.51,411.58);

\path[fill=fillColor] (453.51,399.07) rectangle (463.70,411.58);

\path[fill=fillColor] (463.70,399.07) rectangle (473.90,411.58);

\path[fill=fillColor] (473.90,399.07) rectangle (484.09,411.58);

\path[fill=fillColor] (484.09,399.07) rectangle (494.28,411.58);

\path[fill=fillColor] (117.23,386.57) rectangle (127.42,399.07);

\path[fill=fillColor] (127.42,386.57) rectangle (137.61,399.07);

\path[fill=fillColor] (137.61,386.57) rectangle (147.80,399.07);

\path[fill=fillColor] (147.80,386.57) rectangle (157.99,399.07);

\path[fill=fillColor] (157.99,386.57) rectangle (168.18,399.07);

\path[fill=fillColor] (168.18,386.57) rectangle (178.37,399.07);

\path[fill=fillColor] (178.37,386.57) rectangle (188.57,399.07);

\path[fill=fillColor] (188.57,386.57) rectangle (198.76,399.07);

\path[fill=fillColor] (198.76,386.57) rectangle (208.95,399.07);

\path[fill=fillColor] (208.95,386.57) rectangle (219.14,399.07);

\path[fill=fillColor] (219.14,386.57) rectangle (229.33,399.07);

\path[fill=fillColor] (229.33,386.57) rectangle (239.52,399.07);

\path[fill=fillColor] (239.52,386.57) rectangle (249.71,399.07);

\path[fill=fillColor] (249.71,386.57) rectangle (259.90,399.07);

\path[fill=fillColor] (259.90,386.57) rectangle (270.09,399.07);

\path[fill=fillColor] (270.09,386.57) rectangle (280.28,399.07);

\path[fill=fillColor] (280.28,386.57) rectangle (290.47,399.07);

\path[fill=fillColor] (290.47,386.57) rectangle (300.66,399.07);

\path[fill=fillColor] (300.66,386.57) rectangle (310.85,399.07);

\path[fill=fillColor] (310.85,386.57) rectangle (321.04,399.07);

\path[fill=fillColor] (321.04,386.57) rectangle (331.23,399.07);

\path[fill=fillColor] (331.23,386.57) rectangle (341.42,399.07);

\path[fill=fillColor] (341.42,386.57) rectangle (351.61,399.07);

\path[fill=fillColor] (351.61,386.57) rectangle (361.80,399.07);

\path[fill=fillColor] (361.80,386.57) rectangle (371.99,399.07);

\path[fill=fillColor] (371.99,386.57) rectangle (382.18,399.07);

\path[fill=fillColor] (382.18,386.57) rectangle (392.37,399.07);

\path[fill=fillColor] (392.37,386.57) rectangle (402.56,399.07);

\path[fill=fillColor] (402.56,386.57) rectangle (412.75,399.07);

\path[fill=fillColor] (412.75,386.57) rectangle (422.94,399.07);

\path[fill=fillColor] (422.94,386.57) rectangle (433.13,399.07);

\path[fill=fillColor] (433.13,386.57) rectangle (443.32,399.07);

\path[fill=fillColor] (443.32,386.57) rectangle (453.51,399.07);

\path[fill=fillColor] (453.51,386.57) rectangle (463.70,399.07);

\path[fill=fillColor] (463.70,386.57) rectangle (473.90,399.07);

\path[fill=fillColor] (473.90,386.57) rectangle (484.09,399.07);

\path[fill=fillColor] (484.09,386.57) rectangle (494.28,399.07);

\path[fill=fillColor] (117.23,374.06) rectangle (127.42,386.57);

\path[fill=fillColor] (127.42,374.06) rectangle (137.61,386.57);

\path[fill=fillColor] (137.61,374.06) rectangle (147.80,386.57);

\path[fill=fillColor] (147.80,374.06) rectangle (157.99,386.57);

\path[fill=fillColor] (157.99,374.06) rectangle (168.18,386.57);

\path[fill=fillColor] (168.18,374.06) rectangle (178.37,386.57);

\path[fill=fillColor] (178.37,374.06) rectangle (188.57,386.57);

\path[fill=fillColor] (188.57,374.06) rectangle (198.76,386.57);

\path[fill=fillColor] (198.76,374.06) rectangle (208.95,386.57);

\path[fill=fillColor] (208.95,374.06) rectangle (219.14,386.57);

\path[fill=fillColor] (219.14,374.06) rectangle (229.33,386.57);

\path[fill=fillColor] (229.33,374.06) rectangle (239.52,386.57);

\path[fill=fillColor] (239.52,374.06) rectangle (249.71,386.57);

\path[fill=fillColor] (249.71,374.06) rectangle (259.90,386.57);

\path[fill=fillColor] (259.90,374.06) rectangle (270.09,386.57);

\path[fill=fillColor] (270.09,374.06) rectangle (280.28,386.57);

\path[fill=fillColor] (280.28,374.06) rectangle (290.47,386.57);

\path[fill=fillColor] (290.47,374.06) rectangle (300.66,386.57);

\path[fill=fillColor] (300.66,374.06) rectangle (310.85,386.57);

\path[fill=fillColor] (310.85,374.06) rectangle (321.04,386.57);

\path[fill=fillColor] (321.04,374.06) rectangle (331.23,386.57);

\path[fill=fillColor] (331.23,374.06) rectangle (341.42,386.57);

\path[fill=fillColor] (341.42,374.06) rectangle (351.61,386.57);

\path[fill=fillColor] (351.61,374.06) rectangle (361.80,386.57);

\path[fill=fillColor] (361.80,374.06) rectangle (371.99,386.57);

\path[fill=fillColor] (371.99,374.06) rectangle (382.18,386.57);

\path[fill=fillColor] (382.18,374.06) rectangle (392.37,386.57);

\path[fill=fillColor] (392.37,374.06) rectangle (402.56,386.57);

\path[fill=fillColor] (402.56,374.06) rectangle (412.75,386.57);

\path[fill=fillColor] (412.75,374.06) rectangle (422.94,386.57);

\path[fill=fillColor] (422.94,374.06) rectangle (433.13,386.57);

\path[fill=fillColor] (433.13,374.06) rectangle (443.32,386.57);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (443.32,374.06) rectangle (453.51,386.57);

\path[fill=fillColor] (453.51,374.06) rectangle (463.70,386.57);

\path[fill=fillColor] (463.70,374.06) rectangle (473.90,386.57);

\path[fill=fillColor] (473.90,374.06) rectangle (484.09,386.57);

\path[fill=fillColor] (484.09,374.06) rectangle (494.28,386.57);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (117.23,361.55) rectangle (127.42,374.06);

\path[fill=fillColor] (127.42,361.55) rectangle (137.61,374.06);

\path[fill=fillColor] (137.61,361.55) rectangle (147.80,374.06);

\path[fill=fillColor] (147.80,361.55) rectangle (157.99,374.06);

\path[fill=fillColor] (157.99,361.55) rectangle (168.18,374.06);

\path[fill=fillColor] (168.18,361.55) rectangle (178.37,374.06);

\path[fill=fillColor] (178.37,361.55) rectangle (188.57,374.06);

\path[fill=fillColor] (188.57,361.55) rectangle (198.76,374.06);

\path[fill=fillColor] (198.76,361.55) rectangle (208.95,374.06);

\path[fill=fillColor] (208.95,361.55) rectangle (219.14,374.06);

\path[fill=fillColor] (219.14,361.55) rectangle (229.33,374.06);

\path[fill=fillColor] (229.33,361.55) rectangle (239.52,374.06);

\path[fill=fillColor] (239.52,361.55) rectangle (249.71,374.06);

\path[fill=fillColor] (249.71,361.55) rectangle (259.90,374.06);

\path[fill=fillColor] (259.90,361.55) rectangle (270.09,374.06);

\path[fill=fillColor] (270.09,361.55) rectangle (280.28,374.06);

\path[fill=fillColor] (280.28,361.55) rectangle (290.47,374.06);

\path[fill=fillColor] (290.47,361.55) rectangle (300.66,374.06);

\path[fill=fillColor] (300.66,361.55) rectangle (310.85,374.06);

\path[fill=fillColor] (310.85,361.55) rectangle (321.04,374.06);

\path[fill=fillColor] (321.04,361.55) rectangle (331.23,374.06);

\path[fill=fillColor] (331.23,361.55) rectangle (341.42,374.06);

\path[fill=fillColor] (341.42,361.55) rectangle (351.61,374.06);

\path[fill=fillColor] (351.61,361.55) rectangle (361.80,374.06);

\path[fill=fillColor] (361.80,361.55) rectangle (371.99,374.06);

\path[fill=fillColor] (371.99,361.55) rectangle (382.18,374.06);

\path[fill=fillColor] (382.18,361.55) rectangle (392.37,374.06);

\path[fill=fillColor] (392.37,361.55) rectangle (402.56,374.06);

\path[fill=fillColor] (402.56,361.55) rectangle (412.75,374.06);

\path[fill=fillColor] (412.75,361.55) rectangle (422.94,374.06);

\path[fill=fillColor] (422.94,361.55) rectangle (433.13,374.06);

\path[fill=fillColor] (433.13,361.55) rectangle (443.32,374.06);

\path[fill=fillColor] (443.32,361.55) rectangle (453.51,374.06);

\path[fill=fillColor] (453.51,361.55) rectangle (463.70,374.06);

\path[fill=fillColor] (463.70,361.55) rectangle (473.90,374.06);

\path[fill=fillColor] (473.90,361.55) rectangle (484.09,374.06);

\path[fill=fillColor] (484.09,361.55) rectangle (494.28,374.06);

\path[fill=fillColor] (117.23,349.04) rectangle (127.42,361.55);

\path[fill=fillColor] (127.42,349.04) rectangle (137.61,361.55);

\path[fill=fillColor] (137.61,349.04) rectangle (147.80,361.55);

\path[fill=fillColor] (147.80,349.04) rectangle (157.99,361.55);

\path[fill=fillColor] (157.99,349.04) rectangle (168.18,361.55);

\path[fill=fillColor] (168.18,349.04) rectangle (178.37,361.55);

\path[fill=fillColor] (178.37,349.04) rectangle (188.57,361.55);

\path[fill=fillColor] (188.57,349.04) rectangle (198.76,361.55);

\path[fill=fillColor] (198.76,349.04) rectangle (208.95,361.55);

\path[fill=fillColor] (208.95,349.04) rectangle (219.14,361.55);

\path[fill=fillColor] (219.14,349.04) rectangle (229.33,361.55);

\path[fill=fillColor] (229.33,349.04) rectangle (239.52,361.55);

\path[fill=fillColor] (239.52,349.04) rectangle (249.71,361.55);

\path[fill=fillColor] (249.71,349.04) rectangle (259.90,361.55);

\path[fill=fillColor] (259.90,349.04) rectangle (270.09,361.55);

\path[fill=fillColor] (270.09,349.04) rectangle (280.28,361.55);

\path[fill=fillColor] (280.28,349.04) rectangle (290.47,361.55);

\path[fill=fillColor] (290.47,349.04) rectangle (300.66,361.55);

\path[fill=fillColor] (300.66,349.04) rectangle (310.85,361.55);

\path[fill=fillColor] (310.85,349.04) rectangle (321.04,361.55);

\path[fill=fillColor] (321.04,349.04) rectangle (331.23,361.55);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (331.23,349.04) rectangle (341.42,361.55);

\path[fill=fillColor] (341.42,349.04) rectangle (351.61,361.55);

\path[fill=fillColor] (351.61,349.04) rectangle (361.80,361.55);

\path[fill=fillColor] (361.80,349.04) rectangle (371.99,361.55);

\path[fill=fillColor] (371.99,349.04) rectangle (382.18,361.55);

\path[fill=fillColor] (382.18,349.04) rectangle (392.37,361.55);

\path[fill=fillColor] (392.37,349.04) rectangle (402.56,361.55);

\path[fill=fillColor] (402.56,349.04) rectangle (412.75,361.55);

\path[fill=fillColor] (412.75,349.04) rectangle (422.94,361.55);

\path[fill=fillColor] (422.94,349.04) rectangle (433.13,361.55);

\path[fill=fillColor] (433.13,349.04) rectangle (443.32,361.55);

\path[fill=fillColor] (443.32,349.04) rectangle (453.51,361.55);

\path[fill=fillColor] (453.51,349.04) rectangle (463.70,361.55);

\path[fill=fillColor] (463.70,349.04) rectangle (473.90,361.55);

\path[fill=fillColor] (473.90,349.04) rectangle (484.09,361.55);

\path[fill=fillColor] (484.09,349.04) rectangle (494.28,361.55);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,336.53) rectangle (117.23,349.04);

\path[fill=fillColor] (117.23,336.53) rectangle (127.42,349.04);

\path[fill=fillColor] (127.42,336.53) rectangle (137.61,349.04);

\path[fill=fillColor] (137.61,336.53) rectangle (147.80,349.04);

\path[fill=fillColor] (147.80,336.53) rectangle (157.99,349.04);

\path[fill=fillColor] (157.99,336.53) rectangle (168.18,349.04);

\path[fill=fillColor] (168.18,336.53) rectangle (178.37,349.04);

\path[fill=fillColor] (178.37,336.53) rectangle (188.57,349.04);

\path[fill=fillColor] (188.57,336.53) rectangle (198.76,349.04);

\path[fill=fillColor] (198.76,336.53) rectangle (208.95,349.04);

\path[fill=fillColor] (208.95,336.53) rectangle (219.14,349.04);

\path[fill=fillColor] (219.14,336.53) rectangle (229.33,349.04);

\path[fill=fillColor] (229.33,336.53) rectangle (239.52,349.04);

\path[fill=fillColor] (239.52,336.53) rectangle (249.71,349.04);

\path[fill=fillColor] (249.71,336.53) rectangle (259.90,349.04);

\path[fill=fillColor] (259.90,336.53) rectangle (270.09,349.04);

\path[fill=fillColor] (270.09,336.53) rectangle (280.28,349.04);

\path[fill=fillColor] (280.28,336.53) rectangle (290.47,349.04);

\path[fill=fillColor] (290.47,336.53) rectangle (300.66,349.04);

\path[fill=fillColor] (300.66,336.53) rectangle (310.85,349.04);

\path[fill=fillColor] (310.85,336.53) rectangle (321.04,349.04);

\path[fill=fillColor] (321.04,336.53) rectangle (331.23,349.04);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (331.23,336.53) rectangle (341.42,349.04);

\path[fill=fillColor] (341.42,336.53) rectangle (351.61,349.04);

\path[fill=fillColor] (351.61,336.53) rectangle (361.80,349.04);

\path[fill=fillColor] (361.80,336.53) rectangle (371.99,349.04);

\path[fill=fillColor] (371.99,336.53) rectangle (382.18,349.04);

\path[fill=fillColor] (382.18,336.53) rectangle (392.37,349.04);

\path[fill=fillColor] (392.37,336.53) rectangle (402.56,349.04);

\path[fill=fillColor] (402.56,336.53) rectangle (412.75,349.04);

\path[fill=fillColor] (412.75,336.53) rectangle (422.94,349.04);

\path[fill=fillColor] (422.94,336.53) rectangle (433.13,349.04);

\path[fill=fillColor] (433.13,336.53) rectangle (443.32,349.04);

\path[fill=fillColor] (443.32,336.53) rectangle (453.51,349.04);

\path[fill=fillColor] (453.51,336.53) rectangle (463.70,349.04);

\path[fill=fillColor] (463.70,336.53) rectangle (473.90,349.04);

\path[fill=fillColor] (473.90,336.53) rectangle (484.09,349.04);

\path[fill=fillColor] (484.09,336.53) rectangle (494.28,349.04);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (117.23,324.03) rectangle (127.42,336.53);

\path[fill=fillColor] (127.42,324.03) rectangle (137.61,336.53);

\path[fill=fillColor] (137.61,324.03) rectangle (147.80,336.53);

\path[fill=fillColor] (147.80,324.03) rectangle (157.99,336.53);

\path[fill=fillColor] (157.99,324.03) rectangle (168.18,336.53);

\path[fill=fillColor] (168.18,324.03) rectangle (178.37,336.53);

\path[fill=fillColor] (178.37,324.03) rectangle (188.57,336.53);

\path[fill=fillColor] (188.57,324.03) rectangle (198.76,336.53);

\path[fill=fillColor] (198.76,324.03) rectangle (208.95,336.53);

\path[fill=fillColor] (208.95,324.03) rectangle (219.14,336.53);

\path[fill=fillColor] (219.14,324.03) rectangle (229.33,336.53);

\path[fill=fillColor] (229.33,324.03) rectangle (239.52,336.53);

\path[fill=fillColor] (239.52,324.03) rectangle (249.71,336.53);

\path[fill=fillColor] (249.71,324.03) rectangle (259.90,336.53);

\path[fill=fillColor] (259.90,324.03) rectangle (270.09,336.53);

\path[fill=fillColor] (270.09,324.03) rectangle (280.28,336.53);

\path[fill=fillColor] (280.28,324.03) rectangle (290.47,336.53);

\path[fill=fillColor] (290.47,324.03) rectangle (300.66,336.53);

\path[fill=fillColor] (300.66,324.03) rectangle (310.85,336.53);

\path[fill=fillColor] (310.85,324.03) rectangle (321.04,336.53);

\path[fill=fillColor] (321.04,324.03) rectangle (331.23,336.53);

\path[fill=fillColor] (331.23,324.03) rectangle (341.42,336.53);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (341.42,324.03) rectangle (351.61,336.53);

\path[fill=fillColor] (351.61,324.03) rectangle (361.80,336.53);

\path[fill=fillColor] (361.80,324.03) rectangle (371.99,336.53);

\path[fill=fillColor] (371.99,324.03) rectangle (382.18,336.53);

\path[fill=fillColor] (382.18,324.03) rectangle (392.37,336.53);

\path[fill=fillColor] (392.37,324.03) rectangle (402.56,336.53);

\path[fill=fillColor] (402.56,324.03) rectangle (412.75,336.53);

\path[fill=fillColor] (412.75,324.03) rectangle (422.94,336.53);

\path[fill=fillColor] (422.94,324.03) rectangle (433.13,336.53);

\path[fill=fillColor] (433.13,324.03) rectangle (443.32,336.53);

\path[fill=fillColor] (443.32,324.03) rectangle (453.51,336.53);

\path[fill=fillColor] (453.51,324.03) rectangle (463.70,336.53);

\path[fill=fillColor] (463.70,324.03) rectangle (473.90,336.53);

\path[fill=fillColor] (473.90,324.03) rectangle (484.09,336.53);

\path[fill=fillColor] (484.09,324.03) rectangle (494.28,336.53);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,311.52) rectangle (117.23,324.03);

\path[fill=fillColor] (117.23,311.52) rectangle (127.42,324.03);

\path[fill=fillColor] (127.42,311.52) rectangle (137.61,324.03);

\path[fill=fillColor] (137.61,311.52) rectangle (147.80,324.03);

\path[fill=fillColor] (147.80,311.52) rectangle (157.99,324.03);

\path[fill=fillColor] (157.99,311.52) rectangle (168.18,324.03);

\path[fill=fillColor] (168.18,311.52) rectangle (178.37,324.03);

\path[fill=fillColor] (178.37,311.52) rectangle (188.57,324.03);

\path[fill=fillColor] (188.57,311.52) rectangle (198.76,324.03);

\path[fill=fillColor] (198.76,311.52) rectangle (208.95,324.03);

\path[fill=fillColor] (208.95,311.52) rectangle (219.14,324.03);

\path[fill=fillColor] (219.14,311.52) rectangle (229.33,324.03);

\path[fill=fillColor] (229.33,311.52) rectangle (239.52,324.03);

\path[fill=fillColor] (239.52,311.52) rectangle (249.71,324.03);

\path[fill=fillColor] (249.71,311.52) rectangle (259.90,324.03);

\path[fill=fillColor] (259.90,311.52) rectangle (270.09,324.03);

\path[fill=fillColor] (270.09,311.52) rectangle (280.28,324.03);

\path[fill=fillColor] (280.28,311.52) rectangle (290.47,324.03);

\path[fill=fillColor] (290.47,311.52) rectangle (300.66,324.03);

\path[fill=fillColor] (300.66,311.52) rectangle (310.85,324.03);

\path[fill=fillColor] (310.85,311.52) rectangle (321.04,324.03);

\path[fill=fillColor] (321.04,311.52) rectangle (331.23,324.03);

\path[fill=fillColor] (331.23,311.52) rectangle (341.42,324.03);

\path[fill=fillColor] (341.42,311.52) rectangle (351.61,324.03);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (351.61,311.52) rectangle (361.80,324.03);

\path[fill=fillColor] (361.80,311.52) rectangle (371.99,324.03);

\path[fill=fillColor] (371.99,311.52) rectangle (382.18,324.03);

\path[fill=fillColor] (382.18,311.52) rectangle (392.37,324.03);

\path[fill=fillColor] (392.37,311.52) rectangle (402.56,324.03);

\path[fill=fillColor] (402.56,311.52) rectangle (412.75,324.03);

\path[fill=fillColor] (412.75,311.52) rectangle (422.94,324.03);

\path[fill=fillColor] (422.94,311.52) rectangle (433.13,324.03);

\path[fill=fillColor] (433.13,311.52) rectangle (443.32,324.03);

\path[fill=fillColor] (443.32,311.52) rectangle (453.51,324.03);

\path[fill=fillColor] (453.51,311.52) rectangle (463.70,324.03);

\path[fill=fillColor] (463.70,311.52) rectangle (473.90,324.03);

\path[fill=fillColor] (473.90,311.52) rectangle (484.09,324.03);

\path[fill=fillColor] (484.09,311.52) rectangle (494.28,324.03);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,299.01) rectangle (117.23,311.52);

\path[fill=fillColor] (117.23,299.01) rectangle (127.42,311.52);

\path[fill=fillColor] (127.42,299.01) rectangle (137.61,311.52);

\path[fill=fillColor] (137.61,299.01) rectangle (147.80,311.52);

\path[fill=fillColor] (147.80,299.01) rectangle (157.99,311.52);

\path[fill=fillColor] (157.99,299.01) rectangle (168.18,311.52);

\path[fill=fillColor] (168.18,299.01) rectangle (178.37,311.52);

\path[fill=fillColor] (178.37,299.01) rectangle (188.57,311.52);

\path[fill=fillColor] (188.57,299.01) rectangle (198.76,311.52);

\path[fill=fillColor] (198.76,299.01) rectangle (208.95,311.52);

\path[fill=fillColor] (208.95,299.01) rectangle (219.14,311.52);

\path[fill=fillColor] (219.14,299.01) rectangle (229.33,311.52);

\path[fill=fillColor] (229.33,299.01) rectangle (239.52,311.52);

\path[fill=fillColor] (239.52,299.01) rectangle (249.71,311.52);

\path[fill=fillColor] (249.71,299.01) rectangle (259.90,311.52);

\path[fill=fillColor] (259.90,299.01) rectangle (270.09,311.52);

\path[fill=fillColor] (270.09,299.01) rectangle (280.28,311.52);

\path[fill=fillColor] (280.28,299.01) rectangle (290.47,311.52);

\path[fill=fillColor] (290.47,299.01) rectangle (300.66,311.52);

\path[fill=fillColor] (300.66,299.01) rectangle (310.85,311.52);

\path[fill=fillColor] (310.85,299.01) rectangle (321.04,311.52);

\path[fill=fillColor] (321.04,299.01) rectangle (331.23,311.52);

\path[fill=fillColor] (331.23,299.01) rectangle (341.42,311.52);

\path[fill=fillColor] (341.42,299.01) rectangle (351.61,311.52);

\path[fill=fillColor] (351.61,299.01) rectangle (361.80,311.52);

\path[fill=fillColor] (361.80,299.01) rectangle (371.99,311.52);

\path[fill=fillColor] (371.99,299.01) rectangle (382.18,311.52);

\path[fill=fillColor] (382.18,299.01) rectangle (392.37,311.52);

\path[fill=fillColor] (392.37,299.01) rectangle (402.56,311.52);

\path[fill=fillColor] (402.56,299.01) rectangle (412.75,311.52);

\path[fill=fillColor] (412.75,299.01) rectangle (422.94,311.52);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (422.94,299.01) rectangle (433.13,311.52);

\path[fill=fillColor] (433.13,299.01) rectangle (443.32,311.52);

\path[fill=fillColor] (443.32,299.01) rectangle (453.51,311.52);

\path[fill=fillColor] (453.51,299.01) rectangle (463.70,311.52);

\path[fill=fillColor] (463.70,299.01) rectangle (473.90,311.52);

\path[fill=fillColor] (473.90,299.01) rectangle (484.09,311.52);

\path[fill=fillColor] (484.09,299.01) rectangle (494.28,311.52);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,286.50) rectangle (117.23,299.01);

\path[fill=fillColor] (117.23,286.50) rectangle (127.42,299.01);

\path[fill=fillColor] (127.42,286.50) rectangle (137.61,299.01);

\path[fill=fillColor] (137.61,286.50) rectangle (147.80,299.01);

\path[fill=fillColor] (147.80,286.50) rectangle (157.99,299.01);

\path[fill=fillColor] (157.99,286.50) rectangle (168.18,299.01);

\path[fill=fillColor] (168.18,286.50) rectangle (178.37,299.01);

\path[fill=fillColor] (178.37,286.50) rectangle (188.57,299.01);

\path[fill=fillColor] (188.57,286.50) rectangle (198.76,299.01);

\path[fill=fillColor] (198.76,286.50) rectangle (208.95,299.01);

\path[fill=fillColor] (208.95,286.50) rectangle (219.14,299.01);

\path[fill=fillColor] (219.14,286.50) rectangle (229.33,299.01);

\path[fill=fillColor] (229.33,286.50) rectangle (239.52,299.01);

\path[fill=fillColor] (239.52,286.50) rectangle (249.71,299.01);

\path[fill=fillColor] (249.71,286.50) rectangle (259.90,299.01);

\path[fill=fillColor] (259.90,286.50) rectangle (270.09,299.01);

\path[fill=fillColor] (270.09,286.50) rectangle (280.28,299.01);

\path[fill=fillColor] (280.28,286.50) rectangle (290.47,299.01);

\path[fill=fillColor] (290.47,286.50) rectangle (300.66,299.01);

\path[fill=fillColor] (300.66,286.50) rectangle (310.85,299.01);

\path[fill=fillColor] (310.85,286.50) rectangle (321.04,299.01);

\path[fill=fillColor] (321.04,286.50) rectangle (331.23,299.01);

\path[fill=fillColor] (331.23,286.50) rectangle (341.42,299.01);

\path[fill=fillColor] (341.42,286.50) rectangle (351.61,299.01);

\path[fill=fillColor] (351.61,286.50) rectangle (361.80,299.01);

\path[fill=fillColor] (361.80,286.50) rectangle (371.99,299.01);

\path[fill=fillColor] (371.99,286.50) rectangle (382.18,299.01);

\path[fill=fillColor] (382.18,286.50) rectangle (392.37,299.01);

\path[fill=fillColor] (392.37,286.50) rectangle (402.56,299.01);

\path[fill=fillColor] (402.56,286.50) rectangle (412.75,299.01);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (412.75,286.50) rectangle (422.94,299.01);

\path[fill=fillColor] (422.94,286.50) rectangle (433.13,299.01);

\path[fill=fillColor] (433.13,286.50) rectangle (443.32,299.01);

\path[fill=fillColor] (443.32,286.50) rectangle (453.51,299.01);

\path[fill=fillColor] (453.51,286.50) rectangle (463.70,299.01);

\path[fill=fillColor] (463.70,286.50) rectangle (473.90,299.01);

\path[fill=fillColor] (473.90,286.50) rectangle (484.09,299.01);

\path[fill=fillColor] (484.09,286.50) rectangle (494.28,299.01);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (117.23,273.99) rectangle (127.42,286.50);

\path[fill=fillColor] (127.42,273.99) rectangle (137.61,286.50);

\path[fill=fillColor] (137.61,273.99) rectangle (147.80,286.50);

\path[fill=fillColor] (147.80,273.99) rectangle (157.99,286.50);

\path[fill=fillColor] (157.99,273.99) rectangle (168.18,286.50);

\path[fill=fillColor] (168.18,273.99) rectangle (178.37,286.50);

\path[fill=fillColor] (178.37,273.99) rectangle (188.57,286.50);

\path[fill=fillColor] (188.57,273.99) rectangle (198.76,286.50);

\path[fill=fillColor] (198.76,273.99) rectangle (208.95,286.50);

\path[fill=fillColor] (208.95,273.99) rectangle (219.14,286.50);

\path[fill=fillColor] (219.14,273.99) rectangle (229.33,286.50);

\path[fill=fillColor] (229.33,273.99) rectangle (239.52,286.50);

\path[fill=fillColor] (239.52,273.99) rectangle (249.71,286.50);

\path[fill=fillColor] (249.71,273.99) rectangle (259.90,286.50);

\path[fill=fillColor] (259.90,273.99) rectangle (270.09,286.50);

\path[fill=fillColor] (270.09,273.99) rectangle (280.28,286.50);

\path[fill=fillColor] (280.28,273.99) rectangle (290.47,286.50);

\path[fill=fillColor] (290.47,273.99) rectangle (300.66,286.50);

\path[fill=fillColor] (300.66,273.99) rectangle (310.85,286.50);

\path[fill=fillColor] (310.85,273.99) rectangle (321.04,286.50);

\path[fill=fillColor] (321.04,273.99) rectangle (331.23,286.50);

\path[fill=fillColor] (331.23,273.99) rectangle (341.42,286.50);

\path[fill=fillColor] (341.42,273.99) rectangle (351.61,286.50);

\path[fill=fillColor] (351.61,273.99) rectangle (361.80,286.50);

\path[fill=fillColor] (361.80,273.99) rectangle (371.99,286.50);

\path[fill=fillColor] (371.99,273.99) rectangle (382.18,286.50);

\path[fill=fillColor] (382.18,273.99) rectangle (392.37,286.50);

\path[fill=fillColor] (392.37,273.99) rectangle (402.56,286.50);

\path[fill=fillColor] (402.56,273.99) rectangle (412.75,286.50);

\path[fill=fillColor] (412.75,273.99) rectangle (422.94,286.50);

\path[fill=fillColor] (422.94,273.99) rectangle (433.13,286.50);

\path[fill=fillColor] (433.13,273.99) rectangle (443.32,286.50);

\path[fill=fillColor] (443.32,273.99) rectangle (453.51,286.50);

\path[fill=fillColor] (453.51,273.99) rectangle (463.70,286.50);

\path[fill=fillColor] (463.70,273.99) rectangle (473.90,286.50);

\path[fill=fillColor] (473.90,273.99) rectangle (484.09,286.50);

\path[fill=fillColor] (484.09,273.99) rectangle (494.28,286.50);

\path[fill=fillColor] (107.04,261.49) rectangle (117.23,273.99);

\path[fill=fillColor] (117.23,261.49) rectangle (127.42,273.99);

\path[fill=fillColor] (127.42,261.49) rectangle (137.61,273.99);

\path[fill=fillColor] (137.61,261.49) rectangle (147.80,273.99);

\path[fill=fillColor] (147.80,261.49) rectangle (157.99,273.99);

\path[fill=fillColor] (157.99,261.49) rectangle (168.18,273.99);

\path[fill=fillColor] (168.18,261.49) rectangle (178.37,273.99);

\path[fill=fillColor] (178.37,261.49) rectangle (188.57,273.99);

\path[fill=fillColor] (188.57,261.49) rectangle (198.76,273.99);

\path[fill=fillColor] (198.76,261.49) rectangle (208.95,273.99);

\path[fill=fillColor] (208.95,261.49) rectangle (219.14,273.99);

\path[fill=fillColor] (219.14,261.49) rectangle (229.33,273.99);

\path[fill=fillColor] (229.33,261.49) rectangle (239.52,273.99);

\path[fill=fillColor] (239.52,261.49) rectangle (249.71,273.99);

\path[fill=fillColor] (249.71,261.49) rectangle (259.90,273.99);

\path[fill=fillColor] (259.90,261.49) rectangle (270.09,273.99);

\path[fill=fillColor] (270.09,261.49) rectangle (280.28,273.99);

\path[fill=fillColor] (280.28,261.49) rectangle (290.47,273.99);

\path[fill=fillColor] (290.47,261.49) rectangle (300.66,273.99);

\path[fill=fillColor] (300.66,261.49) rectangle (310.85,273.99);

\path[fill=fillColor] (310.85,261.49) rectangle (321.04,273.99);

\path[fill=fillColor] (321.04,261.49) rectangle (331.23,273.99);

\path[fill=fillColor] (331.23,261.49) rectangle (341.42,273.99);

\path[fill=fillColor] (341.42,261.49) rectangle (351.61,273.99);

\path[fill=fillColor] (351.61,261.49) rectangle (361.80,273.99);

\path[fill=fillColor] (361.80,261.49) rectangle (371.99,273.99);

\path[fill=fillColor] (371.99,261.49) rectangle (382.18,273.99);

\path[fill=fillColor] (382.18,261.49) rectangle (392.37,273.99);

\path[fill=fillColor] (392.37,261.49) rectangle (402.56,273.99);

\path[fill=fillColor] (402.56,261.49) rectangle (412.75,273.99);

\path[fill=fillColor] (412.75,261.49) rectangle (422.94,273.99);

\path[fill=fillColor] (422.94,261.49) rectangle (433.13,273.99);

\path[fill=fillColor] (433.13,261.49) rectangle (443.32,273.99);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (443.32,261.49) rectangle (453.51,273.99);

\path[fill=fillColor] (453.51,261.49) rectangle (463.70,273.99);

\path[fill=fillColor] (463.70,261.49) rectangle (473.90,273.99);

\path[fill=fillColor] (473.90,261.49) rectangle (484.09,273.99);

\path[fill=fillColor] (484.09,261.49) rectangle (494.28,273.99);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (117.23,248.98) rectangle (127.42,261.49);

\path[fill=fillColor] (127.42,248.98) rectangle (137.61,261.49);

\path[fill=fillColor] (137.61,248.98) rectangle (147.80,261.49);

\path[fill=fillColor] (147.80,248.98) rectangle (157.99,261.49);

\path[fill=fillColor] (157.99,248.98) rectangle (168.18,261.49);

\path[fill=fillColor] (168.18,248.98) rectangle (178.37,261.49);

\path[fill=fillColor] (178.37,248.98) rectangle (188.57,261.49);

\path[fill=fillColor] (188.57,248.98) rectangle (198.76,261.49);

\path[fill=fillColor] (198.76,248.98) rectangle (208.95,261.49);

\path[fill=fillColor] (208.95,248.98) rectangle (219.14,261.49);

\path[fill=fillColor] (219.14,248.98) rectangle (229.33,261.49);

\path[fill=fillColor] (229.33,248.98) rectangle (239.52,261.49);

\path[fill=fillColor] (239.52,248.98) rectangle (249.71,261.49);

\path[fill=fillColor] (249.71,248.98) rectangle (259.90,261.49);

\path[fill=fillColor] (259.90,248.98) rectangle (270.09,261.49);

\path[fill=fillColor] (270.09,248.98) rectangle (280.28,261.49);

\path[fill=fillColor] (280.28,248.98) rectangle (290.47,261.49);

\path[fill=fillColor] (290.47,248.98) rectangle (300.66,261.49);

\path[fill=fillColor] (300.66,248.98) rectangle (310.85,261.49);

\path[fill=fillColor] (310.85,248.98) rectangle (321.04,261.49);

\path[fill=fillColor] (321.04,248.98) rectangle (331.23,261.49);

\path[fill=fillColor] (331.23,248.98) rectangle (341.42,261.49);

\path[fill=fillColor] (341.42,248.98) rectangle (351.61,261.49);

\path[fill=fillColor] (351.61,248.98) rectangle (361.80,261.49);

\path[fill=fillColor] (361.80,248.98) rectangle (371.99,261.49);

\path[fill=fillColor] (371.99,248.98) rectangle (382.18,261.49);

\path[fill=fillColor] (382.18,248.98) rectangle (392.37,261.49);

\path[fill=fillColor] (392.37,248.98) rectangle (402.56,261.49);

\path[fill=fillColor] (402.56,248.98) rectangle (412.75,261.49);

\path[fill=fillColor] (412.75,248.98) rectangle (422.94,261.49);

\path[fill=fillColor] (422.94,248.98) rectangle (433.13,261.49);

\path[fill=fillColor] (433.13,248.98) rectangle (443.32,261.49);

\path[fill=fillColor] (443.32,248.98) rectangle (453.51,261.49);

\path[fill=fillColor] (453.51,248.98) rectangle (463.70,261.49);

\path[fill=fillColor] (463.70,248.98) rectangle (473.90,261.49);

\path[fill=fillColor] (473.90,248.98) rectangle (484.09,261.49);

\path[fill=fillColor] (484.09,248.98) rectangle (494.28,261.49);

\path[fill=fillColor] (107.04,236.47) rectangle (117.23,248.98);

\path[fill=fillColor] (117.23,236.47) rectangle (127.42,248.98);

\path[fill=fillColor] (127.42,236.47) rectangle (137.61,248.98);

\path[fill=fillColor] (137.61,236.47) rectangle (147.80,248.98);

\path[fill=fillColor] (147.80,236.47) rectangle (157.99,248.98);

\path[fill=fillColor] (157.99,236.47) rectangle (168.18,248.98);

\path[fill=fillColor] (168.18,236.47) rectangle (178.37,248.98);

\path[fill=fillColor] (178.37,236.47) rectangle (188.57,248.98);

\path[fill=fillColor] (188.57,236.47) rectangle (198.76,248.98);

\path[fill=fillColor] (198.76,236.47) rectangle (208.95,248.98);

\path[fill=fillColor] (208.95,236.47) rectangle (219.14,248.98);

\path[fill=fillColor] (219.14,236.47) rectangle (229.33,248.98);

\path[fill=fillColor] (229.33,236.47) rectangle (239.52,248.98);

\path[fill=fillColor] (239.52,236.47) rectangle (249.71,248.98);

\path[fill=fillColor] (249.71,236.47) rectangle (259.90,248.98);

\path[fill=fillColor] (259.90,236.47) rectangle (270.09,248.98);

\path[fill=fillColor] (270.09,236.47) rectangle (280.28,248.98);

\path[fill=fillColor] (280.28,236.47) rectangle (290.47,248.98);

\path[fill=fillColor] (290.47,236.47) rectangle (300.66,248.98);

\path[fill=fillColor] (300.66,236.47) rectangle (310.85,248.98);

\path[fill=fillColor] (310.85,236.47) rectangle (321.04,248.98);

\path[fill=fillColor] (321.04,236.47) rectangle (331.23,248.98);

\path[fill=fillColor] (331.23,236.47) rectangle (341.42,248.98);

\path[fill=fillColor] (341.42,236.47) rectangle (351.61,248.98);

\path[fill=fillColor] (351.61,236.47) rectangle (361.80,248.98);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (361.80,236.47) rectangle (371.99,248.98);

\path[fill=fillColor] (371.99,236.47) rectangle (382.18,248.98);

\path[fill=fillColor] (382.18,236.47) rectangle (392.37,248.98);

\path[fill=fillColor] (392.37,236.47) rectangle (402.56,248.98);

\path[fill=fillColor] (402.56,236.47) rectangle (412.75,248.98);

\path[fill=fillColor] (412.75,236.47) rectangle (422.94,248.98);

\path[fill=fillColor] (422.94,236.47) rectangle (433.13,248.98);

\path[fill=fillColor] (433.13,236.47) rectangle (443.32,248.98);

\path[fill=fillColor] (443.32,236.47) rectangle (453.51,248.98);

\path[fill=fillColor] (453.51,236.47) rectangle (463.70,248.98);

\path[fill=fillColor] (463.70,236.47) rectangle (473.90,248.98);

\path[fill=fillColor] (473.90,236.47) rectangle (484.09,248.98);

\path[fill=fillColor] (484.09,236.47) rectangle (494.28,248.98);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,223.96) rectangle (117.23,236.47);

\path[fill=fillColor] (117.23,223.96) rectangle (127.42,236.47);

\path[fill=fillColor] (127.42,223.96) rectangle (137.61,236.47);

\path[fill=fillColor] (137.61,223.96) rectangle (147.80,236.47);

\path[fill=fillColor] (147.80,223.96) rectangle (157.99,236.47);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (157.99,223.96) rectangle (168.18,236.47);

\path[fill=fillColor] (168.18,223.96) rectangle (178.37,236.47);

\path[fill=fillColor] (178.37,223.96) rectangle (188.57,236.47);

\path[fill=fillColor] (188.57,223.96) rectangle (198.76,236.47);

\path[fill=fillColor] (198.76,223.96) rectangle (208.95,236.47);

\path[fill=fillColor] (208.95,223.96) rectangle (219.14,236.47);

\path[fill=fillColor] (219.14,223.96) rectangle (229.33,236.47);

\path[fill=fillColor] (229.33,223.96) rectangle (239.52,236.47);

\path[fill=fillColor] (239.52,223.96) rectangle (249.71,236.47);

\path[fill=fillColor] (249.71,223.96) rectangle (259.90,236.47);

\path[fill=fillColor] (259.90,223.96) rectangle (270.09,236.47);

\path[fill=fillColor] (270.09,223.96) rectangle (280.28,236.47);

\path[fill=fillColor] (280.28,223.96) rectangle (290.47,236.47);

\path[fill=fillColor] (290.47,223.96) rectangle (300.66,236.47);

\path[fill=fillColor] (300.66,223.96) rectangle (310.85,236.47);

\path[fill=fillColor] (310.85,223.96) rectangle (321.04,236.47);

\path[fill=fillColor] (321.04,223.96) rectangle (331.23,236.47);

\path[fill=fillColor] (331.23,223.96) rectangle (341.42,236.47);

\path[fill=fillColor] (341.42,223.96) rectangle (351.61,236.47);

\path[fill=fillColor] (351.61,223.96) rectangle (361.80,236.47);

\path[fill=fillColor] (361.80,223.96) rectangle (371.99,236.47);

\path[fill=fillColor] (371.99,223.96) rectangle (382.18,236.47);

\path[fill=fillColor] (382.18,223.96) rectangle (392.37,236.47);

\path[fill=fillColor] (392.37,223.96) rectangle (402.56,236.47);

\path[fill=fillColor] (402.56,223.96) rectangle (412.75,236.47);

\path[fill=fillColor] (412.75,223.96) rectangle (422.94,236.47);

\path[fill=fillColor] (422.94,223.96) rectangle (433.13,236.47);

\path[fill=fillColor] (433.13,223.96) rectangle (443.32,236.47);

\path[fill=fillColor] (443.32,223.96) rectangle (453.51,236.47);

\path[fill=fillColor] (453.51,223.96) rectangle (463.70,236.47);

\path[fill=fillColor] (463.70,223.96) rectangle (473.90,236.47);

\path[fill=fillColor] (473.90,223.96) rectangle (484.09,236.47);

\path[fill=fillColor] (484.09,223.96) rectangle (494.28,236.47);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (117.23,211.45) rectangle (127.42,223.96);

\path[fill=fillColor] (127.42,211.45) rectangle (137.61,223.96);

\path[fill=fillColor] (137.61,211.45) rectangle (147.80,223.96);

\path[fill=fillColor] (147.80,211.45) rectangle (157.99,223.96);

\path[fill=fillColor] (157.99,211.45) rectangle (168.18,223.96);

\path[fill=fillColor] (168.18,211.45) rectangle (178.37,223.96);

\path[fill=fillColor] (178.37,211.45) rectangle (188.57,223.96);

\path[fill=fillColor] (188.57,211.45) rectangle (198.76,223.96);

\path[fill=fillColor] (198.76,211.45) rectangle (208.95,223.96);

\path[fill=fillColor] (208.95,211.45) rectangle (219.14,223.96);

\path[fill=fillColor] (219.14,211.45) rectangle (229.33,223.96);

\path[fill=fillColor] (229.33,211.45) rectangle (239.52,223.96);

\path[fill=fillColor] (239.52,211.45) rectangle (249.71,223.96);

\path[fill=fillColor] (249.71,211.45) rectangle (259.90,223.96);

\path[fill=fillColor] (259.90,211.45) rectangle (270.09,223.96);

\path[fill=fillColor] (270.09,211.45) rectangle (280.28,223.96);

\path[fill=fillColor] (280.28,211.45) rectangle (290.47,223.96);

\path[fill=fillColor] (290.47,211.45) rectangle (300.66,223.96);

\path[fill=fillColor] (300.66,211.45) rectangle (310.85,223.96);

\path[fill=fillColor] (310.85,211.45) rectangle (321.04,223.96);

\path[fill=fillColor] (321.04,211.45) rectangle (331.23,223.96);

\path[fill=fillColor] (331.23,211.45) rectangle (341.42,223.96);

\path[fill=fillColor] (341.42,211.45) rectangle (351.61,223.96);

\path[fill=fillColor] (351.61,211.45) rectangle (361.80,223.96);

\path[fill=fillColor] (361.80,211.45) rectangle (371.99,223.96);

\path[fill=fillColor] (371.99,211.45) rectangle (382.18,223.96);

\path[fill=fillColor] (382.18,211.45) rectangle (392.37,223.96);

\path[fill=fillColor] (392.37,211.45) rectangle (402.56,223.96);

\path[fill=fillColor] (402.56,211.45) rectangle (412.75,223.96);

\path[fill=fillColor] (412.75,211.45) rectangle (422.94,223.96);

\path[fill=fillColor] (422.94,211.45) rectangle (433.13,223.96);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (433.13,211.45) rectangle (443.32,223.96);

\path[fill=fillColor] (443.32,211.45) rectangle (453.51,223.96);

\path[fill=fillColor] (453.51,211.45) rectangle (463.70,223.96);

\path[fill=fillColor] (463.70,211.45) rectangle (473.90,223.96);

\path[fill=fillColor] (473.90,211.45) rectangle (484.09,223.96);

\path[fill=fillColor] (484.09,211.45) rectangle (494.28,223.96);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,198.95) rectangle (117.23,211.45);

\path[fill=fillColor] (117.23,198.95) rectangle (127.42,211.45);

\path[fill=fillColor] (127.42,198.95) rectangle (137.61,211.45);

\path[fill=fillColor] (137.61,198.95) rectangle (147.80,211.45);

\path[fill=fillColor] (147.80,198.95) rectangle (157.99,211.45);

\path[fill=fillColor] (157.99,198.95) rectangle (168.18,211.45);

\path[fill=fillColor] (168.18,198.95) rectangle (178.37,211.45);

\path[fill=fillColor] (178.37,198.95) rectangle (188.57,211.45);

\path[fill=fillColor] (188.57,198.95) rectangle (198.76,211.45);

\path[fill=fillColor] (198.76,198.95) rectangle (208.95,211.45);

\path[fill=fillColor] (208.95,198.95) rectangle (219.14,211.45);

\path[fill=fillColor] (219.14,198.95) rectangle (229.33,211.45);

\path[fill=fillColor] (229.33,198.95) rectangle (239.52,211.45);

\path[fill=fillColor] (239.52,198.95) rectangle (249.71,211.45);

\path[fill=fillColor] (249.71,198.95) rectangle (259.90,211.45);

\path[fill=fillColor] (259.90,198.95) rectangle (270.09,211.45);

\path[fill=fillColor] (270.09,198.95) rectangle (280.28,211.45);

\path[fill=fillColor] (280.28,198.95) rectangle (290.47,211.45);

\path[fill=fillColor] (290.47,198.95) rectangle (300.66,211.45);

\path[fill=fillColor] (300.66,198.95) rectangle (310.85,211.45);

\path[fill=fillColor] (310.85,198.95) rectangle (321.04,211.45);

\path[fill=fillColor] (321.04,198.95) rectangle (331.23,211.45);

\path[fill=fillColor] (331.23,198.95) rectangle (341.42,211.45);

\path[fill=fillColor] (341.42,198.95) rectangle (351.61,211.45);

\path[fill=fillColor] (351.61,198.95) rectangle (361.80,211.45);

\path[fill=fillColor] (361.80,198.95) rectangle (371.99,211.45);

\path[fill=fillColor] (371.99,198.95) rectangle (382.18,211.45);

\path[fill=fillColor] (382.18,198.95) rectangle (392.37,211.45);

\path[fill=fillColor] (392.37,198.95) rectangle (402.56,211.45);

\path[fill=fillColor] (402.56,198.95) rectangle (412.75,211.45);

\path[fill=fillColor] (412.75,198.95) rectangle (422.94,211.45);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (422.94,198.95) rectangle (433.13,211.45);

\path[fill=fillColor] (433.13,198.95) rectangle (443.32,211.45);

\path[fill=fillColor] (443.32,198.95) rectangle (453.51,211.45);

\path[fill=fillColor] (453.51,198.95) rectangle (463.70,211.45);

\path[fill=fillColor] (463.70,198.95) rectangle (473.90,211.45);

\path[fill=fillColor] (473.90,198.95) rectangle (484.09,211.45);

\path[fill=fillColor] (484.09,198.95) rectangle (494.28,211.45);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,186.44) rectangle (117.23,198.95);

\path[fill=fillColor] (117.23,186.44) rectangle (127.42,198.95);

\path[fill=fillColor] (127.42,186.44) rectangle (137.61,198.95);

\path[fill=fillColor] (137.61,186.44) rectangle (147.80,198.95);

\path[fill=fillColor] (147.80,186.44) rectangle (157.99,198.95);

\path[fill=fillColor] (157.99,186.44) rectangle (168.18,198.95);

\path[fill=fillColor] (168.18,186.44) rectangle (178.37,198.95);

\path[fill=fillColor] (178.37,186.44) rectangle (188.57,198.95);

\path[fill=fillColor] (188.57,186.44) rectangle (198.76,198.95);

\path[fill=fillColor] (198.76,186.44) rectangle (208.95,198.95);

\path[fill=fillColor] (208.95,186.44) rectangle (219.14,198.95);

\path[fill=fillColor] (219.14,186.44) rectangle (229.33,198.95);

\path[fill=fillColor] (229.33,186.44) rectangle (239.52,198.95);

\path[fill=fillColor] (239.52,186.44) rectangle (249.71,198.95);

\path[fill=fillColor] (249.71,186.44) rectangle (259.90,198.95);

\path[fill=fillColor] (259.90,186.44) rectangle (270.09,198.95);

\path[fill=fillColor] (270.09,186.44) rectangle (280.28,198.95);

\path[fill=fillColor] (280.28,186.44) rectangle (290.47,198.95);

\path[fill=fillColor] (290.47,186.44) rectangle (300.66,198.95);

\path[fill=fillColor] (300.66,186.44) rectangle (310.85,198.95);

\path[fill=fillColor] (310.85,186.44) rectangle (321.04,198.95);

\path[fill=fillColor] (321.04,186.44) rectangle (331.23,198.95);

\path[fill=fillColor] (331.23,186.44) rectangle (341.42,198.95);

\path[fill=fillColor] (341.42,186.44) rectangle (351.61,198.95);

\path[fill=fillColor] (351.61,186.44) rectangle (361.80,198.95);

\path[fill=fillColor] (361.80,186.44) rectangle (371.99,198.95);

\path[fill=fillColor] (371.99,186.44) rectangle (382.18,198.95);

\path[fill=fillColor] (382.18,186.44) rectangle (392.37,198.95);

\path[fill=fillColor] (392.37,186.44) rectangle (402.56,198.95);

\path[fill=fillColor] (402.56,186.44) rectangle (412.75,198.95);

\path[fill=fillColor] (412.75,186.44) rectangle (422.94,198.95);

\path[fill=fillColor] (422.94,186.44) rectangle (433.13,198.95);

\path[fill=fillColor] (433.13,186.44) rectangle (443.32,198.95);

\path[fill=fillColor] (443.32,186.44) rectangle (453.51,198.95);

\path[fill=fillColor] (453.51,186.44) rectangle (463.70,198.95);

\path[fill=fillColor] (463.70,186.44) rectangle (473.90,198.95);

\path[fill=fillColor] (473.90,186.44) rectangle (484.09,198.95);

\path[fill=fillColor] (484.09,186.44) rectangle (494.28,198.95);

\path[fill=fillColor] (107.04,173.93) rectangle (117.23,186.44);

\path[fill=fillColor] (117.23,173.93) rectangle (127.42,186.44);

\path[fill=fillColor] (127.42,173.93) rectangle (137.61,186.44);

\path[fill=fillColor] (137.61,173.93) rectangle (147.80,186.44);

\path[fill=fillColor] (147.80,173.93) rectangle (157.99,186.44);

\path[fill=fillColor] (157.99,173.93) rectangle (168.18,186.44);

\path[fill=fillColor] (168.18,173.93) rectangle (178.37,186.44);

\path[fill=fillColor] (178.37,173.93) rectangle (188.57,186.44);

\path[fill=fillColor] (188.57,173.93) rectangle (198.76,186.44);

\path[fill=fillColor] (198.76,173.93) rectangle (208.95,186.44);

\path[fill=fillColor] (208.95,173.93) rectangle (219.14,186.44);

\path[fill=fillColor] (219.14,173.93) rectangle (229.33,186.44);

\path[fill=fillColor] (229.33,173.93) rectangle (239.52,186.44);

\path[fill=fillColor] (239.52,173.93) rectangle (249.71,186.44);

\path[fill=fillColor] (249.71,173.93) rectangle (259.90,186.44);

\path[fill=fillColor] (259.90,173.93) rectangle (270.09,186.44);

\path[fill=fillColor] (270.09,173.93) rectangle (280.28,186.44);

\path[fill=fillColor] (280.28,173.93) rectangle (290.47,186.44);

\path[fill=fillColor] (290.47,173.93) rectangle (300.66,186.44);

\path[fill=fillColor] (300.66,173.93) rectangle (310.85,186.44);

\path[fill=fillColor] (310.85,173.93) rectangle (321.04,186.44);

\path[fill=fillColor] (321.04,173.93) rectangle (331.23,186.44);

\path[fill=fillColor] (331.23,173.93) rectangle (341.42,186.44);

\path[fill=fillColor] (341.42,173.93) rectangle (351.61,186.44);

\path[fill=fillColor] (351.61,173.93) rectangle (361.80,186.44);

\path[fill=fillColor] (361.80,173.93) rectangle (371.99,186.44);

\path[fill=fillColor] (371.99,173.93) rectangle (382.18,186.44);

\path[fill=fillColor] (382.18,173.93) rectangle (392.37,186.44);

\path[fill=fillColor] (392.37,173.93) rectangle (402.56,186.44);

\path[fill=fillColor] (402.56,173.93) rectangle (412.75,186.44);

\path[fill=fillColor] (412.75,173.93) rectangle (422.94,186.44);

\path[fill=fillColor] (422.94,173.93) rectangle (433.13,186.44);

\path[fill=fillColor] (433.13,173.93) rectangle (443.32,186.44);

\path[fill=fillColor] (443.32,173.93) rectangle (453.51,186.44);

\path[fill=fillColor] (453.51,173.93) rectangle (463.70,186.44);

\path[fill=fillColor] (463.70,173.93) rectangle (473.90,186.44);

\path[fill=fillColor] (473.90,173.93) rectangle (484.09,186.44);

\path[fill=fillColor] (484.09,173.93) rectangle (494.28,186.44);

\path[fill=fillColor] (117.23,161.42) rectangle (127.42,173.93);

\path[fill=fillColor] (127.42,161.42) rectangle (137.61,173.93);

\path[fill=fillColor] (137.61,161.42) rectangle (147.80,173.93);

\path[fill=fillColor] (147.80,161.42) rectangle (157.99,173.93);

\path[fill=fillColor] (157.99,161.42) rectangle (168.18,173.93);

\path[fill=fillColor] (168.18,161.42) rectangle (178.37,173.93);

\path[fill=fillColor] (178.37,161.42) rectangle (188.57,173.93);

\path[fill=fillColor] (188.57,161.42) rectangle (198.76,173.93);

\path[fill=fillColor] (198.76,161.42) rectangle (208.95,173.93);

\path[fill=fillColor] (208.95,161.42) rectangle (219.14,173.93);

\path[fill=fillColor] (219.14,161.42) rectangle (229.33,173.93);

\path[fill=fillColor] (229.33,161.42) rectangle (239.52,173.93);

\path[fill=fillColor] (239.52,161.42) rectangle (249.71,173.93);

\path[fill=fillColor] (249.71,161.42) rectangle (259.90,173.93);

\path[fill=fillColor] (259.90,161.42) rectangle (270.09,173.93);

\path[fill=fillColor] (270.09,161.42) rectangle (280.28,173.93);

\path[fill=fillColor] (280.28,161.42) rectangle (290.47,173.93);

\path[fill=fillColor] (290.47,161.42) rectangle (300.66,173.93);

\path[fill=fillColor] (300.66,161.42) rectangle (310.85,173.93);

\path[fill=fillColor] (310.85,161.42) rectangle (321.04,173.93);

\path[fill=fillColor] (321.04,161.42) rectangle (331.23,173.93);

\path[fill=fillColor] (331.23,161.42) rectangle (341.42,173.93);

\path[fill=fillColor] (341.42,161.42) rectangle (351.61,173.93);

\path[fill=fillColor] (351.61,161.42) rectangle (361.80,173.93);

\path[fill=fillColor] (361.80,161.42) rectangle (371.99,173.93);

\path[fill=fillColor] (371.99,161.42) rectangle (382.18,173.93);

\path[fill=fillColor] (382.18,161.42) rectangle (392.37,173.93);

\path[fill=fillColor] (392.37,161.42) rectangle (402.56,173.93);

\path[fill=fillColor] (402.56,161.42) rectangle (412.75,173.93);

\path[fill=fillColor] (412.75,161.42) rectangle (422.94,173.93);

\path[fill=fillColor] (422.94,161.42) rectangle (433.13,173.93);

\path[fill=fillColor] (433.13,161.42) rectangle (443.32,173.93);

\path[fill=fillColor] (443.32,161.42) rectangle (453.51,173.93);

\path[fill=fillColor] (453.51,161.42) rectangle (463.70,173.93);

\path[fill=fillColor] (463.70,161.42) rectangle (473.90,173.93);

\path[fill=fillColor] (473.90,161.42) rectangle (484.09,173.93);

\path[fill=fillColor] (484.09,161.42) rectangle (494.28,173.93);

\path[fill=fillColor] (117.23,148.91) rectangle (127.42,161.42);

\path[fill=fillColor] (127.42,148.91) rectangle (137.61,161.42);

\path[fill=fillColor] (137.61,148.91) rectangle (147.80,161.42);

\path[fill=fillColor] (147.80,148.91) rectangle (157.99,161.42);

\path[fill=fillColor] (157.99,148.91) rectangle (168.18,161.42);

\path[fill=fillColor] (168.18,148.91) rectangle (178.37,161.42);

\path[fill=fillColor] (178.37,148.91) rectangle (188.57,161.42);

\path[fill=fillColor] (188.57,148.91) rectangle (198.76,161.42);

\path[fill=fillColor] (198.76,148.91) rectangle (208.95,161.42);

\path[fill=fillColor] (208.95,148.91) rectangle (219.14,161.42);

\path[fill=fillColor] (219.14,148.91) rectangle (229.33,161.42);

\path[fill=fillColor] (229.33,148.91) rectangle (239.52,161.42);

\path[fill=fillColor] (239.52,148.91) rectangle (249.71,161.42);

\path[fill=fillColor] (249.71,148.91) rectangle (259.90,161.42);

\path[fill=fillColor] (259.90,148.91) rectangle (270.09,161.42);

\path[fill=fillColor] (270.09,148.91) rectangle (280.28,161.42);

\path[fill=fillColor] (280.28,148.91) rectangle (290.47,161.42);

\path[fill=fillColor] (290.47,148.91) rectangle (300.66,161.42);

\path[fill=fillColor] (300.66,148.91) rectangle (310.85,161.42);

\path[fill=fillColor] (310.85,148.91) rectangle (321.04,161.42);

\path[fill=fillColor] (321.04,148.91) rectangle (331.23,161.42);

\path[fill=fillColor] (331.23,148.91) rectangle (341.42,161.42);

\path[fill=fillColor] (341.42,148.91) rectangle (351.61,161.42);

\path[fill=fillColor] (351.61,148.91) rectangle (361.80,161.42);

\path[fill=fillColor] (361.80,148.91) rectangle (371.99,161.42);

\path[fill=fillColor] (371.99,148.91) rectangle (382.18,161.42);

\path[fill=fillColor] (382.18,148.91) rectangle (392.37,161.42);

\path[fill=fillColor] (392.37,148.91) rectangle (402.56,161.42);

\path[fill=fillColor] (402.56,148.91) rectangle (412.75,161.42);

\path[fill=fillColor] (412.75,148.91) rectangle (422.94,161.42);

\path[fill=fillColor] (422.94,148.91) rectangle (433.13,161.42);

\path[fill=fillColor] (433.13,148.91) rectangle (443.32,161.42);

\path[fill=fillColor] (443.32,148.91) rectangle (453.51,161.42);

\path[fill=fillColor] (453.51,148.91) rectangle (463.70,161.42);

\path[fill=fillColor] (463.70,148.91) rectangle (473.90,161.42);

\path[fill=fillColor] (473.90,148.91) rectangle (484.09,161.42);

\path[fill=fillColor] (484.09,148.91) rectangle (494.28,161.42);

\path[fill=fillColor] (107.04,136.41) rectangle (117.23,148.91);

\path[fill=fillColor] (117.23,136.41) rectangle (127.42,148.91);

\path[fill=fillColor] (127.42,136.41) rectangle (137.61,148.91);

\path[fill=fillColor] (137.61,136.41) rectangle (147.80,148.91);

\path[fill=fillColor] (147.80,136.41) rectangle (157.99,148.91);

\path[fill=fillColor] (157.99,136.41) rectangle (168.18,148.91);

\path[fill=fillColor] (168.18,136.41) rectangle (178.37,148.91);

\path[fill=fillColor] (178.37,136.41) rectangle (188.57,148.91);

\path[fill=fillColor] (188.57,136.41) rectangle (198.76,148.91);

\path[fill=fillColor] (198.76,136.41) rectangle (208.95,148.91);

\path[fill=fillColor] (208.95,136.41) rectangle (219.14,148.91);

\path[fill=fillColor] (219.14,136.41) rectangle (229.33,148.91);

\path[fill=fillColor] (229.33,136.41) rectangle (239.52,148.91);

\path[fill=fillColor] (239.52,136.41) rectangle (249.71,148.91);

\path[fill=fillColor] (249.71,136.41) rectangle (259.90,148.91);

\path[fill=fillColor] (259.90,136.41) rectangle (270.09,148.91);

\path[fill=fillColor] (270.09,136.41) rectangle (280.28,148.91);

\path[fill=fillColor] (280.28,136.41) rectangle (290.47,148.91);

\path[fill=fillColor] (290.47,136.41) rectangle (300.66,148.91);

\path[fill=fillColor] (300.66,136.41) rectangle (310.85,148.91);

\path[fill=fillColor] (310.85,136.41) rectangle (321.04,148.91);

\path[fill=fillColor] (321.04,136.41) rectangle (331.23,148.91);

\path[fill=fillColor] (331.23,136.41) rectangle (341.42,148.91);

\path[fill=fillColor] (341.42,136.41) rectangle (351.61,148.91);

\path[fill=fillColor] (351.61,136.41) rectangle (361.80,148.91);

\path[fill=fillColor] (361.80,136.41) rectangle (371.99,148.91);

\path[fill=fillColor] (371.99,136.41) rectangle (382.18,148.91);

\path[fill=fillColor] (382.18,136.41) rectangle (392.37,148.91);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (392.37,136.41) rectangle (402.56,148.91);

\path[fill=fillColor] (402.56,136.41) rectangle (412.75,148.91);

\path[fill=fillColor] (412.75,136.41) rectangle (422.94,148.91);

\path[fill=fillColor] (422.94,136.41) rectangle (433.13,148.91);

\path[fill=fillColor] (433.13,136.41) rectangle (443.32,148.91);

\path[fill=fillColor] (443.32,136.41) rectangle (453.51,148.91);

\path[fill=fillColor] (453.51,136.41) rectangle (463.70,148.91);

\path[fill=fillColor] (463.70,136.41) rectangle (473.90,148.91);

\path[fill=fillColor] (473.90,136.41) rectangle (484.09,148.91);

\path[fill=fillColor] (484.09,136.41) rectangle (494.28,148.91);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,123.90) rectangle (117.23,136.41);

\path[fill=fillColor] (117.23,123.90) rectangle (127.42,136.41);

\path[fill=fillColor] (127.42,123.90) rectangle (137.61,136.41);

\path[fill=fillColor] (137.61,123.90) rectangle (147.80,136.41);

\path[fill=fillColor] (147.80,123.90) rectangle (157.99,136.41);

\path[fill=fillColor] (157.99,123.90) rectangle (168.18,136.41);

\path[fill=fillColor] (168.18,123.90) rectangle (178.37,136.41);

\path[fill=fillColor] (178.37,123.90) rectangle (188.57,136.41);

\path[fill=fillColor] (188.57,123.90) rectangle (198.76,136.41);

\path[fill=fillColor] (198.76,123.90) rectangle (208.95,136.41);

\path[fill=fillColor] (208.95,123.90) rectangle (219.14,136.41);

\path[fill=fillColor] (219.14,123.90) rectangle (229.33,136.41);

\path[fill=fillColor] (229.33,123.90) rectangle (239.52,136.41);

\path[fill=fillColor] (239.52,123.90) rectangle (249.71,136.41);

\path[fill=fillColor] (249.71,123.90) rectangle (259.90,136.41);

\path[fill=fillColor] (259.90,123.90) rectangle (270.09,136.41);

\path[fill=fillColor] (270.09,123.90) rectangle (280.28,136.41);

\path[fill=fillColor] (280.28,123.90) rectangle (290.47,136.41);

\path[fill=fillColor] (290.47,123.90) rectangle (300.66,136.41);

\path[fill=fillColor] (300.66,123.90) rectangle (310.85,136.41);

\path[fill=fillColor] (310.85,123.90) rectangle (321.04,136.41);

\path[fill=fillColor] (321.04,123.90) rectangle (331.23,136.41);

\path[fill=fillColor] (331.23,123.90) rectangle (341.42,136.41);

\path[fill=fillColor] (341.42,123.90) rectangle (351.61,136.41);

\path[fill=fillColor] (351.61,123.90) rectangle (361.80,136.41);

\path[fill=fillColor] (361.80,123.90) rectangle (371.99,136.41);

\path[fill=fillColor] (371.99,123.90) rectangle (382.18,136.41);

\path[fill=fillColor] (382.18,123.90) rectangle (392.37,136.41);

\path[fill=fillColor] (392.37,123.90) rectangle (402.56,136.41);

\path[fill=fillColor] (402.56,123.90) rectangle (412.75,136.41);

\path[fill=fillColor] (412.75,123.90) rectangle (422.94,136.41);

\path[fill=fillColor] (422.94,123.90) rectangle (433.13,136.41);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (433.13,123.90) rectangle (443.32,136.41);

\path[fill=fillColor] (443.32,123.90) rectangle (453.51,136.41);

\path[fill=fillColor] (453.51,123.90) rectangle (463.70,136.41);

\path[fill=fillColor] (463.70,123.90) rectangle (473.90,136.41);

\path[fill=fillColor] (473.90,123.90) rectangle (484.09,136.41);

\path[fill=fillColor] (484.09,123.90) rectangle (494.28,136.41);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04,111.39) rectangle (117.23,123.90);

\path[fill=fillColor] (117.23,111.39) rectangle (127.42,123.90);

\path[fill=fillColor] (127.42,111.39) rectangle (137.61,123.90);

\path[fill=fillColor] (137.61,111.39) rectangle (147.80,123.90);

\path[fill=fillColor] (147.80,111.39) rectangle (157.99,123.90);

\path[fill=fillColor] (157.99,111.39) rectangle (168.18,123.90);

\path[fill=fillColor] (168.18,111.39) rectangle (178.37,123.90);

\path[fill=fillColor] (178.37,111.39) rectangle (188.57,123.90);

\path[fill=fillColor] (188.57,111.39) rectangle (198.76,123.90);

\path[fill=fillColor] (198.76,111.39) rectangle (208.95,123.90);

\path[fill=fillColor] (208.95,111.39) rectangle (219.14,123.90);

\path[fill=fillColor] (219.14,111.39) rectangle (229.33,123.90);

\path[fill=fillColor] (229.33,111.39) rectangle (239.52,123.90);

\path[fill=fillColor] (239.52,111.39) rectangle (249.71,123.90);

\path[fill=fillColor] (249.71,111.39) rectangle (259.90,123.90);

\path[fill=fillColor] (259.90,111.39) rectangle (270.09,123.90);

\path[fill=fillColor] (270.09,111.39) rectangle (280.28,123.90);

\path[fill=fillColor] (280.28,111.39) rectangle (290.47,123.90);

\path[fill=fillColor] (290.47,111.39) rectangle (300.66,123.90);

\path[fill=fillColor] (300.66,111.39) rectangle (310.85,123.90);

\path[fill=fillColor] (310.85,111.39) rectangle (321.04,123.90);

\path[fill=fillColor] (321.04,111.39) rectangle (331.23,123.90);

\path[fill=fillColor] (331.23,111.39) rectangle (341.42,123.90);

\path[fill=fillColor] (341.42,111.39) rectangle (351.61,123.90);

\path[fill=fillColor] (351.61,111.39) rectangle (361.80,123.90);

\path[fill=fillColor] (361.80,111.39) rectangle (371.99,123.90);

\path[fill=fillColor] (371.99,111.39) rectangle (382.18,123.90);

\path[fill=fillColor] (382.18,111.39) rectangle (392.37,123.90);

\path[fill=fillColor] (392.37,111.39) rectangle (402.56,123.90);

\path[fill=fillColor] (402.56,111.39) rectangle (412.75,123.90);

\path[fill=fillColor] (412.75,111.39) rectangle (422.94,123.90);

\path[fill=fillColor] (422.94,111.39) rectangle (433.13,123.90);

\path[fill=fillColor] (433.13,111.39) rectangle (443.32,123.90);

\path[fill=fillColor] (443.32,111.39) rectangle (453.51,123.90);

\path[fill=fillColor] (453.51,111.39) rectangle (463.70,123.90);

\path[fill=fillColor] (463.70,111.39) rectangle (473.90,123.90);

\path[fill=fillColor] (473.90,111.39) rectangle (484.09,123.90);

\path[fill=fillColor] (484.09,111.39) rectangle (494.28,123.90);

\path[fill=fillColor] (117.23, 98.88) rectangle (127.42,111.39);

\path[fill=fillColor] (127.42, 98.88) rectangle (137.61,111.39);

\path[fill=fillColor] (137.61, 98.88) rectangle (147.80,111.39);

\path[fill=fillColor] (147.80, 98.88) rectangle (157.99,111.39);

\path[fill=fillColor] (157.99, 98.88) rectangle (168.18,111.39);

\path[fill=fillColor] (168.18, 98.88) rectangle (178.37,111.39);

\path[fill=fillColor] (178.37, 98.88) rectangle (188.57,111.39);

\path[fill=fillColor] (188.57, 98.88) rectangle (198.76,111.39);

\path[fill=fillColor] (198.76, 98.88) rectangle (208.95,111.39);

\path[fill=fillColor] (208.95, 98.88) rectangle (219.14,111.39);

\path[fill=fillColor] (219.14, 98.88) rectangle (229.33,111.39);

\path[fill=fillColor] (229.33, 98.88) rectangle (239.52,111.39);

\path[fill=fillColor] (239.52, 98.88) rectangle (249.71,111.39);

\path[fill=fillColor] (249.71, 98.88) rectangle (259.90,111.39);

\path[fill=fillColor] (259.90, 98.88) rectangle (270.09,111.39);

\path[fill=fillColor] (270.09, 98.88) rectangle (280.28,111.39);

\path[fill=fillColor] (280.28, 98.88) rectangle (290.47,111.39);

\path[fill=fillColor] (290.47, 98.88) rectangle (300.66,111.39);

\path[fill=fillColor] (300.66, 98.88) rectangle (310.85,111.39);

\path[fill=fillColor] (310.85, 98.88) rectangle (321.04,111.39);

\path[fill=fillColor] (321.04, 98.88) rectangle (331.23,111.39);

\path[fill=fillColor] (331.23, 98.88) rectangle (341.42,111.39);

\path[fill=fillColor] (341.42, 98.88) rectangle (351.61,111.39);

\path[fill=fillColor] (351.61, 98.88) rectangle (361.80,111.39);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (361.80, 98.88) rectangle (371.99,111.39);

\path[fill=fillColor] (371.99, 98.88) rectangle (382.18,111.39);

\path[fill=fillColor] (382.18, 98.88) rectangle (392.37,111.39);

\path[fill=fillColor] (392.37, 98.88) rectangle (402.56,111.39);

\path[fill=fillColor] (402.56, 98.88) rectangle (412.75,111.39);

\path[fill=fillColor] (412.75, 98.88) rectangle (422.94,111.39);

\path[fill=fillColor] (422.94, 98.88) rectangle (433.13,111.39);

\path[fill=fillColor] (433.13, 98.88) rectangle (443.32,111.39);

\path[fill=fillColor] (443.32, 98.88) rectangle (453.51,111.39);

\path[fill=fillColor] (453.51, 98.88) rectangle (463.70,111.39);

\path[fill=fillColor] (463.70, 98.88) rectangle (473.90,111.39);

\path[fill=fillColor] (473.90, 98.88) rectangle (484.09,111.39);

\path[fill=fillColor] (484.09, 98.88) rectangle (494.28,111.39);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04, 86.37) rectangle (117.23, 98.88);

\path[fill=fillColor] (117.23, 86.37) rectangle (127.42, 98.88);

\path[fill=fillColor] (127.42, 86.37) rectangle (137.61, 98.88);

\path[fill=fillColor] (137.61, 86.37) rectangle (147.80, 98.88);

\path[fill=fillColor] (147.80, 86.37) rectangle (157.99, 98.88);

\path[fill=fillColor] (157.99, 86.37) rectangle (168.18, 98.88);

\path[fill=fillColor] (168.18, 86.37) rectangle (178.37, 98.88);

\path[fill=fillColor] (178.37, 86.37) rectangle (188.57, 98.88);

\path[fill=fillColor] (188.57, 86.37) rectangle (198.76, 98.88);

\path[fill=fillColor] (198.76, 86.37) rectangle (208.95, 98.88);

\path[fill=fillColor] (208.95, 86.37) rectangle (219.14, 98.88);

\path[fill=fillColor] (219.14, 86.37) rectangle (229.33, 98.88);

\path[fill=fillColor] (229.33, 86.37) rectangle (239.52, 98.88);

\path[fill=fillColor] (239.52, 86.37) rectangle (249.71, 98.88);

\path[fill=fillColor] (249.71, 86.37) rectangle (259.90, 98.88);

\path[fill=fillColor] (259.90, 86.37) rectangle (270.09, 98.88);

\path[fill=fillColor] (270.09, 86.37) rectangle (280.28, 98.88);

\path[fill=fillColor] (280.28, 86.37) rectangle (290.47, 98.88);

\path[fill=fillColor] (290.47, 86.37) rectangle (300.66, 98.88);

\path[fill=fillColor] (300.66, 86.37) rectangle (310.85, 98.88);

\path[fill=fillColor] (310.85, 86.37) rectangle (321.04, 98.88);

\path[fill=fillColor] (321.04, 86.37) rectangle (331.23, 98.88);

\path[fill=fillColor] (331.23, 86.37) rectangle (341.42, 98.88);

\path[fill=fillColor] (341.42, 86.37) rectangle (351.61, 98.88);

\path[fill=fillColor] (351.61, 86.37) rectangle (361.80, 98.88);

\path[fill=fillColor] (361.80, 86.37) rectangle (371.99, 98.88);

\path[fill=fillColor] (371.99, 86.37) rectangle (382.18, 98.88);

\path[fill=fillColor] (382.18, 86.37) rectangle (392.37, 98.88);

\path[fill=fillColor] (392.37, 86.37) rectangle (402.56, 98.88);

\path[fill=fillColor] (402.56, 86.37) rectangle (412.75, 98.88);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (412.75, 86.37) rectangle (422.94, 98.88);

\path[fill=fillColor] (422.94, 86.37) rectangle (433.13, 98.88);

\path[fill=fillColor] (433.13, 86.37) rectangle (443.32, 98.88);

\path[fill=fillColor] (443.32, 86.37) rectangle (453.51, 98.88);

\path[fill=fillColor] (453.51, 86.37) rectangle (463.70, 98.88);

\path[fill=fillColor] (463.70, 86.37) rectangle (473.90, 98.88);

\path[fill=fillColor] (473.90, 86.37) rectangle (484.09, 98.88);

\path[fill=fillColor] (484.09, 86.37) rectangle (494.28, 98.88);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (107.04, 73.87) rectangle (117.23, 86.37);

\path[fill=fillColor] (117.23, 73.87) rectangle (127.42, 86.37);

\path[fill=fillColor] (127.42, 73.87) rectangle (137.61, 86.37);

\path[fill=fillColor] (137.61, 73.87) rectangle (147.80, 86.37);

\path[fill=fillColor] (147.80, 73.87) rectangle (157.99, 86.37);

\path[fill=fillColor] (157.99, 73.87) rectangle (168.18, 86.37);

\path[fill=fillColor] (168.18, 73.87) rectangle (178.37, 86.37);

\path[fill=fillColor] (178.37, 73.87) rectangle (188.57, 86.37);

\path[fill=fillColor] (188.57, 73.87) rectangle (198.76, 86.37);

\path[fill=fillColor] (198.76, 73.87) rectangle (208.95, 86.37);

\path[fill=fillColor] (208.95, 73.87) rectangle (219.14, 86.37);

\path[fill=fillColor] (219.14, 73.87) rectangle (229.33, 86.37);

\path[fill=fillColor] (229.33, 73.87) rectangle (239.52, 86.37);

\path[fill=fillColor] (239.52, 73.87) rectangle (249.71, 86.37);

\path[fill=fillColor] (249.71, 73.87) rectangle (259.90, 86.37);

\path[fill=fillColor] (259.90, 73.87) rectangle (270.09, 86.37);

\path[fill=fillColor] (270.09, 73.87) rectangle (280.28, 86.37);

\path[fill=fillColor] (280.28, 73.87) rectangle (290.47, 86.37);

\path[fill=fillColor] (290.47, 73.87) rectangle (300.66, 86.37);

\path[fill=fillColor] (300.66, 73.87) rectangle (310.85, 86.37);

\path[fill=fillColor] (310.85, 73.87) rectangle (321.04, 86.37);

\path[fill=fillColor] (321.04, 73.87) rectangle (331.23, 86.37);

\path[fill=fillColor] (331.23, 73.87) rectangle (341.42, 86.37);

\path[fill=fillColor] (341.42, 73.87) rectangle (351.61, 86.37);

\path[fill=fillColor] (351.61, 73.87) rectangle (361.80, 86.37);

\path[fill=fillColor] (361.80, 73.87) rectangle (371.99, 86.37);

\path[fill=fillColor] (371.99, 73.87) rectangle (382.18, 86.37);

\path[fill=fillColor] (382.18, 73.87) rectangle (392.37, 86.37);

\path[fill=fillColor] (392.37, 73.87) rectangle (402.56, 86.37);

\path[fill=fillColor] (402.56, 73.87) rectangle (412.75, 86.37);

\path[fill=fillColor] (412.75, 73.87) rectangle (422.94, 86.37);

\path[fill=fillColor] (422.94, 73.87) rectangle (433.13, 86.37);

\path[fill=fillColor] (433.13, 73.87) rectangle (443.32, 86.37);

\path[fill=fillColor] (443.32, 73.87) rectangle (453.51, 86.37);

\path[fill=fillColor] (453.51, 73.87) rectangle (463.70, 86.37);

\path[fill=fillColor] (463.70, 73.87) rectangle (473.90, 86.37);

\path[fill=fillColor] (473.90, 73.87) rectangle (484.09, 86.37);

\path[fill=fillColor] (484.09, 73.87) rectangle (494.28, 86.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (117.23, 72.61) -- (117.23,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (127.42, 72.61) -- (127.42,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (137.61, 72.61) -- (137.61,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (147.80, 72.61) -- (147.80,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (157.99, 72.61) -- (157.99,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (168.18, 72.61) -- (168.18,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (178.37, 72.61) -- (178.37,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (188.57, 72.61) -- (188.57,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (198.76, 72.61) -- (198.76,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (208.95, 72.61) -- (208.95,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (219.14, 72.61) -- (219.14,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (229.33, 72.61) -- (229.33,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (239.52, 72.61) -- (239.52,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (249.71, 72.61) -- (249.71,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (259.90, 72.61) -- (259.90,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (270.09, 72.61) -- (270.09,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (280.28, 72.61) -- (280.28,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (290.47, 72.61) -- (290.47,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (300.66, 72.61) -- (300.66,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (310.85, 72.61) -- (310.85,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (321.04, 72.61) -- (321.04,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (331.23, 72.61) -- (331.23,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (341.42, 72.61) -- (341.42,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (351.61, 72.61) -- (351.61,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (361.80, 72.61) -- (361.80,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (371.99, 72.61) -- (371.99,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (382.18, 72.61) -- (382.18,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (392.37, 72.61) -- (392.37,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (402.56, 72.61) -- (402.56,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (412.75, 72.61) -- (412.75,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (422.94, 72.61) -- (422.94,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (433.13, 72.61) -- (433.13,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (443.32, 72.61) -- (443.32,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (453.51, 72.61) -- (453.51,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (463.70, 72.61) -- (463.70,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (473.90, 72.61) -- (473.90,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (484.09, 72.61) -- (484.09,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (494.28, 72.61) -- (494.28,500.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93, 73.87) -- (500.39, 73.87);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93, 86.37) -- (500.39, 86.37);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93, 98.88) -- (500.39, 98.88);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,111.39) -- (500.39,111.39);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,123.90) -- (500.39,123.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,136.41) -- (500.39,136.41);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,148.91) -- (500.39,148.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,161.42) -- (500.39,161.42);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,173.93) -- (500.39,173.93);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,186.44) -- (500.39,186.44);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,198.95) -- (500.39,198.95);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,211.45) -- (500.39,211.45);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,223.96) -- (500.39,223.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,236.47) -- (500.39,236.47);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,248.98) -- (500.39,248.98);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,261.49) -- (500.39,261.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,273.99) -- (500.39,273.99);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,286.50) -- (500.39,286.50);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,299.01) -- (500.39,299.01);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,311.52) -- (500.39,311.52);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,324.03) -- (500.39,324.03);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,336.53) -- (500.39,336.53);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,349.04) -- (500.39,349.04);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,361.55) -- (500.39,361.55);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,374.06) -- (500.39,374.06);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,386.57) -- (500.39,386.57);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,399.07) -- (500.39,399.07);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,411.58) -- (500.39,411.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,424.09) -- (500.39,424.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,436.60) -- (500.39,436.60);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,449.11) -- (500.39,449.11);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,461.62) -- (500.39,461.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,474.12) -- (500.39,474.12);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,486.63) -- (500.39,486.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,499.14) -- (500.39,499.14);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,511.65) -- (500.39,511.65);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,524.16) -- (500.39,524.16);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,536.66) -- (500.39,536.66);

\path[draw=drawColor,draw opacity=0.20,line width= 0.6pt,line join=round] (100.93,549.17) -- (500.39,549.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (351.61, 72.61) -- (351.61,500.39);

\path[draw=drawColor,line width= 1.2pt,line join=round] (392.37, 72.61) -- (392.37,500.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (100.93, 72.61) rectangle (500.39,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98, 75.99) {Zimbabwe};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98, 88.50) {Zambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,101.00) {Uganda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,113.51) {Togo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,126.02) {Tanzania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,138.53) {South Africa};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,151.04) {Sierra Leone};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,163.54) {Senegal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,176.05) {Rwanda};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,188.56) {Nigeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,201.07) {Niger};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,213.58) {Mozambique};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,226.08) {Mauritius};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,238.59) {Mali};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,251.10) {Malawi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,263.61) {Madagascar};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,276.12) {Lesotho};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,288.62) {Kenya};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,301.13) {Ivory Coast};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,313.64) {Guinea-Bissau};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,326.15) {Guinea};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,338.66) {Ghana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,351.16) {Gambia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,363.67) {Gabon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,376.18) {Ethiopia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,388.69) {Congo};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,401.20) {Chad};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,413.70) {Cameroon};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,426.21) {Cabo Verde};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,438.72) {Burundi};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,451.23) {Burkina Faso};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,463.74) {Botswana};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,476.24) {Benin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.98,488.75) {Angola};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.47, 69.86) --
	(183.47, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.37, 69.86) --
	(285.37, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.71, 69.86) --
	(356.71, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.47, 69.86) --
	(397.47, 72.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (489.18, 69.86) --
	(489.18, 72.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (183.47, 59.40) {1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (285.37, 59.40) {1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (356.71, 59.40) {1987};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (397.47, 59.40) {1991};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (489.18, 59.40) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (239.56,  5.50) rectangle (361.75, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.06, 11.00) rectangle (259.52, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{10,159,157}

\path[fill=fillColor] (245.21, 11.14) rectangle (259.38, 25.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.14, 11.00) rectangle (321.60, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{206,177,117}

\path[fill=fillColor] (307.28, 11.14) rectangle (321.45, 25.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (265.02, 13.41) {closed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (327.10, 13.41) {open};
\end{scope}
\end{tikzpicture}


==> figs/ill_time.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-06 10:40:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 41.43, 37.04) rectangle (861.74,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.43, 37.04) rectangle (861.74,355.85);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 1.9pt,line join=round] (638.02,155.51) -- (638.02,236.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 78.72,242.45) --
	( 81.36,237.87) --
	( 76.08,237.87) --
	cycle;

\path[fill=fillColor] (171.93,241.30) --
	(174.58,236.73) --
	(169.29,236.73) --
	cycle;

\path[fill=fillColor] (265.15,254.17) --
	(267.79,249.60) --
	(262.51,249.60) --
	cycle;

\path[fill=fillColor] (358.37,267.90) --
	(361.01,263.32) --
	(355.73,263.32) --
	cycle;

\path[fill=fillColor] (451.59,282.10) --
	(454.23,277.53) --
	(448.94,277.53) --
	cycle;

\path[fill=fillColor] (544.80,296.65) --
	(547.44,292.07) --
	(542.16,292.07) --
	cycle;

\path[fill=fillColor] (638.02,311.77) --
	(640.66,307.19) --
	(635.38,307.19) --
	cycle;

\path[fill=fillColor] (731.24,327.64) --
	(733.88,323.06) --
	(728.59,323.06) --
	cycle;

\path[fill=fillColor] (824.45,344.41) --
	(827.10,339.83) --
	(821.81,339.83) --
	cycle;

\path[fill=fillColor] ( 78.72,205.49) --
	( 81.36,200.91) --
	( 76.08,200.91) --
	cycle;

\path[fill=fillColor] (171.93,194.79) --
	(174.58,190.22) --
	(169.29,190.22) --
	cycle;

\path[fill=fillColor] (265.15,182.94) --
	(267.79,178.36) --
	(262.51,178.36) --
	cycle;

\path[fill=fillColor] (358.37,169.97) --
	(361.01,165.39) --
	(355.73,165.39) --
	cycle;

\path[fill=fillColor] (451.59,155.96) --
	(454.23,151.38) --
	(448.94,151.38) --
	cycle;

\path[fill=fillColor] (544.80,140.99) --
	(547.44,136.42) --
	(542.16,136.42) --
	cycle;

\path[fill=fillColor] (638.02,153.20) --
	(640.66,148.63) --
	(635.38,148.63) --
	cycle;

\path[fill=fillColor] (731.24,171.77) --
	(733.88,167.20) --
	(728.59,167.20) --
	cycle;

\path[fill=fillColor] (824.45,196.65) --
	(827.10,192.07) --
	(821.81,192.07) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor] ( 78.72,239.39) circle (  1.96);

\path[fill=fillColor] (171.93,238.25) circle (  1.96);

\path[fill=fillColor] (265.15,235.50) circle (  1.96);

\path[fill=fillColor] (358.37,230.77) circle (  1.96);

\path[fill=fillColor] (451.59,223.67) circle (  1.96);

\path[fill=fillColor] (544.80,214.08) circle (  1.96);

\path[fill=fillColor] (638.02,202.22) circle (  1.96);

\path[fill=fillColor] (731.24,188.26) circle (  1.96);

\path[fill=fillColor] (824.45,172.38) circle (  1.96);

\path[fill=fillColor] ( 78.72,202.44) circle (  1.96);

\path[fill=fillColor] (171.93,191.74) circle (  1.96);

\path[fill=fillColor] (265.15,179.89) circle (  1.96);

\path[fill=fillColor] (358.37,166.92) circle (  1.96);

\path[fill=fillColor] (451.59,152.91) circle (  1.96);

\path[fill=fillColor] (544.80,137.94) circle (  1.96);

\path[fill=fillColor] (638.02,122.06) circle (  1.96);

\path[fill=fillColor] (731.24,105.22) circle (  1.96);

\path[fill=fillColor] (824.45, 87.35) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.72,239.39) --
	(171.93,238.25) --
	(265.15,235.50) --
	(358.37,230.77) --
	(451.59,223.67) --
	(544.80,214.08) --
	(638.02,202.22) --
	(731.24,188.26) --
	(824.45,172.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.72,202.44) --
	(171.93,191.74) --
	(265.15,179.89) --
	(358.37,166.92) --
	(451.59,152.91) --
	(544.80,137.94) --
	(638.02,122.06) --
	(731.24,105.22) --
	(824.45, 87.35);
\definecolor{drawColor}{RGB}{117,117,117}

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,274.29) --
	(171.93,272.30) --
	(265.15,266.49) --
	(358.37,256.16) --
	(451.59,240.61) --
	(544.80,219.56) --
	(638.02,193.45) --
	(731.24,162.59) --
	(824.45,127.30);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,209.11) --
	(171.93,206.80) --
	(265.15,204.89) --
	(358.37,203.74) --
	(451.59,203.71) --
	(544.80,205.04) --
	(638.02,207.57) --
	(731.24,211.12) --
	(824.45,215.49);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,224.23) --
	(171.93,224.34) --
	(265.15,223.36) --
	(358.37,220.76) --
	(451.59,215.98) --
	(544.80,208.82) --
	(638.02,199.60) --
	(731.24,188.55) --
	(824.45,175.93);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,251.33) --
	(171.93,252.59) --
	(265.15,252.77) --
	(358.37,251.77) --
	(451.59,249.47) --
	(544.80,245.83) --
	(638.02,240.92) --
	(731.24,234.81) --
	(824.45,227.52);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,194.45) --
	(171.93,182.79) --
	(265.15,170.26) --
	(358.37,157.00) --
	(451.59,143.16) --
	(544.80,128.87) --
	(638.02,114.13) --
	(731.24, 98.84) --
	(824.45, 82.91);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,242.20) --
	(171.93,227.39) --
	(265.15,210.00) --
	(358.37,190.05) --
	(451.59,167.53) --
	(544.80,142.44) --
	(638.02,114.73) --
	(731.24, 84.43) --
	(824.45, 51.54);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,216.03) --
	(171.93,212.66) --
	(265.15,208.91) --
	(358.37,204.75) --
	(451.59,200.12) --
	(544.80,194.82) --
	(638.02,188.79) --
	(731.24,182.09) --
	(824.45,174.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,176.39) --
	(171.93,166.61) --
	(265.15,157.54) --
	(358.37,149.32) --
	(451.59,142.10) --
	(544.80,135.96) --
	(638.02,130.84) --
	(731.24,126.67) --
	(824.45,123.37);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,217.56) --
	(171.93,202.06) --
	(265.15,185.33) --
	(358.37,167.92) --
	(451.59,150.38) --
	(544.80,132.97) --
	(638.02,115.39) --
	(731.24, 97.40) --
	(824.45, 78.73);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,185.48) --
	(171.93,177.06) --
	(265.15,168.97) --
	(358.37,161.78) --
	(451.59,156.01) --
	(544.80,151.89) --
	(638.02,149.11) --
	(731.24,147.40) --
	(824.45,146.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.72,239.39) --
	(171.93,238.25) --
	(265.15,251.12) --
	(358.37,264.85) --
	(451.59,279.05) --
	(544.80,293.60) --
	(638.02,308.72) --
	(731.24,324.59) --
	(824.45,341.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.72,202.44) --
	(171.93,191.74) --
	(265.15,179.88) --
	(358.37,166.92) --
	(451.59,152.90) --
	(544.80,137.94) --
	(638.02,150.15) --
	(731.24,168.72) --
	(824.45,193.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (171.93, 37.04) -- (171.93,355.85);

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (544.80, 37.04) -- (544.80,355.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (638.02,240.21) --
	(641.38,234.38) --
	(634.66,234.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (638.02,155.51) circle (  2.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.59,279.05) -- (824.45,193.60);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.45, 87.35) -- (451.59,223.67);
\definecolor{drawColor}{RGB}{253,100,103}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (665.98,173.92) {$\widehat{\tau}_{\mathcal{Q} k}$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (656.66,254.12) {$\frac{1}{Q}\sum\limits_{i:T_i\in\mathcal{Q}}Y_{i(T_i+k)}(T_i)$};
\definecolor{drawColor}{RGB}{0,0,205}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.04] at (554.12,154.50) {$\frac{1}{Q}\sum\limits_{i:T_i\in\mathcal{Q}}\widehat{Y}_{i(T_i+k)}(\infty)$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (451.59,292.72) {$Y_{1(T_1+k)}(T_1)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (805.81,211.54) {$Y_{2(T_2+k)}(T_2)$};
\definecolor{drawColor}{RGB}{0,0,205}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (432.94,234.25) {$\widehat{Y}_{1(T_1+k)}(\infty)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (805.81, 72.81) {$\widehat{Y}_{2(T_2+k)}(\infty)$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (195.24,331.11) {$T_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (568.11,331.11) {$T_2$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.43, 37.04) rectangle (861.74,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48,118.13) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48,203.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48,289.12) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68,122.26) --
	( 41.43,122.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68,207.76) --
	( 41.43,207.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68,293.26) --
	( 41.43,293.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.72, 34.29) --
	( 78.72, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.15, 34.29) --
	(265.15, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.59, 34.29) --
	(451.59, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (638.02, 34.29) --
	(638.02, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.45, 34.29) --
	(824.45, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.93, 34.29) --
	(171.93, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (544.80, 34.29) --
	(544.80, 37.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 78.72, 23.83) {1986};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (265.15, 23.83) {1988};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (451.59, 23.83) {1990};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (638.02, 23.83) {1992};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (824.45, 23.83) {1994};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (171.93, 23.83) {1987};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (544.80, 23.83) {1991};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (451.59,  8.42) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.62,191.28) {$Y_{it}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] ( 79.13, 43.25) rectangle (167.80,158.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] ( 79.13, 43.25) rectangle (167.80,158.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] ( 84.63,105.66) rectangle (113.08,134.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.46}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.47,119.88) -- (110.23,119.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] ( 84.63, 77.21) rectangle (113.08,105.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor] ( 98.85, 91.43) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.47, 91.43) -- (110.23, 91.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] ( 84.63, 48.75) rectangle (113.08, 77.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.85, 66.03) --
	(101.49, 61.45) --
	( 96.21, 61.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.47, 62.98) -- (110.23, 62.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (118.58,115.41) {Donors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (118.58, 86.96) {SC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (118.58, 58.50) {Treated};
\end{scope}
\end{tikzpicture}


==> figs/ill_time_s0.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-06 10:40:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 41.43, 37.04) rectangle (861.74,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.43, 37.04) rectangle (861.74,355.85);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 1.9pt,line join=round] (675.31,162.14) -- (675.31,273.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 78.72,239.02) --
	( 81.36,234.44) --
	( 76.08,234.44) --
	cycle;

\path[fill=fillColor] (153.29,242.36) --
	(155.93,237.78) --
	(150.65,237.78) --
	cycle;

\path[fill=fillColor] (227.86,242.45) --
	(230.51,237.87) --
	(225.22,237.87) --
	cycle;

\path[fill=fillColor] (302.44,241.30) --
	(305.08,236.73) --
	(299.80,236.73) --
	cycle;

\path[fill=fillColor] (377.01,254.17) --
	(379.65,249.60) --
	(374.37,249.60) --
	cycle;

\path[fill=fillColor] (451.59,267.90) --
	(454.23,263.32) --
	(448.94,263.32) --
	cycle;

\path[fill=fillColor] (526.16,282.10) --
	(528.80,277.53) --
	(523.52,277.53) --
	cycle;

\path[fill=fillColor] (600.73,296.65) --
	(603.38,292.07) --
	(598.09,292.07) --
	cycle;

\path[fill=fillColor] (675.31,311.77) --
	(677.95,307.19) --
	(672.66,307.19) --
	cycle;

\path[fill=fillColor] (749.88,327.64) --
	(752.52,323.06) --
	(747.24,323.06) --
	cycle;

\path[fill=fillColor] (824.45,344.41) --
	(827.10,339.83) --
	(821.81,339.83) --
	cycle;

\path[fill=fillColor] ( 78.72,224.04) --
	( 81.36,219.46) --
	( 76.08,219.46) --
	cycle;

\path[fill=fillColor] (153.29,214.96) --
	(155.93,210.39) --
	(150.65,210.39) --
	cycle;

\path[fill=fillColor] (227.86,205.49) --
	(230.51,200.91) --
	(225.22,200.91) --
	cycle;

\path[fill=fillColor] (302.44,194.79) --
	(305.08,190.22) --
	(299.80,190.22) --
	cycle;

\path[fill=fillColor] (377.01,198.14) --
	(379.65,193.56) --
	(374.37,193.56) --
	cycle;

\path[fill=fillColor] (451.59,204.34) --
	(454.23,199.76) --
	(448.94,199.76) --
	cycle;

\path[fill=fillColor] (526.16,213.46) --
	(528.80,208.88) --
	(523.52,208.88) --
	cycle;

\path[fill=fillColor] (600.73,225.59) --
	(603.38,221.01) --
	(598.09,221.01) --
	cycle;

\path[fill=fillColor] (675.31,240.77) --
	(677.95,236.20) --
	(672.66,236.20) --
	cycle;

\path[fill=fillColor] (749.88,258.95) --
	(752.52,254.38) --
	(747.24,254.38) --
	cycle;

\path[fill=fillColor] (824.45,280.08) --
	(827.10,275.51) --
	(821.81,275.51) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor] ( 78.72,235.97) circle (  1.96);

\path[fill=fillColor] (153.29,239.31) circle (  1.96);

\path[fill=fillColor] (227.86,239.39) circle (  1.96);

\path[fill=fillColor] (302.44,238.25) circle (  1.96);

\path[fill=fillColor] (377.01,235.50) circle (  1.96);

\path[fill=fillColor] (451.59,230.77) circle (  1.96);

\path[fill=fillColor] (526.16,223.67) circle (  1.96);

\path[fill=fillColor] (600.73,214.08) circle (  1.96);

\path[fill=fillColor] (675.31,202.22) circle (  1.96);

\path[fill=fillColor] (749.88,188.26) circle (  1.96);

\path[fill=fillColor] (824.45,172.38) circle (  1.96);

\path[fill=fillColor] ( 78.72,220.99) circle (  1.96);

\path[fill=fillColor] (153.29,211.91) circle (  1.96);

\path[fill=fillColor] (227.86,202.44) circle (  1.96);

\path[fill=fillColor] (302.44,191.74) circle (  1.96);

\path[fill=fillColor] (377.01,179.88) circle (  1.96);

\path[fill=fillColor] (451.59,166.92) circle (  1.96);

\path[fill=fillColor] (526.16,152.91) circle (  1.96);

\path[fill=fillColor] (600.73,137.94) circle (  1.96);

\path[fill=fillColor] (675.31,122.06) circle (  1.96);

\path[fill=fillColor] (749.88,105.22) circle (  1.96);

\path[fill=fillColor] (824.45, 87.35) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.72,235.97) --
	(153.29,239.31) --
	(227.86,239.39) --
	(302.44,238.25) --
	(377.01,235.50) --
	(451.59,230.77) --
	(526.16,223.67) --
	(600.73,214.08) --
	(675.31,202.22) --
	(749.88,188.26) --
	(824.45,172.38);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.72,220.99) --
	(153.29,211.91) --
	(227.86,202.44) --
	(302.44,191.74) --
	(377.01,179.88) --
	(451.59,166.92) --
	(526.16,152.91) --
	(600.73,137.94) --
	(675.31,122.06) --
	(749.88,105.22) --
	(824.45, 87.35);
\definecolor{drawColor}{RGB}{117,117,117}

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,265.38) --
	(153.29,273.18) --
	(227.86,274.29) --
	(302.44,272.30) --
	(377.01,266.49) --
	(451.59,256.16) --
	(526.16,240.61) --
	(600.73,219.56) --
	(675.31,193.45) --
	(749.88,162.59) --
	(824.45,127.30);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,216.24) --
	(153.29,211.45) --
	(227.86,209.11) --
	(302.44,206.80) --
	(377.01,204.89) --
	(451.59,203.74) --
	(526.16,203.71) --
	(600.73,205.04) --
	(675.31,207.57) --
	(749.88,211.12) --
	(824.45,215.49);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,219.54) --
	(153.29,223.56) --
	(227.86,224.23) --
	(302.44,224.34) --
	(377.01,223.36) --
	(451.59,220.76) --
	(526.16,215.98) --
	(600.73,208.82) --
	(675.31,199.60) --
	(749.88,188.55) --
	(824.45,175.93);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,244.90) --
	(153.29,249.13) --
	(227.86,251.33) --
	(302.44,252.59) --
	(377.01,252.77) --
	(451.59,251.77) --
	(526.16,249.47) --
	(600.73,245.83) --
	(675.31,240.92) --
	(749.88,234.81) --
	(824.45,227.52);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,216.06) --
	(153.29,205.10) --
	(227.86,194.45) --
	(302.44,182.79) --
	(377.01,170.26) --
	(451.59,157.00) --
	(526.16,143.16) --
	(600.73,128.87) --
	(675.31,114.13) --
	(749.88, 98.84) --
	(824.45, 82.91);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,263.94) --
	(153.29,254.43) --
	(227.86,242.20) --
	(302.44,227.39) --
	(377.01,210.00) --
	(451.59,190.05) --
	(526.16,167.53) --
	(600.73,142.44) --
	(675.31,114.73) --
	(749.88, 84.43) --
	(824.45, 51.54);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,220.04) --
	(153.29,219.10) --
	(227.86,216.03) --
	(302.44,212.66) --
	(377.01,208.91) --
	(451.59,204.75) --
	(526.16,200.12) --
	(600.73,194.82) --
	(675.31,188.79) --
	(749.88,182.09) --
	(824.45,174.80);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,199.03) --
	(153.29,186.73) --
	(227.86,176.39) --
	(302.44,166.61) --
	(377.01,157.54) --
	(451.59,149.32) --
	(526.16,142.10) --
	(600.73,135.96) --
	(675.31,130.84) --
	(749.88,126.67) --
	(824.45,123.37);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,247.65) --
	(153.29,231.27) --
	(227.86,217.56) --
	(302.44,202.06) --
	(377.01,185.33) --
	(451.59,167.92) --
	(526.16,150.38) --
	(600.73,132.97) --
	(675.31,115.39) --
	(749.88, 97.40) --
	(824.45, 78.73);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,204.92) --
	(153.29,193.71) --
	(227.86,185.48) --
	(302.44,177.06) --
	(377.01,168.97) --
	(451.59,161.78) --
	(526.16,156.01) --
	(600.73,151.89) --
	(675.31,149.11) --
	(749.88,147.40) --
	(824.45,146.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.72,235.97) --
	(153.29,239.31) --
	(227.86,239.39) --
	(302.44,238.25) --
	(377.01,251.12) --
	(451.59,264.85) --
	(526.16,279.05) --
	(600.73,293.60) --
	(675.31,308.72) --
	(749.88,324.59) --
	(824.45,341.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.72,220.99) --
	(153.29,211.91) --
	(227.86,202.44) --
	(302.44,191.74) --
	(377.01,195.09) --
	(451.59,201.29) --
	(526.16,210.40) --
	(600.73,222.54) --
	(675.31,237.72) --
	(749.88,255.90) --
	(824.45,277.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.44, 37.04) -- (302.44,355.85);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (675.31,277.11) --
	(678.67,271.28) --
	(671.94,271.28) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,205}
\definecolor{fillColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (675.31,162.14) circle (  2.50);
\definecolor{drawColor}{RGB}{253,100,103}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (712.59,212.78) {$\widehat{\tau}_{\mathcal{E}k}$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (742.42,286.40) {$\frac{1}{E}\sum\limits_{i\in\mathcal{E}}Y_{i(T_i+k)}(T_i)$};
\definecolor{drawColor}{RGB}{0,0,205}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.14] at (744.66,149.67) {$\frac{1}{E}\sum\limits_{i\in\mathcal{E}}\widehat{Y}_{i(T_i+k)}(\infty)$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (675.31,326.67) {$Y_{1(T_1+k)}(T_1)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (787.17,242.84) {$Y_{2(T_2+k)}(T_2)$};
\definecolor{drawColor}{RGB}{0,0,205}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (787.17,198.79) {$\widehat{Y}_{1(T_1+k)}(\infty)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (675.31, 97.26) {$\widehat{Y}_{2(T_2+k)}(\infty)$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.43, 37.04) rectangle (861.74,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48,118.13) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48,203.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48,289.12) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68,122.26) --
	( 41.43,122.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68,207.76) --
	( 41.43,207.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68,293.26) --
	( 41.43,293.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.44, 34.29) --
	(302.44, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.72, 34.29) --
	( 78.72, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.86, 34.29) --
	(227.86, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.01, 34.29) --
	(377.01, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (526.16, 34.29) --
	(526.16, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.31, 34.29) --
	(675.31, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.45, 34.29) --
	(824.45, 37.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (302.44, 23.83) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 78.72, 23.83) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (227.86, 23.83) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (377.01, 23.83) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (526.16, 23.83) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (675.31, 23.83) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (824.45, 23.83) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (451.59,  8.42) {$t-T_i$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.62,191.28) {$Y_{it}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] ( 79.13, 43.25) rectangle (167.80,158.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] ( 79.13, 43.25) rectangle (167.80,158.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] ( 84.63,105.66) rectangle (113.08,134.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.46}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.47,119.88) -- (110.23,119.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] ( 84.63, 77.21) rectangle (113.08,105.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor] ( 98.85, 91.43) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.47, 91.43) -- (110.23, 91.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] ( 84.63, 48.75) rectangle (113.08, 77.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.85, 66.03) --
	(101.49, 61.45) --
	( 96.21, 61.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.47, 62.98) -- (110.23, 62.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (118.58,115.41) {Donors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (118.58, 86.96) {SC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (118.58, 58.50) {Treated};
\end{scope}
\end{tikzpicture}


==> figs/ill_unit.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-06 10:40:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 41.43, 37.04) rectangle (861.74,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.43, 37.04) rectangle (861.74,355.85);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 1.9pt,line join=round] (824.45,177.48) -- (824.45,260.00);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.50] ( 78.72,206.12) --
	( 81.36,201.54) --
	( 76.08,201.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (153.29,209.35) --
	(155.93,204.78) --
	(150.65,204.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (227.86,209.44) --
	(230.51,204.86) --
	(225.22,204.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (302.44,208.33) --
	(305.08,203.75) --
	(299.80,203.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (377.01,220.79) --
	(379.65,216.22) --
	(374.37,216.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (451.59,234.09) --
	(454.23,229.51) --
	(448.94,229.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (526.16,247.84) --
	(528.80,243.27) --
	(523.52,243.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (600.73,261.93) --
	(603.38,257.36) --
	(598.09,257.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (675.31,276.58) --
	(677.95,272.00) --
	(672.66,272.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (749.88,291.95) --
	(752.52,287.37) --
	(747.24,287.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.50] (824.45,308.19) --
	(827.10,303.61) --
	(821.81,303.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor,fill opacity=0.50] ( 78.72,203.07) circle (  1.96);

\path[fill=fillColor,fill opacity=0.50] (153.29,206.30) circle (  1.96);

\path[fill=fillColor,fill opacity=0.50] (227.86,206.38) circle (  1.96);

\path[fill=fillColor,fill opacity=0.50] (302.44,205.28) circle (  1.96);

\path[fill=fillColor,fill opacity=0.50] (377.01,202.61) circle (  1.96);

\path[fill=fillColor,fill opacity=0.50] (451.59,198.03) circle (  1.96);

\path[fill=fillColor,fill opacity=0.50] (526.16,191.16) circle (  1.96);

\path[fill=fillColor,fill opacity=0.50] (600.73,181.86) circle (  1.96);

\path[fill=fillColor,fill opacity=0.50] (675.31,170.38) circle (  1.96);

\path[fill=fillColor,fill opacity=0.50] (749.88,156.86) circle (  1.96);

\path[fill=fillColor,fill opacity=0.50] (824.45,141.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,draw opacity=0.50,line width= 1.1pt,line join=round] ( 78.72,203.07) --
	(153.29,206.30) --
	(227.86,206.38) --
	(302.44,205.28) --
	(377.01,202.61) --
	(451.59,198.03) --
	(526.16,191.16) --
	(600.73,181.86) --
	(675.31,170.38) --
	(749.88,156.86) --
	(824.45,141.48);
\definecolor{drawColor}{RGB}{117,117,117}

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,231.55) --
	(153.29,239.11) --
	(227.86,240.18) --
	(302.44,238.25) --
	(377.01,232.63) --
	(451.59,222.63) --
	(526.16,207.56) --
	(600.73,187.18) --
	(675.31,161.89) --
	(749.88,132.00) --
	(824.45, 97.82);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,183.96) --
	(153.29,179.32) --
	(227.86,177.05) --
	(302.44,174.82) --
	(377.01,172.96) --
	(451.59,171.85) --
	(526.16,171.82) --
	(600.73,173.11) --
	(675.31,175.56) --
	(749.88,179.00) --
	(824.45,183.23);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,187.16) --
	(153.29,191.05) --
	(227.86,191.69) --
	(302.44,191.80) --
	(377.01,190.86) --
	(451.59,188.34) --
	(526.16,183.71) --
	(600.73,176.78) --
	(675.31,167.84) --
	(749.88,157.14) --
	(824.45,144.91);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,211.72) --
	(153.29,215.81) --
	(227.86,217.95) --
	(302.44,219.16) --
	(377.01,219.34) --
	(451.59,218.37) --
	(526.16,216.14) --
	(600.73,212.62) --
	(675.31,207.87) --
	(749.88,201.94) --
	(824.45,194.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,183.78) --
	(153.29,173.17) --
	(227.86,162.86) --
	(302.44,151.56) --
	(377.01,139.43) --
	(451.59,126.59) --
	(526.16,113.18) --
	(600.73, 99.34) --
	(675.31, 85.06) --
	(749.88, 70.26) --
	(824.45, 54.83);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,230.16) --
	(153.29,220.95) --
	(227.86,209.10) --
	(302.44,194.75) --
	(377.01,177.91) --
	(451.59,158.59) --
	(526.16,136.79) --
	(600.73,112.48) --
	(675.31, 85.65) --
	(749.88, 56.30);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,187.64) --
	(153.29,186.73) --
	(227.86,183.76) --
	(302.44,180.49) --
	(377.01,176.86) --
	(451.59,172.83) --
	(526.16,168.34) --
	(600.73,163.22) --
	(675.31,157.37) --
	(749.88,150.88) --
	(824.45,143.82);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,167.29) --
	(153.29,155.38) --
	(227.86,145.36) --
	(302.44,135.89) --
	(377.01,127.10) --
	(451.59,119.15) --
	(526.16,112.15) --
	(600.73,106.21) --
	(675.31,101.25) --
	(749.88, 97.21) --
	(824.45, 94.01);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,214.38) --
	(153.29,198.52) --
	(227.86,185.23) --
	(302.44,170.22) --
	(377.01,154.02) --
	(451.59,137.16) --
	(526.16,120.17) --
	(600.73,103.31) --
	(675.31, 86.29) --
	(749.88, 68.86);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,173.00) --
	(153.29,162.13) --
	(227.86,154.17) --
	(302.44,146.01) --
	(377.01,138.18) --
	(451.59,131.21) --
	(526.16,125.63) --
	(600.73,121.64) --
	(675.31,118.94) --
	(749.88,117.29) --
	(824.45,116.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.1pt,line join=round] ( 78.72,203.07) --
	(153.29,206.30) --
	(227.86,206.38) --
	(302.44,205.28) --
	(377.01,217.74) --
	(451.59,231.04) --
	(526.16,244.79) --
	(600.73,258.88) --
	(675.31,273.53) --
	(749.88,288.89) --
	(824.45,305.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.44, 37.04) -- (302.44,355.85);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor] (302.44,177.48) circle (  1.96);

\path[fill=fillColor] (377.01,177.48) circle (  1.96);

\path[fill=fillColor] (451.59,177.48) circle (  1.96);

\path[fill=fillColor] (526.16,177.48) circle (  1.96);

\path[fill=fillColor] (600.73,177.48) circle (  1.96);

\path[fill=fillColor] (675.31,177.48) circle (  1.96);

\path[fill=fillColor] (749.88,177.48) circle (  1.96);

\path[fill=fillColor] (824.45,177.48) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (302.44,263.05) --
	(305.08,258.48) --
	(299.80,258.48) --
	cycle;

\path[fill=fillColor] (377.01,263.05) --
	(379.65,258.48) --
	(374.37,258.48) --
	cycle;

\path[fill=fillColor] (451.59,263.05) --
	(454.23,258.48) --
	(448.94,258.48) --
	cycle;

\path[fill=fillColor] (526.16,263.05) --
	(528.80,258.48) --
	(523.52,258.48) --
	cycle;

\path[fill=fillColor] (600.73,263.05) --
	(603.38,258.48) --
	(598.09,258.48) --
	cycle;

\path[fill=fillColor] (675.31,263.05) --
	(677.95,258.48) --
	(672.66,258.48) --
	cycle;

\path[fill=fillColor] (749.88,263.05) --
	(752.52,258.48) --
	(747.24,258.48) --
	cycle;

\path[fill=fillColor] (824.45,263.05) --
	(827.10,258.48) --
	(821.81,258.48) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.44,177.48) --
	(377.01,177.48) --
	(451.59,177.48) --
	(526.16,177.48) --
	(600.73,177.48) --
	(675.31,177.48) --
	(749.88,177.48) --
	(824.45,177.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.44,260.00) --
	(377.01,260.00) --
	(451.59,260.00) --
	(526.16,260.00) --
	(600.73,260.00) --
	(675.31,260.00) --
	(749.88,260.00) --
	(824.45,260.00);
\definecolor{drawColor}{RGB}{253,100,103}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (794.62,213.84) {$\widehat{\tau}_{1 \cdot}$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (526.16,286.77) {$\frac{1}{T-T_1+1}\sum\limits_{t=T_1}^{T} Y_{1t}(T_1)$};
\definecolor{drawColor}{RGB}{0,0,205}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (526.16,137.72) {$\frac{1}{T-T_1+1}\sum\limits_{t=T_1}^{T} \widehat{Y}_{1t}(\infty)$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (328.54,311.62) {$T_1$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.43, 37.04) rectangle (861.74,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48, 88.81) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48,171.61) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48,254.42) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48,337.23) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68, 92.94) --
	( 41.43, 92.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68,175.75) --
	( 41.43,175.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68,258.55) --
	( 41.43,258.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68,341.36) --
	( 41.43,341.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.72, 34.29) --
	( 78.72, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.86, 34.29) --
	(227.86, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.01, 34.29) --
	(377.01, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (526.16, 34.29) --
	(526.16, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.31, 34.29) --
	(675.31, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.45, 34.29) --
	(824.45, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.44, 34.29) --
	(302.44, 37.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 78.72, 23.83) {1984};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (227.86, 23.83) {1986};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (377.01, 23.83) {1988};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (526.16, 23.83) {1990};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (675.31, 23.83) {1992};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (824.45, 23.83) {1994};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (302.44, 23.83) {1987};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (451.59,  8.42) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.62,191.28) {$Y_{it}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] (107.34, 29.03) rectangle (221.62,172.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] (107.34, 29.03) rectangle (221.62,172.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] (112.84,125.58) rectangle (135.60,148.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.46}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.12,136.96) -- (133.32,136.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] (112.84,102.81) rectangle (135.60,125.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor] (124.22,114.19) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.12,114.19) -- (133.32,114.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] (112.84, 80.05) rectangle (135.60,102.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor] (124.22, 91.43) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (115.12, 91.43) -- (133.32, 91.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] (112.84, 57.29) rectangle (135.60, 80.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (124.22, 71.72) --
	(126.86, 67.14) --
	(121.58, 67.14) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.12, 68.67) -- (133.32, 68.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] (112.84, 34.53) rectangle (135.60, 57.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (124.22, 48.96) --
	(126.86, 44.38) --
	(121.58, 44.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (115.12, 45.91) -- (133.32, 45.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (141.10,132.82) {Donors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (141.10,110.06) {SC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (141.10, 87.30) {SC (avg.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (141.10, 64.54) {Treated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (141.10, 41.78) {Treated (avg.)};
\end{scope}
\end{tikzpicture}


==> figs/ill_unit_time.tex <==
% Created by tikzDevice version 0.12.6 on 2024-10-06 10:40:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 41.43, 37.04) rectangle (861.74,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.43, 37.04) rectangle (861.74,355.85);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 1.9pt,line join=round] (675.31,196.35) -- (675.31,298.70);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 78.72,231.84) --
	( 81.36,227.26) --
	( 76.08,227.26) --
	cycle;

\path[fill=fillColor] (153.29,235.05) --
	(155.93,230.47) --
	(150.65,230.47) --
	cycle;

\path[fill=fillColor] (227.86,235.13) --
	(230.51,230.55) --
	(225.22,230.55) --
	cycle;

\path[fill=fillColor] (302.44,234.03) --
	(305.08,229.45) --
	(299.80,229.45) --
	cycle;

\path[fill=fillColor] (377.01,246.40) --
	(379.65,241.82) --
	(374.37,241.82) --
	cycle;

\path[fill=fillColor] (451.59,259.59) --
	(454.23,255.01) --
	(448.94,255.01) --
	cycle;

\path[fill=fillColor] (526.16,273.24) --
	(528.80,268.66) --
	(523.52,268.66) --
	cycle;

\path[fill=fillColor] (600.73,287.22) --
	(603.38,282.64) --
	(598.09,282.64) --
	cycle;

\path[fill=fillColor] (675.31,301.75) --
	(677.95,297.18) --
	(672.66,297.18) --
	cycle;

\path[fill=fillColor] (749.88,317.00) --
	(752.52,312.42) --
	(747.24,312.42) --
	cycle;

\path[fill=fillColor] (824.45,333.12) --
	(827.10,328.54) --
	(821.81,328.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor] ( 78.72,228.79) circle (  1.96);

\path[fill=fillColor] (153.29,232.00) circle (  1.96);

\path[fill=fillColor] (227.86,232.08) circle (  1.96);

\path[fill=fillColor] (302.44,230.98) circle (  1.96);

\path[fill=fillColor] (377.01,228.34) circle (  1.96);

\path[fill=fillColor] (451.59,223.79) circle (  1.96);

\path[fill=fillColor] (526.16,216.97) circle (  1.96);

\path[fill=fillColor] (600.73,207.75) circle (  1.96);

\path[fill=fillColor] (675.31,196.35) circle (  1.96);

\path[fill=fillColor] (749.88,182.94) circle (  1.96);

\path[fill=fillColor] (824.45,167.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.72,228.79) --
	(153.29,232.00) --
	(227.86,232.08) --
	(302.44,230.98) --
	(377.01,228.34) --
	(451.59,223.79) --
	(526.16,216.97) --
	(600.73,207.75) --
	(675.31,196.35) --
	(749.88,182.94) --
	(824.45,167.67);
\definecolor{drawColor}{RGB}{117,117,117}

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,257.05) --
	(153.29,264.55) --
	(227.86,265.61) --
	(302.44,263.70) --
	(377.01,258.12) --
	(451.59,248.19) --
	(526.16,233.24) --
	(600.73,213.02) --
	(675.31,187.93) --
	(749.88,158.27) --
	(824.45,124.35);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,209.82) --
	(153.29,205.22) --
	(227.86,202.97) --
	(302.44,200.75) --
	(377.01,198.91) --
	(451.59,197.81) --
	(526.16,197.78) --
	(600.73,199.06) --
	(675.31,201.49) --
	(749.88,204.90) --
	(824.45,209.10);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,213.00) --
	(153.29,216.86) --
	(227.86,217.50) --
	(302.44,217.61) --
	(377.01,216.67) --
	(451.59,214.17) --
	(526.16,209.58) --
	(600.73,202.70) --
	(675.31,193.83) --
	(749.88,183.21) --
	(824.45,171.08);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,237.37) --
	(153.29,241.43) --
	(227.86,243.55) --
	(302.44,244.76) --
	(377.01,244.93) --
	(451.59,243.97) --
	(526.16,241.76) --
	(600.73,238.26) --
	(675.31,233.55) --
	(749.88,227.67) --
	(824.45,220.67);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,209.65) --
	(153.29,199.12) --
	(227.86,188.89) --
	(302.44,177.68) --
	(377.01,165.64) --
	(451.59,152.90) --
	(526.16,139.59) --
	(600.73,125.86) --
	(675.31,111.69) --
	(749.88, 97.00) --
	(824.45, 81.69);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,255.67) --
	(153.29,246.53) --
	(227.86,234.77) --
	(302.44,220.54) --
	(377.01,203.83) --
	(451.59,184.65) --
	(526.16,163.01) --
	(600.73,138.90) --
	(675.31,112.27) --
	(749.88, 83.15) --
	(824.45, 51.54);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,213.47) --
	(153.29,212.58) --
	(227.86,209.63) --
	(302.44,206.38) --
	(377.01,202.78) --
	(451.59,198.79) --
	(526.16,194.33) --
	(600.73,189.24) --
	(675.31,183.44) --
	(749.88,177.00) --
	(824.45,170.00);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,193.29) --
	(153.29,181.47) --
	(227.86,171.52) --
	(302.44,162.12) --
	(377.01,153.41) --
	(451.59,145.51) --
	(526.16,138.57) --
	(600.73,132.67) --
	(675.31,127.75) --
	(749.88,123.74) --
	(824.45,120.57);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,240.01) --
	(153.29,224.27) --
	(227.86,211.09) --
	(302.44,196.19) --
	(377.01,180.12) --
	(451.59,163.38) --
	(526.16,146.53) --
	(600.73,129.80) --
	(675.31,112.91) --
	(749.88, 95.61) --
	(824.45, 77.67);

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 78.72,198.95) --
	(153.29,188.17) --
	(227.86,180.26) --
	(302.44,172.17) --
	(377.01,164.40) --
	(451.59,157.48) --
	(526.16,151.94) --
	(600.73,147.98) --
	(675.31,145.31) --
	(749.88,143.67) --
	(824.45,142.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.72,228.79) --
	(153.29,232.00) --
	(227.86,232.08) --
	(302.44,230.98) --
	(377.01,243.35) --
	(451.59,256.54) --
	(526.16,270.19) --
	(600.73,284.17) --
	(675.31,298.70) --
	(749.88,313.95) --
	(824.45,330.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.30,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.44, 37.04) -- (302.44,355.85);
\definecolor{drawColor}{RGB}{253,100,103}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (697.68,242.63) {$\widehat{\tau}_{1k}$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (682.76,332.35) {$Y_{1(T_1+k)}(T_1)$};
\definecolor{drawColor}{RGB}{0,0,205}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (675.31,163.91) {$\widehat{Y}_{1(T_1+k)}(\infty)$};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.42] at (328.54,336.46) {$T_1$};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.43, 37.04) rectangle (861.74,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48, 33.21) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48,115.37) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48,197.54) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 36.48,279.71) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68, 37.34) --
	( 41.43, 37.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68,119.51) --
	( 41.43,119.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68,201.67) --
	( 41.43,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.68,283.84) --
	( 41.43,283.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.72, 34.29) --
	( 78.72, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.86, 34.29) --
	(227.86, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.01, 34.29) --
	(377.01, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (526.16, 34.29) --
	(526.16, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (675.31, 34.29) --
	(675.31, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (824.45, 34.29) --
	(824.45, 37.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.44, 34.29) --
	(302.44, 37.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 78.72, 23.83) {1984};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (227.86, 23.83) {1986};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (377.01, 23.83) {1988};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (526.16, 23.83) {1990};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (675.31, 23.83) {1992};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (824.45, 23.83) {1994};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (302.44, 23.83) {1987};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (451.59,  8.42) {$t$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 14.62,191.28) {$Y_{it}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] (121.82, 59.19) rectangle (207.13,174.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] (121.82, 59.19) rectangle (207.13,174.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] (127.32,121.60) rectangle (155.78,150.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{gray}{0.46}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.17,135.82) -- (152.93,135.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] (127.32, 93.15) rectangle (155.78,121.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{0,0,205}

\path[fill=fillColor] (141.55,107.37) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,205}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.17,107.37) -- (152.93,107.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);

\path[] (127.32, 64.69) rectangle (155.78, 93.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (141.55, 81.97) --
	(144.19, 77.39) --
	(138.91, 77.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.17, 78.92) -- (152.93, 78.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (161.28,131.69) {Donors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (161.28,103.24) {SC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (161.28, 74.79) {Treated};
\end{scope}
\end{tikzpicture}

